Eridanus II: A Fossil from Reionization with an Off-Center Star Cluster

We present deep Hubble Space Telescope (HST) photometry of the ultra-faint dwarf galaxy Eridanus II (Eri II). Eri II, which has an absolute magnitude of M_V = -7.1, is located at a distance of 339 kpc, just beyond the virial radius of the Milky Way. We determine the star formation history of Eri II and measure the structure of the galaxy and its star cluster. We find that a star formation history consisting of two bursts, constrained to match the spectroscopic metallicity distribution of the galaxy, accurately describes the Eri II stellar population. The best-fit model implies a rapid truncation of star formation at early times, with >80% of the stellar mass in place before z~6. A small fraction of the stars could be as young as 8 Gyr, but this population is not statistically significant; Monte Carlo simulations recover a component younger than 9 Gyr only 15% of the time, where they represent an average of 7 +/- 4% of the population. These results are consistent with theoretical expectations for quenching by reionization. The HST depth and angular resolution enable us to show that Eri II's cluster is offset from the center of the galaxy by a projected distance of 23 +/- 3 pc. This offset could be an indication of a small (~50-75 pc) dark matter core in Eri II. Moreover, we demonstrate that the cluster has a high ellipticity of 0.31 +0.05/-0.06 and is aligned with the orientation of Eri II within 3 +/- 6 degrees, likely due to tides. The stellar population of the cluster is indistinguishable from that of Eri II itself.

==> photom_table.tex <==
\begin{deluxetable*}{lllllllr}
\tablecaption{Eri~II Stellar Photometry}
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{RA (J2000)} & \colhead{Dec J2000)} & \colhead{$m_{606}$}
& \colhead{$\delta m_{606}$} & \colhead{$m_{814}$} & \colhead{$\delta m_{814}$}
& \colhead{Flag\tablenotemark{a}}
}
\startdata
    1 &  56.066504 & $-$43.567203 & 28.369 & 0.043 & 29.145 & 0.068 &    0 \\
    2 &  56.067151 & $-$43.566783 & 28.401 & 0.056 & 28.915 & 0.065 &    0 \\
    3 &  56.065480 & $-$43.566400 & 28.727 & 0.080 & 28.888 & 0.059 &   64 \\
    4 &  56.069306 & $-$43.566333 & 29.105 & 0.084 & 29.527 & 0.077 &    0 \\
    5 &  56.066171 & $-$43.566216 & 25.686 & 0.027 & 26.105 & 0.029 &    0 \\
    6 &  56.068574 & $-$43.565958 & 28.427 & 0.044 & 28.858 & 0.056 &    0 \\
    7 &  56.070531 & $-$43.565746 & 28.174 & 0.091 & 28.773 & 0.100 & 1039 \\
    8 &  56.071340 & $-$43.565622 & 29.561 & 0.101 & 29.888 & 0.113 & 1024 \\
    9 &  56.069295 & $-$43.565489 & 27.197 & 0.024 & 27.765 & 0.028 &  512 \\
   10 &  56.068095 & $-$43.565436 & 29.710 & 0.119 & 29.429 & 0.089 &    0 \\
   11 &  56.073065 & $-$43.565429 & 28.797 & 0.088 & 29.176 & 0.062 &    0 \\
   12 &  56.072072 & $-$43.565377 & 27.270 & 0.032 & 27.861 & 0.024 &  128 \\
   13 &  56.073603 & $-$43.565228 & 28.841 & 0.073 & 29.186 & 0.056 &    0 \\
   14 &  56.074938 & $-$43.564883 & 30.300 & 0.317 & 30.536 & 0.214 & 1796 \\
   15 &  56.071222 & $-$43.564818 & 27.379 & 0.075 & 27.857 & 0.083 & 1551 \\
   16 &  56.075966 & $-$43.564674 & 28.205 & 0.045 & 28.665 & 0.051 &    0 \\
   17 &  56.069902 & $-$43.564569 & 28.578 & 0.058 & 28.915 & 0.054 &  512 \\
   18 &  56.070492 & $-$43.564514 & 29.330 & 0.109 & 29.535 & 0.087 &  512 \\
   19 &  56.074341 & $-$43.564538 & 28.742 & 0.072 & 29.134 & 0.060 &    0 \\
   20 &  56.072595 & $-$43.564248 & 27.667 & 0.038 & 28.306 & 0.041 &  512 \\
   21 &  56.072896 & $-$43.564230 & 28.660 & 0.065 & 29.085 & 0.069 &  512 \\
   22 &  56.075512 & $-$43.564180 & 29.591 & 0.125 & 29.885 & 0.113 & 1024 \\
   23 &  56.069446 & $-$43.564081 & 28.463 & 0.047 & 28.864 & 0.054 &    0 \\
   24 &  56.078308 & $-$43.563992 & 28.239 & 0.056 & 28.635 & 0.041 &    0 \\
   25 &  56.065876 & $-$43.563822 & 28.079 & 0.036 & 28.639 & 0.045 &   64 \\
   26 &  56.072307 & $-$43.563734 & 28.535 & 0.058 & 29.251 & 0.066 &    0 \\
   27 &  56.075306 & $-$43.563703 & 29.600 & 0.132 & 29.775 & 0.098 &    0 \\
   28 &  56.064323 & $-$43.563516 & 28.457 & 0.062 & 28.808 & 0.051 &    0 \\
   29 &  56.073941 & $-$43.563561 & 27.780 & 0.027 & 28.280 & 0.032 &    0 \\
   30 &  56.074453 & $-$43.563500 & 28.286 & 0.041 & 28.600 & 0.056 &    0 \\
   31 &  56.075889 & $-$43.563421 & 26.593 & 0.025 & 27.156 & 0.022 &    0 \\
   32 &  56.068393 & $-$43.563270 & 28.922 & 0.082 & 29.268 & 0.088 &    4 \\
   33 &  56.067341 & $-$43.563228 & 28.954 & 0.082 & 29.539 & 0.075 &    0 \\
   34 &  56.070478 & $-$43.563242 & 29.228 & 0.096 & 29.514 & 0.065 &  512 \\
   35 &  56.069201 & $-$43.563194 & 27.548 & 0.030 & 28.067 & 0.029 &    0 \\
   36 &  56.078119 & $-$43.563254 & 29.421 & 0.136 & 29.411 & 0.065 &    0 \\
   37 &  56.068526 & $-$43.563037 & 28.978 & 0.084 & 29.428 & 0.069 &  384 \\
   38 &  56.065503 & $-$43.562945 & 27.934 & 0.035 & 28.456 & 0.051 &    0 \\
   39 &  56.070192 & $-$43.562980 & 29.243 & 0.098 & 29.657 & 0.088 &  128 \\
   40 &  56.070085 & $-$43.562885 & 29.493 & 0.106 & 29.519 & 0.095 &  640 \\
   41 &  56.072619 & $-$43.562908 & 29.894 & 0.169 & 29.774 & 0.121 & 1024 \\
   42 &  56.067827 & $-$43.562828 & 27.240 & 0.029 & 27.814 & 0.024 &    0 \\
   43 &  56.072099 & $-$43.562852 & 28.687 & 0.071 & 29.254 & 0.064 &    0 \\
   44 &  56.069325 & $-$43.562794 & 27.510 & 0.025 & 28.106 & 0.030 &    0 \\
   45 &  56.069777 & $-$43.562748 & 28.208 & 0.043 & 28.671 & 0.045 &  128 \\
   46 &  56.070270 & $-$43.562714 & 27.512 & 0.023 & 28.025 & 0.028 &  576 \\
   47 &  56.067530 & $-$43.562643 & 29.022 & 0.080 & 29.230 & 0.083 &  512 \\
   48 &  56.079902 & $-$43.562781 & 28.805 & 0.058 & 29.097 & 0.065 &    0 \\
   49 &  56.072962 & $-$43.562684 & 28.893 & 0.060 & 29.149 & 0.057 &  768 \\
   50 &  56.079408 & $-$43.562760 & 29.439 & 0.084 & 29.846 & 0.111 &    0 \\
   51 &  56.081191 & $-$43.562679 & 27.695 & 0.034 & 28.213 & 0.041 &  320 \\
   52 &  56.077990 & $-$43.562594 & 28.964 & 0.079 & 29.707 & 0.122 &    0 \\
   53 &  56.079105 & $-$43.562474 & 28.958 & 0.075 & 29.444 & 0.111 &  128 \\
   54 &  56.077629 & $-$43.562443 & 27.237 & 0.027 & 27.759 & 0.034 &    0 \\
   55 &  56.068435 & $-$43.562316 & 29.046 & 0.108 & 29.524 & 0.100 &  256 \\
   56 &  56.080038 & $-$43.562311 & 29.224 & 0.066 & 29.456 & 0.101 &    0 \\
   57 &  56.073884 & $-$43.562204 & 29.472 & 0.128 & 30.007 & 0.150 & 1024 \\
   58 &  56.065581 & $-$43.562098 & 29.475 & 0.094 & 29.769 & 0.100 &    0 \\
   59 &  56.072655 & $-$43.562163 & 28.231 & 0.045 & 28.688 & 0.052 &    0 \\
   60 &  56.079632 & $-$43.562247 & 29.131 & 0.097 & 29.186 & 0.072 &   64 \\
   61 &  56.078340 & $-$43.562217 & 28.161 & 0.043 & 28.684 & 0.043 &    0 \\
   62 &  56.082589 & $-$43.562265 & 28.193 & 0.071 & 28.655 & 0.055 &  512 \\
   63 &  56.067031 & $-$43.561973 & 28.160 & 0.035 & 28.705 & 0.040 &    0 \\
   64 &  56.084411 & $-$43.562157 & 28.565 & 0.056 & 28.901 & 0.062 &    0 \\
   65 &  56.077169 & $-$43.562060 & 29.136 & 0.084 & 29.622 & 0.097 &    0 \\
   66 &  56.063878 & $-$43.561874 & 29.690 & 0.149 & 30.027 & 0.221 & 1284 \\
   67 &  56.067648 & $-$43.561900 & 27.646 & 0.032 & 28.208 & 0.031 &    0 \\
   68 &  56.071297 & $-$43.561931 & 27.037 & 0.025 & 27.574 & 0.027 &  256 \\
   69 &  56.066107 & $-$43.561820 & 28.874 & 0.071 & 29.229 & 0.064 &    0 \\
   70 &  56.064493 & $-$43.561774 & 28.899 & 0.066 & 29.173 & 0.064 &    0 \\
   71 &  56.065724 & $-$43.561733 & 27.175 & 0.022 & 27.776 & 0.019 &   64 \\
   72 &  56.079357 & $-$43.561843 & 28.391 & 0.053 & 28.930 & 0.058 &    0 \\
   73 &  56.071671 & $-$43.561725 & 28.128 & 0.054 & 28.747 & 0.055 &  256 \\
   74 &  56.065651 & $-$43.561635 & 27.696 & 0.055 & 28.327 & 0.072 &   67 \\
   75 &  56.079011 & $-$43.561779 & 28.852 & 0.078 & 29.091 & 0.063 &  128 \\
   76 &  56.074762 & $-$43.561618 & 29.147 & 0.105 & 29.735 & 0.116 & 1024 \\
   77 &  56.067251 & $-$43.561501 & 28.978 & 0.076 & 29.179 & 0.042 &    0 \\
   78 &  56.064602 & $-$43.561412 & 28.892 & 0.061 & 29.361 & 0.088 &  160 \\
   79 &  56.073456 & $-$43.561500 & 27.769 & 0.038 & 28.291 & 0.041 &  512 \\
   80 &  56.065497 & $-$43.561323 & 30.167 & 0.206 & 29.913 & 0.102 & 1024 \\
   81 &  56.064546 & $-$43.561281 & 29.086 & 0.092 & 29.493 & 0.058 &  192 \\
   82 &  56.073697 & $-$43.561380 & 28.698 & 0.057 & 28.938 & 0.052 &  512 \\
   83 &  56.063053 & $-$43.561200 & 29.027 & 0.084 & 29.630 & 0.142 &  264 \\
   84 &  56.068354 & $-$43.561261 & 28.782 & 0.060 & 29.350 & 0.066 &  128 \\
   85 &  56.078588 & $-$43.561330 & 28.393 & 0.042 & 28.701 & 0.061 &  512 \\
   86 &  56.067403 & $-$43.561182 & 28.892 & 0.063 & 29.318 & 0.062 &    0 \\
   87 &  56.086273 & $-$43.561304 & 28.359 & 0.057 & 28.563 & 0.060 &  512 \\
   88 &  56.084595 & $-$43.561263 & 29.136 & 0.106 & 29.640 & 0.103 & 1088 \\
   89 &  56.063385 & $-$43.560913 & 29.112 & 0.095 & 29.387 & 0.094 &  512 \\
   90 &  56.077714 & $-$43.561092 & 28.845 & 0.081 & 29.416 & 0.078 &   64 \\
   91 &  56.065784 & $-$43.560853 & 28.981 & 0.062 & 29.683 & 0.089 &   64 \\
   92 &  56.066639 & $-$43.560864 & 28.861 & 0.073 & 29.173 & 0.060 &    0 \\
   93 &  56.070770 & $-$43.560877 & 25.972 & 0.024 & 26.415 & 0.018 &  832 \\
   94 &  56.082156 & $-$43.560972 & 28.869 & 0.099 & 29.197 & 0.064 &    0 \\
   95 &  56.084842 & $-$43.560889 & 27.655 & 0.032 & 28.250 & 0.051 &    0 \\
   96 &  56.063659 & $-$43.560444 & 27.776 & 0.041 & 28.353 & 0.040 &    0 \\
   97 &  56.078587 & $-$43.560578 & 27.002 & 0.029 & 27.573 & 0.025 &    0 \\
   98 &  56.068526 & $-$43.560437 & 28.325 & 0.039 & 28.871 & 0.039 &    0 \\
   99 &  56.067623 & $-$43.560397 & 29.020 & 0.097 & 29.927 & 0.148 &    0 \\
  100 &  56.072155 & $-$43.560394 & 27.141 & 0.028 & 27.701 & 0.018 &    0 \\
  101 &  56.075629 & $-$43.560427 & 29.591 & 0.114 & 29.752 & 0.131 & 1024 \\
  102 &  56.069393 & $-$43.560336 & 29.131 & 0.088 & 29.498 & 0.114 &  256 \\
  103 &  56.089255 & $-$43.560564 & 29.102 & 0.099 & 29.608 & 0.116 &  512 \\
  104 &  56.065706 & $-$43.560244 & 28.723 & 0.056 & 29.370 & 0.096 &    0 \\
  105 &  56.068089 & $-$43.560263 & 27.928 & 0.087 & 28.173 & 0.087 & 1039 \\
  106 &  56.081355 & $-$43.560432 & 27.043 & 0.025 & 27.658 & 0.030 &    0 \\
  107 &  56.088371 & $-$43.560486 & 29.339 & 0.110 & 29.791 & 0.123 & 1024 \\
  108 &  56.071173 & $-$43.560223 & 27.311 & 0.025 & 27.846 & 0.031 &  512 \\
  109 &  56.064653 & $-$43.560117 & 28.972 & 0.068 & 29.233 & 0.068 &  512 \\
  110 &  56.077075 & $-$43.560266 & 28.194 & 0.053 & 28.790 & 0.055 &    0 \\
  111 &  56.085272 & $-$43.560366 & 29.331 & 0.112 & 29.403 & 0.094 &  132 \\
  112 &  56.065384 & $-$43.560036 & 29.285 & 0.079 & 29.722 & 0.116 &    0 \\
  113 &  56.066072 & $-$43.560039 & 28.966 & 0.073 & 29.166 & 0.082 &    0 \\
  114 &  56.081871 & $-$43.560225 & 28.734 & 0.079 & 29.300 & 0.077 &    0 \\
  115 &  56.071705 & $-$43.559976 & 28.479 & 0.051 & 28.983 & 0.054 &    0 \\
  116 &  56.080050 & $-$43.560070 & 29.258 & 0.095 & 29.544 & 0.129 &    0 \\
  117 &  56.090728 & $-$43.560193 & 28.667 & 0.068 & 27.452 & 0.042 &   98 \\
  118 &  56.073818 & $-$43.559950 & 29.059 & 0.096 & 29.370 & 0.076 &    0 \\
  119 &  56.077324 & $-$43.559992 & 30.009 & 0.183 & 29.798 & 0.102 & 1024 \\
  120 &  56.084309 & $-$43.560049 & 27.648 & 0.038 & 28.154 & 0.044 &  320 \\
  121 &  56.087407 & $-$43.560057 & 28.297 & 0.068 & 28.583 & 0.047 &    0 \\
  122 &  56.083792 & $-$43.559970 & 27.258 & 0.026 & 27.789 & 0.036 &    0 \\
  123 &  56.081209 & $-$43.559913 & 28.572 & 0.056 & 29.004 & 0.063 &    0 \\
  124 &  56.084132 & $-$43.559944 & 27.328 & 0.026 & 27.852 & 0.033 &  320 \\
  125 &  56.075637 & $-$43.559807 & 28.883 & 0.069 & 29.156 & 0.075 &  512 \\
  126 &  56.077659 & $-$43.559825 & 28.073 & 0.044 & 28.494 & 0.051 &    0 \\
  127 &  56.078713 & $-$43.559819 & 29.180 & 0.101 & 29.855 & 0.106 & 1792 \\
  128 &  56.079706 & $-$43.559787 & 27.249 & 0.076 & 27.192 & 0.081 & 1039 \\
  129 &  56.063513 & $-$43.559552 & 29.409 & 0.104 & 29.607 & 0.061 &  196 \\
  130 &  56.063652 & $-$43.559538 & 28.502 & 0.055 & 28.887 & 0.046 &  192 \\
  131 &  56.076203 & $-$43.559687 & 26.497 & 0.019 & 27.031 & 0.025 &    0 \\
  132 &  56.088115 & $-$43.559823 & 26.667 & 0.068 & 26.607 & 0.084 & 1039 \\
  133 &  56.072262 & $-$43.559569 & 28.499 & 0.057 & 28.943 & 0.061 &   64 \\
  134 &  56.062506 & $-$43.559442 & 28.309 & 0.060 & 28.807 & 0.058 &  512 \\
  135 &  56.072401 & $-$43.559555 & 29.597 & 0.119 & 29.856 & 0.144 & 1088 \\
  136 &  56.068899 & $-$43.559462 & 27.622 & 0.033 & 28.021 & 0.028 &   64 \\
  137 &  56.068297 & $-$43.559443 & 27.356 & 0.022 & 27.916 & 0.029 &  160 \\
  138 &  56.069310 & $-$43.559376 & 27.806 & 0.037 & 28.341 & 0.032 &    0 \\
  139 &  56.065955 & $-$43.559325 & 27.890 & 0.038 & 28.322 & 0.031 &  512 \\
  140 &  56.075193 & $-$43.559420 & 28.204 & 0.044 & 28.646 & 0.055 &  256 \\
  141 &  56.075416 & $-$43.559385 & 28.602 & 0.064 & 29.018 & 0.059 &  256 \\
  142 &  56.063513 & $-$43.559107 & 28.298 & 0.049 & 28.561 & 0.034 &   32 \\
  143 &  56.079296 & $-$43.559278 & 28.963 & 0.080 & 29.831 & 0.104 &    0 \\
  144 &  56.065467 & $-$43.559090 & 27.472 & 0.033 & 28.058 & 0.022 &  128 \\
  145 &  56.067346 & $-$43.559112 & 28.613 & 0.067 & 29.128 & 0.064 &    0 \\
  146 &  56.068712 & $-$43.559113 & 27.052 & 0.019 & 27.668 & 0.029 &    0 \\
  147 &  56.092481 & $-$43.559420 & 29.073 & 0.112 & 29.491 & 0.108 & 1536 \\
  148 &  56.063461 & $-$43.559041 & 27.867 & 0.036 & 28.358 & 0.030 &   32 \\
  149 &  56.074762 & $-$43.559181 & 28.142 & 0.036 & 28.664 & 0.045 &    0 \\
  150 &  56.093172 & $-$43.559384 & 28.260 & 0.054 & 29.008 & 0.075 &   64 \\
  151 &  56.093297 & $-$43.559360 & 28.739 & 0.077 & 29.183 & 0.078 &   64 \\
  152 &  56.077458 & $-$43.559093 & 27.323 & 0.024 & 27.883 & 0.031 &  128 \\
  153 &  56.071185 & $-$43.558955 & 29.030 & 0.089 & 29.475 & 0.093 &    0 \\
  154 &  56.077592 & $-$43.559004 & 27.851 & 0.040 & 28.364 & 0.041 &  128 \\
  155 &  56.075857 & $-$43.558976 & 27.323 & 0.021 & 27.980 & 0.043 &  256 \\
  156 &  56.083019 & $-$43.559065 & 28.729 & 0.079 & 29.121 & 0.089 &  128 \\
  157 &  56.086037 & $-$43.559047 & 28.217 & 0.043 & 28.615 & 0.049 &    0 \\
  158 &  56.083194 & $-$43.559003 & 29.359 & 0.118 & 29.546 & 0.099 &  384 \\
  159 &  56.091397 & $-$43.559073 & 25.853 & 0.056 & 26.438 & 0.061 & 1031 \\
  160 &  56.088283 & $-$43.559009 & 27.355 & 0.024 & 27.810 & 0.029 &  768 \\
  161 &  56.075477 & $-$43.558839 & 30.557 & 0.439 & 30.710 & 0.418 & 1164 \\
  162 &  56.087793 & $-$43.558982 & 26.904 & 0.025 & 27.526 & 0.030 &  288 \\
  163 &  56.074184 & $-$43.558753 & 28.359 & 0.055 & 28.880 & 0.064 &  128 \\
  164 &  56.065948 & $-$43.558587 & 29.155 & 0.096 & 29.856 & 0.144 &  512 \\
  165 &  56.070431 & $-$43.558629 & 30.053 & 0.208 & 30.202 & 0.150 & 1600 \\
  166 &  56.082643 & $-$43.558770 & 29.411 & 0.130 & 29.629 & 0.130 & 1280 \\
  167 &  56.074284 & $-$43.558654 & 27.070 & 0.019 & 27.559 & 0.025 &  640 \\
  168 &  56.074550 & $-$43.558658 & 29.782 & 0.194 & 29.775 & 0.124 & 1792 \\
  169 &  56.064118 & $-$43.558490 & 27.613 & 0.033 & 28.106 & 0.032 &    0 \\
  170 &  56.074950 & $-$43.558581 & 28.519 & 0.060 & 28.790 & 0.058 &    0 \\
  171 &  56.065717 & $-$43.558431 & 28.012 & 0.038 & 28.639 & 0.049 &  640 \\
  172 &  56.071686 & $-$43.558500 & 28.339 & 0.049 & 28.750 & 0.057 &    0 \\
  173 &  56.077249 & $-$43.558558 & 28.217 & 0.045 & 28.739 & 0.048 &    0 \\
  174 &  56.064743 & $-$43.558395 & 28.426 & 0.041 & 28.784 & 0.042 &  128 \\
  175 &  56.082637 & $-$43.558587 & 28.040 & 0.054 & 28.549 & 0.052 &  256 \\
  176 &  56.081908 & $-$43.558517 & 29.028 & 0.101 & 29.407 & 0.089 &   64 \\
  177 &  56.074499 & $-$43.558422 & 27.740 & 0.033 & 28.212 & 0.030 &    0 \\
  178 &  56.080923 & $-$43.558482 & 28.809 & 0.085 & 28.991 & 0.082 &    0 \\
  179 &  56.087617 & $-$43.558558 & 29.332 & 0.143 & 29.669 & 0.097 &  260 \\
  180 &  56.079301 & $-$43.558447 & 27.658 & 0.029 & 28.236 & 0.033 &    0 \\
  181 &  56.085687 & $-$43.558492 & 28.922 & 0.095 & 28.897 & 0.083 &  512 \\
  182 &  56.076241 & $-$43.558342 & 28.545 & 0.070 & 29.069 & 0.056 &    0 \\
  183 &  56.080014 & $-$43.558377 & 27.488 & 0.028 & 28.082 & 0.031 &    0 \\
  184 &  56.075231 & $-$43.558303 & 29.122 & 0.129 & 29.317 & 0.067 &    0 \\
  185 &  56.086450 & $-$43.558431 & 27.794 & 0.033 & 28.161 & 0.045 &    0 \\
  186 &  56.087621 & $-$43.558380 & 29.430 & 0.134 & 29.589 & 0.097 &  256 \\
  187 &  56.085062 & $-$43.558228 & 28.962 & 0.060 & 29.171 & 0.088 &    0 \\
  188 &  56.081725 & $-$43.558185 & 28.491 & 0.060 & 29.164 & 0.087 &    0 \\
  189 &  56.090623 & $-$43.558263 & 28.796 & 0.072 & 29.009 & 0.067 &    0 \\
  190 &  56.065226 & $-$43.557899 & 28.884 & 0.065 & 29.325 & 0.088 &  256 \\
  191 &  56.086531 & $-$43.558126 & 29.637 & 0.235 & 29.696 & 0.166 & 1028 \\
  192 &  56.070193 & $-$43.557905 & 27.193 & 0.036 & 27.882 & 0.046 &    2 \\
  193 &  56.066628 & $-$43.557835 & 28.621 & 0.043 & 28.940 & 0.058 &    0 \\
  194 &  56.077104 & $-$43.557952 & 27.694 & 0.033 & 28.208 & 0.035 &    0 \\
  195 &  56.090253 & $-$43.558093 & 26.828 & 0.025 & 27.430 & 0.024 &    0 \\
  196 &  56.080179 & $-$43.557958 & 28.324 & 0.049 & 28.791 & 0.057 &    0 \\
  197 &  56.065368 & $-$43.557759 & 27.714 & 0.022 & 28.215 & 0.040 &  768 \\
  198 &  56.079255 & $-$43.557928 & 29.051 & 0.096 & 29.365 & 0.094 &    0 \\
  199 &  56.072014 & $-$43.557830 & 26.796 & 0.074 & 26.927 & 0.086 & 1039 \\
  200 &  56.076704 & $-$43.557867 & 28.797 & 0.071 & 29.126 & 0.067 &    0 \\
  201 &  56.064220 & $-$43.557684 & 28.707 & 0.052 & 29.209 & 0.060 &  256 \\
  202 &  56.063960 & $-$43.557679 & 26.239 & 0.016 & 26.867 & 0.019 &    0 \\
  203 &  56.094089 & $-$43.557997 & 27.519 & 0.043 & 28.084 & 0.047 &  256 \\
  204 &  56.074105 & $-$43.557696 & 29.489 & 0.100 & 29.785 & 0.094 &  128 \\
  205 &  56.076428 & $-$43.557725 & 30.445 & 0.344 & 29.894 & 0.136 & 1028 \\
  206 &  56.092203 & $-$43.557868 & 27.118 & 0.030 & 27.702 & 0.029 &  256 \\
  207 &  56.096156 & $-$43.557909 & 28.709 & 0.089 & 28.993 & 0.066 &    0 \\
  208 &  56.081429 & $-$43.557700 & 28.379 & 0.054 & 28.877 & 0.059 &    0 \\
  209 &  56.095222 & $-$43.557877 & 29.074 & 0.083 & 29.405 & 0.126 &  512 \\
  210 &  56.094223 & $-$43.557853 & 28.824 & 0.104 & 29.098 & 0.075 &  256 \\
  211 &  56.063765 & $-$43.557466 & 27.785 & 0.030 & 28.250 & 0.031 &    0 \\
  212 &  56.078502 & $-$43.557653 & 27.840 & 0.030 & 28.259 & 0.038 &    0 \\
  213 &  56.082800 & $-$43.557678 & 28.564 & 0.090 & 29.325 & 0.090 &    0 \\
  214 &  56.093233 & $-$43.557810 & 28.718 & 0.078 & 29.254 & 0.098 &    0 \\
  215 &  56.094956 & $-$43.557813 & 29.120 & 0.126 & 29.381 & 0.105 & 1600 \\
  216 &  56.077631 & $-$43.557587 & 26.783 & 0.021 & 27.416 & 0.020 &    0 \\
  217 &  56.081107 & $-$43.557629 & 27.167 & 0.019 & 27.699 & 0.028 &    0 \\
  218 &  56.083406 & $-$43.557652 & 29.849 & 0.170 & 29.965 & 0.197 & 1544 \\
  219 &  56.065125 & $-$43.557415 & 29.020 & 0.085 & 29.367 & 0.078 &   64 \\
  220 &  56.062440 & $-$43.557373 & 29.200 & 0.089 & 29.504 & 0.102 &    0 \\
  221 &  56.070866 & $-$43.557406 & 26.495 & 0.087 & 27.143 & 0.097 & 1583 \\
  222 &  56.072199 & $-$43.557459 & 28.505 & 0.062 & 29.154 & 0.065 &   64 \\
  223 &  56.065006 & $-$43.557361 & 28.452 & 0.042 & 28.935 & 0.063 &  320 \\
  224 &  56.066729 & $-$43.557367 & 29.320 & 0.108 & 29.632 & 0.076 &    0 \\
  225 &  56.094951 & $-$43.557721 & 30.306 & 0.407 & 30.537 & 0.276 & 1092 \\
  226 &  56.089831 & $-$43.557651 & 29.357 & 0.127 & 29.819 & 0.153 & 1096 \\
  227 &  56.075927 & $-$43.557470 & 26.255 & 0.017 & 26.674 & 0.018 &  128 \\
  228 &  56.074081 & $-$43.557403 & 29.104 & 0.080 & 29.211 & 0.073 &  512 \\
  229 &  56.072600 & $-$43.557357 & 23.560 & 0.013 & 24.420 & 0.009 &    0 \\
  230 &  56.079385 & $-$43.557406 & 28.787 & 0.079 & 29.327 & 0.061 &    0 \\
  231 &  56.064958 & $-$43.557203 & 27.402 & 0.034 & 27.872 & 0.029 &  256 \\
  232 &  56.077920 & $-$43.557351 & 25.217 & 0.017 & 26.006 & 0.017 &    0 \\
  233 &  56.084568 & $-$43.557408 & 28.127 & 0.040 & 28.395 & 0.042 &    0 \\
  234 &  56.065187 & $-$43.557161 & 27.938 & 0.035 & 28.368 & 0.029 &  256 \\
  235 &  56.067923 & $-$43.557166 & 28.681 & 0.059 & 29.504 & 0.086 &  256 \\
  236 &  56.074315 & $-$43.557244 & 27.806 & 0.034 & 28.354 & 0.033 &  512 \\
  237 &  56.073609 & $-$43.557234 & 24.876 & 0.012 & 25.214 & 0.014 &    0 \\
  238 &  56.061122 & $-$43.557051 & 28.049 & 0.056 & 28.522 & 0.051 &    0 \\
  239 &  56.096873 & $-$43.557502 & 28.635 & 0.073 & 28.874 & 0.064 &    0 \\
  240 &  56.072185 & $-$43.557160 & 27.095 & 0.020 & 27.643 & 0.024 &    0 \\
  241 &  56.061679 & $-$43.556950 & 29.227 & 0.104 & 29.182 & 0.078 &    0 \\
  242 &  56.066222 & $-$43.556973 & 29.202 & 0.113 & 29.740 & 0.099 &  128 \\
  243 &  56.075681 & $-$43.557083 & 29.188 & 0.088 & 29.595 & 0.084 &  128 \\
  244 &  56.089857 & $-$43.557253 & 29.431 & 0.137 & 29.778 & 0.145 & 1280 \\
  245 &  56.079505 & $-$43.557098 & 27.481 & 0.026 & 28.031 & 0.034 &    0 \\
  246 &  56.099335 & $-$43.557347 & 28.734 & 0.095 & 29.228 & 0.095 &    0 \\
  247 &  56.066698 & $-$43.556918 & 28.698 & 0.055 & 29.147 & 0.048 &  512 \\
  248 &  56.062778 & $-$43.556810 & 27.690 & 0.033 & 28.079 & 0.026 &    0 \\
  249 &  56.071669 & $-$43.556911 & 28.130 & 0.045 & 28.773 & 0.043 &  512 \\
  250 &  56.078666 & $-$43.556983 & 23.345 & 0.014 & 23.676 & 0.015 &    0 \\
  251 &  56.098661 & $-$43.557232 & 27.982 & 0.058 & 28.658 & 0.065 &  512 \\
  252 &  56.061226 & $-$43.556745 & 28.549 & 0.055 & 28.922 & 0.054 &    0 \\
  253 &  56.087586 & $-$43.557036 & 28.922 & 0.090 & 29.543 & 0.094 &  256 \\
  254 &  56.097782 & $-$43.557139 & 28.105 & 0.043 & 28.609 & 0.062 &  512 \\
  255 &  56.083248 & $-$43.556950 & 27.807 & 0.037 & 28.205 & 0.034 &    0 \\
  256 &  56.067424 & $-$43.556716 & 27.167 & 0.018 & 27.707 & 0.019 &    0 \\
  257 &  56.098996 & $-$43.557117 & 28.391 & 0.067 & 28.872 & 0.082 &  256 \\
  258 &  56.097320 & $-$43.557083 & 28.649 & 0.065 & 29.272 & 0.095 &  512 \\
  259 &  56.066997 & $-$43.556699 & 29.516 & 0.095 & 29.817 & 0.125 &  512 \\
  260 &  56.085211 & $-$43.556927 & 28.147 & 0.044 & 28.867 & 0.073 &  640 \\
  261 &  56.071778 & $-$43.556728 & 29.743 & 0.165 & 29.813 & 0.122 & 1536 \\
  262 &  56.081945 & $-$43.556810 & 28.251 & 0.045 & 28.838 & 0.069 &    0 \\
  263 &  56.068364 & $-$43.556637 & 27.489 & 0.032 & 28.125 & 0.031 &  512 \\
  264 &  56.086846 & $-$43.556862 & 29.063 & 0.106 & 29.229 & 0.097 &    0 \\
  265 &  56.095988 & $-$43.556962 & 25.791 & 0.019 & 26.195 & 0.020 &    0 \\
  266 &  56.068081 & $-$43.556560 & 26.917 & 0.021 & 27.458 & 0.025 &  512 \\
  267 &  56.086533 & $-$43.556789 & 26.156 & 0.016 & 26.551 & 0.023 &    0 \\
  268 &  56.093076 & $-$43.556862 & 29.424 & 0.136 & 29.568 & 0.156 & 1152 \\
  269 &  56.090702 & $-$43.556825 & 26.336 & 0.018 & 26.872 & 0.025 &   96 \\
  270 &  56.075882 & $-$43.556629 & 29.544 & 0.115 & 29.648 & 0.132 & 1280 \\
  271 &  56.069245 & $-$43.556535 & 28.365 & 0.047 & 28.820 & 0.046 &  896 \\
  272 &  56.082314 & $-$43.556656 & 28.977 & 0.074 & 29.804 & 0.154 &    0 \\
  273 &  56.079901 & $-$43.556627 & 29.132 & 0.101 & 29.585 & 0.098 &  256 \\
  274 &  56.062019 & $-$43.556396 & 27.465 & 0.032 & 27.961 & 0.031 &    0 \\
  275 &  56.089962 & $-$43.556743 & 29.003 & 0.101 & 29.275 & 0.102 & 1792 \\
  276 &  56.067734 & $-$43.556453 & 28.330 & 0.050 & 28.608 & 0.037 &  256 \\
  277 &  56.093169 & $-$43.556737 & 29.068 & 0.115 & 29.314 & 0.126 & 1664 \\
  278 &  56.073617 & $-$43.556472 & 28.318 & 0.063 & 28.697 & 0.054 &  256 \\
  279 &  56.078102 & $-$43.556524 & 29.444 & 0.131 & 30.185 & 0.192 & 1024 \\
  280 &  56.093478 & $-$43.556710 & 28.054 & 0.056 & 28.670 & 0.063 &  512 \\
  281 &  56.070381 & $-$43.556412 & 29.347 & 0.130 & 29.644 & 0.098 &    0 \\
  282 &  56.076559 & $-$43.556469 & 29.393 & 0.144 & 30.266 & 0.163 & 1024 \\
  283 &  56.070761 & $-$43.556396 & 29.033 & 0.087 & 29.381 & 0.093 &  576 \\
  284 &  56.077247 & $-$43.556475 & 28.609 & 0.083 & 29.082 & 0.056 &  256 \\
  285 &  56.087870 & $-$43.556604 & 27.550 & 0.037 & 27.957 & 0.040 &    0 \\
  286 &  56.065865 & $-$43.556313 & 29.804 & 0.136 & 29.843 & 0.111 & 1024 \\
  287 &  56.094592 & $-$43.556673 & 29.152 & 0.125 & 29.422 & 0.106 & 1056 \\
  288 &  56.072438 & $-$43.556381 & 29.486 & 0.120 & 29.653 & 0.118 & 1280 \\
  289 &  56.079915 & $-$43.556457 & 28.098 & 0.036 & 28.539 & 0.050 &  256 \\
  290 &  56.066774 & $-$43.556269 & 27.517 & 0.031 & 28.030 & 0.029 &    0 \\
  291 &  56.090517 & $-$43.556573 & 29.046 & 0.113 & 29.760 & 0.142 & 1280 \\
  292 &  56.094635 & $-$43.556605 & 28.913 & 0.089 & 29.712 & 0.129 &   32 \\
  293 &  56.077457 & $-$43.556355 & 27.620 & 0.028 & 28.191 & 0.034 &  256 \\
  294 &  56.070974 & $-$43.556265 & 28.288 & 0.039 & 28.755 & 0.065 &  640 \\
  295 &  56.062996 & $-$43.556164 & 29.068 & 0.092 & 29.296 & 0.063 &    0 \\
  296 &  56.075776 & $-$43.556320 & 29.287 & 0.091 & 29.623 & 0.102 &  320 \\
  297 &  56.069080 & $-$43.556228 & 27.644 & 0.029 & 27.966 & 0.030 &  640 \\
  298 &  56.082778 & $-$43.556402 & 26.818 & 0.024 & 27.402 & 0.023 &  128 \\
  299 &  56.089900 & $-$43.556488 & 27.897 & 0.045 & 28.368 & 0.043 &    0 \\
  300 &  56.085773 & $-$43.556433 & 28.349 & 0.068 & 28.962 & 0.064 &    0 \\
  301 &  56.067720 & $-$43.556189 & 27.395 & 0.021 & 27.902 & 0.029 &  704 \\
  302 &  56.073561 & $-$43.556235 & 29.026 & 0.071 & 29.499 & 0.069 &    0 \\
  303 &  56.067548 & $-$43.556139 & 29.896 & 0.211 & 30.122 & 0.131 & 1252 \\
  304 &  56.067628 & $-$43.556114 & 29.188 & 0.090 & 29.959 & 0.140 &  352 \\
  305 &  56.078878 & $-$43.556230 & 29.047 & 0.117 & 29.075 & 0.056 &  256 \\
  306 &  56.079270 & $-$43.556227 & 28.010 & 0.043 & 28.382 & 0.038 &   64 \\
  307 &  56.067384 & $-$43.556039 & 28.208 & 0.048 & 28.780 & 0.049 &  384 \\
  308 &  56.070698 & $-$43.556061 & 29.839 & 0.169 & 29.730 & 0.122 & 1284 \\
  309 &  56.095583 & $-$43.556375 & 28.703 & 0.066 & 29.136 & 0.068 &    0 \\
  310 &  56.069708 & $-$43.556034 & 28.044 & 0.030 & 28.438 & 0.030 &    0 \\
  311 &  56.093990 & $-$43.556341 & 26.165 & 0.014 & 26.523 & 0.022 &    0 \\
  312 &  56.077859 & $-$43.556127 & 29.134 & 0.087 & 29.475 & 0.084 &   64 \\
  313 &  56.087760 & $-$43.556252 & 29.338 & 0.144 & 29.341 & 0.101 & 1024 \\
  314 &  56.063613 & $-$43.555927 & 26.261 & 0.017 & 26.770 & 0.014 &    0 \\
  315 &  56.073848 & $-$43.556053 & 27.832 & 0.029 & 28.390 & 0.041 &    0 \\
  316 &  56.078351 & $-$43.556111 & 29.876 & 0.202 & 30.094 & 0.146 & 1536 \\
  317 &  56.066968 & $-$43.555958 & 27.679 & 0.035 & 28.112 & 0.030 &  512 \\
  318 &  56.072503 & $-$43.556014 & 29.296 & 0.105 & 29.327 & 0.085 &  256 \\
  319 &  56.062744 & $-$43.555877 & 28.525 & 0.057 & 28.805 & 0.063 &    0 \\
  320 &  56.063787 & $-$43.555887 & 29.933 & 0.172 & 29.886 & 0.097 &  128 \\
  321 &  56.074245 & $-$43.556014 & 27.119 & 0.046 & 28.006 & 0.055 & 1027 \\
  322 &  56.066048 & $-$43.555903 & 28.889 & 0.083 & 29.173 & 0.065 &    0 \\
  323 &  56.061387 & $-$43.555846 & 29.396 & 0.115 & 29.940 & 0.127 & 1024 \\
  324 &  56.097641 & $-$43.556285 & 28.617 & 0.074 & 29.027 & 0.073 &   32 \\
  325 &  56.064103 & $-$43.555816 & 27.604 & 0.032 & 28.118 & 0.027 &  256 \\
  326 &  56.080386 & $-$43.556018 & 27.631 & 0.023 & 28.179 & 0.029 &  384 \\
  327 &  56.073510 & $-$43.555914 & 25.739 & 0.015 & 26.712 & 0.019 &    0 \\
  328 &  56.070682 & $-$43.555877 & 29.037 & 0.109 & 29.496 & 0.115 & 1920 \\
  329 &  56.088265 & $-$43.556072 & 29.184 & 0.138 & 29.917 & 0.132 & 1664 \\
  330 &  56.064343 & $-$43.555765 & 28.284 & 0.035 & 28.668 & 0.042 &  768 \\
  331 &  56.094841 & $-$43.556152 & 29.405 & 0.149 & 29.706 & 0.163 & 1728 \\
  332 &  56.094702 & $-$43.556148 & 28.614 & 0.083 & 29.010 & 0.058 &  576 \\
  333 &  56.099925 & $-$43.556194 & 28.496 & 0.082 & 28.772 & 0.075 &    0 \\
  334 &  56.070828 & $-$43.555824 & 29.210 & 0.093 & 29.768 & 0.124 &  896 \\
  335 &  56.103926 & $-$43.556230 & 28.793 & 0.087 & 29.267 & 0.114 &    0 \\
  336 &  56.085258 & $-$43.555934 & 28.086 & 0.034 & 28.758 & 0.057 &    0 \\
  337 &  56.093135 & $-$43.556016 & 29.395 & 0.129 & 29.279 & 0.097 &  256 \\
  338 &  56.065439 & $-$43.555662 & 28.148 & 0.033 & 28.657 & 0.045 &    0 \\
  339 &  56.062961 & $-$43.555630 & 29.869 & 0.131 & 30.002 & 0.139 & 1024 \\
  340 &  56.072893 & $-$43.555738 & 28.870 & 0.074 & 29.255 & 0.076 &    0 \\
  341 &  56.083454 & $-$43.555869 & 29.287 & 0.117 & 29.732 & 0.149 & 1536 \\
  342 &  56.076187 & $-$43.555759 & 27.692 & 0.040 & 28.217 & 0.035 &    0 \\
  343 &  56.093365 & $-$43.555949 & 27.885 & 0.046 & 28.379 & 0.050 &  768 \\
  344 &  56.064466 & $-$43.555577 & 27.942 & 0.034 & 28.344 & 0.036 &  768 \\
  345 &  56.089820 & $-$43.555878 & 28.277 & 0.047 & 28.731 & 0.069 &    0 \\
  346 &  56.063395 & $-$43.555534 & 28.642 & 0.058 & 29.277 & 0.083 &  512 \\
  347 &  56.068733 & $-$43.555586 & 28.038 & 0.030 & 28.549 & 0.049 &    0 \\
  348 &  56.061323 & $-$43.555463 & 29.861 & 0.123 & 29.520 & 0.100 &  512 \\
  349 &  56.077215 & $-$43.555646 & 28.302 & 0.059 & 28.715 & 0.050 &    0 \\
  350 &  56.080088 & $-$43.555674 & 28.575 & 0.071 & 28.920 & 0.064 &    0 \\
  351 &  56.092739 & $-$43.555830 & 26.227 & 0.016 & 26.790 & 0.022 &   32 \\
  352 &  56.063904 & $-$43.555457 & 29.442 & 0.112 & 29.586 & 0.091 &  320 \\
  353 &  56.087419 & $-$43.555758 & 29.237 & 0.109 & 29.841 & 0.136 & 1024 \\
  354 &  56.067296 & $-$43.555477 & 29.563 & 0.128 & 29.648 & 0.110 & 1024 \\
  355 &  56.064002 & $-$43.555426 & 28.145 & 0.036 & 28.706 & 0.044 &  576 \\
  356 &  56.074405 & $-$43.555555 & 28.192 & 0.047 & 28.685 & 0.058 &  256 \\
  357 &  56.103827 & $-$43.555888 & 26.792 & 0.028 & 27.412 & 0.035 &    0 \\
  358 &  56.095673 & $-$43.555778 & 28.438 & 0.073 & 29.276 & 0.102 &  256 \\
  359 &  56.061826 & $-$43.555333 & 24.634 & 0.014 & 24.969 & 0.015 &    0 \\
  360 &  56.062786 & $-$43.555329 & 28.820 & 0.071 & 29.210 & 0.071 &    0 \\
  361 &  56.081653 & $-$43.555555 & 27.888 & 0.038 & 28.362 & 0.040 &  576 \\
  362 &  56.101374 & $-$43.555709 & 28.891 & 0.097 & 29.104 & 0.131 &  546 \\
  363 &  56.073464 & $-$43.555427 & 28.521 & 0.053 & 28.774 & 0.064 &    0 \\
  364 &  56.079781 & $-$43.555499 & 27.648 & 0.031 & 28.159 & 0.037 &  512 \\
  365 &  56.104554 & $-$43.555797 & 29.321 & 0.179 & 29.522 & 0.110 & 1280 \\
  366 &  56.079196 & $-$43.555465 & 29.189 & 0.089 & 29.401 & 0.097 &    0 \\
  367 &  56.081746 & $-$43.555480 & 27.355 & 0.031 & 27.878 & 0.033 &  960 \\
  368 &  56.069770 & $-$43.555290 & 27.852 & 0.027 & 28.309 & 0.036 &  544 \\
  369 &  56.088585 & $-$43.555509 & 28.462 & 0.076 & 28.635 & 0.057 &  128 \\
  370 &  56.077981 & $-$43.555374 & 29.230 & 0.122 & 29.836 & 0.106 & 1056 \\
  371 &  56.078782 & $-$43.555354 & 29.109 & 0.090 & 29.571 & 0.105 &    0 \\
  372 &  56.091915 & $-$43.555513 & 27.591 & 0.034 & 28.089 & 0.049 &   64 \\
  373 &  56.075396 & $-$43.555293 & 28.528 & 0.056 & 29.092 & 0.072 &  256 \\
  374 &  56.065940 & $-$43.555136 & 29.284 & 0.101 & 29.642 & 0.080 &    0 \\
  375 &  56.072347 & $-$43.555209 & 26.146 & 0.015 & 26.692 & 0.014 &    0 \\
  376 &  56.081361 & $-$43.555238 & 27.446 & 0.024 & 27.974 & 0.026 &  640 \\
  377 &  56.067794 & $-$43.555059 & 25.613 & 0.013 & 26.024 & 0.011 &    0 \\
  378 &  56.080088 & $-$43.555203 & 28.544 & 0.055 & 28.879 & 0.068 &   64 \\
  379 &  56.093906 & $-$43.555360 & 27.825 & 0.040 & 28.408 & 0.045 &  128 \\
  380 &  56.093739 & $-$43.555336 & 30.619 & 0.302 & 30.162 & 0.284 & 1164 \\
  381 &  56.069707 & $-$43.555035 & 28.993 & 0.106 & 29.845 & 0.131 & 1028 \\
  382 &  56.068880 & $-$43.554997 & 28.267 & 0.052 & 28.865 & 0.056 &  256 \\
  383 &  56.077520 & $-$43.555084 & 29.554 & 0.126 & 29.924 & 0.161 & 1152 \\
  384 &  56.095484 & $-$43.555299 & 30.044 & 0.249 & 29.353 & 0.091 &  640 \\
  385 &  56.081327 & $-$43.555117 & 26.091 & 0.031 & 26.785 & 0.030 &  128 \\
  386 &  56.061216 & $-$43.554849 & 29.032 & 0.097 & 29.215 & 0.076 &    0 \\
  387 &  56.072166 & $-$43.554938 & 28.547 & 0.063 & 29.004 & 0.068 &  512 \\
  388 &  56.074113 & $-$43.554943 & 29.162 & 0.103 & 29.887 & 0.144 & 1280 \\
  389 &  56.073874 & $-$43.554919 & 26.960 & 0.020 & 27.651 & 0.025 &  128 \\
  390 &  56.065918 & $-$43.554803 & 26.975 & 0.024 & 27.598 & 0.019 &    0 \\
  391 &  56.088707 & $-$43.555068 & 28.735 & 0.084 & 28.998 & 0.067 &    0 \\
  392 &  56.070517 & $-$43.554791 & 29.182 & 0.076 & 29.527 & 0.127 &  256 \\
  393 &  56.064416 & $-$43.554686 & 29.383 & 0.112 & 29.524 & 0.088 &    0 \\
  394 &  56.074410 & $-$43.554815 & 29.006 & 0.080 & 29.216 & 0.083 &  128 \\
  395 &  56.073842 & $-$43.554783 & 29.029 & 0.082 & 29.554 & 0.109 &  640 \\
  396 &  56.062661 & $-$43.554640 & 28.113 & 0.036 & 28.666 & 0.039 &    0 \\
  397 &  56.089574 & $-$43.554946 & 28.032 & 0.034 & 28.368 & 0.052 &    0 \\
  398 &  56.069110 & $-$43.554681 & 28.619 & 0.047 & 28.981 & 0.061 &  320 \\
  399 &  56.069241 & $-$43.554655 & 27.917 & 0.036 & 28.397 & 0.039 &  960 \\
  400 &  56.082770 & $-$43.554821 & 28.313 & 0.042 & 28.748 & 0.056 &    0 \\
  401 &  56.070519 & $-$43.554629 & 28.069 & 0.052 & 28.481 & 0.038 &  256 \\
  402 &  56.074501 & $-$43.554677 & 29.383 & 0.120 & 29.970 & 0.124 & 1152 \\
  403 &  56.105627 & $-$43.555037 & 28.449 & 0.051 & 28.962 & 0.092 &    0 \\
  404 &  56.092707 & $-$43.554871 & 28.527 & 0.069 & 29.022 & 0.073 &    0 \\
  405 &  56.069159 & $-$43.554512 & 29.064 & 0.075 & 29.049 & 0.054 &  384 \\
  406 &  56.068020 & $-$43.554479 & 28.912 & 0.056 & 29.495 & 0.077 &  256 \\
  407 &  56.071729 & $-$43.554526 & 29.727 & 0.144 & 29.940 & 0.118 & 1088 \\
  408 &  56.088920 & $-$43.554729 & 29.201 & 0.107 & 29.424 & 0.113 & 1024 \\
  409 &  56.093335 & $-$43.554784 & 29.055 & 0.094 & 29.284 & 0.103 &  512 \\
  410 &  56.086023 & $-$43.554679 & 27.401 & 0.028 & 27.927 & 0.036 &  768 \\
  411 &  56.095484 & $-$43.554793 & 28.253 & 0.050 & 28.568 & 0.048 &    0 \\
  412 &  56.084000 & $-$43.554612 & 29.400 & 0.134 & 29.245 & 0.083 &    0 \\
  413 &  56.097678 & $-$43.554736 & 27.964 & 0.039 & 28.465 & 0.052 &   32 \\
  414 &  56.094595 & $-$43.554660 & 28.022 & 0.046 & 28.654 & 0.047 &  128 \\
  415 &  56.061098 & $-$43.554224 & 27.784 & 0.027 & 28.357 & 0.036 &    0 \\
  416 &  56.071307 & $-$43.554359 & 28.677 & 0.066 & 29.231 & 0.078 &    0 \\
  417 &  56.079972 & $-$43.554452 & 29.775 & 0.157 & 30.092 & 0.129 & 1152 \\
  418 &  56.087004 & $-$43.554491 & 29.165 & 0.107 & 29.695 & 0.127 & 1024 \\
  419 &  56.099476 & $-$43.554648 & 28.085 & 0.054 & 28.751 & 0.058 &  256 \\
  420 &  56.061446 & $-$43.554148 & 29.209 & 0.071 & 29.980 & 0.140 &    0 \\
  421 &  56.102126 & $-$43.554645 & 30.540 & 0.446 & 30.358 & 0.287 & 1348 \\
  422 &  56.101967 & $-$43.554636 & 30.030 & 0.285 & 30.120 & 0.237 & 1608 \\
  423 &  56.098756 & $-$43.554613 & 29.226 & 0.104 & 29.677 & 0.155 & 1024 \\
  424 &  56.092166 & $-$43.554521 & 27.948 & 0.049 & 28.514 & 0.051 &    0 \\
  425 &  56.102874 & $-$43.554659 & 29.498 & 0.159 & 30.056 & 0.175 & 1536 \\
  426 &  56.068272 & $-$43.554214 & 27.976 & 0.042 & 28.500 & 0.052 &  288 \\
  427 &  56.060717 & $-$43.554117 & 28.773 & 0.065 & 29.354 & 0.068 &  768 \\
  428 &  56.081523 & $-$43.554374 & 29.653 & 0.159 & 30.776 & 0.325 & 1036 \\
  429 &  56.089439 & $-$43.554473 & 29.264 & 0.116 & 29.858 & 0.120 & 1088 \\
  430 &  56.084195 & $-$43.554395 & 29.577 & 0.139 & 29.806 & 0.110 & 1028 \\
  431 &  56.070197 & $-$43.554190 & 29.135 & 0.116 & 29.402 & 0.091 &  512 \\
  432 &  56.064349 & $-$43.554102 & 28.623 & 0.062 & 29.222 & 0.058 &    0 \\
  433 &  56.059954 & $-$43.553986 & 28.407 & 0.052 & 28.995 & 0.083 &    0 \\
  434 &  56.097781 & $-$43.554455 & 28.297 & 0.073 & 28.630 & 0.041 &  512 \\
  435 &  56.092561 & $-$43.554381 & 28.157 & 0.058 & 28.718 & 0.054 &  128 \\
  436 &  56.063235 & $-$43.553992 & 28.915 & 0.070 & 29.178 & 0.059 &    0 \\
  437 &  56.080092 & $-$43.554205 & 30.345 & 0.282 & 29.431 & 0.105 & 1028 \\
  438 &  56.062498 & $-$43.553976 & 29.354 & 0.106 & 29.969 & 0.115 & 1024 \\
  439 &  56.064001 & $-$43.553983 & 23.698 & 0.010 & 24.004 & 0.011 &    0 \\
  440 &  56.069944 & $-$43.554049 & 27.871 & 0.027 & 28.403 & 0.036 &  512 \\
  441 &  56.063811 & $-$43.553959 & 27.789 & 0.037 & 28.103 & 0.028 &  128 \\
  442 &  56.064998 & $-$43.553970 & 28.567 & 0.054 & 28.899 & 0.050 &  256 \\
  443 &  56.082495 & $-$43.554188 & 28.804 & 0.076 & 29.417 & 0.114 &  512 \\
  444 &  56.070862 & $-$43.554022 & 29.528 & 0.144 & 29.684 & 0.123 & 1540 \\
  445 &  56.081270 & $-$43.554126 & 29.315 & 0.117 & 29.558 & 0.115 & 1792 \\
  446 &  56.105282 & $-$43.554399 & 28.161 & 0.058 & 28.758 & 0.064 &    0 \\
  447 &  56.089767 & $-$43.554197 & 27.146 & 0.057 & 27.468 & 0.054 & 1027 \\
  448 &  56.066690 & $-$43.553904 & 28.438 & 0.076 & 29.311 & 0.081 &  128 \\
  449 &  56.107572 & $-$43.554409 & 27.070 & 0.024 & 27.581 & 0.028 &    0 \\
  450 &  56.062905 & $-$43.553811 & 29.221 & 0.132 & 29.073 & 0.070 &  132 \\
  451 &  56.064368 & $-$43.553824 & 27.977 & 0.033 & 28.638 & 0.042 &    0 \\
  452 &  56.085440 & $-$43.554088 & 28.856 & 0.074 & 29.217 & 0.064 &    0 \\
  453 &  56.067101 & $-$43.553849 & 27.186 & 0.018 & 27.781 & 0.022 &    0 \\
  454 &  56.081664 & $-$43.554033 & 28.033 & 0.045 & 28.497 & 0.049 &    0 \\
  455 &  56.087788 & $-$43.554104 & 27.078 & 0.024 & 27.675 & 0.034 &    0 \\
  456 &  56.073235 & $-$43.553918 & 27.811 & 0.029 & 28.325 & 0.031 &  640 \\
  457 &  56.069098 & $-$43.553862 & 27.357 & 0.024 & 27.851 & 0.025 &    0 \\
  458 &  56.065018 & $-$43.553806 & 27.250 & 0.022 & 27.812 & 0.026 &  256 \\
  459 &  56.086133 & $-$43.554068 & 29.189 & 0.097 & 29.295 & 0.090 &  640 \\
  460 &  56.070116 & $-$43.553860 & 28.559 & 0.058 & 29.012 & 0.040 &  672 \\
  461 &  56.086828 & $-$43.554063 & 27.983 & 0.061 & 28.576 & 0.040 &    0 \\
  462 &  56.075369 & $-$43.553915 & 27.102 & 0.032 & 27.605 & 0.022 &    0 \\
  463 &  56.066665 & $-$43.553786 & 29.222 & 0.077 & 29.716 & 0.107 &  640 \\
  464 &  56.096752 & $-$43.554168 & 29.350 & 0.150 & 29.512 & 0.127 & 1088 \\
  465 &  56.081294 & $-$43.553934 & 30.195 & 0.223 & 30.907 & 0.453 & 1292 \\
  466 &  56.085126 & $-$43.553982 & 27.366 & 0.030 & 27.867 & 0.037 &    0 \\
  467 &  56.078026 & $-$43.553894 & 28.778 & 0.065 & 28.811 & 0.054 &  512 \\
  468 &  56.075953 & $-$43.553860 & 28.399 & 0.069 & 28.838 & 0.051 &  896 \\
  469 &  56.068566 & $-$43.553734 & 29.944 & 0.155 & 29.863 & 0.107 & 1280 \\
  470 &  56.060017 & $-$43.553619 & 28.333 & 0.053 & 28.986 & 0.053 &  512 \\
  471 &  56.086040 & $-$43.553946 & 26.373 & 0.020 & 26.940 & 0.017 &  192 \\
  472 &  56.060439 & $-$43.553612 & 28.159 & 0.035 & 28.647 & 0.031 &  512 \\
  473 &  56.059543 & $-$43.553584 & 28.944 & 0.112 & 29.408 & 0.082 &  132 \\
  474 &  56.077636 & $-$43.553811 & 25.783 & 0.013 & 26.197 & 0.012 &   64 \\
  475 &  56.097940 & $-$43.554047 & 25.182 & 0.015 & 25.539 & 0.015 &    0 \\
  476 &  56.100518 & $-$43.553966 & 28.890 & 0.144 & 29.272 & 0.183 & 1315 \\
  477 &  56.098700 & $-$43.554041 & 25.933 & 0.017 & 26.340 & 0.019 &    0 \\
  478 &  56.092060 & $-$43.553944 & 28.841 & 0.111 & 28.852 & 0.062 &  128 \\
  479 &  56.093626 & $-$43.553951 & 26.703 & 0.027 & 27.296 & 0.024 &   64 \\
  480 &  56.071974 & $-$43.553673 & 28.303 & 0.058 & 28.845 & 0.047 &    0 \\
  481 &  56.091528 & $-$43.553913 & 28.714 & 0.082 & 29.754 & 0.132 &  256 \\
  482 &  56.109176 & $-$43.554128 & 23.357 & 0.019 & 23.881 & 0.015 &    0 \\
  483 &  56.066326 & $-$43.553584 & 29.141 & 0.086 & 29.506 & 0.083 &   64 \\
  484 &  56.106502 & $-$43.554088 & 30.483 & 0.394 & 30.029 & 0.227 & 1796 \\
  485 &  56.069769 & $-$43.553596 & 28.302 & 0.038 & 28.845 & 0.048 &    0 \\
  486 &  56.080456 & $-$43.553706 & 28.489 & 0.058 & 28.869 & 0.069 &    0 \\
  487 &  56.106774 & $-$43.554032 & 27.886 & 0.045 & 28.371 & 0.058 &   32 \\
  488 &  56.080850 & $-$43.553704 & 28.606 & 0.092 & 28.958 & 0.056 &  384 \\
  489 &  56.084499 & $-$43.553742 & 27.694 & 0.044 & 28.157 & 0.038 &    0 \\
  490 &  56.074269 & $-$43.553611 & 27.983 & 0.045 & 28.345 & 0.042 &  512 \\
  491 &  56.077836 & $-$43.553640 & 29.461 & 0.104 & 29.509 & 0.111 & 1536 \\
  492 &  56.081796 & $-$43.553674 & 29.514 & 0.116 & 29.852 & 0.131 & 1824 \\
  493 &  56.092547 & $-$43.553794 & 29.550 & 0.131 & 29.507 & 0.153 & 1280 \\
  494 &  56.099840 & $-$43.553878 & 27.450 & 0.035 & 28.149 & 0.034 &    0 \\
  495 &  56.086931 & $-$43.553697 & 26.696 & 0.022 & 27.261 & 0.031 &   64 \\
  496 &  56.083032 & $-$43.553645 & 28.000 & 0.048 & 28.615 & 0.069 &  960 \\
  497 &  56.082453 & $-$43.553628 & 28.968 & 0.110 & 29.020 & 0.062 &  256 \\
  498 &  56.092237 & $-$43.553728 & 28.362 & 0.060 & 28.736 & 0.058 &  384 \\
  499 &  56.081597 & $-$43.553589 & 27.972 & 0.063 & 28.383 & 0.074 &  770 \\
  500 &  56.062775 & $-$43.553346 & 28.525 & 0.061 & 28.997 & 0.047 &  512 \\
  501 &  56.081287 & $-$43.553571 & 28.589 & 0.079 & 29.045 & 0.078 &  512 \\
  502 &  56.097401 & $-$43.553762 & 29.808 & 0.224 & 30.234 & 0.292 & 1036 \\
  503 &  56.095090 & $-$43.553681 & 28.492 & 0.075 & 28.939 & 0.074 &    0 \\
  504 &  56.070291 & $-$43.553414 & 28.636 & 0.071 & 28.931 & 0.061 &  896 \\
  505 &  56.068964 & $-$43.553382 & 27.597 & 0.023 & 28.105 & 0.027 &  640 \\
  506 &  56.064019 & $-$43.553317 & 28.849 & 0.074 & 29.435 & 0.075 &  320 \\
  507 &  56.063285 & $-$43.553303 & 24.061 & 0.009 & 24.381 & 0.010 &    0 \\
  508 &  56.059554 & $-$43.553231 & 27.686 & 0.029 & 28.239 & 0.038 &    0 \\
  509 &  56.103672 & $-$43.553796 & 29.885 & 0.188 & 29.575 & 0.134 & 1156 \\
  510 &  56.104742 & $-$43.553798 & 29.167 & 0.148 & 29.312 & 0.115 & 1536 \\
  511 &  56.070540 & $-$43.553352 & 29.400 & 0.112 & 29.904 & 0.116 & 1472 \\
  512 &  56.062077 & $-$43.553230 & 26.886 & 0.014 & 27.419 & 0.017 &    0 \\
  513 &  56.063109 & $-$43.553213 & 28.425 & 0.050 & 28.840 & 0.045 &  768 \\
  514 &  56.082168 & $-$43.553463 & 29.294 & 0.094 & 29.581 & 0.100 &  512 \\
  515 &  56.084050 & $-$43.553473 & 29.853 & 0.181 & 29.588 & 0.106 & 1156 \\
  516 &  56.076793 & $-$43.553361 & 28.834 & 0.064 & 28.936 & 0.063 &  768 \\
  517 &  56.079068 & $-$43.553364 & 28.347 & 0.054 & 28.941 & 0.066 &  128 \\
  518 &  56.080459 & $-$43.553377 & 28.862 & 0.061 & 28.715 & 0.116 &  522 \\
  519 &  56.087207 & $-$43.553438 & 29.575 & 0.135 & 30.500 & 0.258 & 1024 \\
  520 &  56.077033 & $-$43.553293 & 28.980 & 0.091 & 29.777 & 0.123 &  768 \\
  521 &  56.104545 & $-$43.553642 & 30.512 & 0.434 & 29.975 & 0.127 & 1792 \\
  522 &  56.075552 & $-$43.553235 & 27.309 & 0.029 & 27.897 & 0.030 &    0 \\
  523 &  56.075334 & $-$43.553234 & 29.360 & 0.114 & 29.716 & 0.137 & 1280 \\
  524 &  56.083982 & $-$43.553338 & 29.394 & 0.135 & 29.680 & 0.117 & 1152 \\
  525 &  56.095953 & $-$43.553445 & 27.655 & 0.031 & 28.214 & 0.035 &   32 \\
  526 &  56.069748 & $-$43.553079 & 26.002 & 0.019 & 26.702 & 0.014 &   64 \\
  527 &  56.059136 & $-$43.552939 & 26.303 & 0.020 & 26.897 & 0.021 &  128 \\
  528 &  56.090171 & $-$43.553317 & 26.922 & 0.026 & 27.547 & 0.027 &    0 \\
  529 &  56.110998 & $-$43.553579 & 28.724 & 0.083 & 28.603 & 0.053 &    0 \\
  530 &  56.078297 & $-$43.553171 & 29.699 & 0.148 & 29.746 & 0.124 & 1024 \\
  531 &  56.064195 & $-$43.552974 & 28.309 & 0.048 & 28.852 & 0.043 &  512 \\
  532 &  56.099180 & $-$43.553413 & 28.230 & 0.053 & 28.604 & 0.071 &   64 \\
  533 &  56.081701 & $-$43.553188 & 26.709 & 0.022 & 27.326 & 0.024 &    0 \\
  534 &  56.067199 & $-$43.553002 & 29.124 & 0.088 & 29.421 & 0.099 &  128 \\
  535 &  56.089710 & $-$43.553238 & 28.852 & 0.096 & 29.323 & 0.098 &    0 \\
  536 &  56.068547 & $-$43.552991 & 28.845 & 0.081 & 29.223 & 0.072 &   64 \\
  537 &  56.087408 & $-$43.553229 & 29.000 & 0.071 & 29.073 & 0.079 &  512 \\
  538 &  56.060546 & $-$43.552876 & 29.056 & 0.079 & 29.384 & 0.087 &  768 \\
  539 &  56.069818 & $-$43.552995 & 27.318 & 0.020 & 27.771 & 0.024 &  576 \\
  540 &  56.083583 & $-$43.553169 & 27.495 & 0.032 & 28.135 & 0.036 &  512 \\
  541 &  56.102141 & $-$43.553397 & 29.185 & 0.125 & 29.777 & 0.120 & 1024 \\
  542 &  56.104424 & $-$43.553420 & 29.577 & 0.157 & 29.996 & 0.176 & 1664 \\
  543 &  56.062003 & $-$43.552855 & 28.935 & 0.083 & 29.141 & 0.071 &    0 \\
  544 &  56.063248 & $-$43.552868 & 27.159 & 0.020 & 27.638 & 0.022 &  384 \\
  545 &  56.060822 & $-$43.552835 & 28.529 & 0.049 & 28.700 & 0.038 &  512 \\
  546 &  56.070348 & $-$43.552938 & 27.693 & 0.031 & 28.281 & 0.038 &  768 \\
  547 &  56.075327 & $-$43.552982 & 29.504 & 0.160 & 29.366 & 0.065 &    0 \\
  548 &  56.098714 & $-$43.553277 & 27.820 & 0.051 & 28.348 & 0.041 &  704 \\
  549 &  56.091811 & $-$43.553180 & 28.979 & 0.100 & 29.384 & 0.103 & 1568 \\
  550 &  56.067808 & $-$43.552836 & 28.191 & 0.030 & 28.785 & 0.058 &  128 \\
  551 &  56.104822 & $-$43.553299 & 30.078 & 0.320 & 30.608 & 0.343 & 1668 \\
  552 &  56.059390 & $-$43.552699 & 27.745 & 0.035 & 28.084 & 0.035 &  544 \\
  553 &  56.099532 & $-$43.553204 & 29.785 & 0.177 & 30.091 & 0.191 & 1536 \\
  554 &  56.076773 & $-$43.552875 & 28.934 & 0.088 & 29.093 & 0.073 &    0 \\
  555 &  56.067925 & $-$43.552754 & 28.470 & 0.051 & 29.021 & 0.061 &  640 \\
  556 &  56.090114 & $-$43.552973 & 29.422 & 0.123 & 29.769 & 0.154 & 1056 \\
  557 &  56.112266 & $-$43.553284 & 27.850 & 0.045 & 28.233 & 0.032 &  128 \\
  558 &  56.072269 & $-$43.552778 & 28.002 & 0.033 & 28.531 & 0.039 &    0 \\
  559 &  56.066759 & $-$43.552695 & 28.543 & 0.051 & 28.827 & 0.041 &  512 \\
  560 &  56.093321 & $-$43.552994 & 28.419 & 0.055 & 28.591 & 0.054 &    0 \\
  561 &  56.084736 & $-$43.552879 & 28.410 & 0.047 & 28.974 & 0.072 &  384 \\
  562 &  56.069715 & $-$43.552681 & 27.168 & 0.018 & 27.748 & 0.024 &  512 \\
  563 &  56.078666 & $-$43.552772 & 28.511 & 0.047 & 28.967 & 0.052 &  128 \\
  564 &  56.106987 & $-$43.553130 & 27.256 & 0.022 & 27.893 & 0.041 &    0 \\
  565 &  56.075061 & $-$43.552716 & 28.205 & 0.043 & 28.645 & 0.052 &    0 \\
  566 &  56.060060 & $-$43.552517 & 27.475 & 0.022 & 28.081 & 0.032 &    0 \\
  567 &  56.108942 & $-$43.553132 & 27.956 & 0.036 & 28.417 & 0.050 &    0 \\
  568 &  56.070745 & $-$43.552633 & 27.187 & 0.020 & 27.718 & 0.025 &    0 \\
  569 &  56.088037 & $-$43.552843 & 29.336 & 0.143 & 29.704 & 0.135 & 1220 \\
  570 &  56.110102 & $-$43.553118 & 28.855 & 0.062 & 29.104 & 0.087 &  512 \\
  571 &  56.066279 & $-$43.552553 & 29.567 & 0.133 & 30.025 & 0.140 & 1024 \\
  572 &  56.084164 & $-$43.552759 & 28.551 & 0.064 & 29.105 & 0.071 &    0 \\
  573 &  56.078516 & $-$43.552680 & 28.545 & 0.061 & 28.857 & 0.064 &  384 \\
  574 &  56.078723 & $-$43.552651 & 28.061 & 0.044 & 28.463 & 0.040 &  128 \\
  575 &  56.083291 & $-$43.552695 & 29.029 & 0.097 & 29.254 & 0.072 &  768 \\
  576 &  56.063540 & $-$43.552443 & 29.900 & 0.220 & 30.562 & 0.236 & 1292 \\
  577 &  56.075608 & $-$43.552589 & 28.264 & 0.050 & 28.881 & 0.067 &  768 \\
  578 &  56.084785 & $-$43.552696 & 28.155 & 0.043 & 28.647 & 0.048 &  256 \\
  579 &  56.073276 & $-$43.552548 & 27.780 & 0.030 & 28.370 & 0.045 &    0 \\
  580 &  56.077529 & $-$43.552598 & 28.101 & 0.034 & 28.639 & 0.052 &  512 \\
  581 &  56.069173 & $-$43.552473 & 28.199 & 0.040 & 28.745 & 0.056 &   32 \\
  582 &  56.074350 & $-$43.552521 & 24.449 & 0.009 & 24.787 & 0.009 &    0 \\
  583 &  56.111171 & $-$43.552982 & 29.130 & 0.117 & 29.652 & 0.145 & 1024 \\
  584 &  56.068823 & $-$43.552422 & 29.161 & 0.083 & 29.497 & 0.094 &    0 \\
  585 &  56.106811 & $-$43.552892 & 29.269 & 0.158 & 29.697 & 0.118 & 1024 \\
  586 &  56.061554 & $-$43.552308 & 28.421 & 0.051 & 28.769 & 0.049 &    0 \\
  587 &  56.069655 & $-$43.552394 & 29.227 & 0.107 & 29.632 & 0.101 & 1152 \\
  588 &  56.108593 & $-$43.552888 & 29.005 & 0.104 & 29.201 & 0.093 &    0 \\
  589 &  56.062691 & $-$43.552292 & 27.639 & 0.028 & 28.072 & 0.027 &  640 \\
  590 &  56.089522 & $-$43.552635 & 29.301 & 0.140 & 29.954 & 0.140 & 1024 \\
  591 &  56.062404 & $-$43.552277 & 27.216 & 0.024 & 27.766 & 0.025 &  640 \\
  592 &  56.079559 & $-$43.552488 & 28.435 & 0.061 & 28.923 & 0.070 &    0 \\
  593 &  56.074227 & $-$43.552402 & 27.121 & 0.032 & 27.688 & 0.022 &  128 \\
  594 &  56.085993 & $-$43.552548 & 24.466 & 0.014 & 24.830 & 0.015 &    0 \\
  595 &  56.075505 & $-$43.552416 & 29.262 & 0.100 & 29.595 & 0.152 & 1408 \\
  596 &  56.083225 & $-$43.552509 & 26.210 & 0.017 & 26.757 & 0.020 &  192 \\
  597 &  56.087261 & $-$43.552560 & 27.049 & 0.025 & 27.689 & 0.029 &    0 \\
  598 &  56.077698 & $-$43.552433 & 28.817 & 0.070 & 29.165 & 0.082 &  512 \\
  599 &  56.065089 & $-$43.552270 & 28.219 & 0.036 & 28.501 & 0.047 &    0 \\
  600 &  56.086877 & $-$43.552522 & 28.363 & 0.054 & 28.772 & 0.048 &    0 \\
  601 &  56.094304 & $-$43.552583 & 28.276 & 0.062 & 28.683 & 0.072 &   32 \\
  602 &  56.094317 & $-$43.552515 & 30.319 & 0.353 & 30.852 & 0.440 & 1068 \\
  603 &  56.059561 & $-$43.552087 & 25.710 & 0.015 & 26.127 & 0.015 &    0 \\
  604 &  56.069982 & $-$43.552216 & 28.253 & 0.043 & 28.695 & 0.049 &    0 \\
  605 &  56.061767 & $-$43.552095 & 30.133 & 0.177 & 29.855 & 0.107 & 1152 \\
  606 &  56.099118 & $-$43.552541 & 29.204 & 0.161 & 29.478 & 0.107 & 1344 \\
  607 &  56.080216 & $-$43.552298 & 27.606 & 0.038 & 28.079 & 0.030 &   64 \\
  608 &  56.080883 & $-$43.552304 & 27.778 & 0.040 & 28.229 & 0.060 &  386 \\
  609 &  56.077958 & $-$43.552266 & 28.175 & 0.054 & 28.638 & 0.047 &    0 \\
  610 &  56.114641 & $-$43.552711 & 28.352 & 0.061 & 28.673 & 0.057 &  512 \\
  611 &  56.065858 & $-$43.552083 & 28.707 & 0.061 & 29.269 & 0.085 &    0 \\
  612 &  56.061950 & $-$43.552029 & 28.383 & 0.046 & 28.619 & 0.044 &  704 \\
  613 &  56.089542 & $-$43.552380 & 27.422 & 0.040 & 27.964 & 0.036 &    0 \\
  614 &  56.064508 & $-$43.552051 & 29.842 & 0.156 & 29.965 & 0.117 & 1536 \\
  615 &  56.101722 & $-$43.552505 & 29.717 & 0.186 & 29.218 & 0.091 &    0 \\
  616 &  56.067433 & $-$43.552065 & 28.348 & 0.060 & 28.834 & 0.048 &  128 \\
  617 &  56.095561 & $-$43.552412 & 28.762 & 0.065 & 29.290 & 0.102 &   64 \\
  618 &  56.078914 & $-$43.552203 & 27.331 & 0.031 & 27.908 & 0.032 &  512 \\
  619 &  56.081050 & $-$43.552218 & 28.854 & 0.074 & 29.489 & 0.083 &  640 \\
  620 &  56.077547 & $-$43.552175 & 28.219 & 0.064 & 28.698 & 0.070 &    0 \\
  621 &  56.109984 & $-$43.552581 & 27.359 & 0.030 & 27.985 & 0.036 &  320 \\
  622 &  56.106679 & $-$43.552530 & 29.189 & 0.114 & 29.423 & 0.116 & 1536 \\
  623 &  56.108200 & $-$43.552534 & 26.970 & 0.028 & 27.647 & 0.034 &    0 \\
  624 &  56.085971 & $-$43.552253 & 21.467 & 0.007 & 21.640 & 0.009 &    0 \\
  625 &  56.075539 & $-$43.552120 & 28.097 & 0.044 & 28.583 & 0.043 &  256 \\
  626 &  56.069084 & $-$43.552027 & 29.200 & 0.106 & 29.570 & 0.095 &    0 \\
  627 &  56.079488 & $-$43.552150 & 28.352 & 0.047 & 28.861 & 0.067 &  320 \\
  628 &  56.098977 & $-$43.552394 & 26.654 & 0.023 & 27.296 & 0.023 &  128 \\
  629 &  56.066360 & $-$43.551971 & 29.303 & 0.098 & 29.483 & 0.093 &    0 \\
  630 &  56.108457 & $-$43.552482 & 29.765 & 0.196 & 29.810 & 0.144 & 1280 \\
  631 &  56.080801 & $-$43.552122 & 28.757 & 0.073 & 29.140 & 0.080 &  768 \\
  632 &  56.075340 & $-$43.552041 & 27.295 & 0.023 & 27.892 & 0.027 &  384 \\
  633 &  56.081708 & $-$43.552111 & 27.208 & 0.025 & 27.834 & 0.032 &  128 \\
  634 &  56.068281 & $-$43.551939 & 29.160 & 0.090 & 29.714 & 0.116 &  768 \\
  635 &  56.076709 & $-$43.552039 & 26.854 & 0.020 & 27.379 & 0.025 &  128 \\
  636 &  56.081091 & $-$43.552087 & 27.539 & 0.032 & 28.109 & 0.045 &  640 \\
  637 &  56.084782 & $-$43.552136 & 28.798 & 0.061 & 29.190 & 0.097 &    0 \\
  638 &  56.063396 & $-$43.551841 & 27.268 & 0.020 & 27.786 & 0.018 &    0 \\
  639 &  56.114876 & $-$43.552489 & 28.210 & 0.059 & 28.547 & 0.056 &    0 \\
  640 &  56.076554 & $-$43.551999 & 28.467 & 0.056 & 28.787 & 0.051 &  192 \\
  641 &  56.067879 & $-$43.551887 & 27.032 & 0.026 & 27.596 & 0.021 &    0 \\
  642 &  56.088570 & $-$43.552151 & 27.701 & 0.033 & 28.132 & 0.047 &  832 \\
  643 &  56.098891 & $-$43.552280 & 27.650 & 0.044 & 28.127 & 0.052 &  384 \\
  644 &  56.093282 & $-$43.552172 & 28.756 & 0.078 & 29.346 & 0.104 &  512 \\
  645 &  56.083497 & $-$43.552048 & 26.609 & 0.020 & 27.172 & 0.027 &  128 \\
  646 &  56.063706 & $-$43.551784 & 29.047 & 0.081 & 29.513 & 0.079 &  512 \\
  647 &  56.064071 & $-$43.551789 & 29.843 & 0.155 & 29.990 & 0.090 &    0 \\
  648 &  56.081551 & $-$43.552007 & 29.078 & 0.101 & 29.372 & 0.094 &  384 \\
  649 &  56.074880 & $-$43.551913 & 28.078 & 0.042 & 28.627 & 0.050 &  512 \\
  650 &  56.112052 & $-$43.552376 & 29.374 & 0.138 & 29.801 & 0.161 & 1280 \\
  651 &  56.078840 & $-$43.551943 & 26.909 & 0.089 & 27.493 & 0.109 & 1551 \\
  652 &  56.059497 & $-$43.551690 & 28.371 & 0.047 & 28.767 & 0.043 &  576 \\
  653 &  56.088857 & $-$43.552064 & 27.704 & 0.038 & 28.133 & 0.037 &  512 \\
  654 &  56.071507 & $-$43.551784 & 26.777 & 0.047 & 27.349 & 0.060 & 1379 \\
  655 &  56.079622 & $-$43.551934 & 27.527 & 0.033 & 28.091 & 0.035 &  512 \\
  656 &  56.088406 & $-$43.552034 & 27.738 & 0.034 & 28.250 & 0.039 &  448 \\
  657 &  56.069883 & $-$43.551781 & 28.957 & 0.067 & 29.241 & 0.078 &    0 \\
  658 &  56.080811 & $-$43.551918 & 26.774 & 0.024 & 27.213 & 0.023 &  512 \\
  659 &  56.064502 & $-$43.551705 & 29.460 & 0.092 & 29.769 & 0.101 &  128 \\
  660 &  56.099556 & $-$43.552142 & 27.521 & 0.040 & 27.919 & 0.045 &   64 \\
  661 &  56.114175 & $-$43.552325 & 28.300 & 0.046 & 28.597 & 0.049 &  256 \\
  662 &  56.112813 & $-$43.552304 & 28.570 & 0.056 & 28.938 & 0.053 &  576 \\
  663 &  56.112951 & $-$43.552307 & 29.613 & 0.196 & 30.283 & 0.206 & 1224 \\
  664 &  56.098765 & $-$43.552127 & 27.841 & 0.044 & 28.348 & 0.049 &  768 \\
  665 &  56.062448 & $-$43.551659 & 27.080 & 0.023 & 27.652 & 0.023 &    0 \\
  666 &  56.087839 & $-$43.551975 & 27.403 & 0.031 & 28.041 & 0.038 &  128 \\
  667 &  56.068888 & $-$43.551715 & 27.417 & 0.022 & 28.019 & 0.032 &  192 \\
  668 &  56.084280 & $-$43.551896 & 28.093 & 0.040 & 28.503 & 0.055 &  512 \\
  669 &  56.062883 & $-$43.551602 & 27.690 & 0.031 & 28.286 & 0.028 &    0 \\
  670 &  56.068994 & $-$43.551660 & 29.281 & 0.126 & 28.403 & 0.057 &  580 \\
  671 &  56.088451 & $-$43.551894 & 29.616 & 0.178 & 28.330 & 0.052 &  384 \\
  672 &  56.089539 & $-$43.551900 & 27.725 & 0.042 & 28.282 & 0.045 &  512 \\
  673 &  56.102139 & $-$43.552049 & 28.692 & 0.074 & 29.191 & 0.094 &  256 \\
  674 &  56.080442 & $-$43.551765 & 27.286 & 0.030 & 27.755 & 0.034 &  128 \\
  675 &  56.067619 & $-$43.551598 & 28.807 & 0.070 & 29.313 & 0.082 &    0 \\
  676 &  56.093229 & $-$43.551922 & 27.411 & 0.031 & 27.970 & 0.042 &   64 \\
  677 &  56.108843 & $-$43.552111 & 29.222 & 0.103 & 29.435 & 0.091 &   64 \\
  678 &  56.071589 & $-$43.551624 & 26.317 & 0.016 & 26.897 & 0.016 &  384 \\
  679 &  56.089819 & $-$43.551854 & 28.272 & 0.052 & 28.536 & 0.064 &  576 \\
  680 &  56.098435 & $-$43.551964 & 28.414 & 0.086 & 29.012 & 0.073 &    0 \\
  681 &  56.065812 & $-$43.551527 & 28.358 & 0.036 & 28.729 & 0.048 &    0 \\
  682 &  56.080864 & $-$43.551715 & 27.963 & 0.036 & 28.380 & 0.048 &  512 \\
  683 &  56.080278 & $-$43.551707 & 28.173 & 0.046 & 28.686 & 0.054 &  128 \\
  684 &  56.066739 & $-$43.551526 & 28.673 & 0.068 & 29.198 & 0.085 &    0 \\
  685 &  56.066370 & $-$43.551519 & 27.854 & 0.034 & 28.419 & 0.036 &    0 \\
  686 &  56.092580 & $-$43.551795 & 29.453 & 0.166 & 29.709 & 0.132 & 1152 \\
  687 &  56.092104 & $-$43.551771 & 24.336 & 0.014 & 24.697 & 0.013 &    0 \\
  688 &  56.058505 & $-$43.551336 & 25.619 & 0.040 & 24.164 & 0.025 &  193 \\
  689 &  56.074870 & $-$43.551509 & 29.027 & 0.078 & 29.415 & 0.083 &   64 \\
  690 &  56.117106 & $-$43.552010 & 26.993 & 0.020 & 27.515 & 0.024 &    0 \\
  691 &  56.063363 & $-$43.551323 & 28.217 & 0.036 & 28.676 & 0.033 &    0 \\
  692 &  56.079827 & $-$43.551527 & 27.880 & 0.047 & 28.316 & 0.047 &    0 \\
  693 &  56.077548 & $-$43.551488 & 29.126 & 0.109 & 29.423 & 0.095 &  256 \\
  694 &  56.078433 & $-$43.551503 & 27.896 & 0.034 & 28.376 & 0.033 &  256 \\
  695 &  56.097436 & $-$43.551721 & 28.432 & 0.069 & 28.732 & 0.068 &  640 \\
  696 &  56.084214 & $-$43.551548 & 29.380 & 0.160 & 29.347 & 0.101 & 1536 \\
  697 &  56.095756 & $-$43.551683 & 28.951 & 0.130 & 29.240 & 0.086 &  260 \\
  698 &  56.114498 & $-$43.551908 & 29.166 & 0.097 & 29.595 & 0.118 &  512 \\
  699 &  56.070631 & $-$43.551351 & 27.952 & 0.041 & 28.447 & 0.035 &  256 \\
  700 &  56.107183 & $-$43.551785 & 27.916 & 0.050 & 28.657 & 0.066 &    0 \\
  701 &  56.066299 & $-$43.551243 & 28.547 & 0.061 & 29.338 & 0.088 &  128 \\
  702 &  56.109076 & $-$43.551770 & 29.447 & 0.116 & 29.670 & 0.134 & 1152 \\
  703 &  56.069281 & $-$43.551254 & 29.059 & 0.102 & 29.484 & 0.100 & 1536 \\
  704 &  56.061703 & $-$43.551142 & 28.100 & 0.051 & 28.690 & 0.046 &  768 \\
  705 &  56.062152 & $-$43.551135 & 28.162 & 0.027 & 28.861 & 0.049 &  640 \\
  706 &  56.104708 & $-$43.551672 & 25.110 & 0.009 & 25.487 & 0.013 &    0 \\
  707 &  56.112799 & $-$43.551768 & 30.321 & 0.320 & 30.318 & 0.307 & 1292 \\
  708 &  56.063941 & $-$43.551151 & 28.101 & 0.042 & 28.597 & 0.045 &  128 \\
  709 &  56.115208 & $-$43.551798 & 29.153 & 0.086 & 29.346 & 0.095 &  512 \\
  710 &  56.114733 & $-$43.551789 & 30.742 & 0.463 & 30.110 & 0.257 & 1540 \\
  711 &  56.062488 & $-$43.551113 & 29.183 & 0.089 & 29.648 & 0.119 &    0 \\
  712 &  56.118053 & $-$43.551815 & 26.636 & 0.023 & 27.184 & 0.020 &  128 \\
  713 &  56.070470 & $-$43.551208 & 28.430 & 0.053 & 29.168 & 0.056 &  384 \\
  714 &  56.063622 & $-$43.551118 & 27.021 & 0.023 & 27.541 & 0.023 &    0 \\
  715 &  56.064126 & $-$43.551099 & 27.014 & 0.015 & 27.470 & 0.019 &  128 \\
  716 &  56.075230 & $-$43.551236 & 28.898 & 0.091 & 29.169 & 0.071 &  512 \\
  717 &  56.095348 & $-$43.551491 & 25.793 & 0.030 & 26.354 & 0.036 &    0 \\
  718 &  56.094669 & $-$43.551481 & 27.997 & 0.052 & 28.620 & 0.068 &    0 \\
  719 &  56.069557 & $-$43.551161 & 26.243 & 0.016 & 26.735 & 0.019 &    0 \\
  720 &  56.071124 & $-$43.551175 & 28.022 & 0.032 & 28.551 & 0.046 &  512 \\
  721 &  56.084432 & $-$43.551337 & 28.683 & 0.071 & 29.041 & 0.055 &  608 \\
  722 &  56.084752 & $-$43.551333 & 27.386 & 0.027 & 27.916 & 0.043 &  768 \\
  723 &  56.074407 & $-$43.551191 & 28.651 & 0.049 & 29.251 & 0.063 &  512 \\
  724 &  56.078166 & $-$43.551229 & 27.195 & 0.025 & 27.758 & 0.022 &    0 \\
  725 &  56.101539 & $-$43.551521 & 27.844 & 0.051 & 28.385 & 0.054 &  576 \\
  726 &  56.067420 & $-$43.551058 & 26.600 & 0.020 & 27.244 & 0.021 &    0 \\
  727 &  56.084484 & $-$43.551266 & 28.230 & 0.048 & 29.057 & 0.081 &  864 \\
  728 &  56.071776 & $-$43.551104 & 26.957 & 0.020 & 27.549 & 0.025 &  128 \\
  729 &  56.076425 & $-$43.551143 & 27.453 & 0.034 & 28.137 & 0.041 &    0 \\
  730 &  56.110449 & $-$43.551567 & 26.899 & 0.025 & 27.535 & 0.034 &   64 \\
  731 &  56.084981 & $-$43.551243 & 27.338 & 0.033 & 27.824 & 0.031 &  256 \\
  732 &  56.105903 & $-$43.551505 & 27.301 & 0.032 & 27.897 & 0.034 &  256 \\
  733 &  56.109824 & $-$43.551547 & 29.326 & 0.110 & 29.715 & 0.139 & 1152 \\
  734 &  56.080668 & $-$43.551146 & 26.322 & 0.015 & 26.881 & 0.013 &  512 \\
  735 &  56.077399 & $-$43.551103 & 28.066 & 0.048 & 28.461 & 0.044 &  128 \\
  736 &  56.063280 & $-$43.550894 & 29.407 & 0.093 & 29.637 & 0.092 &  256 \\
  737 &  56.059204 & $-$43.550843 & 27.990 & 0.034 & 28.425 & 0.034 &  256 \\
  738 &  56.072359 & $-$43.551006 & 26.557 & 0.016 & 27.198 & 0.021 &  512 \\
  739 &  56.116146 & $-$43.551550 & 28.141 & 0.052 & 28.587 & 0.058 &    0 \\
  740 &  56.075254 & $-$43.551028 & 29.084 & 0.102 & 29.410 & 0.103 & 1536 \\
  741 &  56.063985 & $-$43.550868 & 28.592 & 0.097 & 28.875 & 0.105 &  270 \\
  742 &  56.071112 & $-$43.550966 & 29.344 & 0.124 & 29.672 & 0.097 &  512 \\
  743 &  56.084259 & $-$43.551116 & 28.305 & 0.061 & 28.641 & 0.052 &  512 \\
  744 &  56.089959 & $-$43.551183 & 28.365 & 0.058 & 28.749 & 0.068 &    0 \\
  745 &  56.078630 & $-$43.551034 & 26.956 & 0.024 & 27.510 & 0.021 &    0 \\
  746 &  56.102872 & $-$43.551337 & 28.346 & 0.057 & 28.822 & 0.066 &  320 \\
  747 &  56.074886 & $-$43.550978 & 27.935 & 0.055 & 28.503 & 0.058 &    0 \\
  748 &  56.109798 & $-$43.551401 & 27.121 & 0.025 & 27.670 & 0.029 &  128 \\
  749 &  56.102184 & $-$43.551304 & 29.524 & 0.134 & 29.481 & 0.100 & 1024 \\
  750 &  56.103125 & $-$43.551301 & 29.726 & 0.158 & 29.964 & 0.194 & 1352 \\
  751 &  56.076764 & $-$43.550965 & 21.498 & 0.010 & 21.666 & 0.011 &    0 \\
  752 &  56.077946 & $-$43.550926 & 30.970 & 0.534 & 30.061 & 0.178 & 1317 \\
  753 &  56.077891 & $-$43.550888 & 28.325 & 0.040 & 28.823 & 0.048 &  288 \\
  754 &  56.064133 & $-$43.550709 & 28.964 & 0.083 & 29.724 & 0.117 &  256 \\
  755 &  56.106461 & $-$43.551238 & 28.602 & 0.087 & 29.422 & 0.071 &  512 \\
  756 &  56.098271 & $-$43.551133 & 27.156 & 0.028 & 27.831 & 0.028 &  384 \\
  757 &  56.103131 & $-$43.551189 & 27.656 & 0.049 & 28.170 & 0.036 &   64 \\
  758 &  56.075550 & $-$43.550835 & 27.444 & 0.027 & 28.128 & 0.033 &  768 \\
  759 &  56.091007 & $-$43.551017 & 27.437 & 0.028 & 27.972 & 0.037 &  128 \\
  760 &  56.081829 & $-$43.550890 & 28.459 & 0.065 & 28.765 & 0.058 &  256 \\
  761 &  56.117301 & $-$43.551334 & 29.370 & 0.124 & 29.675 & 0.132 & 1024 \\
  762 &  56.076183 & $-$43.550805 & 26.851 & 0.022 & 27.604 & 0.026 &   32 \\
  763 &  56.073374 & $-$43.550763 & 26.610 & 0.018 & 27.330 & 0.023 &    0 \\
  764 &  56.075315 & $-$43.550785 & 29.365 & 0.106 & 29.584 & 0.077 &  260 \\
  765 &  56.077438 & $-$43.550798 & 29.147 & 0.097 & 29.377 & 0.095 &  512 \\
  766 &  56.068212 & $-$43.550670 & 28.334 & 0.039 & 28.889 & 0.052 &   64 \\
  767 &  56.079839 & $-$43.550812 & 28.054 & 0.040 & 28.545 & 0.051 &    0 \\
  768 &  56.098393 & $-$43.550976 & 27.869 & 0.041 & 28.555 & 0.050 &  288 \\
  769 &  56.095919 & $-$43.550991 & 23.152 & 0.008 & 23.864 & 0.013 &    0 \\
  770 &  56.084121 & $-$43.550834 & 27.632 & 0.026 & 28.276 & 0.047 &    0 \\
  771 &  56.068884 & $-$43.550633 & 29.035 & 0.072 & 29.486 & 0.072 &    0 \\
  772 &  56.078004 & $-$43.550740 & 28.004 & 0.045 & 28.424 & 0.046 &  256 \\
  773 &  56.108673 & $-$43.551128 & 28.803 & 0.082 & 28.994 & 0.071 &    0 \\
  774 &  56.111698 & $-$43.551107 & 27.909 & 0.048 & 28.397 & 0.050 &   32 \\
  775 &  56.066589 & $-$43.550556 & 29.102 & 0.083 & 29.291 & 0.080 &  512 \\
  776 &  56.116882 & $-$43.551185 & 29.833 & 0.218 & 29.543 & 0.104 & 1024 \\
  777 &  56.101799 & $-$43.550996 & 28.386 & 0.070 & 28.921 & 0.071 &  256 \\
  778 &  56.119202 & $-$43.551214 & 28.583 & 0.073 & 29.100 & 0.090 &  512 \\
  779 &  56.063195 & $-$43.550486 & 30.158 & 0.262 & 30.259 & 0.175 & 1668 \\
  780 &  56.075574 & $-$43.550632 & 29.088 & 0.098 & 29.477 & 0.091 &  704 \\
  781 &  56.062983 & $-$43.550474 & 29.115 & 0.086 & 29.416 & 0.069 &  128 \\
  782 &  56.065780 & $-$43.550508 & 28.381 & 0.064 & 28.917 & 0.065 &    0 \\
  783 &  56.075444 & $-$43.550633 & 29.259 & 0.094 & 29.718 & 0.143 &  832 \\
  784 &  56.080261 & $-$43.550670 & 29.390 & 0.147 & 29.592 & 0.105 & 1028 \\
  785 &  56.107794 & $-$43.551009 & 29.586 & 0.162 & 29.469 & 0.113 & 1152 \\
  786 &  56.095356 & $-$43.550845 & 27.821 & 0.043 & 28.319 & 0.040 &    0 \\
  787 &  56.089500 & $-$43.550759 & 27.848 & 0.042 & 28.364 & 0.052 &  512 \\
  788 &  56.102003 & $-$43.550903 & 27.828 & 0.058 & 28.548 & 0.059 &  256 \\
  789 &  56.093074 & $-$43.550784 & 28.083 & 0.053 & 28.653 & 0.058 &  256 \\
  790 &  56.106459 & $-$43.550951 & 27.067 & 0.028 & 27.643 & 0.033 &    0 \\
  791 &  56.119007 & $-$43.551077 & 26.225 & 0.024 & 26.701 & 0.019 &    0 \\
  792 &  56.078377 & $-$43.550563 & 27.774 & 0.043 & 28.145 & 0.039 &    0 \\
  793 &  56.071981 & $-$43.550474 & 27.938 & 0.038 & 28.553 & 0.037 &   64 \\
  794 &  56.097480 & $-$43.550765 & 26.476 & 0.021 & 27.040 & 0.025 &  256 \\
  795 &  56.078010 & $-$43.550470 & 27.985 & 0.043 & 28.539 & 0.035 &   32 \\
  796 &  56.058647 & $-$43.550252 & 27.644 & 0.028 & 28.117 & 0.034 &    0 \\
  797 &  56.078780 & $-$43.550504 & 28.768 & 0.070 & 29.001 & 0.066 &    0 \\
  798 &  56.065413 & $-$43.550328 & 27.603 & 0.029 & 28.148 & 0.036 &  256 \\
  799 &  56.083868 & $-$43.550550 & 28.492 & 0.058 & 29.265 & 0.097 &   64 \\
  800 &  56.090367 & $-$43.550635 & 29.189 & 0.112 & 29.497 & 0.080 &    0 \\
  801 &  56.080559 & $-$43.550507 & 28.823 & 0.095 & 29.138 & 0.094 &  128 \\
  802 &  56.074987 & $-$43.550416 & 27.776 & 0.041 & 28.259 & 0.031 &    0 \\
  803 &  56.070480 & $-$43.550357 & 27.551 & 0.039 & 28.240 & 0.037 &  576 \\
  804 &  56.073341 & $-$43.550387 & 27.862 & 0.035 & 28.332 & 0.032 &    0 \\
  805 &  56.067896 & $-$43.550303 & 28.733 & 0.074 & 29.248 & 0.078 &  512 \\
  806 &  56.062173 & $-$43.550224 & 29.101 & 0.077 & 29.636 & 0.104 &   64 \\
  807 &  56.114936 & $-$43.550888 & 28.287 & 0.042 & 28.764 & 0.075 &    0 \\
  808 &  56.059844 & $-$43.550167 & 27.312 & 0.022 & 27.876 & 0.028 &  896 \\
  809 &  56.071077 & $-$43.550307 & 27.750 & 0.029 & 28.262 & 0.027 &  256 \\
  810 &  56.108496 & $-$43.550772 & 28.170 & 0.058 & 28.581 & 0.054 &  192 \\
  811 &  56.107230 & $-$43.550750 & 28.124 & 0.056 & 28.470 & 0.054 &   64 \\
  812 &  56.114040 & $-$43.550825 & 28.066 & 0.062 & 28.385 & 0.032 &  896 \\
  813 &  56.094341 & $-$43.550554 & 28.854 & 0.094 & 29.444 & 0.115 &  128 \\
  814 &  56.070214 & $-$43.550235 & 27.921 & 0.042 & 28.536 & 0.047 &  512 \\
  815 &  56.068453 & $-$43.550197 & 28.421 & 0.039 & 28.741 & 0.048 &  256 \\
  816 &  56.078277 & $-$43.550306 & 29.076 & 0.075 & 29.202 & 0.087 &    0 \\
  817 &  56.110195 & $-$43.550708 & 28.588 & 0.054 & 29.001 & 0.070 &  640 \\
  818 &  56.061789 & $-$43.550082 & 28.827 & 0.068 & 29.484 & 0.075 &  128 \\
  819 &  56.064088 & $-$43.550110 & 27.461 & 0.030 & 28.005 & 0.028 &    0 \\
  820 &  56.062999 & $-$43.550087 & 28.946 & 0.097 & 29.451 & 0.086 &    0 \\
  821 &  56.059869 & $-$43.550042 & 25.829 & 0.013 & 26.286 & 0.013 &  384 \\
  822 &  56.076943 & $-$43.550259 & 27.436 & 0.024 & 27.745 & 0.038 &   64 \\
  823 &  56.072885 & $-$43.550205 & 27.120 & 0.024 & 27.674 & 0.020 &    0 \\
  824 &  56.100491 & $-$43.550530 & 28.499 & 0.086 & 29.028 & 0.086 &  128 \\
  825 &  56.061620 & $-$43.550040 & 27.710 & 0.027 & 28.247 & 0.032 &  128 \\
  826 &  56.072214 & $-$43.550172 & 27.281 & 0.030 & 27.836 & 0.025 &    0 \\
  827 &  56.067516 & $-$43.550109 & 28.660 & 0.059 & 29.072 & 0.065 &    0 \\
  828 &  56.058035 & $-$43.549976 & 29.214 & 0.096 & 29.649 & 0.122 &    0 \\
  829 &  56.073911 & $-$43.550163 & 28.387 & 0.049 & 28.851 & 0.063 &    0 \\
  830 &  56.079117 & $-$43.550227 & 28.465 & 0.067 & 28.965 & 0.066 &    0 \\
  831 &  56.101156 & $-$43.550503 & 26.835 & 0.032 & 27.498 & 0.033 &    0 \\
  832 &  56.065613 & $-$43.550041 & 29.068 & 0.088 & 29.081 & 0.049 &  128 \\
  833 &  56.063672 & $-$43.550011 & 28.399 & 0.054 & 28.702 & 0.042 &  384 \\
  834 &  56.058893 & $-$43.549944 & 28.782 & 0.069 & 29.078 & 0.061 &  512 \\
  835 &  56.108696 & $-$43.550554 & 28.140 & 0.051 & 28.762 & 0.054 &    0 \\
  836 &  56.077986 & $-$43.550164 & 28.533 & 0.066 & 28.714 & 0.049 &    0 \\
  837 &  56.075964 & $-$43.550121 & 27.362 & 0.027 & 27.854 & 0.028 &  256 \\
  838 &  56.073427 & $-$43.550083 & 29.612 & 0.144 & 29.469 & 0.088 &  128 \\
  839 &  56.105099 & $-$43.550473 & 28.840 & 0.107 & 29.835 & 0.174 & 1088 \\
  840 &  56.083876 & $-$43.550188 & 28.424 & 0.061 & 28.933 & 0.081 &    0 \\
  841 &  56.096516 & $-$43.550324 & 26.994 & 0.020 & 27.407 & 0.026 &    0 \\
  842 &  56.069972 & $-$43.549983 & 27.666 & 0.034 & 28.168 & 0.038 &  640 \\
  843 &  56.102599 & $-$43.550387 & 27.285 & 0.030 & 27.950 & 0.035 &  384 \\
  844 &  56.120022 & $-$43.550604 & 29.162 & 0.107 & 29.306 & 0.085 &    0 \\
  845 &  56.069767 & $-$43.549972 & 28.590 & 0.069 & 29.152 & 0.072 &  416 \\
  846 &  56.069709 & $-$43.549946 & 28.402 & 0.044 & 28.891 & 0.066 &  544 \\
  847 &  56.107993 & $-$43.550451 & 29.668 & 0.162 & 29.806 & 0.137 & 1280 \\
  848 &  56.115422 & $-$43.550522 & 29.196 & 0.130 & 29.487 & 0.089 &    0 \\
  849 &  56.097679 & $-$43.550300 & 25.046 & 0.014 & 25.427 & 0.013 &    0 \\
  850 &  56.109909 & $-$43.550440 & 27.973 & 0.048 & 28.472 & 0.041 &  128 \\
  851 &  56.105034 & $-$43.550376 & 29.164 & 0.100 & 29.578 & 0.136 &   64 \\
  852 &  56.091041 & $-$43.550186 & 29.722 & 0.237 & 30.479 & 0.241 & 1668 \\
  853 &  56.079531 & $-$43.550039 & 27.667 & 0.045 & 28.325 & 0.038 &   32 \\
  854 &  56.119448 & $-$43.550538 & 28.791 & 0.092 & 29.106 & 0.063 &  576 \\
  855 &  56.060611 & $-$43.549781 & 29.175 & 0.095 & 29.978 & 0.182 &   64 \\
  856 &  56.067227 & $-$43.549866 & 28.414 & 0.041 & 28.750 & 0.053 &    0 \\
  857 &  56.083591 & $-$43.550064 & 28.127 & 0.053 & 28.537 & 0.054 &    0 \\
  858 &  56.101300 & $-$43.550212 & 30.221 & 0.420 & 30.469 & 0.240 & 1132 \\
  859 &  56.075940 & $-$43.549930 & 28.464 & 0.069 & 28.852 & 0.064 &  256 \\
  860 &  56.077006 & $-$43.549944 & 28.169 & 0.053 & 28.549 & 0.051 &    0 \\
  861 &  56.062152 & $-$43.549747 & 28.725 & 0.070 & 29.028 & 0.067 &    0 \\
  862 &  56.102774 & $-$43.550266 & 28.356 & 0.079 & 28.216 & 0.082 &  258 \\
  863 &  56.087151 & $-$43.550065 & 27.817 & 0.045 & 28.237 & 0.045 &    0 \\
  864 &  56.060955 & $-$43.549726 & 28.027 & 0.050 & 28.459 & 0.061 &   32 \\
  865 &  56.062508 & $-$43.549740 & 28.206 & 0.043 & 28.598 & 0.049 &    0 \\
  866 &  56.061344 & $-$43.549725 & 27.972 & 0.036 & 28.503 & 0.047 &  512 \\
  867 &  56.100037 & $-$43.550211 & 30.539 & 0.526 & 30.523 & 0.393 & 1096 \\
  868 &  56.093316 & $-$43.550118 & 28.345 & 0.058 & 28.923 & 0.073 &    0 \\
  869 &  56.082609 & $-$43.549986 & 29.235 & 0.125 & 29.413 & 0.086 &  832 \\
  870 &  56.097833 & $-$43.550175 & 29.250 & 0.098 & 29.901 & 0.171 &  256 \\
  871 &  56.116272 & $-$43.550384 & 29.070 & 0.118 & 29.175 & 0.063 &    0 \\
  872 &  56.108006 & $-$43.550281 & 24.686 & 0.014 & 25.082 & 0.011 &    0 \\
  873 &  56.090926 & $-$43.550065 & 27.528 & 0.037 & 28.080 & 0.052 &  706 \\
  874 &  56.085275 & $-$43.549986 & 27.865 & 0.040 & 28.381 & 0.041 &  512 \\
  875 &  56.070559 & $-$43.549794 & 26.528 & 0.082 & 27.096 & 0.089 & 1039 \\
  876 &  56.071748 & $-$43.549802 & 29.329 & 0.104 & 29.415 & 0.091 &    0 \\
  877 &  56.095636 & $-$43.550100 & 28.251 & 0.054 & 28.764 & 0.054 &    0 \\
  878 &  56.117857 & $-$43.550362 & 28.045 & 0.041 & 28.303 & 0.043 &   32 \\
  879 &  56.058210 & $-$43.549598 & 28.889 & 0.091 & 29.273 & 0.096 &    0 \\
  880 &  56.079974 & $-$43.549880 & 30.455 & 0.283 & 30.011 & 0.156 & 1540 \\
  881 &  56.067620 & $-$43.549713 & 28.216 & 0.037 & 28.853 & 0.057 &  512 \\
  882 &  56.082529 & $-$43.549895 & 28.492 & 0.074 & 28.847 & 0.070 &  576 \\
  883 &  56.101390 & $-$43.550118 & 27.736 & 0.032 & 28.395 & 0.048 &   64 \\
  884 &  56.119524 & $-$43.550339 & 28.770 & 0.070 & 28.857 & 0.062 &  768 \\
  885 &  56.084290 & $-$43.549887 & 28.666 & 0.095 & 29.150 & 0.084 &  512 \\
  886 &  56.073945 & $-$43.549750 & 27.602 & 0.038 & 28.047 & 0.031 &    0 \\
  887 &  56.106647 & $-$43.550165 & 28.633 & 0.064 & 29.101 & 0.065 &    0 \\
  888 &  56.084597 & $-$43.549876 & 29.272 & 0.112 & 29.632 & 0.119 & 1664 \\
  889 &  56.091781 & $-$43.549958 & 27.519 & 0.035 & 28.005 & 0.039 &    0 \\
  890 &  56.074927 & $-$43.549742 & 28.402 & 0.043 & 28.690 & 0.048 &    0 \\
  891 &  56.063234 & $-$43.549577 & 29.729 & 0.119 & 29.977 & 0.131 & 1024 \\
  892 &  56.085942 & $-$43.549857 & 28.178 & 0.059 & 28.632 & 0.062 &    0 \\
  893 &  56.112067 & $-$43.550158 & 29.047 & 0.114 & 29.528 & 0.110 & 1024 \\
  894 &  56.119007 & $-$43.550243 & 28.865 & 0.101 & 29.116 & 0.092 &    0 \\
  895 &  56.075706 & $-$43.549683 & 28.768 & 0.122 & 29.349 & 0.101 & 1093 \\
  896 &  56.098256 & $-$43.549958 & 30.150 & 0.262 & 30.608 & 0.322 & 1036 \\
  897 &  56.105292 & $-$43.550043 & 29.216 & 0.142 & 29.553 & 0.130 & 1024 \\
  898 &  56.083256 & $-$43.549766 & 27.668 & 0.035 & 28.162 & 0.028 &    0 \\
  899 &  56.076519 & $-$43.549669 & 29.066 & 0.083 & 29.485 & 0.074 &    0 \\
  900 &  56.115728 & $-$43.550160 & 26.601 & 0.017 & 27.184 & 0.021 &   64 \\
  901 &  56.097707 & $-$43.549934 & 28.158 & 0.048 & 28.710 & 0.056 &    0 \\
  902 &  56.088142 & $-$43.549804 & 26.230 & 0.013 & 26.860 & 0.018 &  128 \\
  903 &  56.057605 & $-$43.549404 & 25.644 & 0.025 & 26.141 & 0.015 &    0 \\
  904 &  56.098808 & $-$43.549901 & 29.737 & 0.292 & 30.491 & 0.403 & 1091 \\
  905 &  56.076991 & $-$43.549619 & 28.624 & 0.061 & 29.046 & 0.062 &  192 \\
  906 &  56.064535 & $-$43.549457 & 27.127 & 0.022 & 27.735 & 0.022 &    0 \\
  907 &  56.079915 & $-$43.549651 & 26.378 & 0.015 & 26.944 & 0.021 &    0 \\
  908 &  56.093642 & $-$43.549802 & 28.198 & 0.047 & 28.769 & 0.060 &    0 \\
  909 &  56.087801 & $-$43.549718 & 28.440 & 0.066 & 28.741 & 0.066 &    0 \\
  910 &  56.079073 & $-$43.549603 & 28.891 & 0.065 & 29.381 & 0.091 &  512 \\
  911 &  56.113519 & $-$43.550038 & 28.882 & 0.099 & 29.731 & 0.137 &    0 \\
  912 &  56.078803 & $-$43.549579 & 28.167 & 0.050 & 28.639 & 0.047 &  512 \\
  913 &  56.114482 & $-$43.550019 & 28.523 & 0.056 & 28.996 & 0.058 &    0 \\
  914 &  56.095169 & $-$43.549774 & 28.108 & 0.047 & 28.455 & 0.047 &    0 \\
  915 &  56.073683 & $-$43.549497 & 27.785 & 0.035 & 28.365 & 0.044 &  256 \\
  916 &  56.077005 & $-$43.549526 & 27.976 & 0.033 & 28.413 & 0.038 &  608 \\
  917 &  56.109215 & $-$43.549922 & 29.370 & 0.127 & 30.121 & 0.195 & 1024 \\
  918 &  56.089690 & $-$43.549659 & 27.782 & 0.038 & 28.403 & 0.045 &  128 \\
  919 &  56.117186 & $-$43.550000 & 29.403 & 0.130 & 29.301 & 0.121 & 1024 \\
  920 &  56.107317 & $-$43.549860 & 28.920 & 0.107 & 29.184 & 0.094 &  384 \\
  921 &  56.090263 & $-$43.549648 & 28.280 & 0.068 & 28.732 & 0.059 &  256 \\
  922 &  56.088145 & $-$43.549614 & 29.521 & 0.158 & 29.573 & 0.145 & 1280 \\
  923 &  56.065479 & $-$43.549323 & 23.306 & 0.009 & 23.599 & 0.007 &    0 \\
  924 &  56.102209 & $-$43.549770 & 25.713 & 0.015 & 26.182 & 0.019 &    0 \\
  925 &  56.089893 & $-$43.549613 & 27.320 & 0.029 & 27.915 & 0.033 &  192 \\
  926 &  56.107498 & $-$43.549826 & 27.696 & 0.042 & 28.283 & 0.033 &  128 \\
  927 &  56.082600 & $-$43.549506 & 28.464 & 0.051 & 28.897 & 0.085 &    0 \\
  928 &  56.061450 & $-$43.549234 & 29.507 & 0.123 & 29.817 & 0.132 & 1024 \\
  929 &  56.115104 & $-$43.549913 & 29.282 & 0.110 & 29.759 & 0.118 & 1280 \\
  930 &  56.072467 & $-$43.549362 & 27.436 & 0.031 & 27.920 & 0.034 &  192 \\
  931 &  56.059839 & $-$43.549194 & 28.905 & 0.071 & 29.340 & 0.074 &    0 \\
  932 &  56.095602 & $-$43.549649 & 28.169 & 0.060 & 28.667 & 0.085 &    2 \\
  933 &  56.062702 & $-$43.549212 & 27.645 & 0.027 & 28.177 & 0.032 &   64 \\
  934 &  56.103335 & $-$43.549729 & 29.238 & 0.143 & 29.748 & 0.171 & 1280 \\
  935 &  56.079894 & $-$43.549428 & 28.493 & 0.060 & 29.002 & 0.059 &  576 \\
  936 &  56.081306 & $-$43.549420 & 28.602 & 0.052 & 28.891 & 0.059 &    0 \\
  937 &  56.078852 & $-$43.549388 & 28.563 & 0.054 & 28.617 & 0.056 &  512 \\
  938 &  56.122550 & $-$43.549916 & 28.024 & 0.045 & 28.431 & 0.040 &  512 \\
  939 &  56.066952 & $-$43.549203 & 29.010 & 0.102 & 29.164 & 0.080 &    0 \\
  940 &  56.079790 & $-$43.549364 & 27.651 & 0.034 & 28.282 & 0.048 &  832 \\
  941 &  56.070255 & $-$43.549241 & 27.342 & 0.032 & 28.053 & 0.030 &    0 \\
  942 &  56.116815 & $-$43.549827 & 27.064 & 0.026 & 27.608 & 0.023 &    0 \\
  943 &  56.069436 & $-$43.549222 & 28.004 & 0.030 & 28.617 & 0.039 &  192 \\
  944 &  56.098331 & $-$43.549591 & 27.275 & 0.039 & 27.781 & 0.039 &  128 \\
  945 &  56.073141 & $-$43.549262 & 27.454 & 0.022 & 28.033 & 0.029 &  192 \\
  946 &  56.110411 & $-$43.549733 & 28.781 & 0.084 & 29.415 & 0.099 &  128 \\
  947 &  56.093334 & $-$43.549522 & 29.364 & 0.153 & 30.015 & 0.153 & 1024 \\
  948 &  56.076968 & $-$43.549300 & 28.435 & 0.057 & 28.610 & 0.041 &  544 \\
  949 &  56.077054 & $-$43.549264 & 29.492 & 0.158 & 29.661 & 0.132 & 1572 \\
  950 &  56.073734 & $-$43.549220 & 26.536 & 0.017 & 27.090 & 0.019 &  320 \\
  951 &  56.103511 & $-$43.549583 & 27.932 & 0.059 & 28.465 & 0.049 &  256 \\
  952 &  56.078526 & $-$43.549258 & 26.152 & 0.016 & 26.681 & 0.014 &  128 \\
  953 &  56.076371 & $-$43.549227 & 26.377 & 0.025 & 26.927 & 0.030 &    0 \\
  954 &  56.121580 & $-$43.549782 & 30.713 & 0.534 & 30.317 & 0.203 & 1028 \\
  955 &  56.085950 & $-$43.549337 & 27.634 & 0.031 & 28.012 & 0.038 &   32 \\
  956 &  56.083047 & $-$43.549292 & 29.356 & 0.135 & 29.617 & 0.104 & 1536 \\
  957 &  56.073187 & $-$43.549159 & 29.903 & 0.192 & 30.163 & 0.174 & 1728 \\
  958 &  56.063555 & $-$43.549007 & 27.524 & 0.028 & 27.979 & 0.025 &  128 \\
  959 &  56.063730 & $-$43.549006 & 27.101 & 0.019 & 27.591 & 0.020 &  192 \\
  960 &  56.101863 & $-$43.549489 & 27.931 & 0.036 & 28.425 & 0.053 &  128 \\
  961 &  56.118152 & $-$43.549686 & 29.876 & 0.164 & 29.788 & 0.128 & 1540 \\
  962 &  56.073964 & $-$43.549122 & 27.924 & 0.039 & 28.505 & 0.061 &  256 \\
  963 &  56.072362 & $-$43.549092 & 28.586 & 0.057 & 29.432 & 0.073 &    0 \\
  964 &  56.108714 & $-$43.549540 & 30.120 & 0.250 & 30.045 & 0.134 & 1408 \\
  965 &  56.058863 & $-$43.548899 & 27.242 & 0.024 & 27.821 & 0.031 &  640 \\
  966 &  56.091022 & $-$43.549287 & 29.702 & 0.208 & 29.897 & 0.156 & 1068 \\
  967 &  56.068156 & $-$43.548992 & 29.405 & 0.111 & 29.606 & 0.098 &  768 \\
  968 &  56.063033 & $-$43.548920 & 28.786 & 0.070 & 29.528 & 0.091 &  320 \\
  969 &  56.090927 & $-$43.549266 & 28.654 & 0.076 & 29.058 & 0.072 &   32 \\
  970 &  56.070151 & $-$43.548997 & 29.302 & 0.115 & 29.436 & 0.079 &  128 \\
  971 &  56.108335 & $-$43.549479 & 29.505 & 0.143 & 30.531 & 0.290 & 1480 \\
  972 &  56.085019 & $-$43.549173 & 28.674 & 0.070 & 28.924 & 0.079 &  384 \\
  973 &  56.124118 & $-$43.549664 & 27.804 & 0.042 & 28.244 & 0.035 &  256 \\
  974 &  56.060212 & $-$43.548853 & 29.251 & 0.101 & 30.019 & 0.111 & 1472 \\
  975 &  56.062907 & $-$43.548886 & 28.045 & 0.062 & 28.648 & 0.079 &  194 \\
  976 &  56.115730 & $-$43.549550 & 28.846 & 0.083 & 29.350 & 0.086 &   64 \\
  977 &  56.080860 & $-$43.549090 & 29.389 & 0.125 & 29.844 & 0.140 & 1152 \\
  978 &  56.080209 & $-$43.549070 & 29.427 & 0.139 & 29.891 & 0.137 & 1604 \\
  979 &  56.073256 & $-$43.548963 & 27.992 & 0.049 & 28.429 & 0.041 &  512 \\
  980 &  56.060785 & $-$43.548802 & 27.330 & 0.026 & 27.908 & 0.033 &    0 \\
  981 &  56.105876 & $-$43.549367 & 27.577 & 0.042 & 28.011 & 0.036 &    0 \\
  982 &  56.124349 & $-$43.549577 & 28.711 & 0.080 & 29.141 & 0.079 &  256 \\
  983 &  56.070477 & $-$43.548889 & 28.164 & 0.042 & 28.653 & 0.038 &  128 \\
  984 &  56.060264 & $-$43.548751 & 29.347 & 0.113 & 29.593 & 0.077 &  320 \\
  985 &  56.093026 & $-$43.549168 & 28.706 & 0.080 & 29.190 & 0.097 &    0 \\
  986 &  56.117323 & $-$43.549470 & 29.885 & 0.194 & 29.768 & 0.120 & 1024 \\
  987 &  56.057746 & $-$43.548705 & 29.478 & 0.119 & 29.892 & 0.150 & 1920 \\
  988 &  56.062910 & $-$43.548766 & 28.080 & 0.036 & 28.659 & 0.040 &  384 \\
  989 &  56.061338 & $-$43.548740 & 28.107 & 0.036 & 28.488 & 0.052 &  128 \\
  990 &  56.097068 & $-$43.549192 & 28.569 & 0.067 & 28.922 & 0.072 &  256 \\
  991 &  56.065987 & $-$43.548794 & 29.060 & 0.083 & 29.327 & 0.074 &  128 \\
  992 &  56.098401 & $-$43.549197 & 24.623 & 0.018 & 24.995 & 0.012 &    0 \\
  993 &  56.062396 & $-$43.548738 & 29.770 & 0.150 & 30.337 & 0.208 & 1056 \\
  994 &  56.071984 & $-$43.548848 & 28.636 & 0.068 & 29.134 & 0.057 &  128 \\
  995 &  56.084932 & $-$43.549008 & 27.290 & 0.029 & 27.861 & 0.031 &  384 \\
  996 &  56.074158 & $-$43.548867 & 28.616 & 0.060 & 29.397 & 0.091 &  256 \\
  997 &  56.106756 & $-$43.549278 & 28.726 & 0.078 & 29.131 & 0.079 &    0 \\
  998 &  56.069601 & $-$43.548808 & 28.841 & 0.070 & 29.387 & 0.081 &  768 \\
  999 &  56.077480 & $-$43.548896 & 26.329 & 0.019 & 27.120 & 0.024 &  128 \\
 1000 &  56.063858 & $-$43.548703 & 28.017 & 0.032 & 28.431 & 0.027 &  512 \\
 1001 &  56.079571 & $-$43.548885 & 28.519 & 0.055 & 29.553 & 0.112 &  320 \\
 1002 &  56.070429 & $-$43.548747 & 28.936 & 0.079 & 29.632 & 0.119 &  128 \\
 1003 &  56.083884 & $-$43.548919 & 26.743 & 0.043 & 27.318 & 0.061 & 1027 \\
 1004 &  56.061228 & $-$43.548619 & 29.185 & 0.076 & 29.729 & 0.123 &  128 \\
 1005 &  56.064127 & $-$43.548649 & 28.722 & 0.080 & 29.603 & 0.104 &  576 \\
 1006 &  56.066022 & $-$43.548672 & 28.888 & 0.068 & 29.241 & 0.089 &  128 \\
 1007 &  56.082506 & $-$43.548853 & 28.192 & 0.061 & 28.613 & 0.051 &    0 \\
 1008 &  56.062945 & $-$43.548596 & 28.141 & 0.035 & 28.687 & 0.041 &  256 \\
 1009 &  56.071228 & $-$43.548699 & 27.028 & 0.021 & 27.602 & 0.029 &  512 \\
 1010 &  56.116052 & $-$43.549261 & 27.538 & 0.035 & 27.966 & 0.049 &  258 \\
 1011 &  56.062115 & $-$43.548575 & 29.446 & 0.100 & 29.747 & 0.133 &  896 \\
 1012 &  56.071524 & $-$43.548698 & 28.583 & 0.051 & 29.002 & 0.056 &  544 \\
 1013 &  56.114077 & $-$43.549229 & 28.558 & 0.056 & 29.000 & 0.078 &    0 \\
 1014 &  56.074110 & $-$43.548701 & 28.473 & 0.051 & 28.860 & 0.067 &  256 \\
 1015 &  56.081823 & $-$43.548757 & 29.483 & 0.164 & 29.771 & 0.147 & 1024 \\
 1016 &  56.058187 & $-$43.548453 & 27.213 & 0.022 & 27.806 & 0.025 &    0 \\
 1017 &  56.079542 & $-$43.548702 & 26.994 & 0.026 & 27.567 & 0.021 &   64 \\
 1018 &  56.065235 & $-$43.548512 & 25.524 & 0.013 & 25.903 & 0.010 &  128 \\
 1019 &  56.076354 & $-$43.548645 & 28.274 & 0.051 & 28.927 & 0.061 &  512 \\
 1020 &  56.115514 & $-$43.549133 & 28.825 & 0.096 & 29.194 & 0.077 &    0 \\
 1021 &  56.080405 & $-$43.548679 & 29.169 & 0.118 & 29.291 & 0.096 &   32 \\
 1022 &  56.110082 & $-$43.549054 & 27.850 & 0.042 & 28.310 & 0.040 &  128 \\
 1023 &  56.059756 & $-$43.548411 & 28.638 & 0.059 & 29.093 & 0.065 &   32 \\
 1024 &  56.089170 & $-$43.548781 & 28.655 & 0.076 & 29.129 & 0.115 &  128 \\
 1025 &  56.096983 & $-$43.548886 & 30.564 & 0.463 & 30.177 & 0.210 & 1028 \\
 1026 &  56.117558 & $-$43.549122 & 29.285 & 0.105 & 29.395 & 0.093 &  256 \\
 1027 &  56.086913 & $-$43.548731 & 28.131 & 0.062 & 28.529 & 0.052 &    0 \\
 1028 &  56.077956 & $-$43.548616 & 27.281 & 0.027 & 27.880 & 0.021 &    0 \\
 1029 &  56.075300 & $-$43.548577 & 28.592 & 0.060 & 28.988 & 0.065 &    0 \\
 1030 &  56.089032 & $-$43.548719 & 28.632 & 0.068 & 29.097 & 0.067 &  128 \\
 1031 &  56.057929 & $-$43.548323 & 28.987 & 0.091 & 29.701 & 0.115 &  768 \\
 1032 &  56.096287 & $-$43.548806 & 26.736 & 0.021 & 27.225 & 0.030 &    0 \\
 1033 &  56.100706 & $-$43.548803 & 29.702 & 0.170 & 29.346 & 0.081 &   32 \\
 1034 &  56.071526 & $-$43.548482 & 27.855 & 0.036 & 28.399 & 0.042 &  768 \\
 1035 &  56.111160 & $-$43.548975 & 27.246 & 0.024 & 27.671 & 0.029 &  544 \\
 1036 &  56.075864 & $-$43.548523 & 28.316 & 0.050 & 28.657 & 0.057 &  512 \\
 1037 &  56.072289 & $-$43.548474 & 29.208 & 0.114 & 29.832 & 0.132 & 1600 \\
 1038 &  56.064714 & $-$43.548375 & 27.983 & 0.032 & 28.550 & 0.037 &  704 \\
 1039 &  56.083916 & $-$43.548610 & 28.121 & 0.055 & 28.689 & 0.068 &   64 \\
 1040 &  56.120204 & $-$43.549057 & 29.410 & 0.110 & 29.820 & 0.104 & 1024 \\
 1041 &  56.073711 & $-$43.548470 & 27.094 & 0.031 & 27.710 & 0.025 &    0 \\
 1042 &  56.091542 & $-$43.548683 & 27.339 & 0.032 & 28.055 & 0.035 &  512 \\
 1043 &  56.091035 & $-$43.548663 & 29.130 & 0.111 & 29.355 & 0.109 & 1088 \\
 1044 &  56.081044 & $-$43.548538 & 27.622 & 0.035 & 28.142 & 0.034 &    0 \\
 1045 &  56.093189 & $-$43.548677 & 28.798 & 0.074 & 29.352 & 0.111 &    0 \\
 1046 &  56.065208 & $-$43.548310 & 29.028 & 0.077 & 29.394 & 0.084 &  576 \\
 1047 &  56.064618 & $-$43.548295 & 29.376 & 0.120 & 29.545 & 0.091 &  704 \\
 1048 &  56.067235 & $-$43.548331 & 29.472 & 0.114 & 29.684 & 0.117 & 1024 \\
 1049 &  56.059295 & $-$43.548224 & 28.896 & 0.081 & 29.163 & 0.064 &  640 \\
 1050 &  56.085668 & $-$43.548549 & 27.250 & 0.025 & 27.850 & 0.029 &  320 \\
 1051 &  56.069727 & $-$43.548347 & 27.752 & 0.036 & 28.346 & 0.039 &    0 \\
 1052 &  56.076300 & $-$43.548425 & 27.054 & 0.030 & 27.651 & 0.024 &  512 \\
 1053 &  56.058990 & $-$43.548183 & 27.434 & 0.021 & 27.936 & 0.026 &  512 \\
 1054 &  56.085049 & $-$43.548508 & 28.372 & 0.072 & 28.761 & 0.058 &   64 \\
 1055 &  56.103918 & $-$43.548744 & 27.720 & 0.042 & 28.392 & 0.040 &    0 \\
 1056 &  56.085176 & $-$43.548503 & 28.194 & 0.054 & 28.800 & 0.066 &  320 \\
 1057 &  56.085417 & $-$43.548503 & 28.396 & 0.054 & 29.088 & 0.078 &  384 \\
 1058 &  56.062576 & $-$43.548203 & 28.480 & 0.039 & 29.221 & 0.070 &    0 \\
 1059 &  56.112300 & $-$43.548832 & 28.870 & 0.100 & 29.267 & 0.109 &    0 \\
 1060 &  56.077484 & $-$43.548385 & 26.641 & 0.020 & 27.194 & 0.019 &    0 \\
 1061 &  56.078845 & $-$43.548393 & 26.228 & 0.019 & 26.840 & 0.014 &    0 \\
 1062 &  56.084423 & $-$43.548451 & 26.682 & 0.017 & 27.260 & 0.022 &  384 \\
 1063 &  56.095342 & $-$43.548575 & 28.303 & 0.051 & 28.690 & 0.067 &  256 \\
 1064 &  56.092144 & $-$43.548531 & 27.428 & 0.037 & 27.918 & 0.039 &    0 \\
 1065 &  56.089132 & $-$43.548484 & 25.743 & 0.012 & 26.183 & 0.013 &    0 \\
 1066 &  56.122234 & $-$43.548900 & 28.594 & 0.068 & 29.127 & 0.065 &    0 \\
 1067 &  56.091409 & $-$43.548504 & 28.718 & 0.093 & 28.901 & 0.064 &  512 \\
 1068 &  56.064968 & $-$43.548161 & 26.925 & 0.016 & 27.466 & 0.019 &  256 \\
 1069 &  56.087436 & $-$43.548429 & 26.838 & 0.024 & 27.394 & 0.022 &    0 \\
 1070 &  56.070099 & $-$43.548199 & 27.087 & 0.082 & 26.884 & 0.093 & 1039 \\
 1071 &  56.090528 & $-$43.548446 & 27.968 & 0.045 & 28.504 & 0.046 &    0 \\
 1072 &  56.118752 & $-$43.548796 & 27.135 & 0.031 & 27.675 & 0.027 &    0 \\
 1073 &  56.071998 & $-$43.548200 & 28.631 & 0.071 & 29.028 & 0.070 &  768 \\
 1074 &  56.069028 & $-$43.548156 & 29.441 & 0.123 & 29.789 & 0.123 & 1024 \\
 1075 &  56.071338 & $-$43.548185 & 29.368 & 0.113 & 29.567 & 0.094 &    0 \\
 1076 &  56.070570 & $-$43.548161 & 27.973 & 0.039 & 28.442 & 0.038 &  192 \\
 1077 &  56.073547 & $-$43.548203 & 29.527 & 0.107 & 29.578 & 0.115 & 1024 \\
 1078 &  56.100076 & $-$43.548514 & 30.580 & 0.460 & 30.583 & 0.375 & 1292 \\
 1079 &  56.110025 & $-$43.548639 & 26.864 & 0.024 & 27.387 & 0.029 &   64 \\
 1080 &  56.076992 & $-$43.548207 & 28.619 & 0.060 & 29.140 & 0.083 &    0 \\
 1081 &  56.115398 & $-$43.548695 & 28.777 & 0.083 & 29.371 & 0.107 &    0 \\
 1082 &  56.079668 & $-$43.548245 & 27.866 & 0.037 & 28.522 & 0.038 &  576 \\
 1083 &  56.100646 & $-$43.548499 & 25.755 & 0.015 & 26.238 & 0.022 &    0 \\
 1084 &  56.058635 & $-$43.547963 & 29.356 & 0.089 & 29.572 & 0.081 &  576 \\
 1085 &  56.096165 & $-$43.548438 & 28.675 & 0.080 & 28.957 & 0.075 &  576 \\
 1086 &  56.080460 & $-$43.548232 & 29.311 & 0.120 & 29.749 & 0.147 & 1280 \\
 1087 &  56.084405 & $-$43.548269 & 28.419 & 0.066 & 28.735 & 0.059 &  384 \\
 1088 &  56.113454 & $-$43.548626 & 29.791 & 0.170 & 30.041 & 0.169 & 1024 \\
 1089 &  56.102765 & $-$43.548486 & 29.357 & 0.112 & 29.557 & 0.137 & 1792 \\
 1090 &  56.071834 & $-$43.548092 & 27.028 & 0.016 & 27.523 & 0.021 &    0 \\
 1091 &  56.122011 & $-$43.548718 & 28.994 & 0.067 & 29.420 & 0.095 &  512 \\
 1092 &  56.062030 & $-$43.547955 & 26.210 & 0.010 & 27.004 & 0.012 &    0 \\
 1093 &  56.090262 & $-$43.548313 & 27.139 & 0.027 & 27.680 & 0.035 &    0 \\
 1094 &  56.081366 & $-$43.548192 & 29.466 & 0.129 & 29.729 & 0.137 & 1408 \\
 1095 &  56.058360 & $-$43.547898 & 26.886 & 0.027 & 27.456 & 0.032 &  128 \\
 1096 &  56.075836 & $-$43.548109 & 29.116 & 0.119 & 29.259 & 0.108 & 1600 \\
 1097 &  56.075315 & $-$43.548098 & 27.908 & 0.033 & 28.559 & 0.048 &   64 \\
 1098 &  56.107808 & $-$43.548509 & 29.604 & 0.150 & 29.734 & 0.113 & 1280 \\
 1099 &  56.110010 & $-$43.548530 & 27.285 & 0.024 & 27.916 & 0.037 &  320 \\
 1100 &  56.099403 & $-$43.548396 & 29.538 & 0.208 & 29.378 & 0.113 & 1568 \\
 1101 &  56.096267 & $-$43.548351 & 27.866 & 0.060 & 28.488 & 0.058 &   64 \\
 1102 &  56.101447 & $-$43.548404 & 28.858 & 0.097 & 29.109 & 0.075 &    0 \\
 1103 &  56.089221 & $-$43.548253 & 28.372 & 0.049 & 28.815 & 0.052 &  512 \\
 1104 &  56.070610 & $-$43.548014 & 29.196 & 0.108 & 29.460 & 0.088 &  384 \\
 1105 &  56.080070 & $-$43.548133 & 29.229 & 0.139 & 29.826 & 0.100 & 1412 \\
 1106 &  56.113946 & $-$43.548558 & 29.676 & 0.205 & 29.801 & 0.127 & 1668 \\
 1107 &  56.111876 & $-$43.548522 & 30.012 & 0.255 & 29.931 & 0.136 & 1664 \\
 1108 &  56.061013 & $-$43.547873 & 28.526 & 0.044 & 29.034 & 0.058 &  512 \\
 1109 &  56.106948 & $-$43.548445 & 29.388 & 0.178 & 29.885 & 0.167 & 1536 \\
 1110 &  56.058056 & $-$43.547821 & 27.433 & 0.025 & 28.050 & 0.035 &  256 \\
 1111 &  56.072996 & $-$43.547996 & 30.208 & 0.287 & 30.872 & 0.414 & 1228 \\
 1112 &  56.084384 & $-$43.548132 & 27.749 & 0.035 & 28.303 & 0.047 &  128 \\
 1113 &  56.062280 & $-$43.547842 & 29.111 & 0.081 & 29.590 & 0.094 &  512 \\
 1114 &  56.080620 & $-$43.548077 & 29.885 & 0.221 & 29.697 & 0.128 & 1284 \\
 1115 &  56.057551 & $-$43.547775 & 28.439 & 0.060 & 28.824 & 0.049 &    0 \\
 1116 &  56.081514 & $-$43.548081 & 26.923 & 0.027 & 27.523 & 0.023 &  128 \\
 1117 &  56.109840 & $-$43.548421 & 28.238 & 0.059 & 28.620 & 0.073 &  256 \\
 1118 &  56.076618 & $-$43.547996 & 28.138 & 0.052 & 28.674 & 0.054 &    0 \\
 1119 &  56.120609 & $-$43.548535 & 28.408 & 0.067 & 28.739 & 0.059 &   32 \\
 1120 &  56.074859 & $-$43.547954 & 26.164 & 0.013 & 26.708 & 0.016 &    0 \\
 1121 &  56.064555 & $-$43.547815 & 27.184 & 0.020 & 27.701 & 0.023 &   32 \\
 1122 &  56.066664 & $-$43.547842 & 23.547 & 0.007 & 24.435 & 0.008 &    0 \\
 1123 &  56.116319 & $-$43.548464 & 30.112 & 0.256 & 30.903 & 0.336 & 1540 \\
 1124 &  56.072647 & $-$43.547889 & 22.448 & 0.010 & 22.748 & 0.008 &    0 \\
 1125 &  56.079940 & $-$43.547974 & 28.975 & 0.097 & 29.259 & 0.095 &  260 \\
 1126 &  56.092741 & $-$43.548126 & 28.329 & 0.061 & 28.706 & 0.052 &  704 \\
 1127 &  56.103902 & $-$43.548255 & 29.197 & 0.112 & 29.515 & 0.114 & 1920 \\
 1128 &  56.069803 & $-$43.547827 & 26.562 & 0.020 & 27.157 & 0.022 &   64 \\
 1129 &  56.058253 & $-$43.547669 & 29.620 & 0.121 & 29.748 & 0.116 & 1600 \\
 1130 &  56.091278 & $-$43.548089 & 23.061 & 0.009 & 23.477 & 0.012 &    0 \\
 1131 &  56.067715 & $-$43.547781 & 28.126 & 0.033 & 28.588 & 0.031 &    0 \\
 1132 &  56.092871 & $-$43.548076 & 28.751 & 0.094 & 29.313 & 0.104 &  320 \\
 1133 &  56.119026 & $-$43.548392 & 28.664 & 0.079 & 29.171 & 0.081 &    0 \\
 1134 &  56.093007 & $-$43.548035 & 29.742 & 0.171 & 29.979 & 0.185 & 1600 \\
 1135 &  56.112984 & $-$43.548283 & 26.963 & 0.024 & 27.462 & 0.027 &    0 \\
 1136 &  56.065025 & $-$43.547636 & 26.728 & 0.016 & 27.305 & 0.018 &   64 \\
 1137 &  56.083245 & $-$43.547852 & 29.487 & 0.114 & 29.982 & 0.134 & 1152 \\
 1138 &  56.087887 & $-$43.547915 & 30.207 & 0.227 & 29.556 & 0.141 & 1156 \\
 1139 &  56.086964 & $-$43.547877 & 28.426 & 0.056 & 29.174 & 0.077 &   64 \\
 1140 &  56.080186 & $-$43.547775 & 28.423 & 0.059 & 28.739 & 0.054 &    0 \\
 1141 &  56.112227 & $-$43.548177 & 28.911 & 0.093 & 29.245 & 0.079 &  128 \\
 1142 &  56.060924 & $-$43.547514 & 29.247 & 0.080 & 29.489 & 0.101 &  128 \\
 1143 &  56.080802 & $-$43.547771 & 26.472 & 0.018 & 27.248 & 0.021 &  128 \\
 1144 &  56.109089 & $-$43.548115 & 27.080 & 0.023 & 27.674 & 0.029 &  768 \\
 1145 &  56.069053 & $-$43.547589 & 27.408 & 0.021 & 27.969 & 0.032 &  256 \\
 1146 &  56.124741 & $-$43.548274 & 28.294 & 0.053 & 28.834 & 0.067 &  128 \\
 1147 &  56.089542 & $-$43.547834 & 29.074 & 0.115 & 29.652 & 0.101 & 1280 \\
 1148 &  56.068818 & $-$43.547550 & 29.588 & 0.116 & 29.751 & 0.115 & 1280 \\
 1149 &  56.109404 & $-$43.548067 & 29.617 & 0.175 & 29.747 & 0.158 & 1536 \\
 1150 &  56.090140 & $-$43.547811 & 26.909 & 0.024 & 27.505 & 0.040 &  258 \\
 1151 &  56.060801 & $-$43.547428 & 28.059 & 0.028 & 28.586 & 0.044 &  128 \\
 1152 &  56.075947 & $-$43.547616 & 29.817 & 0.196 & 29.367 & 0.090 &   32 \\
 1153 &  56.075877 & $-$43.547608 & 28.738 & 0.073 & 29.077 & 0.082 &  288 \\
 1154 &  56.110781 & $-$43.548057 & 28.357 & 0.044 & 28.863 & 0.059 &  384 \\
 1155 &  56.072353 & $-$43.547557 & 27.631 & 0.030 & 28.251 & 0.036 &    0 \\
 1156 &  56.123882 & $-$43.548201 & 27.210 & 0.035 & 27.747 & 0.028 &    0 \\
 1157 &  56.122713 & $-$43.548179 & 27.406 & 0.027 & 27.837 & 0.023 &    0 \\
 1158 &  56.084828 & $-$43.547706 & 29.830 & 0.181 & 29.784 & 0.160 & 1024 \\
 1159 &  56.107357 & $-$43.547979 & 28.512 & 0.084 & 29.020 & 0.086 &  640 \\
 1160 &  56.069248 & $-$43.547488 & 29.535 & 0.174 & 29.979 & 0.140 & 1792 \\
 1161 &  56.076475 & $-$43.547580 & 27.585 & 0.036 & 28.138 & 0.036 &  256 \\
 1162 &  56.124635 & $-$43.548159 & 29.489 & 0.126 & 29.622 & 0.115 & 1152 \\
 1163 &  56.106433 & $-$43.547931 & 29.070 & 0.107 & 29.280 & 0.088 &  512 \\
 1164 &  56.089410 & $-$43.547698 & 27.212 & 0.033 & 27.759 & 0.032 &    0 \\
 1165 &  56.116331 & $-$43.548029 & 26.641 & 0.015 & 27.248 & 0.018 &    0 \\
 1166 &  56.088191 & $-$43.547676 & 29.237 & 0.117 & 29.429 & 0.119 & 1792 \\
 1167 &  56.066265 & $-$43.547387 & 28.500 & 0.046 & 28.878 & 0.063 &    0 \\
 1168 &  56.083213 & $-$43.547576 & 28.158 & 0.036 & 28.697 & 0.058 &  288 \\
 1169 &  56.064872 & $-$43.547338 & 27.722 & 0.029 & 28.250 & 0.035 &  128 \\
 1170 &  56.069482 & $-$43.547391 & 28.467 & 0.062 & 28.661 & 0.045 &  512 \\
 1171 &  56.066972 & $-$43.547344 & 29.121 & 0.092 & 29.696 & 0.095 &  192 \\
 1172 &  56.060342 & $-$43.547257 & 29.307 & 0.101 & 29.803 & 0.157 & 1096 \\
 1173 &  56.112692 & $-$43.547913 & 29.915 & 0.240 & 29.623 & 0.160 & 1024 \\
 1174 &  56.066792 & $-$43.547326 & 28.292 & 0.054 & 28.612 & 0.051 &  640 \\
 1175 &  56.064425 & $-$43.547277 & 29.071 & 0.085 & 29.546 & 0.080 &    0 \\
 1176 &  56.060460 & $-$43.547227 & 28.998 & 0.070 & 29.635 & 0.080 &  192 \\
 1177 &  56.079912 & $-$43.547467 & 28.927 & 0.097 & 29.162 & 0.076 &  256 \\
 1178 &  56.057335 & $-$43.547161 & 27.653 & 0.028 & 28.075 & 0.025 &  128 \\
 1179 &  56.105381 & $-$43.547742 & 28.273 & 0.050 & 28.770 & 0.065 &   32 \\
 1180 &  56.071608 & $-$43.547335 & 28.278 & 0.052 & 28.877 & 0.075 &  768 \\
 1181 &  56.095789 & $-$43.547642 & 27.668 & 0.044 & 28.238 & 0.035 &  960 \\
 1182 &  56.080523 & $-$43.547420 & 28.148 & 0.040 & 28.550 & 0.054 &    0 \\
 1183 &  56.064913 & $-$43.547218 & 27.038 & 0.021 & 27.589 & 0.020 &  128 \\
 1184 &  56.078793 & $-$43.547386 & 27.810 & 0.042 & 28.409 & 0.053 &    0 \\
 1185 &  56.058178 & $-$43.547114 & 27.558 & 0.085 & 27.950 & 0.081 & 1039 \\
 1186 &  56.113415 & $-$43.547807 & 29.086 & 0.090 & 29.159 & 0.080 &  128 \\
 1187 &  56.068961 & $-$43.547241 & 27.412 & 0.022 & 27.925 & 0.032 &    0 \\
 1188 &  56.095728 & $-$43.547577 & 28.088 & 0.057 & 28.489 & 0.048 &  448 \\
 1189 &  56.091102 & $-$43.547508 & 28.712 & 0.086 & 29.334 & 0.077 &    0 \\
 1190 &  56.084015 & $-$43.547388 & 26.560 & 0.015 & 27.211 & 0.018 &  128 \\
 1191 &  56.061077 & $-$43.547087 & 29.476 & 0.112 & 29.487 & 0.079 &    0 \\
 1192 &  56.065843 & $-$43.547149 & 27.489 & 0.030 & 27.991 & 0.032 &  448 \\
 1193 &  56.116193 & $-$43.547784 & 29.398 & 0.114 & 30.491 & 0.289 & 1280 \\
 1194 &  56.073911 & $-$43.547238 & 28.987 & 0.094 & 29.328 & 0.068 &  512 \\
 1195 &  56.123329 & $-$43.547865 & 28.015 & 0.066 & 28.657 & 0.075 &    1 \\
 1196 &  56.071784 & $-$43.547218 & 28.758 & 0.071 & 29.250 & 0.075 &  384 \\
 1197 &  56.065974 & $-$43.547127 & 26.644 & 0.048 & 27.475 & 0.060 & 1347 \\
 1198 &  56.079201 & $-$43.547294 & 28.399 & 0.045 & 28.987 & 0.080 &   64 \\
 1199 &  56.095856 & $-$43.547498 & 29.624 & 0.173 & 29.545 & 0.128 & 1728 \\
 1200 &  56.076293 & $-$43.547245 & 28.856 & 0.097 & 29.104 & 0.092 &  128 \\
 1201 &  56.083499 & $-$43.547333 & 29.248 & 0.135 & 29.613 & 0.125 & 1028 \\
 1202 &  56.102020 & $-$43.547578 & 29.445 & 0.135 & 29.888 & 0.136 & 1024 \\
 1203 &  56.109099 & $-$43.547660 & 27.536 & 0.037 & 28.093 & 0.041 &  256 \\
 1204 &  56.126300 & $-$43.547872 & 28.678 & 0.045 & 29.115 & 0.068 &  288 \\
 1205 &  56.110903 & $-$43.547676 & 28.688 & 0.089 & 28.353 & 0.085 &   10 \\
 1206 &  56.128878 & $-$43.547900 & 29.081 & 0.090 & 29.334 & 0.082 &    0 \\
 1207 &  56.071430 & $-$43.547168 & 28.806 & 0.079 & 29.184 & 0.073 &  768 \\
 1208 &  56.104303 & $-$43.547580 & 27.888 & 0.045 & 28.378 & 0.041 &  512 \\
 1209 &  56.096804 & $-$43.547483 & 28.510 & 0.068 & 29.003 & 0.077 &  512 \\
 1210 &  56.127765 & $-$43.547866 & 28.753 & 0.078 & 28.877 & 0.054 &    0 \\
 1211 &  56.096254 & $-$43.547456 & 28.286 & 0.049 & 29.024 & 0.071 &  768 \\
 1212 &  56.091473 & $-$43.547392 & 28.539 & 0.058 & 28.954 & 0.080 &    0 \\
 1213 &  56.099930 & $-$43.547488 & 27.469 & 0.035 & 28.167 & 0.045 &  576 \\
 1214 &  56.056413 & $-$43.546920 & 27.220 & 0.051 & 27.795 & 0.030 &    1 \\
 1215 &  56.121319 & $-$43.547736 & 29.168 & 0.117 & 29.708 & 0.109 & 1024 \\
 1216 &  56.061505 & $-$43.546972 & 27.864 & 0.026 & 28.439 & 0.036 &    0 \\
 1217 &  56.111640 & $-$43.547605 & 26.754 & 0.022 & 27.283 & 0.023 &    0 \\
 1218 &  56.123001 & $-$43.547745 & 28.792 & 0.081 & 29.233 & 0.070 &  128 \\
 1219 &  56.058565 & $-$43.546919 & 26.940 & 0.019 & 27.555 & 0.021 &    0 \\
 1220 &  56.102803 & $-$43.547471 & 28.316 & 0.056 & 28.871 & 0.065 &  768 \\
 1221 &  56.109311 & $-$43.547545 & 28.772 & 0.098 & 29.161 & 0.087 &  768 \\
 1222 &  56.124272 & $-$43.547738 & 29.526 & 0.139 & 29.483 & 0.103 & 1024 \\
 1223 &  56.080553 & $-$43.547181 & 28.016 & 0.044 & 28.472 & 0.035 &  384 \\
 1224 &  56.069866 & $-$43.547040 & 28.700 & 0.054 & 29.065 & 0.064 &    0 \\
 1225 &  56.082153 & $-$43.547194 & 24.973 & 0.012 & 25.423 & 0.011 &    0 \\
 1226 &  56.122125 & $-$43.547678 & 29.282 & 0.093 & 29.989 & 0.147 &    0 \\
 1227 &  56.081576 & $-$43.547164 & 28.486 & 0.056 & 28.815 & 0.072 &  512 \\
 1228 &  56.072912 & $-$43.547050 & 28.576 & 0.079 & 29.115 & 0.083 &  640 \\
 1229 &  56.071039 & $-$43.547027 & 29.294 & 0.110 & 29.502 & 0.125 & 1088 \\
 1230 &  56.096123 & $-$43.547331 & 29.272 & 0.145 & 29.525 & 0.095 &  768 \\
 1231 &  56.074444 & $-$43.547058 & 27.609 & 0.029 & 28.152 & 0.033 &    0 \\
 1232 &  56.078822 & $-$43.547115 & 28.438 & 0.054 & 29.123 & 0.054 &  512 \\
 1233 &  56.128549 & $-$43.547730 & 29.395 & 0.122 & 29.395 & 0.074 &    0 \\
 1234 &  56.089643 & $-$43.547238 & 27.842 & 0.045 & 28.249 & 0.049 &  256 \\
 1235 &  56.075208 & $-$43.547049 & 28.464 & 0.059 & 28.994 & 0.062 &  256 \\
 1236 &  56.071139 & $-$43.546985 & 28.454 & 0.056 & 28.838 & 0.063 &   64 \\
 1237 &  56.083087 & $-$43.547135 & 27.660 & 0.037 & 28.307 & 0.043 &  256 \\
 1238 &  56.089421 & $-$43.547209 & 29.622 & 0.169 & 29.181 & 0.083 &  256 \\
 1239 &  56.113575 & $-$43.547509 & 24.177 & 0.011 & 24.546 & 0.012 &    0 \\
 1240 &  56.116221 & $-$43.547529 & 27.732 & 0.043 & 28.411 & 0.045 &    0 \\
 1241 &  56.103641 & $-$43.547374 & 23.146 & 0.009 & 23.627 & 0.013 &    0 \\
 1242 &  56.065336 & $-$43.546886 & 29.172 & 0.079 & 29.497 & 0.086 &  768 \\
 1243 &  56.067178 & $-$43.546900 & 28.173 & 0.041 & 28.952 & 0.053 &    0 \\
 1244 &  56.102475 & $-$43.547347 & 26.227 & 0.020 & 27.046 & 0.035 &    0 \\
 1245 &  56.114958 & $-$43.547485 & 28.561 & 0.057 & 29.197 & 0.103 &  128 \\
 1246 &  56.080581 & $-$43.547053 & 28.617 & 0.071 & 29.168 & 0.056 &  160 \\
 1247 &  56.060240 & $-$43.546783 & 27.455 & 0.027 & 28.082 & 0.035 &  448 \\
 1248 &  56.068658 & $-$43.546888 & 28.418 & 0.048 & 28.890 & 0.059 &    0 \\
 1249 &  56.086991 & $-$43.547108 & 29.460 & 0.145 & 30.106 & 0.207 & 1664 \\
 1250 &  56.093987 & $-$43.547200 & 24.423 & 0.014 & 24.799 & 0.013 &    0 \\
 1251 &  56.093129 & $-$43.547176 & 28.957 & 0.109 & 29.188 & 0.097 &  768 \\
 1252 &  56.102894 & $-$43.547292 & 27.687 & 0.039 & 28.217 & 0.051 &  256 \\
 1253 &  56.062761 & $-$43.546782 & 29.060 & 0.079 & 29.453 & 0.072 &  768 \\
 1254 &  56.124704 & $-$43.547560 & 28.385 & 0.060 & 28.926 & 0.051 &  512 \\
 1255 &  56.123564 & $-$43.547540 & 26.722 & 0.023 & 27.246 & 0.018 &    0 \\
 1256 &  56.115810 & $-$43.547442 & 26.414 & 0.016 & 27.038 & 0.021 &   96 \\
 1257 &  56.103395 & $-$43.547255 & 26.199 & 0.020 & 26.768 & 0.022 &  512 \\
 1258 &  56.117824 & $-$43.547423 & 20.152 & 0.013 & 20.174 & 0.004 &    0 \\
 1259 &  56.073017 & $-$43.546851 & 27.880 & 0.034 & 28.228 & 0.034 &  512 \\
 1260 &  56.064849 & $-$43.546746 & 26.089 & 0.013 & 26.576 & 0.011 &    0 \\
 1261 &  56.083247 & $-$43.546979 & 28.847 & 0.100 & 29.406 & 0.091 &  256 \\
 1262 &  56.086289 & $-$43.547019 & 23.992 & 0.010 & 23.847 & 0.011 &    0 \\
 1263 &  56.080062 & $-$43.546925 & 27.718 & 0.034 & 28.101 & 0.034 &  512 \\
 1264 &  56.060857 & $-$43.546669 & 28.022 & 0.041 & 28.623 & 0.043 &  128 \\
 1265 &  56.083487 & $-$43.546960 & 27.901 & 0.037 & 28.500 & 0.058 &  768 \\
 1266 &  56.126927 & $-$43.547487 & 27.502 & 0.040 & 28.002 & 0.028 &    0 \\
 1267 &  56.062954 & $-$43.546676 & 29.067 & 0.089 & 29.640 & 0.108 &  384 \\
 1268 &  56.074491 & $-$43.546811 & 27.512 & 0.031 & 28.053 & 0.035 &  128 \\
 1269 &  56.064302 & $-$43.546680 & 29.587 & 0.130 & 29.568 & 0.078 &  256 \\
 1270 &  56.109883 & $-$43.547246 & 28.370 & 0.068 & 28.897 & 0.060 &    0 \\
 1271 &  56.100115 & $-$43.547120 & 27.692 & 0.036 & 28.177 & 0.045 &  192 \\
 1272 &  56.066549 & $-$43.546684 & 26.984 & 0.017 & 27.540 & 0.022 &    0 \\
 1273 &  56.083023 & $-$43.546884 & 29.035 & 0.081 & 29.003 & 0.067 &  256 \\
 1274 &  56.096761 & $-$43.547052 & 29.094 & 0.114 & 29.560 & 0.147 & 1344 \\
 1275 &  56.092976 & $-$43.547002 & 26.414 & 0.017 & 27.010 & 0.022 &    0 \\
 1276 &  56.065298 & $-$43.546638 & 27.683 & 0.031 & 28.194 & 0.034 &  512 \\
 1277 &  56.111497 & $-$43.547214 & 27.211 & 0.029 & 27.788 & 0.024 &    0 \\
 1278 &  56.109523 & $-$43.547175 & 27.388 & 0.029 & 27.833 & 0.037 &  512 \\
 1279 &  56.100174 & $-$43.547052 & 29.585 & 0.198 & 29.504 & 0.112 & 1600 \\
 1280 &  56.113652 & $-$43.547218 & 28.357 & 0.056 & 28.847 & 0.064 &  128 \\
 1281 &  56.114097 & $-$43.547201 & 29.048 & 0.116 & 29.424 & 0.085 &    0 \\
 1282 &  56.069097 & $-$43.546630 & 28.535 & 0.051 & 28.923 & 0.050 &  256 \\
 1283 &  56.126322 & $-$43.547350 & 27.253 & 0.030 & 27.799 & 0.023 &    0 \\
 1284 &  56.099826 & $-$43.547000 & 27.160 & 0.029 & 27.771 & 0.027 &    0 \\
 1285 &  56.096855 & $-$43.546961 & 27.102 & 0.031 & 27.703 & 0.031 &   96 \\
 1286 &  56.109146 & $-$43.547099 & 28.623 & 0.077 & 28.930 & 0.075 &  512 \\
 1287 &  56.073164 & $-$43.546627 & 28.058 & 0.037 & 28.478 & 0.055 &  256 \\
 1288 &  56.082155 & $-$43.546742 & 27.419 & 0.034 & 27.928 & 0.030 &  448 \\
 1289 &  56.123034 & $-$43.547252 & 28.597 & 0.072 & 28.902 & 0.052 &    0 \\
 1290 &  56.078988 & $-$43.546703 & 28.860 & 0.110 & 29.421 & 0.104 & 1920 \\
 1291 &  56.075555 & $-$43.546650 & 27.818 & 0.054 & 28.378 & 0.063 &  256 \\
 1292 &  56.058243 & $-$43.546421 & 26.286 & 0.015 & 26.751 & 0.017 &   64 \\
 1293 &  56.063187 & $-$43.546479 & 28.978 & 0.058 & 29.090 & 0.060 &  768 \\
 1294 &  56.092038 & $-$43.546843 & 27.090 & 0.023 & 27.598 & 0.032 &  704 \\
 1295 &  56.101246 & $-$43.546941 & 27.802 & 0.037 & 28.548 & 0.052 &  512 \\
 1296 &  56.108802 & $-$43.547037 & 29.954 & 0.235 & 28.493 & 0.086 & 1030 \\
 1297 &  56.078306 & $-$43.546644 & 27.824 & 0.034 & 28.316 & 0.043 &    0 \\
 1298 &  56.068893 & $-$43.546526 & 25.371 & 0.049 & 25.926 & 0.057 & 1027 \\
 1299 &  56.112071 & $-$43.547068 & 29.227 & 0.127 & 29.615 & 0.112 & 1152 \\
 1300 &  56.113748 & $-$43.547079 & 28.265 & 0.050 & 28.808 & 0.060 &  128 \\
 1301 &  56.123934 & $-$43.547206 & 27.515 & 0.033 & 27.977 & 0.033 &    0 \\
 1302 &  56.091949 & $-$43.546789 & 27.063 & 0.026 & 27.644 & 0.028 &  832 \\
 1303 &  56.082761 & $-$43.546666 & 27.691 & 0.032 & 28.231 & 0.041 &    0 \\
 1304 &  56.112258 & $-$43.547018 & 29.016 & 0.087 & 29.401 & 0.104 &  128 \\
 1305 &  56.089888 & $-$43.546734 & 27.432 & 0.029 & 28.016 & 0.033 &   64 \\
 1306 &  56.101585 & $-$43.546832 & 28.653 & 0.100 & 29.051 & 0.095 &   32 \\
 1307 &  56.087092 & $-$43.546666 & 28.778 & 0.078 & 29.166 & 0.113 &  384 \\
 1308 &  56.056175 & $-$43.546264 & 27.831 & 0.038 & 28.540 & 0.052 &   32 \\
 1309 &  56.056954 & $-$43.546265 & 29.197 & 0.074 & 29.506 & 0.073 &    0 \\
 1310 &  56.076786 & $-$43.546520 & 29.161 & 0.105 & 29.545 & 0.110 & 1024 \\
 1311 &  56.109320 & $-$43.546931 & 28.101 & 0.054 & 29.010 & 0.073 &  512 \\
 1312 &  56.128451 & $-$43.547160 & 25.435 & 0.029 & 25.854 & 0.015 &    0 \\
 1313 &  56.105783 & $-$43.546878 & 29.734 & 0.186 & 30.058 & 0.214 & 1024 \\
 1314 &  56.079193 & $-$43.546529 & 26.379 & 0.016 & 26.940 & 0.015 &    0 \\
 1315 &  56.091396 & $-$43.546683 & 28.050 & 0.040 & 28.868 & 0.089 &  128 \\
 1316 &  56.089865 & $-$43.546657 & 29.093 & 0.107 & 29.775 & 0.146 & 1600 \\
 1317 &  56.087408 & $-$43.546602 & 27.618 & 0.035 & 28.206 & 0.043 &    0 \\
 1318 &  56.094268 & $-$43.546670 & 28.754 & 0.078 & 29.061 & 0.078 &  128 \\
 1319 &  56.100768 & $-$43.546748 & 28.929 & 0.124 & 29.151 & 0.094 &    4 \\
 1320 &  56.073699 & $-$43.546397 & 28.870 & 0.062 & 29.393 & 0.096 &    0 \\
 1321 &  56.072537 & $-$43.546375 & 28.450 & 0.047 & 29.042 & 0.067 &  384 \\
 1322 &  56.066512 & $-$43.546287 & 29.188 & 0.078 & 29.585 & 0.076 &  288 \\
 1323 &  56.079990 & $-$43.546455 & 29.101 & 0.098 & 29.097 & 0.087 &  960 \\
 1324 &  56.083802 & $-$43.546489 & 29.376 & 0.128 & 29.841 & 0.161 & 1024 \\
 1325 &  56.065103 & $-$43.546237 & 29.009 & 0.077 & 29.259 & 0.066 &  256 \\
 1326 &  56.077630 & $-$43.546397 & 29.497 & 0.117 & 29.791 & 0.151 & 1024 \\
 1327 &  56.116418 & $-$43.546878 & 30.085 & 0.263 & 29.850 & 0.147 & 1284 \\
 1328 &  56.129648 & $-$43.547027 & 29.342 & 0.113 & 29.737 & 0.092 &    0 \\
 1329 &  56.075966 & $-$43.546354 & 27.782 & 0.043 & 28.383 & 0.048 &  512 \\
 1330 &  56.070422 & $-$43.546280 & 28.315 & 0.046 & 28.805 & 0.055 &    0 \\
 1331 &  56.065957 & $-$43.546216 & 28.036 & 0.033 & 28.566 & 0.049 &  384 \\
 1332 &  56.081501 & $-$43.546416 & 28.335 & 0.077 & 28.953 & 0.057 &    0 \\
 1333 &  56.062075 & $-$43.546132 & 27.460 & 0.025 & 27.965 & 0.032 &  512 \\
 1334 &  56.112186 & $-$43.546759 & 30.714 & 0.491 & 30.538 & 0.299 & 1036 \\
 1335 &  56.072396 & $-$43.546256 & 29.141 & 0.112 & 29.541 & 0.086 &  768 \\
 1336 &  56.082732 & $-$43.546382 & 28.943 & 0.090 & 29.168 & 0.088 &  288 \\
 1337 &  56.089860 & $-$43.546457 & 28.461 & 0.079 & 29.160 & 0.086 &  512 \\
 1338 &  56.099582 & $-$43.546582 & 28.689 & 0.099 & 28.899 & 0.066 &    0 \\
 1339 &  56.106861 & $-$43.546670 & 27.500 & 0.032 & 28.134 & 0.039 &  128 \\
 1340 &  56.106486 & $-$43.546656 & 28.017 & 0.033 & 28.348 & 0.047 &  256 \\
 1341 &  56.124321 & $-$43.546872 & 28.992 & 0.088 & 29.310 & 0.085 &  768 \\
 1342 &  56.056528 & $-$43.546011 & 26.021 & 0.021 & 26.464 & 0.013 &  256 \\
 1343 &  56.091360 & $-$43.546451 & 24.775 & 0.012 & 25.124 & 0.012 &    0 \\
 1344 &  56.123513 & $-$43.546814 & 28.938 & 0.082 & 26.060 & 0.018 &  896 \\
 1345 &  56.087681 & $-$43.546365 & 28.678 & 0.095 & 29.000 & 0.071 &  256 \\
 1346 &  56.105957 & $-$43.546596 & 29.090 & 0.100 & 29.617 & 0.165 &   40 \\
 1347 &  56.121451 & $-$43.546781 & 27.260 & 0.023 & 27.790 & 0.027 &  128 \\
 1348 &  56.105868 & $-$43.546585 & 27.913 & 0.031 & 28.495 & 0.043 &   32 \\
 1349 &  56.075515 & $-$43.546193 & 27.858 & 0.041 & 28.354 & 0.041 &  768 \\
 1350 &  56.122503 & $-$43.546785 & 26.508 & 0.024 & 27.100 & 0.021 &  512 \\
 1351 &  56.064671 & $-$43.546054 & 24.955 & 0.010 & 25.326 & 0.007 &    0 \\
 1352 &  56.118098 & $-$43.546725 & 28.449 & 0.059 & 28.903 & 0.059 &    0 \\
 1353 &  56.074269 & $-$43.546169 & 29.300 & 0.116 & 29.964 & 0.145 & 1664 \\
 1354 &  56.058519 & $-$43.545955 & 27.524 & 0.018 & 28.042 & 0.025 &  512 \\
 1355 &  56.115002 & $-$43.546651 & 27.942 & 0.035 & 28.626 & 0.054 &  640 \\
 1356 &  56.129183 & $-$43.546826 & 28.321 & 0.053 & 28.702 & 0.061 &    0 \\
 1357 &  56.068914 & $-$43.546058 & 24.465 & 0.013 & 24.832 & 0.011 &    0 \\
 1358 &  56.070527 & $-$43.546058 & 28.098 & 0.039 & 28.600 & 0.054 &  768 \\
 1359 &  56.132693 & $-$43.546836 & 28.319 & 0.056 & 28.829 & 0.055 &    0 \\
 1360 &  56.117106 & $-$43.546647 & 29.517 & 0.121 & 29.481 & 0.138 & 1024 \\
 1361 &  56.076918 & $-$43.546135 & 29.305 & 0.110 & 29.963 & 0.113 & 1792 \\
 1362 &  56.124457 & $-$43.546719 & 27.041 & 0.026 & 27.629 & 0.022 &    0 \\
 1363 &  56.077178 & $-$43.546114 & 28.806 & 0.071 & 29.210 & 0.096 &  256 \\
 1364 &  56.111763 & $-$43.546544 & 27.785 & 0.038 & 28.370 & 0.040 &    0 \\
 1365 &  56.073251 & $-$43.546055 & 28.084 & 0.041 & 28.521 & 0.043 &  512 \\
 1366 &  56.065587 & $-$43.545943 & 28.518 & 0.093 & 29.010 & 0.138 &   14 \\
 1367 &  56.077942 & $-$43.546100 & 26.856 & 0.026 & 27.456 & 0.021 &  320 \\
 1368 &  56.084188 & $-$43.546177 & 28.573 & 0.082 & 28.940 & 0.085 &  512 \\
 1369 &  56.074226 & $-$43.546037 & 28.708 & 0.069 & 28.989 & 0.078 &  128 \\
 1370 &  56.080728 & $-$43.546120 & 23.389 & 0.010 & 23.979 & 0.007 &    0 \\
 1371 &  56.120443 & $-$43.546621 & 28.997 & 0.120 & 29.546 & 0.097 &    0 \\
 1372 &  56.089713 & $-$43.546229 & 28.145 & 0.061 & 28.858 & 0.098 &  514 \\
 1373 &  56.129783 & $-$43.546719 & 28.259 & 0.046 & 28.508 & 0.054 &  128 \\
 1374 &  56.086215 & $-$43.546160 & 28.462 & 0.066 & 28.777 & 0.069 &  512 \\
 1375 &  56.090164 & $-$43.546211 & 26.669 & 0.019 & 27.225 & 0.026 &  640 \\
 1376 &  56.122670 & $-$43.546619 & 29.249 & 0.114 & 29.395 & 0.075 &  640 \\
 1377 &  56.131744 & $-$43.546730 & 27.832 & 0.029 & 28.354 & 0.043 &  384 \\
 1378 &  56.070372 & $-$43.545935 & 29.489 & 0.119 & 29.558 & 0.095 &  256 \\
 1379 &  56.084944 & $-$43.546108 & 28.786 & 0.081 & 28.950 & 0.054 &    0 \\
 1380 &  56.106442 & $-$43.546384 & 29.177 & 0.130 & 29.576 & 0.118 & 1536 \\
 1381 &  56.078147 & $-$43.546007 & 28.197 & 0.037 & 28.789 & 0.045 &  896 \\
 1382 &  56.078996 & $-$43.546017 & 29.145 & 0.132 & 29.490 & 0.089 &  512 \\
 1383 &  56.126308 & $-$43.546594 & 29.154 & 0.095 & 29.321 & 0.085 &    0 \\
 1384 &  56.072793 & $-$43.545907 & 26.625 & 0.019 & 27.164 & 0.022 &    0 \\
 1385 &  56.081188 & $-$43.546008 & 24.200 & 0.012 & 25.221 & 0.010 &    0 \\
 1386 &  56.085950 & $-$43.546066 & 26.654 & 0.024 & 27.244 & 0.028 &    0 \\
 1387 &  56.078324 & $-$43.545960 & 27.707 & 0.033 & 28.311 & 0.044 &  384 \\
 1388 &  56.104325 & $-$43.546288 & 24.001 & 0.009 & 24.368 & 0.013 &    0 \\
 1389 &  56.107274 & $-$43.546322 & 27.353 & 0.031 & 27.852 & 0.027 &    0 \\
 1390 &  56.062902 & $-$43.545753 & 28.727 & 0.057 & 28.968 & 0.049 &    0 \\
 1391 &  56.131645 & $-$43.546615 & 27.754 & 0.041 & 28.339 & 0.037 &  192 \\
 1392 &  56.075517 & $-$43.545913 & 28.488 & 0.060 & 28.844 & 0.047 &  256 \\
 1393 &  56.099282 & $-$43.546207 & 27.904 & 0.048 & 28.304 & 0.045 &  448 \\
 1394 &  56.078004 & $-$43.545937 & 28.441 & 0.062 & 28.969 & 0.060 &  448 \\
 1395 &  56.076986 & $-$43.545911 & 29.951 & 0.225 & 29.767 & 0.116 & 1664 \\
 1396 &  56.077894 & $-$43.545926 & 29.283 & 0.122 & 29.694 & 0.119 & 1856 \\
 1397 &  56.065890 & $-$43.545767 & 23.756 & 0.014 & 24.068 & 0.008 &    0 \\
 1398 &  56.062127 & $-$43.545717 & 28.048 & 0.038 & 28.353 & 0.027 &  320 \\
 1399 &  56.115878 & $-$43.546386 & 29.253 & 0.099 & 29.939 & 0.181 &    0 \\
 1400 &  56.113812 & $-$43.546359 & 29.364 & 0.144 & 29.397 & 0.094 &   64 \\
 1401 &  56.093588 & $-$43.546078 & 28.040 & 0.055 & 28.521 & 0.056 &  512 \\
 1402 &  56.101266 & $-$43.546166 & 28.582 & 0.086 & 28.865 & 0.068 &    0 \\
 1403 &  56.089628 & $-$43.546020 & 26.623 & 0.026 & 27.124 & 0.026 &   64 \\
 1404 &  56.123995 & $-$43.546447 & 29.976 & 0.211 & 29.912 & 0.160 & 1152 \\
 1405 &  56.131748 & $-$43.546536 & 29.060 & 0.086 & 29.500 & 0.085 &  320 \\
 1406 &  56.118270 & $-$43.546354 & 29.198 & 0.124 & 29.468 & 0.115 & 1408 \\
 1407 &  56.104487 & $-$43.546181 & 28.404 & 0.062 & 28.610 & 0.080 &  320 \\
 1408 &  56.057797 & $-$43.545579 & 29.161 & 0.091 & 29.458 & 0.062 &    0 \\
 1409 &  56.074149 & $-$43.545765 & 29.165 & 0.107 & 29.828 & 0.110 & 1280 \\
 1410 &  56.125309 & $-$43.546402 & 28.490 & 0.077 & 29.013 & 0.085 &    0 \\
 1411 &  56.083229 & $-$43.545873 & 28.199 & 0.040 & 28.610 & 0.045 &  512 \\
 1412 &  56.062281 & $-$43.545574 & 28.781 & 0.067 & 29.448 & 0.097 &  384 \\
 1413 &  56.089608 & $-$43.545915 & 28.680 & 0.086 & 29.093 & 0.086 &  608 \\
 1414 &  56.063650 & $-$43.545578 & 28.491 & 0.055 & 28.809 & 0.047 &   64 \\
 1415 &  56.095940 & $-$43.545965 & 28.719 & 0.088 & 29.101 & 0.084 &    0 \\
 1416 &  56.120884 & $-$43.546272 & 29.441 & 0.133 & 29.734 & 0.094 &  512 \\
 1417 &  56.096319 & $-$43.545962 & 28.232 & 0.075 & 28.602 & 0.056 &    0 \\
 1418 &  56.105547 & $-$43.546060 & 28.547 & 0.065 & 29.255 & 0.081 &   64 \\
 1419 &  56.064159 & $-$43.545530 & 27.544 & 0.023 & 28.070 & 0.029 &  512 \\
 1420 &  56.094637 & $-$43.545913 & 27.522 & 0.029 & 28.055 & 0.038 &   64 \\
 1421 &  56.101516 & $-$43.545999 & 27.730 & 0.036 & 28.255 & 0.048 &    0 \\
 1422 &  56.111281 & $-$43.546116 & 27.000 & 0.024 & 27.632 & 0.027 &  256 \\
 1423 &  56.105435 & $-$43.546032 & 28.003 & 0.037 & 28.407 & 0.058 &  576 \\
 1424 &  56.106334 & $-$43.546041 & 27.196 & 0.030 & 27.840 & 0.044 &  514 \\
 1425 &  56.108322 & $-$43.546058 & 29.075 & 0.132 & 29.256 & 0.080 &  512 \\
 1426 &  56.101933 & $-$43.545976 & 28.465 & 0.060 & 29.113 & 0.101 &    0 \\
 1427 &  56.095184 & $-$43.545887 & 28.030 & 0.080 & 28.627 & 0.058 &   65 \\
 1428 &  56.055836 & $-$43.545383 & 29.017 & 0.111 & 29.805 & 0.161 & 1124 \\
 1429 &  56.093422 & $-$43.545850 & 27.670 & 0.043 & 28.061 & 0.057 &  130 \\
 1430 &  56.056365 & $-$43.545375 & 27.538 & 0.024 & 28.004 & 0.028 &    0 \\
 1431 &  56.063655 & $-$43.545466 & 27.026 & 0.023 & 27.625 & 0.027 &   64 \\
 1432 &  56.108587 & $-$43.546022 & 29.298 & 0.120 & 29.296 & 0.087 &  512 \\
 1433 &  56.119732 & $-$43.546141 & 27.801 & 0.036 & 28.290 & 0.052 &  256 \\
 1434 &  56.064412 & $-$43.545432 & 28.770 & 0.071 & 29.042 & 0.063 &  512 \\
 1435 &  56.077934 & $-$43.545604 & 29.234 & 0.122 & 29.618 & 0.134 & 1280 \\
 1436 &  56.087774 & $-$43.545723 & 28.157 & 0.048 & 28.668 & 0.054 &    0 \\
 1437 &  56.095099 & $-$43.545812 & 28.387 & 0.057 & 29.097 & 0.083 &   64 \\
 1438 &  56.063990 & $-$43.545413 & 29.458 & 0.107 & 29.868 & 0.120 & 1280 \\
 1439 &  56.115080 & $-$43.546063 & 26.668 & 0.029 & 27.222 & 0.023 &    0 \\
 1440 &  56.127981 & $-$43.546218 & 29.183 & 0.101 & 29.395 & 0.094 &    0 \\
 1441 &  56.106727 & $-$43.545949 & 27.439 & 0.035 & 28.068 & 0.043 &  128 \\
 1442 &  56.111422 & $-$43.545991 & 29.422 & 0.135 & 29.426 & 0.124 & 1408 \\
 1443 &  56.083871 & $-$43.545641 & 30.128 & 0.341 & 29.813 & 0.134 & 1792 \\
 1444 &  56.128344 & $-$43.546187 & 27.342 & 0.038 & 28.031 & 0.035 &   64 \\
 1445 &  56.130600 & $-$43.546207 & 28.991 & 0.077 & 29.281 & 0.084 &    0 \\
 1446 &  56.116668 & $-$43.546025 & 28.175 & 0.049 & 28.578 & 0.045 &  512 \\
 1447 &  56.099861 & $-$43.545802 & 26.332 & 0.018 & 26.952 & 0.023 &    0 \\
 1448 &  56.071784 & $-$43.545433 & 29.197 & 0.113 & 29.191 & 0.082 &  384 \\
 1449 &  56.109435 & $-$43.545896 & 28.280 & 0.051 & 28.744 & 0.063 &  640 \\
 1450 &  56.074498 & $-$43.545446 & 28.713 & 0.064 & 29.254 & 0.070 &  384 \\
 1451 &  56.065868 & $-$43.545324 & 27.467 & 0.019 & 28.008 & 0.029 &    0 \\
 1452 &  56.093956 & $-$43.545680 & 27.668 & 0.032 & 28.252 & 0.053 &    0 \\
 1453 &  56.079038 & $-$43.545467 & 29.115 & 0.096 & 29.438 & 0.093 &  288 \\
 1454 &  56.113548 & $-$43.545897 & 28.216 & 0.083 & 28.693 & 0.104 &   79 \\
 1455 &  56.077973 & $-$43.545436 & 28.190 & 0.047 & 28.678 & 0.055 &  320 \\
 1456 &  56.123773 & $-$43.545998 & 29.861 & 0.173 & 29.366 & 0.111 & 1280 \\
 1457 &  56.116935 & $-$43.545904 & 28.869 & 0.060 & 29.284 & 0.082 &  768 \\
 1458 &  56.076557 & $-$43.545383 & 28.790 & 0.072 & 29.144 & 0.056 &  576 \\
 1459 &  56.083909 & $-$43.545465 & 26.343 & 0.021 & 26.916 & 0.021 &    0 \\
 1460 &  56.110119 & $-$43.545791 & 23.577 & 0.017 & 23.986 & 0.012 &    0 \\
 1461 &  56.116180 & $-$43.545859 & 28.675 & 0.077 & 29.033 & 0.066 &  384 \\
 1462 &  56.124868 & $-$43.545962 & 28.708 & 0.065 & 29.097 & 0.083 &  512 \\
 1463 &  56.121613 & $-$43.545911 & 26.177 & 0.016 & 26.680 & 0.022 &    0 \\
 1464 &  56.076678 & $-$43.545340 & 27.970 & 0.051 & 28.375 & 0.042 &  320 \\
 1465 &  56.119002 & $-$43.545874 & 27.963 & 0.046 & 28.434 & 0.046 &    0 \\
 1466 &  56.113580 & $-$43.545798 & 26.080 & 0.013 & 26.566 & 0.014 &   64 \\
 1467 &  56.116405 & $-$43.545824 & 28.488 & 0.077 & 29.021 & 0.084 &  256 \\
 1468 &  56.058204 & $-$43.545089 & 26.450 & 0.014 & 26.936 & 0.014 &   64 \\
 1469 &  56.114076 & $-$43.545795 & 22.817 & 0.007 & 23.126 & 0.013 &    0 \\
 1470 &  56.059607 & $-$43.545093 & 27.807 & 0.036 & 28.367 & 0.030 &    0 \\
 1471 &  56.084633 & $-$43.545404 & 25.816 & 0.013 & 26.251 & 0.013 &   64 \\
 1472 &  56.122040 & $-$43.545861 & 26.621 & 0.018 & 27.160 & 0.018 &   32 \\
 1473 &  56.122076 & $-$43.545801 & 26.438 & 0.021 & 26.987 & 0.014 &   32 \\
 1474 &  56.079707 & $-$43.545328 & 27.472 & 0.025 & 27.985 & 0.043 &  512 \\
 1475 &  56.056427 & $-$43.545019 & 27.845 & 0.035 & 28.288 & 0.037 &    0 \\
 1476 &  56.123356 & $-$43.545862 & 29.154 & 0.100 & 29.687 & 0.138 & 1544 \\
 1477 &  56.057143 & $-$43.545016 & 27.879 & 0.037 & 28.466 & 0.030 &    0 \\
 1478 &  56.083396 & $-$43.545349 & 27.662 & 0.035 & 28.292 & 0.051 &  512 \\
 1479 &  56.123662 & $-$43.545858 & 28.675 & 0.064 & 29.270 & 0.086 &  768 \\
 1480 &  56.125660 & $-$43.545876 & 28.452 & 0.053 & 28.948 & 0.060 &   64 \\
 1481 &  56.110906 & $-$43.545680 & 26.516 & 0.014 & 27.073 & 0.026 &    0 \\
 1482 &  56.105250 & $-$43.545605 & 28.187 & 0.065 & 28.798 & 0.069 &    0 \\
 1483 &  56.085253 & $-$43.545346 & 29.990 & 0.244 & 30.132 & 0.184 & 1028 \\
 1484 &  56.090555 & $-$43.545406 & 28.462 & 0.060 & 28.998 & 0.083 &  512 \\
 1485 &  56.104188 & $-$43.545556 & 28.769 & 0.101 & 29.369 & 0.112 & 1152 \\
 1486 &  56.095428 & $-$43.545452 & 28.898 & 0.091 & 29.335 & 0.104 &  128 \\
 1487 &  56.091411 & $-$43.545396 & 27.618 & 0.030 & 28.131 & 0.032 &   64 \\
 1488 &  56.093640 & $-$43.545424 & 26.966 & 0.032 & 27.519 & 0.028 &  192 \\
 1489 &  56.106312 & $-$43.545583 & 27.491 & 0.036 & 27.960 & 0.032 &  512 \\
 1490 &  56.077485 & $-$43.545216 & 27.369 & 0.068 & 27.981 & 0.075 & 1159 \\
 1491 &  56.084626 & $-$43.545305 & 28.245 & 0.055 & 28.544 & 0.051 &   64 \\
 1492 &  56.062262 & $-$43.545016 & 27.564 & 0.023 & 28.062 & 0.026 &  256 \\
 1493 &  56.058935 & $-$43.544967 & 27.960 & 0.027 & 28.452 & 0.035 &    0 \\
 1494 &  56.057801 & $-$43.544947 & 26.105 & 0.010 & 26.636 & 0.014 &  640 \\
 1495 &  56.069783 & $-$43.545097 & 26.647 & 0.017 & 27.217 & 0.020 &  512 \\
 1496 &  56.057608 & $-$43.544933 & 27.109 & 0.020 & 27.550 & 0.024 &  128 \\
 1497 &  56.075094 & $-$43.545156 & 28.997 & 0.090 & 29.479 & 0.132 &  512 \\
 1498 &  56.134088 & $-$43.545885 & 28.987 & 0.089 & 29.804 & 0.151 &  256 \\
 1499 &  56.071000 & $-$43.545085 & 28.129 & 0.036 & 28.419 & 0.056 &  512 \\
 1500 &  56.106668 & $-$43.545512 & 26.991 & 0.030 & 27.590 & 0.029 &   64 \\
 1501 &  56.104174 & $-$43.545403 & 28.386 & 0.079 & 28.719 & 0.054 &  448 \\
 1502 &  56.070042 & $-$43.545019 & 26.316 & 0.014 & 26.908 & 0.021 &  512 \\
 1503 &  56.117205 & $-$43.545614 & 28.497 & 0.059 & 29.027 & 0.072 &  128 \\
 1504 &  56.086567 & $-$43.545220 & 28.370 & 0.066 & 29.020 & 0.071 &  512 \\
 1505 &  56.110592 & $-$43.545528 & 21.018 & 0.007 & 21.163 & 0.011 &    0 \\
 1506 &  56.058370 & $-$43.544863 & 27.280 & 0.021 & 27.948 & 0.028 &    0 \\
 1507 &  56.060356 & $-$43.544865 & 28.683 & 0.052 & 29.163 & 0.067 &  896 \\
 1508 &  56.065033 & $-$43.544926 & 26.761 & 0.021 & 27.367 & 0.017 &    0 \\
 1509 &  56.128574 & $-$43.545718 & 28.263 & 0.051 & 28.740 & 0.050 &  128 \\
 1510 &  56.082072 & $-$43.545130 & 27.238 & 0.022 & 27.846 & 0.029 &  896 \\
 1511 &  56.087234 & $-$43.545195 & 28.314 & 0.052 & 28.606 & 0.050 &   64 \\
 1512 &  56.108357 & $-$43.545457 & 28.001 & 0.050 & 28.725 & 0.068 &  384 \\
 1513 &  56.122736 & $-$43.545633 & 25.980 & 0.025 & 26.416 & 0.013 &    0 \\
 1514 &  56.106281 & $-$43.545428 & 29.665 & 0.174 & 30.007 & 0.189 & 1920 \\
 1515 &  56.105970 & $-$43.545413 & 29.388 & 0.156 & 29.974 & 0.177 & 1600 \\
 1516 &  56.057588 & $-$43.544787 & 28.803 & 0.064 & 29.351 & 0.083 &  640 \\
 1517 &  56.074558 & $-$43.544995 & 28.053 & 0.054 & 28.528 & 0.039 &  416 \\
 1518 &  56.062313 & $-$43.544835 & 26.917 & 0.015 & 27.494 & 0.025 &  768 \\
 1519 &  56.079641 & $-$43.545057 & 28.452 & 0.047 & 28.893 & 0.051 &  704 \\
 1520 &  56.088560 & $-$43.545166 & 27.595 & 0.032 & 28.012 & 0.027 &  448 \\
 1521 &  56.126824 & $-$43.545625 & 28.729 & 0.057 & 29.148 & 0.086 &    0 \\
 1522 &  56.091541 & $-$43.545178 & 27.754 & 0.040 & 28.117 & 0.041 &  128 \\
 1523 &  56.089941 & $-$43.545158 & 28.329 & 0.062 & 28.795 & 0.056 &  256 \\
 1524 &  56.075558 & $-$43.544972 & 26.996 & 0.017 & 27.540 & 0.022 &  576 \\
 1525 &  56.078041 & $-$43.544991 & 29.175 & 0.107 & 29.716 & 0.116 & 1024 \\
 1526 &  56.064576 & $-$43.544817 & 28.813 & 0.072 & 29.089 & 0.061 &  256 \\
 1527 &  56.092357 & $-$43.545162 & 27.999 & 0.048 & 28.554 & 0.058 &  640 \\
 1528 &  56.060292 & $-$43.544750 & 27.554 & 0.030 & 28.101 & 0.027 &  640 \\
 1529 &  56.080181 & $-$43.544992 & 28.868 & 0.093 & 29.214 & 0.105 &  576 \\
 1530 &  56.108435 & $-$43.545340 & 27.444 & 0.026 & 28.098 & 0.029 &  160 \\
 1531 &  56.132527 & $-$43.545629 & 28.784 & 0.082 & 29.232 & 0.079 &  512 \\
 1532 &  56.070196 & $-$43.544849 & 29.533 & 0.119 & 30.001 & 0.151 & 1536 \\
 1533 &  56.103152 & $-$43.545261 & 27.846 & 0.044 & 28.348 & 0.038 &  256 \\
 1534 &  56.098757 & $-$43.545199 & 28.688 & 0.061 & 29.023 & 0.077 &    0 \\
 1535 &  56.079914 & $-$43.544961 & 28.682 & 0.075 & 29.275 & 0.084 &  768 \\
 1536 &  56.088262 & $-$43.545067 & 26.620 & 0.018 & 27.282 & 0.026 &  128 \\
 1537 &  56.070837 & $-$43.544843 & 28.660 & 0.072 & 29.104 & 0.075 &    0 \\
 1538 &  56.118028 & $-$43.545435 & 28.500 & 0.055 & 28.964 & 0.068 &  640 \\
 1539 &  56.067931 & $-$43.544795 & 27.261 & 0.031 & 27.758 & 0.028 &  128 \\
 1540 &  56.074658 & $-$43.544877 & 27.260 & 0.035 & 27.807 & 0.035 &  672 \\
 1541 &  56.111805 & $-$43.545340 & 28.822 & 0.092 & 29.276 & 0.100 &  768 \\
 1542 &  56.081068 & $-$43.544953 & 28.655 & 0.078 & 29.179 & 0.106 &  512 \\
 1543 &  56.079585 & $-$43.544928 & 28.136 & 0.053 & 28.804 & 0.065 &  192 \\
 1544 &  56.123533 & $-$43.545476 & 28.120 & 0.043 & 28.736 & 0.055 &    0 \\
 1545 &  56.056894 & $-$43.544631 & 30.073 & 0.191 & 30.139 & 0.169 & 1224 \\
 1546 &  56.112285 & $-$43.545328 & 27.716 & 0.030 & 28.249 & 0.041 &  512 \\
 1547 &  56.113815 & $-$43.545343 & 27.738 & 0.037 & 28.356 & 0.050 &  768 \\
 1548 &  56.062179 & $-$43.544681 & 28.580 & 0.082 & 28.998 & 0.052 &  800 \\
 1549 &  56.105450 & $-$43.545225 & 26.698 & 0.020 & 27.327 & 0.026 &  512 \\
 1550 &  56.120784 & $-$43.545398 & 28.620 & 0.060 & 29.331 & 0.075 &    0 \\
 1551 &  56.089116 & $-$43.544983 & 27.166 & 0.025 & 27.665 & 0.028 &  512 \\
 1552 &  56.057837 & $-$43.544571 & 29.248 & 0.119 & 29.271 & 0.070 &  132 \\
 1553 &  56.124489 & $-$43.545398 & 28.410 & 0.057 & 29.022 & 0.050 &   32 \\
 1554 &  56.072052 & $-$43.544750 & 29.105 & 0.093 & 29.478 & 0.097 &  256 \\
 1555 &  56.110865 & $-$43.545228 & 29.244 & 0.119 & 29.871 & 0.152 & 1536 \\
 1556 &  56.114791 & $-$43.545272 & 28.223 & 0.040 & 28.628 & 0.067 &  512 \\
 1557 &  56.089887 & $-$43.544952 & 30.189 & 0.322 & 30.506 & 0.310 & 1548 \\
 1558 &  56.111503 & $-$43.545225 & 27.223 & 0.027 & 27.731 & 0.029 &    0 \\
 1559 &  56.119097 & $-$43.545311 & 27.922 & 0.044 & 28.546 & 0.064 &    0 \\
 1560 &  56.096239 & $-$43.545023 & 27.320 & 0.053 & 27.932 & 0.067 & 1667 \\
 1561 &  56.107802 & $-$43.545164 & 27.731 & 0.044 & 28.368 & 0.038 &   64 \\
 1562 &  56.102150 & $-$43.545088 & 27.481 & 0.034 & 28.044 & 0.031 &  128 \\
 1563 &  56.082369 & $-$43.544830 & 28.970 & 0.092 & 29.429 & 0.086 &  512 \\
 1564 &  56.105709 & $-$43.545123 & 27.680 & 0.031 & 28.149 & 0.032 &  512 \\
 1565 &  56.084525 & $-$43.544857 & 28.332 & 0.061 & 28.932 & 0.064 &  256 \\
 1566 &  56.079579 & $-$43.544792 & 28.206 & 0.057 & 28.861 & 0.071 &  640 \\
 1567 &  56.104889 & $-$43.545112 & 27.166 & 0.026 & 27.799 & 0.029 &    0 \\
 1568 &  56.090424 & $-$43.544925 & 26.222 & 0.019 & 26.763 & 0.013 &    0 \\
 1569 &  56.072478 & $-$43.544681 & 29.222 & 0.127 & 29.703 & 0.100 &  768 \\
 1570 &  56.072729 & $-$43.544677 & 26.902 & 0.032 & 27.399 & 0.024 &  512 \\
 1571 &  56.106793 & $-$43.545102 & 27.076 & 0.025 & 27.587 & 0.027 &  128 \\
 1572 &  56.072255 & $-$43.544667 & 28.783 & 0.077 & 29.172 & 0.055 &  256 \\
 1573 &  56.085588 & $-$43.544829 & 28.984 & 0.088 & 29.499 & 0.114 &    0 \\
 1574 &  56.103527 & $-$43.545057 & 28.890 & 0.115 & 29.279 & 0.101 & 1088 \\
 1575 &  56.079088 & $-$43.544723 & 28.480 & 0.061 & 28.874 & 0.065 &  128 \\
 1576 &  56.069419 & $-$43.544595 & 27.795 & 0.031 & 28.386 & 0.039 &   64 \\
 1577 &  56.115024 & $-$43.545162 & 28.760 & 0.077 & 29.226 & 0.097 &  640 \\
 1578 &  56.113969 & $-$43.545147 & 27.914 & 0.037 & 28.564 & 0.047 &  512 \\
 1579 &  56.065106 & $-$43.544519 & 30.330 & 0.267 & 30.234 & 0.123 & 1028 \\
 1580 &  56.068872 & $-$43.544567 & 27.842 & 0.027 & 28.445 & 0.039 &  544 \\
 1581 &  56.068912 & $-$43.544508 & 28.586 & 0.065 & 29.126 & 0.059 &  160 \\
 1582 &  56.057923 & $-$43.544429 & 29.567 & 0.147 & 29.882 & 0.124 & 1984 \\
 1583 &  56.068394 & $-$43.544555 & 29.184 & 0.092 & 29.984 & 0.196 &  256 \\
 1584 &  56.113206 & $-$43.545122 & 26.773 & 0.023 & 27.288 & 0.027 &    0 \\
 1585 &  56.096543 & $-$43.544900 & 29.391 & 0.220 & 29.832 & 0.213 & 1537 \\
 1586 &  56.103624 & $-$43.544977 & 28.305 & 0.054 & 28.901 & 0.071 &  832 \\
 1587 &  56.090229 & $-$43.544799 & 28.978 & 0.100 & 29.663 & 0.152 & 1280 \\
 1588 &  56.076620 & $-$43.544618 & 28.707 & 0.075 & 28.841 & 0.067 &  384 \\
 1589 &  56.080016 & $-$43.544666 & 28.840 & 0.104 & 29.409 & 0.087 &  512 \\
 1590 &  56.093603 & $-$43.544820 & 27.546 & 0.030 & 28.003 & 0.042 &    0 \\
 1591 &  56.068211 & $-$43.544471 & 29.820 & 0.166 & 29.799 & 0.121 & 1284 \\
 1592 &  56.100729 & $-$43.544887 & 26.883 & 0.032 & 27.524 & 0.026 &   64 \\
 1593 &  56.092005 & $-$43.544720 & 28.039 & 0.040 & 28.456 & 0.044 &  672 \\
 1594 &  56.105877 & $-$43.544945 & 27.461 & 0.033 & 27.905 & 0.034 &  512 \\
 1595 &  56.092984 & $-$43.544775 & 27.734 & 0.038 & 28.240 & 0.058 &   64 \\
 1596 &  56.076955 & $-$43.544571 & 24.555 & 0.011 & 24.916 & 0.010 &    0 \\
 1597 &  56.084207 & $-$43.544644 & 28.801 & 0.082 & 28.870 & 0.052 &   64 \\
 1598 &  56.108554 & $-$43.544947 & 28.132 & 0.055 & 28.448 & 0.049 &    0 \\
 1599 &  56.076398 & $-$43.544532 & 26.900 & 0.019 & 27.468 & 0.021 &  256 \\
 1600 &  56.090715 & $-$43.544706 & 28.630 & 0.066 & 29.197 & 0.080 &  512 \\
 1601 &  56.121966 & $-$43.545097 & 27.154 & 0.018 & 27.749 & 0.027 &    0 \\
 1602 &  56.073987 & $-$43.544491 & 28.220 & 0.050 & 28.805 & 0.052 &  384 \\
 1603 &  56.098131 & $-$43.544781 & 22.954 & 0.010 & 23.265 & 0.011 &    0 \\
 1604 &  56.069005 & $-$43.544391 & 28.288 & 0.050 & 28.780 & 0.047 &  640 \\
 1605 &  56.076618 & $-$43.544491 & 24.435 & 0.009 & 24.799 & 0.009 &    0 \\
 1606 &  56.117392 & $-$43.544997 & 27.288 & 0.028 & 27.875 & 0.038 &  128 \\
 1607 &  56.106237 & $-$43.544859 & 29.583 & 0.136 & 29.579 & 0.120 & 1024 \\
 1608 &  56.136486 & $-$43.545216 & 29.684 & 0.133 & 29.673 & 0.127 & 1024 \\
 1609 &  56.085638 & $-$43.544586 & 28.418 & 0.067 & 28.857 & 0.061 &  768 \\
 1610 &  56.064587 & $-$43.544247 & 27.157 & 0.029 & 28.019 & 0.036 &  288 \\
 1611 &  56.110099 & $-$43.544875 & 26.934 & 0.024 & 27.498 & 0.026 &    0 \\
 1612 &  56.090282 & $-$43.544625 & 27.159 & 0.021 & 27.521 & 0.026 &  192 \\
 1613 &  56.105032 & $-$43.544811 & 26.286 & 0.018 & 26.926 & 0.024 &    0 \\
 1614 &  56.103772 & $-$43.544790 & 28.129 & 0.056 & 28.555 & 0.068 &  576 \\
 1615 &  56.084742 & $-$43.544545 & 27.630 & 0.030 & 28.211 & 0.042 &   64 \\
 1616 &  56.058941 & $-$43.544207 & 29.819 & 0.175 & 29.946 & 0.154 & 1408 \\
 1617 &  56.081835 & $-$43.544497 & 27.491 & 0.031 & 28.016 & 0.033 &    0 \\
 1618 &  56.077607 & $-$43.544431 & 26.817 & 0.019 & 27.439 & 0.023 &  768 \\
 1619 &  56.072971 & $-$43.544365 & 28.180 & 0.048 & 28.700 & 0.050 &    0 \\
 1620 &  56.103367 & $-$43.544743 & 28.199 & 0.054 & 28.545 & 0.059 &  768 \\
 1621 &  56.076767 & $-$43.544398 & 28.754 & 0.069 & 28.939 & 0.057 &  640 \\
 1622 &  56.087692 & $-$43.544514 & 28.027 & 0.046 & 28.698 & 0.059 &  672 \\
 1623 &  56.084795 & $-$43.544471 & 29.533 & 0.171 & 29.907 & 0.189 & 1088 \\
 1624 &  56.092196 & $-$43.544571 & 29.043 & 0.101 & 29.508 & 0.154 & 1792 \\
 1625 &  56.063363 & $-$43.544187 & 28.197 & 0.049 & 28.679 & 0.036 &  256 \\
 1626 &  56.076032 & $-$43.544345 & 28.081 & 0.037 & 28.570 & 0.049 &    0 \\
 1627 &  56.084029 & $-$43.544443 & 29.690 & 0.181 & 29.862 & 0.194 & 1028 \\
 1628 &  56.097762 & $-$43.544618 & 27.109 & 0.041 & 27.806 & 0.041 & 1664 \\
 1629 &  56.133357 & $-$43.545055 & 29.311 & 0.116 & 29.342 & 0.078 &   64 \\
 1630 &  56.086196 & $-$43.544462 & 27.980 & 0.037 & 28.517 & 0.050 &  512 \\
 1631 &  56.112155 & $-$43.544792 & 26.536 & 0.016 & 27.105 & 0.023 &  512 \\
 1632 &  56.068852 & $-$43.544230 & 27.972 & 0.035 & 28.531 & 0.049 &  768 \\
 1633 &  56.095360 & $-$43.544566 & 27.351 & 0.034 & 27.798 & 0.033 &  512 \\
 1634 &  56.059140 & $-$43.544099 & 29.220 & 0.096 & 29.347 & 0.059 &  256 \\
 1635 &  56.058385 & $-$43.544087 & 28.412 & 0.048 & 28.869 & 0.044 &    0 \\
 1636 &  56.075161 & $-$43.544301 & 28.179 & 0.043 & 28.680 & 0.048 &  512 \\
 1637 &  56.126939 & $-$43.544948 & 28.947 & 0.096 & 29.344 & 0.095 &    0 \\
 1638 &  56.105575 & $-$43.544680 & 28.210 & 0.056 & 28.700 & 0.054 &    0 \\
 1639 &  56.071386 & $-$43.544246 & 27.505 & 0.029 & 27.913 & 0.031 &  512 \\
 1640 &  56.128778 & $-$43.544951 & 28.615 & 0.071 & 29.035 & 0.059 &    0 \\
 1641 &  56.071682 & $-$43.544221 & 28.821 & 0.071 & 29.394 & 0.072 &  640 \\
 1642 &  56.109823 & $-$43.544686 & 27.049 & 0.021 & 27.624 & 0.029 &    0 \\
 1643 &  56.077998 & $-$43.544274 & 29.064 & 0.097 & 29.383 & 0.089 &  896 \\
 1644 &  56.119143 & $-$43.544793 & 27.849 & 0.037 & 28.387 & 0.039 &   64 \\
 1645 &  56.101326 & $-$43.544528 & 29.997 & 0.232 & 30.407 & 0.316 & 1060 \\
 1646 &  56.058755 & $-$43.544015 & 28.385 & 0.057 & 28.770 & 0.051 &    0 \\
 1647 &  56.074566 & $-$43.544219 & 27.360 & 0.029 & 27.921 & 0.036 &    0 \\
 1648 &  56.100451 & $-$43.544549 & 28.914 & 0.090 & 29.320 & 0.105 &    0 \\
 1649 &  56.062072 & $-$43.544057 & 26.814 & 0.058 & 27.010 & 0.071 & 1231 \\
 1650 &  56.106223 & $-$43.544613 & 29.054 & 0.101 & 29.644 & 0.109 & 1024 \\
 1651 &  56.080579 & $-$43.544281 & 27.332 & 0.030 & 27.900 & 0.029 &    0 \\
 1652 &  56.110629 & $-$43.544660 & 27.478 & 0.021 & 28.136 & 0.040 &  256 \\
 1653 &  56.130500 & $-$43.544908 & 29.141 & 0.072 & 29.256 & 0.082 &  128 \\
 1654 &  56.121297 & $-$43.544780 & 26.768 & 0.024 & 27.331 & 0.027 &    0 \\
 1655 &  56.079403 & $-$43.544255 & 28.097 & 0.051 & 28.493 & 0.042 &  640 \\
 1656 &  56.064042 & $-$43.544047 & 27.039 & 0.022 & 27.577 & 0.025 &    0 \\
 1657 &  56.068273 & $-$43.544096 & 26.621 & 0.019 & 27.142 & 0.018 &    0 \\
 1658 &  56.067857 & $-$43.544091 & 26.909 & 0.019 & 27.519 & 0.018 &  512 \\
 1659 &  56.055354 & $-$43.543930 & 28.547 & 0.062 & 28.961 & 0.058 &    0 \\
 1660 &  56.079084 & $-$43.544233 & 27.917 & 0.040 & 28.494 & 0.042 &  512 \\
 1661 &  56.077852 & $-$43.544218 & 28.680 & 0.074 & 29.115 & 0.084 &  128 \\
 1662 &  56.063492 & $-$43.544026 & 27.929 & 0.032 & 28.461 & 0.040 &  288 \\
 1663 &  56.115194 & $-$43.544682 & 29.160 & 0.087 & 29.706 & 0.129 &  576 \\
 1664 &  56.062613 & $-$43.544010 & 25.956 & 0.011 & 26.425 & 0.013 &    0 \\
 1665 &  56.107045 & $-$43.544572 & 28.173 & 0.051 & 28.493 & 0.045 &  256 \\
 1666 &  56.124576 & $-$43.544783 & 27.551 & 0.034 & 27.983 & 0.032 &    0 \\
 1667 &  56.069638 & $-$43.544088 & 29.477 & 0.121 & 29.713 & 0.126 & 1536 \\
 1668 &  56.120096 & $-$43.544715 & 27.029 & 0.021 & 27.617 & 0.026 &  128 \\
 1669 &  56.111963 & $-$43.544613 & 27.685 & 0.040 & 28.079 & 0.042 &  512 \\
 1670 &  56.068791 & $-$43.544070 & 29.052 & 0.084 & 29.556 & 0.089 &  768 \\
 1671 &  56.132324 & $-$43.544861 & 28.615 & 0.064 & 28.927 & 0.056 &  512 \\
 1672 &  56.087673 & $-$43.544303 & 27.936 & 0.043 & 28.311 & 0.054 &  640 \\
 1673 &  56.078786 & $-$43.544194 & 29.680 & 0.184 & 29.889 & 0.155 & 1668 \\
 1674 &  56.081501 & $-$43.544219 & 28.470 & 0.070 & 28.844 & 0.073 &  512 \\
 1675 &  56.085966 & $-$43.544275 & 23.622 & 0.015 & 24.501 & 0.011 &  128 \\
 1676 &  56.123623 & $-$43.544730 & 28.780 & 0.071 & 29.047 & 0.069 &    0 \\
 1677 &  56.073596 & $-$43.544098 & 26.870 & 0.026 & 27.454 & 0.023 &   32 \\
 1678 &  56.073495 & $-$43.544097 & 27.232 & 0.035 & 27.834 & 0.028 &   32 \\
 1679 &  56.115890 & $-$43.544605 & 29.407 & 0.112 & 29.926 & 0.157 & 1536 \\
 1680 &  56.103868 & $-$43.544396 & 29.265 & 0.134 & 29.067 & 0.085 &  128 \\
 1681 &  56.102016 & $-$43.544413 & 26.579 & 0.065 & 26.525 & 0.072 & 1551 \\
 1682 &  56.117365 & $-$43.544602 & 27.487 & 0.034 & 27.994 & 0.031 &    0 \\
 1683 &  56.103708 & $-$43.544431 & 28.409 & 0.054 & 28.754 & 0.074 &  384 \\
 1684 &  56.123156 & $-$43.544659 & 29.207 & 0.091 & 29.171 & 0.080 &  128 \\
 1685 &  56.114527 & $-$43.544550 & 25.662 & 0.046 & 25.310 & 0.063 & 1035 \\
 1686 &  56.115549 & $-$43.544562 & 26.083 & 0.017 & 26.600 & 0.019 &   64 \\
 1687 &  56.115409 & $-$43.544556 & 27.934 & 0.032 & 28.432 & 0.046 &  960 \\
 1688 &  56.126773 & $-$43.544685 & 28.378 & 0.046 & 28.834 & 0.054 &  128 \\
 1689 &  56.072023 & $-$43.543997 & 28.531 & 0.046 & 29.145 & 0.080 &  128 \\
 1690 &  56.120007 & $-$43.544601 & 27.482 & 0.027 & 27.860 & 0.029 &  128 \\
 1691 &  56.126940 & $-$43.544680 & 27.864 & 0.034 & 28.432 & 0.034 &  128 \\
 1692 &  56.120977 & $-$43.544603 & 28.884 & 0.078 & 29.232 & 0.103 &    0 \\
 1693 &  56.086056 & $-$43.544148 & 25.820 & 0.014 & 26.241 & 0.014 &  128 \\
 1694 &  56.077042 & $-$43.544033 & 27.171 & 0.025 & 27.699 & 0.023 &  128 \\
 1695 &  56.087402 & $-$43.544164 & 28.143 & 0.045 & 28.928 & 0.069 &   64 \\
 1696 &  56.066929 & $-$43.543883 & 29.254 & 0.102 & 29.418 & 0.105 & 1856 \\
 1697 &  56.095360 & $-$43.544240 & 28.971 & 0.079 & 29.387 & 0.116 &    0 \\
 1698 &  56.068593 & $-$43.543897 & 26.006 & 0.013 & 26.541 & 0.011 &    0 \\
 1699 &  56.077506 & $-$43.544007 & 28.076 & 0.043 & 28.467 & 0.053 &    0 \\
 1700 &  56.067199 & $-$43.543864 & 27.824 & 0.034 & 28.288 & 0.031 &  512 \\
 1701 &  56.063645 & $-$43.543820 & 29.413 & 0.129 & 29.637 & 0.108 & 1600 \\
 1702 &  56.069652 & $-$43.543890 & 26.966 & 0.020 & 27.714 & 0.024 &    0 \\
 1703 &  56.072907 & $-$43.543922 & 27.563 & 0.029 & 28.176 & 0.030 &  576 \\
 1704 &  56.134758 & $-$43.544692 & 28.416 & 0.054 & 28.928 & 0.039 &    0 \\
 1705 &  56.108915 & $-$43.544368 & 27.599 & 0.026 & 28.198 & 0.048 &  256 \\
 1706 &  56.070984 & $-$43.543883 & 28.406 & 0.052 & 29.113 & 0.071 &    0 \\
 1707 &  56.132435 & $-$43.544645 & 28.026 & 0.041 & 28.453 & 0.049 &  512 \\
 1708 &  56.105544 & $-$43.544311 & 28.494 & 0.060 & 28.966 & 0.071 &    0 \\
 1709 &  56.084034 & $-$43.544042 & 29.292 & 0.113 & 29.863 & 0.146 & 1344 \\
 1710 &  56.112731 & $-$43.544390 & 28.950 & 0.094 & 29.199 & 0.104 &    0 \\
 1711 &  56.072011 & $-$43.543866 & 27.348 & 0.029 & 27.995 & 0.032 &  640 \\
 1712 &  56.062290 & $-$43.543739 & 28.319 & 0.049 & 28.709 & 0.033 &  384 \\
 1713 &  56.070242 & $-$43.543841 & 28.405 & 0.043 & 28.848 & 0.058 &    0 \\
 1714 &  56.071546 & $-$43.543857 & 29.902 & 0.221 & 29.836 & 0.100 &    4 \\
 1715 &  56.104674 & $-$43.544270 & 27.114 & 0.035 & 27.783 & 0.029 &   64 \\
 1716 &  56.109488 & $-$43.544321 & 29.947 & 0.238 & 30.058 & 0.186 & 1028 \\
 1717 &  56.056375 & $-$43.543636 & 28.460 & 0.050 & 29.013 & 0.053 &  576 \\
 1718 &  56.108352 & $-$43.544285 & 28.502 & 0.059 & 29.010 & 0.068 &  256 \\
 1719 &  56.068355 & $-$43.543773 & 29.064 & 0.099 & 29.555 & 0.098 &  640 \\
 1720 &  56.062513 & $-$43.543690 & 27.164 & 0.022 & 27.756 & 0.023 &  256 \\
 1721 &  56.098976 & $-$43.544149 & 28.378 & 0.066 & 28.727 & 0.061 &  128 \\
 1722 &  56.110939 & $-$43.544287 & 26.568 & 0.017 & 27.241 & 0.021 &  128 \\
 1723 &  56.100434 & $-$43.544149 & 29.125 & 0.118 & 29.440 & 0.150 & 1536 \\
 1724 &  56.061565 & $-$43.543655 & 27.476 & 0.027 & 28.132 & 0.029 &  128 \\
 1725 &  56.081994 & $-$43.543913 & 28.380 & 0.049 & 28.789 & 0.067 &  288 \\
 1726 &  56.102635 & $-$43.544171 & 27.979 & 0.059 & 28.566 & 0.052 &  512 \\
 1727 &  56.076428 & $-$43.543830 & 27.606 & 0.029 & 28.165 & 0.038 &  864 \\
 1728 &  56.116575 & $-$43.544316 & 28.230 & 0.053 & 28.661 & 0.049 &  192 \\
 1729 &  56.125402 & $-$43.544420 & 28.780 & 0.087 & 29.254 & 0.084 &    0 \\
 1730 &  56.079917 & $-$43.543850 & 27.921 & 0.048 & 28.479 & 0.050 &  512 \\
 1731 &  56.067977 & $-$43.543683 & 28.288 & 0.036 & 28.780 & 0.058 &  960 \\
 1732 &  56.078989 & $-$43.543825 & 28.189 & 0.050 & 28.658 & 0.058 &  576 \\
 1733 &  56.126065 & $-$43.544416 & 27.083 & 0.026 & 27.640 & 0.020 &  768 \\
 1734 &  56.128301 & $-$43.544432 & 29.356 & 0.094 & 29.917 & 0.153 &    0 \\
 1735 &  56.056023 & $-$43.543516 & 28.191 & 0.048 & 28.655 & 0.038 &  544 \\
 1736 &  56.116471 & $-$43.544283 & 28.892 & 0.084 & 29.145 & 0.078 &  576 \\
 1737 &  56.068506 & $-$43.543680 & 28.866 & 0.078 & 29.355 & 0.081 &  704 \\
 1738 &  56.072784 & $-$43.543731 & 26.827 & 0.021 & 27.367 & 0.025 &  512 \\
 1739 &  56.113060 & $-$43.544235 & 28.374 & 0.067 & 28.746 & 0.056 &  512 \\
 1740 &  56.105998 & $-$43.544146 & 29.016 & 0.123 & 29.442 & 0.106 & 1024 \\
 1741 &  56.093529 & $-$43.543994 & 28.667 & 0.081 & 29.170 & 0.100 &    0 \\
 1742 &  56.118465 & $-$43.544296 & 29.168 & 0.119 & 29.924 & 0.155 & 1536 \\
 1743 &  56.114139 & $-$43.544243 & 26.761 & 0.019 & 27.330 & 0.025 &    0 \\
 1744 &  56.104993 & $-$43.544106 & 28.763 & 0.097 & 29.409 & 0.094 &  640 \\
 1745 &  56.068160 & $-$43.543631 & 29.137 & 0.089 & 29.333 & 0.071 &  672 \\
 1746 &  56.083195 & $-$43.543818 & 28.960 & 0.104 & 29.069 & 0.082 &    0 \\
 1747 &  56.079442 & $-$43.543767 & 28.204 & 0.041 & 28.758 & 0.055 &  576 \\
 1748 &  56.086470 & $-$43.543848 & 28.019 & 0.046 & 28.399 & 0.045 &  256 \\
 1749 &  56.081377 & $-$43.543778 & 28.769 & 0.080 & 29.387 & 0.095 &  256 \\
 1750 &  56.103594 & $-$43.544067 & 29.416 & 0.118 & 29.845 & 0.149 & 1024 \\
 1751 &  56.077659 & $-$43.543729 & 28.711 & 0.085 & 29.020 & 0.067 &  640 \\
 1752 &  56.091343 & $-$43.543880 & 29.173 & 0.111 & 29.118 & 0.091 &   32 \\
 1753 &  56.079021 & $-$43.543735 & 27.936 & 0.079 & 28.651 & 0.095 & 1615 \\
 1754 &  56.071269 & $-$43.543626 & 27.106 & 0.019 & 27.642 & 0.026 &    0 \\
 1755 &  56.078703 & $-$43.543716 & 28.703 & 0.054 & 29.278 & 0.093 &  768 \\
 1756 &  56.076231 & $-$43.543680 & 28.727 & 0.087 & 29.064 & 0.071 &  640 \\
 1757 &  56.076056 & $-$43.543671 & 29.046 & 0.081 & 29.865 & 0.145 &  384 \\
 1758 &  56.056839 & $-$43.543416 & 23.289 & 0.013 & 23.574 & 0.011 &    0 \\
 1759 &  56.083810 & $-$43.543759 & 28.173 & 0.054 & 28.777 & 0.051 &  544 \\
 1760 &  56.090682 & $-$43.543843 & 28.000 & 0.046 & 28.609 & 0.061 &  320 \\
 1761 &  56.062616 & $-$43.543480 & 29.868 & 0.231 & 29.594 & 0.081 &  580 \\
 1762 &  56.062282 & $-$43.543472 & 26.583 & 0.015 & 27.158 & 0.018 &    0 \\
 1763 &  56.062774 & $-$43.543477 & 27.525 & 0.024 & 28.232 & 0.030 &   64 \\
 1764 &  56.124411 & $-$43.544248 & 28.778 & 0.066 & 29.123 & 0.063 &    0 \\
 1765 &  56.070647 & $-$43.543567 & 28.266 & 0.042 & 28.982 & 0.062 &  832 \\
 1766 &  56.133966 & $-$43.544359 & 28.648 & 0.070 & 28.965 & 0.088 &    0 \\
 1767 &  56.126623 & $-$43.544255 & 28.585 & 0.056 & 28.956 & 0.067 &    0 \\
 1768 &  56.079412 & $-$43.543661 & 28.213 & 0.049 & 28.816 & 0.064 &   64 \\
 1769 &  56.072215 & $-$43.543567 & 27.436 & 0.029 & 27.892 & 0.029 &  256 \\
 1770 &  56.120146 & $-$43.544178 & 30.271 & 0.319 & 29.935 & 0.181 & 1280 \\
 1771 &  56.102307 & $-$43.543941 & 29.627 & 0.177 & 29.725 & 0.144 & 1920 \\
 1772 &  56.078372 & $-$43.543621 & 29.489 & 0.122 & 28.764 & 0.054 &  768 \\
 1773 &  56.080247 & $-$43.543637 & 28.424 & 0.063 & 28.897 & 0.065 &  640 \\
 1774 &  56.056201 & $-$43.543321 & 28.368 & 0.057 & 28.844 & 0.047 &  384 \\
 1775 &  56.119585 & $-$43.544101 & 29.634 & 0.107 & 30.145 & 0.207 & 1344 \\
 1776 &  56.113114 & $-$43.544020 & 27.236 & 0.024 & 27.929 & 0.032 &  544 \\
 1777 &  56.075409 & $-$43.543534 & 28.070 & 0.047 & 28.618 & 0.038 &  256 \\
 1778 &  56.117720 & $-$43.544060 & 28.348 & 0.058 & 28.690 & 0.068 &    0 \\
 1779 &  56.103846 & $-$43.543886 & 28.577 & 0.080 & 29.012 & 0.067 &  320 \\
 1780 &  56.078587 & $-$43.543563 & 28.129 & 0.052 & 28.619 & 0.064 &  384 \\
 1781 &  56.110546 & $-$43.543940 & 27.728 & 0.030 & 28.261 & 0.050 &  768 \\
 1782 &  56.098601 & $-$43.543788 & 25.277 & 0.016 & 25.655 & 0.016 &   64 \\
 1783 &  56.070984 & $-$43.543427 & 28.332 & 0.047 & 28.828 & 0.050 &  256 \\
 1784 &  56.104040 & $-$43.543816 & 28.512 & 0.084 & 28.925 & 0.072 &  288 \\
 1785 &  56.067797 & $-$43.543379 & 29.301 & 0.091 & 29.777 & 0.123 &   64 \\
 1786 &  56.092169 & $-$43.543686 & 28.696 & 0.103 & 29.006 & 0.080 &   64 \\
 1787 &  56.080352 & $-$43.543529 & 28.589 & 0.069 & 29.262 & 0.091 &  640 \\
 1788 &  56.061511 & $-$43.543286 & 29.464 & 0.113 & 29.502 & 0.092 &   64 \\
 1789 &  56.102361 & $-$43.543797 & 28.717 & 0.097 & 29.070 & 0.094 &  192 \\
 1790 &  56.062086 & $-$43.543287 & 29.350 & 0.110 & 29.850 & 0.135 & 1536 \\
 1791 &  56.072412 & $-$43.543412 & 29.547 & 0.132 & 30.112 & 0.148 & 1824 \\
 1792 &  56.072414 & $-$43.543359 & 28.322 & 0.040 & 28.842 & 0.054 &  160 \\
 1793 &  56.096190 & $-$43.543708 & 27.602 & 0.047 & 28.146 & 0.048 &  896 \\
 1794 &  56.122635 & $-$43.544028 & 29.443 & 0.149 & 29.893 & 0.165 & 1152 \\
 1795 &  56.068238 & $-$43.543333 & 28.673 & 0.070 & 29.253 & 0.086 &  640 \\
 1796 &  56.055697 & $-$43.543172 & 26.965 & 0.017 & 27.544 & 0.018 &    0 \\
 1797 &  56.067214 & $-$43.543316 & 28.479 & 0.057 & 29.001 & 0.077 &  256 \\
 1798 &  56.056568 & $-$43.543161 & 28.560 & 0.064 & 28.931 & 0.071 &    0 \\
 1799 &  56.131223 & $-$43.544093 & 27.124 & 0.032 & 27.683 & 0.023 &  256 \\
 1800 &  56.068422 & $-$43.543290 & 27.365 & 0.025 & 27.967 & 0.031 &  128 \\
 1801 &  56.078481 & $-$43.543421 & 30.091 & 0.232 & 29.844 & 0.132 & 1792 \\
 1802 &  56.063223 & $-$43.543199 & 27.587 & 0.049 & 28.604 & 0.064 &    0 \\
 1803 &  56.120437 & $-$43.543924 & 29.229 & 0.094 & 30.111 & 0.180 &    0 \\
 1804 &  56.116769 & $-$43.543829 & 26.802 & 0.020 & 27.416 & 0.024 &   32 \\
 1805 &  56.136219 & $-$43.544107 & 29.184 & 0.124 & 29.101 & 0.083 &  132 \\
 1806 &  56.084780 & $-$43.543464 & 28.376 & 0.061 & 28.703 & 0.057 &  256 \\
 1807 &  56.113447 & $-$43.543812 & 27.670 & 0.041 & 28.164 & 0.036 &    0 \\
 1808 &  56.083588 & $-$43.543432 & 27.603 & 0.044 & 28.109 & 0.035 &  320 \\
 1809 &  56.089986 & $-$43.543512 & 28.123 & 0.057 & 28.600 & 0.062 &  512 \\
 1810 &  56.072566 & $-$43.543281 & 29.201 & 0.106 & 29.590 & 0.114 & 1408 \\
 1811 &  56.090865 & $-$43.543506 & 27.884 & 0.050 & 28.421 & 0.060 &    0 \\
 1812 &  56.132330 & $-$43.544011 & 27.163 & 0.027 & 27.677 & 0.026 &    0 \\
 1813 &  56.119542 & $-$43.543849 & 28.316 & 0.062 & 28.731 & 0.059 &  512 \\
 1814 &  56.109174 & $-$43.543724 & 28.812 & 0.087 & 29.258 & 0.093 &  128 \\
 1815 &  56.110540 & $-$43.543733 & 29.666 & 0.180 & 30.377 & 0.234 & 1804 \\
 1816 &  56.085025 & $-$43.543414 & 28.592 & 0.078 & 29.328 & 0.091 &  960 \\
 1817 &  56.059023 & $-$43.543078 & 28.801 & 0.057 & 29.033 & 0.067 &    0 \\
 1818 &  56.094236 & $-$43.543515 & 28.912 & 0.108 & 29.537 & 0.095 &  768 \\
 1819 &  56.105448 & $-$43.543643 & 29.377 & 0.174 & 28.570 & 0.094 & 1422 \\
 1820 &  56.057782 & $-$43.543019 & 27.523 & 0.026 & 28.144 & 0.027 &  128 \\
 1821 &  56.070077 & $-$43.543166 & 24.825 & 0.010 & 25.487 & 0.010 &    0 \\
 1822 &  56.136135 & $-$43.543995 & 29.914 & 0.165 & 29.819 & 0.175 & 1152 \\
 1823 &  56.108788 & $-$43.543652 & 27.279 & 0.028 & 27.870 & 0.030 &    0 \\
 1824 &  56.075653 & $-$43.543226 & 26.917 & 0.022 & 27.540 & 0.027 &    0 \\
 1825 &  56.090254 & $-$43.543402 & 28.619 & 0.078 & 29.155 & 0.099 &  768 \\
 1826 &  56.076808 & $-$43.543216 & 28.034 & 0.047 & 28.595 & 0.046 &  256 \\
 1827 &  56.123633 & $-$43.543799 & 27.133 & 0.022 & 27.670 & 0.026 &    0 \\
 1828 &  56.124277 & $-$43.543804 & 27.803 & 0.041 & 28.343 & 0.044 &   64 \\
 1829 &  56.055540 & $-$43.542933 & 27.291 & 0.019 & 27.855 & 0.025 &    0 \\
 1830 &  56.114930 & $-$43.543684 & 28.619 & 0.084 & 29.067 & 0.069 &   64 \\
 1831 &  56.123289 & $-$43.543787 & 24.790 & 0.021 & 25.166 & 0.008 &    0 \\
 1832 &  56.058371 & $-$43.542957 & 27.226 & 0.025 & 27.758 & 0.024 &    0 \\
 1833 &  56.089359 & $-$43.543307 & 28.731 & 0.084 & 29.237 & 0.084 &  640 \\
 1834 &  56.133182 & $-$43.543896 & 28.148 & 0.043 & 28.533 & 0.033 &    0 \\
 1835 &  56.130743 & $-$43.543861 & 27.270 & 0.035 & 27.815 & 0.029 &  256 \\
 1836 &  56.089161 & $-$43.543339 & 29.844 & 0.244 & 30.106 & 0.208 & 1696 \\
 1837 &  56.089074 & $-$43.543334 & 28.757 & 0.109 & 29.135 & 0.075 &  928 \\
 1838 &  56.128414 & $-$43.543827 & 27.662 & 0.036 & 28.114 & 0.030 &    0 \\
 1839 &  56.090466 & $-$43.543353 & 27.608 & 0.029 & 28.110 & 0.037 &  256 \\
 1840 &  56.081829 & $-$43.543243 & 26.863 & 0.025 & 27.426 & 0.023 &    0 \\
 1841 &  56.077017 & $-$43.543123 & 29.215 & 0.097 & 29.266 & 0.097 &  896 \\
 1842 &  56.105068 & $-$43.543472 & 27.864 & 0.048 & 28.430 & 0.048 &    0 \\
 1843 &  56.071555 & $-$43.543037 & 28.340 & 0.052 & 28.853 & 0.052 &  896 \\
 1844 &  56.104202 & $-$43.543454 & 29.381 & 0.150 & 29.458 & 0.090 &  704 \\
 1845 &  56.134562 & $-$43.543823 & 28.180 & 0.057 & 28.533 & 0.044 &    0 \\
 1846 &  56.135301 & $-$43.543826 & 29.350 & 0.097 & 29.843 & 0.107 &    0 \\
 1847 &  56.072426 & $-$43.543035 & 28.661 & 0.073 & 28.919 & 0.066 &  768 \\
 1848 &  56.084497 & $-$43.543191 & 28.785 & 0.074 & 29.249 & 0.096 &  256 \\
 1849 &  56.105991 & $-$43.543399 & 27.557 & 0.038 & 28.218 & 0.046 &   32 \\
 1850 &  56.080974 & $-$43.543140 & 29.038 & 0.081 & 29.933 & 0.167 &  256 \\
 1851 &  56.126383 & $-$43.543687 & 29.264 & 0.118 & 29.483 & 0.082 &    0 \\
 1852 &  56.094204 & $-$43.543289 & 23.853 & 0.012 & 24.192 & 0.013 &    0 \\
 1853 &  56.076545 & $-$43.543063 & 27.841 & 0.034 & 28.429 & 0.046 &    0 \\
 1854 &  56.087245 & $-$43.543196 & 28.347 & 0.057 & 28.622 & 0.056 &  512 \\
 1855 &  56.123642 & $-$43.543641 & 29.706 & 0.174 & 30.234 & 0.194 & 1412 \\
 1856 &  56.122435 & $-$43.543624 & 28.399 & 0.062 & 28.849 & 0.057 &  768 \\
 1857 &  56.101447 & $-$43.543356 & 27.667 & 0.041 & 28.361 & 0.060 &    0 \\
 1858 &  56.054575 & $-$43.542759 & 27.322 & 0.032 & 27.857 & 0.034 &  512 \\
 1859 &  56.125593 & $-$43.543645 & 29.187 & 0.075 & 29.523 & 0.086 &    0 \\
 1860 &  56.123852 & $-$43.543612 & 26.999 & 0.020 & 27.563 & 0.030 &    0 \\
 1861 &  56.130694 & $-$43.543685 & 29.122 & 0.090 & 29.272 & 0.065 &  256 \\
 1862 &  56.077802 & $-$43.543019 & 29.639 & 0.180 & 29.730 & 0.120 & 1408 \\
 1863 &  56.080179 & $-$43.543041 & 29.649 & 0.160 & 29.763 & 0.127 & 1664 \\
 1864 &  56.115748 & $-$43.543480 & 27.023 & 0.026 & 27.686 & 0.031 &    0 \\
 1865 &  56.057115 & $-$43.542737 & 28.443 & 0.052 & 28.875 & 0.055 &  896 \\
 1866 &  56.056930 & $-$43.542732 & 28.492 & 0.054 & 29.148 & 0.070 &  704 \\
 1867 &  56.085720 & $-$43.543093 & 28.514 & 0.067 & 28.896 & 0.079 &  768 \\
 1868 &  56.109966 & $-$43.543395 & 26.815 & 0.023 & 27.366 & 0.030 &  128 \\
 1869 &  56.089506 & $-$43.543114 & 27.413 & 0.033 & 27.941 & 0.040 &  704 \\
 1870 &  56.127447 & $-$43.543573 & 28.376 & 0.052 & 28.728 & 0.061 &    0 \\
 1871 &  56.102218 & $-$43.543258 & 27.715 & 0.037 & 28.208 & 0.041 &  256 \\
 1872 &  56.080456 & $-$43.542979 & 28.684 & 0.065 & 28.962 & 0.053 &  896 \\
 1873 &  56.111021 & $-$43.543359 & 27.810 & 0.056 & 28.281 & 0.049 &  512 \\
 1874 &  56.077637 & $-$43.542931 & 29.148 & 0.104 & 29.701 & 0.110 & 1152 \\
 1875 &  56.120070 & $-$43.543465 & 28.114 & 0.042 & 28.639 & 0.049 &    0 \\
 1876 &  56.077147 & $-$43.542920 & 29.808 & 0.202 & 29.937 & 0.117 & 1888 \\
 1877 &  56.078022 & $-$43.542928 & 27.658 & 0.029 & 28.245 & 0.041 &  384 \\
 1878 &  56.068484 & $-$43.542799 & 28.427 & 0.044 & 28.757 & 0.055 &  512 \\
 1879 &  56.104585 & $-$43.543252 & 29.373 & 0.122 & 29.476 & 0.112 & 1664 \\
 1880 &  56.081023 & $-$43.542950 & 27.586 & 0.027 & 28.119 & 0.043 &  256 \\
 1881 &  56.055830 & $-$43.542551 & 26.447 & 0.018 & 27.020 & 0.015 &  416 \\
 1882 &  56.129867 & $-$43.543550 & 24.798 & 0.031 & 25.164 & 0.013 &    0 \\
 1883 &  56.101987 & $-$43.543205 & 27.501 & 0.033 & 27.992 & 0.035 &  256 \\
 1884 &  56.091565 & $-$43.543070 & 29.542 & 0.137 & 29.547 & 0.111 & 1280 \\
 1885 &  56.114690 & $-$43.543341 & 27.989 & 0.038 & 28.553 & 0.044 &    0 \\
 1886 &  56.083360 & $-$43.542943 & 28.065 & 0.042 & 28.566 & 0.046 &  128 \\
 1887 &  56.070692 & $-$43.542780 & 23.408 & 0.010 & 23.766 & 0.007 &  512 \\
 1888 &  56.095296 & $-$43.543091 & 29.388 & 0.140 & 29.646 & 0.123 & 1536 \\
 1889 &  56.078722 & $-$43.542872 & 25.937 & 0.014 & 26.532 & 0.016 &  512 \\
 1890 &  56.110033 & $-$43.543260 & 28.686 & 0.073 & 29.360 & 0.101 &  128 \\
 1891 &  56.057191 & $-$43.542583 & 27.459 & 0.018 & 28.008 & 0.024 &  768 \\
 1892 &  56.078481 & $-$43.542847 & 28.616 & 0.091 & 28.996 & 0.067 &  256 \\
 1893 &  56.079569 & $-$43.542809 & 28.863 & 0.091 & 29.398 & 0.086 &  608 \\
 1894 &  56.074530 & $-$43.542784 & 27.330 & 0.031 & 27.883 & 0.028 &    0 \\
 1895 &  56.116245 & $-$43.543308 & 28.675 & 0.075 & 29.165 & 0.076 &   64 \\
 1896 &  56.092149 & $-$43.543002 & 26.843 & 0.026 & 27.518 & 0.023 &  256 \\
 1897 &  56.093727 & $-$43.543022 & 27.299 & 0.029 & 27.939 & 0.032 &  704 \\
 1898 &  56.090661 & $-$43.542972 & 28.389 & 0.070 & 28.757 & 0.061 &  512 \\
 1899 &  56.099130 & $-$43.543074 & 28.695 & 0.089 & 29.050 & 0.102 &   64 \\
 1900 &  56.071617 & $-$43.542719 & 27.237 & 0.023 & 27.803 & 0.028 &  896 \\
 1901 &  56.056916 & $-$43.542519 & 28.680 & 0.050 & 29.183 & 0.058 &  512 \\
 1902 &  56.128027 & $-$43.543415 & 28.435 & 0.059 & 29.027 & 0.070 &  512 \\
 1903 &  56.103127 & $-$43.543105 & 28.366 & 0.076 & 28.643 & 0.057 &  128 \\
 1904 &  56.091762 & $-$43.542956 & 28.862 & 0.089 & 29.232 & 0.102 &  384 \\
 1905 &  56.098980 & $-$43.543045 & 28.345 & 0.058 & 28.936 & 0.071 &   64 \\
 1906 &  56.122867 & $-$43.543336 & 27.592 & 0.034 & 28.249 & 0.036 &  640 \\
 1907 &  56.079447 & $-$43.542778 & 27.804 & 0.041 & 28.266 & 0.044 &   64 \\
 1908 &  56.093597 & $-$43.542954 & 28.341 & 0.066 & 28.690 & 0.069 &  704 \\
 1909 &  56.056493 & $-$43.542462 & 26.674 & 0.014 & 27.286 & 0.013 &    0 \\
 1910 &  56.117021 & $-$43.543225 & 27.460 & 0.021 & 27.888 & 0.037 &    0 \\
 1911 &  56.136006 & $-$43.543462 & 29.584 & 0.174 & 29.798 & 0.097 &    0 \\
 1912 &  56.071984 & $-$43.542651 & 28.518 & 0.048 & 28.837 & 0.066 &  640 \\
 1913 &  56.089421 & $-$43.542859 & 28.961 & 0.086 & 29.242 & 0.099 &  896 \\
 1914 &  56.121774 & $-$43.543250 & 28.139 & 0.039 & 28.609 & 0.052 &    0 \\
 1915 &  56.079081 & $-$43.542710 & 29.077 & 0.085 & 29.393 & 0.105 &  768 \\
 1916 &  56.112658 & $-$43.543127 & 29.062 & 0.114 & 29.674 & 0.120 & 1152 \\
 1917 &  56.072263 & $-$43.542601 & 28.355 & 0.049 & 28.829 & 0.061 &  576 \\
 1918 &  56.075019 & $-$43.542632 & 28.128 & 0.042 & 28.619 & 0.058 &  512 \\
 1919 &  56.103070 & $-$43.542965 & 29.112 & 0.115 & 29.316 & 0.093 &  128 \\
 1920 &  56.129968 & $-$43.543301 & 29.487 & 0.132 & 29.782 & 0.097 &  768 \\
 1921 &  56.122918 & $-$43.543214 & 28.225 & 0.050 & 28.590 & 0.038 &  640 \\
 1922 &  56.055105 & $-$43.542351 & 28.854 & 0.067 & 29.211 & 0.077 &  384 \\
 1923 &  56.060309 & $-$43.542409 & 28.959 & 0.071 & 28.898 & 0.060 &    0 \\
 1924 &  56.057260 & $-$43.542360 & 29.374 & 0.123 & 30.315 & 0.182 & 1664 \\
 1925 &  56.116085 & $-$43.543100 & 29.400 & 0.128 & 29.487 & 0.096 &  128 \\
 1926 &  56.055443 & $-$43.542315 & 29.340 & 0.098 & 29.582 & 0.087 &  608 \\
 1927 &  56.071538 & $-$43.542515 & 23.443 & 0.007 & 24.224 & 0.009 &    0 \\
 1928 &  56.094966 & $-$43.542810 & 27.465 & 0.031 & 27.934 & 0.036 &  512 \\
 1929 &  56.105756 & $-$43.542877 & 28.729 & 0.086 & 29.331 & 0.087 &    0 \\
 1930 &  56.082356 & $-$43.542642 & 27.839 & 0.033 & 28.184 & 0.040 &    0 \\
 1931 &  56.098043 & $-$43.542828 & 27.914 & 0.057 & 28.469 & 0.051 &    0 \\
 1932 &  56.119935 & $-$43.543081 & 28.396 & 0.052 & 28.744 & 0.045 &    0 \\
 1933 &  56.071118 & $-$43.542459 & 25.923 & 0.010 & 26.284 & 0.014 &    0 \\
 1934 &  56.125332 & $-$43.543141 & 29.661 & 0.167 & 29.987 & 0.146 & 1280 \\
 1935 &  56.107420 & $-$43.542917 & 30.330 & 0.348 & 30.854 & 0.431 & 1356 \\
 1936 &  56.115469 & $-$43.543015 & 28.163 & 0.043 & 28.628 & 0.061 &    0 \\
 1937 &  56.076701 & $-$43.542531 & 28.838 & 0.094 & 29.551 & 0.094 &  576 \\
 1938 &  56.103509 & $-$43.542862 & 28.955 & 0.093 & 29.547 & 0.135 &    0 \\
 1939 &  56.057420 & $-$43.542263 & 26.937 & 0.022 & 27.552 & 0.017 &  128 \\
 1940 &  56.080778 & $-$43.542560 & 28.799 & 0.064 & 28.985 & 0.064 &  256 \\
 1941 &  56.088150 & $-$43.542652 & 28.449 & 0.060 & 28.721 & 0.060 &   64 \\
 1942 &  56.108334 & $-$43.542895 & 27.029 & 0.027 & 27.567 & 0.034 &    0 \\
 1943 &  56.086578 & $-$43.542618 & 28.662 & 0.082 & 29.052 & 0.081 &    0 \\
 1944 &  56.060696 & $-$43.542279 & 28.494 & 0.061 & 28.862 & 0.058 &   64 \\
 1945 &  56.092995 & $-$43.542684 & 28.018 & 0.056 & 28.443 & 0.045 &  896 \\
 1946 &  56.068898 & $-$43.542375 & 28.613 & 0.050 & 28.946 & 0.074 &    0 \\
 1947 &  56.078970 & $-$43.542504 & 27.524 & 0.039 & 28.027 & 0.040 &  928 \\
 1948 &  56.089348 & $-$43.542628 & 28.574 & 0.064 & 29.256 & 0.107 &  768 \\
 1949 &  56.117119 & $-$43.542978 & 27.316 & 0.029 & 27.856 & 0.029 &  192 \\
 1950 &  56.069940 & $-$43.542372 & 28.546 & 0.054 & 28.902 & 0.048 &  384 \\
 1951 &  56.061084 & $-$43.542255 & 28.523 & 0.064 & 29.440 & 0.080 &  384 \\
 1952 &  56.106902 & $-$43.542834 & 27.816 & 0.052 & 28.245 & 0.043 &    0 \\
 1953 &  56.093958 & $-$43.542674 & 28.291 & 0.064 & 28.900 & 0.072 &  512 \\
 1954 &  56.069763 & $-$43.542363 & 27.697 & 0.042 & 28.285 & 0.056 &  128 \\
 1955 &  56.076726 & $-$43.542446 & 29.932 & 0.170 & 29.879 & 0.132 & 1216 \\
 1956 &  56.129754 & $-$43.543109 & 29.654 & 0.147 & 29.854 & 0.153 & 1024 \\
 1957 &  56.132377 & $-$43.543136 & 28.012 & 0.043 & 28.348 & 0.045 &    0 \\
 1958 &  56.102294 & $-$43.542756 & 27.453 & 0.039 & 27.985 & 0.043 &    0 \\
 1959 &  56.117306 & $-$43.542924 & 28.741 & 0.077 & 29.328 & 0.080 &  896 \\
 1960 &  56.116378 & $-$43.542877 & 29.318 & 0.110 & 29.750 & 0.135 & 1024 \\
 1961 &  56.094424 & $-$43.542593 & 28.805 & 0.095 & 29.359 & 0.122 &  512 \\
 1962 &  56.117117 & $-$43.542884 & 28.214 & 0.043 & 28.620 & 0.059 &  704 \\
 1963 &  56.059824 & $-$43.542161 & 29.113 & 0.103 & 29.262 & 0.064 &  128 \\
 1964 &  56.125074 & $-$43.542978 & 27.466 & 0.037 & 27.897 & 0.030 &   32 \\
 1965 &  56.133097 & $-$43.543075 & 27.740 & 0.048 & 28.194 & 0.036 &  256 \\
 1966 &  56.114232 & $-$43.542840 & 27.909 & 0.049 & 28.457 & 0.056 &  512 \\
 1967 &  56.101197 & $-$43.542658 & 27.599 & 0.039 & 28.386 & 0.051 &  896 \\
 1968 &  56.100082 & $-$43.542628 & 27.160 & 0.028 & 27.759 & 0.035 &   64 \\
 1969 &  56.077890 & $-$43.542346 & 28.234 & 0.062 & 28.787 & 0.074 &  800 \\
 1970 &  56.132063 & $-$43.543018 & 26.543 & 0.022 & 27.087 & 0.020 &    0 \\
 1971 &  56.115675 & $-$43.542815 & 29.303 & 0.147 & 29.667 & 0.122 & 1792 \\
 1972 &  56.135416 & $-$43.543054 & 27.997 & 0.054 & 28.379 & 0.037 &  128 \\
 1973 &  56.060017 & $-$43.542103 & 28.077 & 0.042 & 28.556 & 0.040 &  192 \\
 1974 &  56.088007 & $-$43.542442 & 28.964 & 0.090 & 29.307 & 0.107 &  256 \\
 1975 &  56.084495 & $-$43.542400 & 27.451 & 0.030 & 28.024 & 0.040 &  512 \\
 1976 &  56.132871 & $-$43.542998 & 27.818 & 0.031 & 28.261 & 0.038 &  256 \\
 1977 &  56.091612 & $-$43.542486 & 29.619 & 0.204 & 29.688 & 0.116 & 1600 \\
 1978 &  56.077148 & $-$43.542297 & 29.512 & 0.097 & 29.645 & 0.118 &  256 \\
 1979 &  56.084767 & $-$43.542391 & 28.538 & 0.076 & 28.868 & 0.066 &  768 \\
 1980 &  56.056403 & $-$43.542024 & 28.615 & 0.100 & 29.083 & 0.083 &  260 \\
 1981 &  56.057755 & $-$43.542043 & 28.216 & 0.040 & 28.843 & 0.051 &    0 \\
 1982 &  56.127593 & $-$43.542919 & 27.047 & 0.095 & 27.550 & 0.106 & 1167 \\
 1983 &  56.130397 & $-$43.542944 & 26.425 & 0.025 & 26.949 & 0.019 &    0 \\
 1984 &  56.105613 & $-$43.542638 & 27.755 & 0.039 & 28.317 & 0.050 &    0 \\
 1985 &  56.083761 & $-$43.542359 & 29.765 & 0.188 & 29.954 & 0.184 & 1152 \\
 1986 &  56.113814 & $-$43.542725 & 28.249 & 0.057 & 28.660 & 0.054 &  512 \\
 1987 &  56.071808 & $-$43.542190 & 26.770 & 0.014 & 27.250 & 0.016 &  256 \\
 1988 &  56.079469 & $-$43.542285 & 22.895 & 0.009 & 23.174 & 0.007 &    0 \\
 1989 &  56.109820 & $-$43.542667 & 28.234 & 0.056 & 28.853 & 0.059 &  128 \\
 1990 &  56.081519 & $-$43.542300 & 25.645 & 0.014 & 26.032 & 0.013 &  128 \\
 1991 &  56.114666 & $-$43.542712 & 28.906 & 0.107 & 29.388 & 0.093 &  128 \\
 1992 &  56.090215 & $-$43.542399 & 27.363 & 0.032 & 27.901 & 0.030 &    0 \\
 1993 &  56.085720 & $-$43.542322 & 28.814 & 0.121 & 29.183 & 0.082 &   36 \\
 1994 &  56.117309 & $-$43.542732 & 29.035 & 0.074 & 29.307 & 0.095 &  896 \\
 1995 &  56.100405 & $-$43.542515 & 26.971 & 0.029 & 27.587 & 0.033 &  256 \\
 1996 &  56.100667 & $-$43.542517 & 29.084 & 0.155 & 29.424 & 0.117 & 1280 \\
 1997 &  56.070640 & $-$43.542134 & 27.146 & 0.020 & 27.742 & 0.031 &  256 \\
 1998 &  56.097729 & $-$43.542472 & 27.733 & 0.041 & 28.343 & 0.052 &  128 \\
 1999 &  56.101238 & $-$43.542514 & 28.383 & 0.073 & 28.821 & 0.071 &  640 \\
 2000 &  56.093669 & $-$43.542414 & 27.262 & 0.030 & 27.820 & 0.029 &    0 \\
 2001 &  56.068751 & $-$43.542091 & 26.599 & 0.017 & 27.223 & 0.018 &    0 \\
 2002 &  56.062117 & $-$43.541994 & 27.288 & 0.021 & 27.751 & 0.030 &   64 \\
 2003 &  56.072336 & $-$43.542123 & 28.071 & 0.040 & 28.659 & 0.055 &  512 \\
 2004 &  56.114116 & $-$43.542650 & 29.049 & 0.115 & 29.685 & 0.141 & 1536 \\
 2005 &  56.056581 & $-$43.541918 & 28.686 & 0.063 & 29.014 & 0.045 &  384 \\
 2006 &  56.130439 & $-$43.542840 & 29.299 & 0.106 & 29.498 & 0.110 & 1088 \\
 2007 &  56.104569 & $-$43.542520 & 27.346 & 0.031 & 27.969 & 0.038 &   64 \\
 2008 &  56.060330 & $-$43.541955 & 28.331 & 0.046 & 28.675 & 0.060 &  832 \\
 2009 &  56.058879 & $-$43.541930 & 26.917 & 0.020 & 27.540 & 0.021 &    0 \\
 2010 &  56.079921 & $-$43.542197 & 27.924 & 0.041 & 28.584 & 0.051 &  512 \\
 2011 &  56.094475 & $-$43.542376 & 26.179 & 0.018 & 26.700 & 0.018 &    0 \\
 2012 &  56.115593 & $-$43.542630 & 29.582 & 0.158 & 29.738 & 0.142 & 1536 \\
 2013 &  56.054861 & $-$43.541855 & 29.528 & 0.152 & 29.919 & 0.111 & 1024 \\
 2014 &  56.083769 & $-$43.542228 & 28.047 & 0.042 & 28.785 & 0.058 &  384 \\
 2015 &  56.078790 & $-$43.542163 & 28.095 & 0.040 & 28.490 & 0.045 &  320 \\
 2016 &  56.072791 & $-$43.542078 & 28.201 & 0.048 & 28.896 & 0.066 &  128 \\
 2017 &  56.077977 & $-$43.542136 & 24.636 & 0.011 & 25.022 & 0.009 &    0 \\
 2018 &  56.105003 & $-$43.542480 & 28.290 & 0.056 & 28.901 & 0.068 &    0 \\
 2019 &  56.081457 & $-$43.542179 & 26.768 & 0.020 & 27.300 & 0.031 &  128 \\
 2020 &  56.090700 & $-$43.542293 & 28.545 & 0.076 & 29.005 & 0.077 &    0 \\
 2021 &  56.086918 & $-$43.542242 & 28.342 & 0.063 & 28.960 & 0.070 &    0 \\
 2022 &  56.088535 & $-$43.542263 & 28.075 & 0.050 & 28.561 & 0.067 &  256 \\
 2023 &  56.102845 & $-$43.542443 & 26.368 & 0.020 & 26.961 & 0.018 &  288 \\
 2024 &  56.091810 & $-$43.542305 & 28.070 & 0.053 & 28.552 & 0.055 &  768 \\
 2025 &  56.099032 & $-$43.542390 & 27.068 & 0.036 & 27.610 & 0.026 &  512 \\
 2026 &  56.107997 & $-$43.542493 & 27.610 & 0.034 & 28.134 & 0.042 &   32 \\
 2027 &  56.091544 & $-$43.542267 & 29.018 & 0.125 & 29.374 & 0.133 & 1728 \\
 2028 &  56.118561 & $-$43.542601 & 29.316 & 0.110 & 29.591 & 0.108 & 1600 \\
 2029 &  56.088274 & $-$43.542222 & 27.259 & 0.024 & 27.917 & 0.042 &  256 \\
 2030 &  56.061117 & $-$43.541868 & 29.062 & 0.088 & 29.486 & 0.115 &    0 \\
 2031 &  56.070816 & $-$43.541987 & 29.662 & 0.178 & 29.660 & 0.108 & 1792 \\
 2032 &  56.121420 & $-$43.542617 & 28.633 & 0.067 & 28.987 & 0.078 &  128 \\
 2033 &  56.071951 & $-$43.541987 & 28.809 & 0.058 & 29.105 & 0.060 &  896 \\
 2034 &  56.072971 & $-$43.541997 & 27.189 & 0.022 & 27.885 & 0.023 &  384 \\
 2035 &  56.060501 & $-$43.541832 & 29.402 & 0.128 & 29.533 & 0.098 &  256 \\
 2036 &  56.093082 & $-$43.542245 & 28.792 & 0.094 & 29.250 & 0.087 &  896 \\
 2037 &  56.121254 & $-$43.542586 & 27.010 & 0.021 & 27.544 & 0.022 &  128 \\
 2038 &  56.093952 & $-$43.542235 & 27.443 & 0.036 & 28.016 & 0.049 &  128 \\
 2039 &  56.118279 & $-$43.542537 & 29.032 & 0.090 & 29.623 & 0.131 &  768 \\
 2040 &  56.093492 & $-$43.542211 & 28.240 & 0.063 & 28.767 & 0.071 &   64 \\
 2041 &  56.073218 & $-$43.541944 & 28.799 & 0.068 & 29.112 & 0.082 &  768 \\
 2042 &  56.116578 & $-$43.542484 & 27.607 & 0.032 & 28.273 & 0.035 &  128 \\
 2043 &  56.085651 & $-$43.542080 & 27.220 & 0.029 & 27.651 & 0.028 &  544 \\
 2044 &  56.118056 & $-$43.542483 & 28.566 & 0.062 & 29.093 & 0.069 &  256 \\
 2045 &  56.069704 & $-$43.541870 & 27.865 & 0.030 & 28.395 & 0.040 &  896 \\
 2046 &  56.056195 & $-$43.541698 & 29.039 & 0.090 & 29.614 & 0.109 &  256 \\
 2047 &  56.085301 & $-$43.542056 & 26.802 & 0.023 & 27.524 & 0.022 &  576 \\
 2048 &  56.072406 & $-$43.541884 & 28.871 & 0.073 & 29.505 & 0.094 &    0 \\
 2049 &  56.114848 & $-$43.542417 & 28.350 & 0.059 & 28.579 & 0.062 &    0 \\
 2050 &  56.093559 & $-$43.542149 & 28.923 & 0.089 & 29.776 & 0.133 &  320 \\
 2051 &  56.087741 & $-$43.542069 & 27.635 & 0.041 & 28.250 & 0.030 &  128 \\
 2052 &  56.099740 & $-$43.542209 & 26.581 & 0.023 & 27.163 & 0.024 &   64 \\
 2053 &  56.080704 & $-$43.541956 & 28.440 & 0.064 & 28.821 & 0.062 &   64 \\
 2054 &  56.131420 & $-$43.542591 & 29.690 & 0.129 & 29.996 & 0.147 & 1408 \\
 2055 &  56.118763 & $-$43.542423 & 28.043 & 0.045 & 28.548 & 0.041 &  704 \\
 2056 &  56.068122 & $-$43.541778 & 28.939 & 0.092 & 29.858 & 0.136 &   64 \\
 2057 &  56.077673 & $-$43.541899 & 28.199 & 0.047 & 28.738 & 0.056 &  256 \\
 2058 &  56.071450 & $-$43.541817 & 28.599 & 0.057 & 28.991 & 0.057 &  128 \\
 2059 &  56.067531 & $-$43.541765 & 27.321 & 0.028 & 27.803 & 0.024 &    0 \\
 2060 &  56.112969 & $-$43.542335 & 26.333 & 0.017 & 26.925 & 0.019 &    0 \\
 2061 &  56.090364 & $-$43.542048 & 29.073 & 0.110 & 29.371 & 0.112 & 1152 \\
 2062 &  56.114387 & $-$43.542339 & 28.395 & 0.052 & 29.197 & 0.099 &    0 \\
 2063 &  56.056028 & $-$43.541593 & 28.934 & 0.073 & 29.703 & 0.096 &  384 \\
 2064 &  56.116543 & $-$43.542344 & 27.161 & 0.025 & 27.686 & 0.027 &  128 \\
 2065 &  56.089654 & $-$43.542003 & 28.934 & 0.100 & 29.252 & 0.084 &    0 \\
 2066 &  56.092276 & $-$43.542039 & 28.909 & 0.088 & 29.685 & 0.143 &    0 \\
 2067 &  56.109006 & $-$43.542244 & 28.959 & 0.113 & 29.113 & 0.082 &  512 \\
 2068 &  56.101367 & $-$43.542148 & 28.639 & 0.076 & 28.995 & 0.091 &  256 \\
 2069 &  56.069693 & $-$43.541747 & 27.560 & 0.030 & 28.316 & 0.031 &  448 \\
 2070 &  56.068512 & $-$43.541723 & 29.871 & 0.206 & 30.110 & 0.139 & 1540 \\
 2071 &  56.084987 & $-$43.541917 & 25.805 & 0.014 & 26.220 & 0.011 &    0 \\
 2072 &  56.083216 & $-$43.541891 & 28.340 & 0.054 & 28.878 & 0.079 &  256 \\
 2073 &  56.102203 & $-$43.542130 & 27.185 & 0.029 & 27.741 & 0.028 &  512 \\
 2074 &  56.074826 & $-$43.541775 & 28.685 & 0.064 & 28.970 & 0.072 &  640 \\
 2075 &  56.127501 & $-$43.542433 & 28.715 & 0.066 & 29.293 & 0.084 &  512 \\
 2076 &  56.102816 & $-$43.542117 & 28.693 & 0.098 & 28.848 & 0.069 &  576 \\
 2077 &  56.088438 & $-$43.541925 & 29.098 & 0.120 & 29.365 & 0.120 & 1056 \\
 2078 &  56.058631 & $-$43.541547 & 26.040 & 0.015 & 26.495 & 0.015 &  192 \\
 2079 &  56.130256 & $-$43.542441 & 27.517 & 0.038 & 28.070 & 0.030 &    0 \\
 2080 &  56.097554 & $-$43.542034 & 28.337 & 0.047 & 29.016 & 0.082 &  256 \\
 2081 &  56.074516 & $-$43.541730 & 29.599 & 0.170 & 29.610 & 0.116 & 1988 \\
 2082 &  56.118764 & $-$43.542283 & 28.032 & 0.047 & 28.587 & 0.047 &  704 \\
 2083 &  56.070129 & $-$43.541634 & 28.294 & 0.045 & 28.694 & 0.071 &  256 \\
 2084 &  56.129114 & $-$43.542373 & 27.295 & 0.028 & 27.889 & 0.025 &  640 \\
 2085 &  56.077364 & $-$43.541685 & 28.829 & 0.104 & 29.061 & 0.071 &    0 \\
 2086 &  56.068985 & $-$43.541575 & 27.140 & 0.019 & 27.758 & 0.025 &  256 \\
 2087 &  56.092796 & $-$43.541874 & 27.683 & 0.038 & 28.166 & 0.045 &    0 \\
 2088 &  56.107379 & $-$43.542049 & 29.622 & 0.189 & 29.911 & 0.175 & 1152 \\
 2089 &  56.128929 & $-$43.542311 & 29.512 & 0.111 & 29.297 & 0.086 &  384 \\
 2090 &  56.083524 & $-$43.541740 & 27.610 & 0.037 & 28.147 & 0.033 &  512 \\
 2091 &  56.072716 & $-$43.541605 & 29.394 & 0.129 & 29.677 & 0.134 & 1796 \\
 2092 &  56.112783 & $-$43.542100 & 29.134 & 0.087 & 29.281 & 0.095 &    0 \\
 2093 &  56.094199 & $-$43.541853 & 27.507 & 0.034 & 28.058 & 0.040 &    0 \\
 2094 &  56.102605 & $-$43.541954 & 27.302 & 0.032 & 28.005 & 0.037 &  512 \\
 2095 &  56.126710 & $-$43.542235 & 28.697 & 0.065 & 29.325 & 0.083 &  640 \\
 2096 &  56.057707 & $-$43.541364 & 28.113 & 0.028 & 28.682 & 0.041 &    0 \\
 2097 &  56.074426 & $-$43.541576 & 26.991 & 0.022 & 27.581 & 0.029 &  512 \\
 2098 &  56.120622 & $-$43.542148 & 29.314 & 0.108 & 30.007 & 0.181 & 1088 \\
 2099 &  56.076914 & $-$43.541605 & 26.286 & 0.015 & 26.867 & 0.017 &    0 \\
 2100 &  56.068367 & $-$43.541493 & 25.791 & 0.012 & 26.218 & 0.014 &    0 \\
 2101 &  56.058707 & $-$43.541365 & 28.359 & 0.054 & 28.923 & 0.067 &  768 \\
 2102 &  56.084192 & $-$43.541687 & 23.445 & 0.012 & 24.285 & 0.010 &    0 \\
 2103 &  56.117121 & $-$43.542094 & 26.878 & 0.024 & 27.467 & 0.027 &   64 \\
 2104 &  56.053974 & $-$43.541290 & 29.175 & 0.126 & 29.442 & 0.126 & 1088 \\
 2105 &  56.062162 & $-$43.541395 & 28.952 & 0.088 & 29.414 & 0.067 &    0 \\
 2106 &  56.129578 & $-$43.542236 & 27.941 & 0.039 & 28.419 & 0.036 &  256 \\
 2107 &  56.084773 & $-$43.541617 & 28.195 & 0.055 & 28.751 & 0.068 &  800 \\
 2108 &  56.059178 & $-$43.541331 & 29.095 & 0.093 & 29.213 & 0.072 &   64 \\
 2109 &  56.055159 & $-$43.541275 & 29.042 & 0.083 & 29.519 & 0.114 &  896 \\
 2110 &  56.103250 & $-$43.541889 & 29.338 & 0.131 & 29.169 & 0.080 &  384 \\
 2111 &  56.088132 & $-$43.541699 & 27.409 & 0.031 & 27.998 & 0.036 &  768 \\
 2112 &  56.126414 & $-$43.542169 & 27.131 & 0.022 & 27.713 & 0.026 &  128 \\
 2113 &  56.086652 & $-$43.541658 & 28.406 & 0.081 & 29.020 & 0.076 &  128 \\
 2114 &  56.113183 & $-$43.541990 & 26.716 & 0.021 & 27.302 & 0.026 &    0 \\
 2115 &  56.098247 & $-$43.541797 & 27.928 & 0.058 & 28.364 & 0.065 &    2 \\
 2116 &  56.116574 & $-$43.542023 & 23.651 & 0.008 & 23.983 & 0.011 &    0 \\
 2117 &  56.125857 & $-$43.542124 & 28.049 & 0.040 & 28.736 & 0.048 &    0 \\
 2118 &  56.056840 & $-$43.541251 & 26.605 & 0.018 & 27.164 & 0.016 &  384 \\
 2119 &  56.131137 & $-$43.542187 & 26.024 & 0.070 & 26.413 & 0.067 & 1167 \\
 2120 &  56.088694 & $-$43.541647 & 28.300 & 0.056 & 28.553 & 0.061 &   64 \\
 2121 &  56.088336 & $-$43.541640 & 28.525 & 0.057 & 29.000 & 0.090 &  256 \\
 2122 &  56.121451 & $-$43.542051 & 27.058 & 0.023 & 27.643 & 0.024 &    0 \\
 2123 &  56.058134 & $-$43.541243 & 29.214 & 0.090 & 29.456 & 0.077 &    0 \\
 2124 &  56.111366 & $-$43.541921 & 29.085 & 0.098 & 29.994 & 0.147 &  512 \\
 2125 &  56.117798 & $-$43.542001 & 28.863 & 0.073 & 29.546 & 0.125 &  512 \\
 2126 &  56.097784 & $-$43.541749 & 25.369 & 0.013 & 25.732 & 0.014 &    0 \\
 2127 &  56.080569 & $-$43.541511 & 25.894 & 0.012 & 26.347 & 0.013 &   32 \\
 2128 &  56.101537 & $-$43.541766 & 27.196 & 0.028 & 27.777 & 0.034 &  256 \\
 2129 &  56.083619 & $-$43.541539 & 27.972 & 0.041 & 28.692 & 0.050 &  640 \\
 2130 &  56.117496 & $-$43.541958 & 27.041 & 0.026 & 27.677 & 0.024 &  512 \\
 2131 &  56.130970 & $-$43.542122 & 27.340 & 0.032 & 27.777 & 0.021 &  128 \\
 2132 &  56.113489 & $-$43.541899 & 28.227 & 0.054 & 28.729 & 0.060 &  512 \\
 2133 &  56.057080 & $-$43.541182 & 27.252 & 0.019 & 27.867 & 0.029 &  256 \\
 2134 &  56.126826 & $-$43.542055 & 29.442 & 0.142 & 29.444 & 0.062 &  512 \\
 2135 &  56.086757 & $-$43.541551 & 26.739 & 0.019 & 27.234 & 0.022 &  128 \\
 2136 &  56.104569 & $-$43.541772 & 28.173 & 0.056 & 28.817 & 0.079 &  896 \\
 2137 &  56.080721 & $-$43.541473 & 28.832 & 0.078 & 29.126 & 0.055 &  448 \\
 2138 &  56.123589 & $-$43.542007 & 28.463 & 0.050 & 28.809 & 0.066 &    0 \\
 2139 &  56.124159 & $-$43.542000 & 29.455 & 0.139 & 30.021 & 0.157 & 1024 \\
 2140 &  56.087823 & $-$43.541533 & 28.302 & 0.053 & 28.713 & 0.054 &    0 \\
 2141 &  56.088662 & $-$43.541534 & 28.151 & 0.050 & 28.832 & 0.067 &  576 \\
 2142 &  56.094993 & $-$43.541598 & 27.243 & 0.039 & 27.664 & 0.040 &    2 \\
 2143 &  56.134306 & $-$43.542072 & 29.801 & 0.116 & 29.934 & 0.120 & 1152 \\
 2144 &  56.109747 & $-$43.541765 & 28.909 & 0.096 & 29.443 & 0.116 &    0 \\
 2145 &  56.075416 & $-$43.541332 & 27.201 & 0.025 & 27.792 & 0.029 &    0 \\
 2146 &  56.090419 & $-$43.541514 & 27.351 & 0.036 & 27.777 & 0.031 &  128 \\
 2147 &  56.118032 & $-$43.541855 & 29.150 & 0.097 & 29.709 & 0.106 &  576 \\
 2148 &  56.115633 & $-$43.541826 & 28.272 & 0.052 & 28.862 & 0.072 &  128 \\
 2149 &  56.121750 & $-$43.541897 & 28.264 & 0.045 & 28.691 & 0.048 &  512 \\
 2150 &  56.074446 & $-$43.541289 & 28.279 & 0.063 & 28.794 & 0.054 &  384 \\
 2151 &  56.061573 & $-$43.541115 & 29.492 & 0.172 & 29.634 & 0.104 & 1284 \\
 2152 &  56.109103 & $-$43.541721 & 27.751 & 0.042 & 28.194 & 0.040 &  192 \\
 2153 &  56.120268 & $-$43.541855 & 28.316 & 0.064 & 28.854 & 0.062 &  640 \\
 2154 &  56.074659 & $-$43.541284 & 28.064 & 0.048 & 28.463 & 0.042 &  128 \\
 2155 &  56.077249 & $-$43.541314 & 28.411 & 0.043 & 28.851 & 0.053 &  256 \\
 2156 &  56.130595 & $-$43.541975 & 28.372 & 0.046 & 28.745 & 0.058 &    0 \\
 2157 &  56.112108 & $-$43.541740 & 29.446 & 0.155 & 29.642 & 0.126 & 1024 \\
 2158 &  56.129024 & $-$43.541948 & 28.252 & 0.051 & 28.713 & 0.041 &  256 \\
 2159 &  56.055789 & $-$43.541024 & 29.436 & 0.108 & 29.710 & 0.131 & 1568 \\
 2160 &  56.054579 & $-$43.540995 & 28.883 & 0.060 & 29.282 & 0.081 &  832 \\
 2161 &  56.101212 & $-$43.541589 & 28.699 & 0.068 & 29.100 & 0.092 &    0 \\
 2162 &  56.098908 & $-$43.541555 & 27.714 & 0.048 & 28.266 & 0.042 &    0 \\
 2163 &  56.128616 & $-$43.541918 & 26.606 & 0.024 & 27.157 & 0.018 &    0 \\
 2164 &  56.054715 & $-$43.540978 & 27.858 & 0.035 & 28.389 & 0.042 &  192 \\
 2165 &  56.129383 & $-$43.541902 & 29.724 & 0.147 & 29.689 & 0.094 &    0 \\
 2166 &  56.057017 & $-$43.540985 & 29.416 & 0.115 & 29.677 & 0.094 &  640 \\
 2167 &  56.060802 & $-$43.541036 & 28.054 & 0.044 & 28.526 & 0.034 &  768 \\
 2168 &  56.117699 & $-$43.541753 & 27.606 & 0.030 & 28.111 & 0.036 &    0 \\
 2169 &  56.084821 & $-$43.541340 & 28.130 & 0.060 & 28.786 & 0.057 &  288 \\
 2170 &  56.059356 & $-$43.541011 & 26.919 & 0.021 & 27.477 & 0.019 &  512 \\
 2171 &  56.090020 & $-$43.541401 & 27.596 & 0.038 & 28.138 & 0.047 &  128 \\
 2172 &  56.113427 & $-$43.541690 & 28.447 & 0.061 & 28.887 & 0.060 &  512 \\
 2173 &  56.079770 & $-$43.541265 & 27.098 & 0.019 & 27.618 & 0.023 &  128 \\
 2174 &  56.061415 & $-$43.541006 & 29.205 & 0.088 & 29.910 & 0.118 &  256 \\
 2175 &  56.126879 & $-$43.541833 & 26.202 & 0.016 & 26.747 & 0.013 &    0 \\
 2176 &  56.059888 & $-$43.540986 & 29.043 & 0.110 & 29.621 & 0.102 & 1024 \\
 2177 &  56.076475 & $-$43.541197 & 27.631 & 0.029 & 28.273 & 0.036 &  128 \\
 2178 &  56.090389 & $-$43.541376 & 28.716 & 0.070 & 29.298 & 0.088 &  128 \\
 2179 &  56.083110 & $-$43.541269 & 27.503 & 0.032 & 28.007 & 0.038 &    0 \\
 2180 &  56.116882 & $-$43.541694 & 28.558 & 0.094 & 29.238 & 0.096 &    0 \\
 2181 &  56.062691 & $-$43.541006 & 24.187 & 0.009 & 24.528 & 0.009 &    0 \\
 2182 &  56.060317 & $-$43.540968 & 28.961 & 0.066 & 29.159 & 0.058 &  512 \\
 2183 &  56.093360 & $-$43.541385 & 28.722 & 0.090 & 29.176 & 0.083 &  256 \\
 2184 &  56.132625 & $-$43.541865 & 26.726 & 0.033 & 27.236 & 0.022 &    0 \\
 2185 &  56.056878 & $-$43.540907 & 27.147 & 0.027 & 27.714 & 0.024 &  640 \\
 2186 &  56.132429 & $-$43.541853 & 29.384 & 0.145 & 29.791 & 0.130 & 1152 \\
 2187 &  56.087457 & $-$43.541290 & 27.804 & 0.038 & 28.227 & 0.038 &  256 \\
 2188 &  56.097282 & $-$43.541387 & 28.599 & 0.085 & 29.136 & 0.089 &    0 \\
 2189 &  56.071519 & $-$43.541060 & 28.780 & 0.077 & 29.569 & 0.097 &  640 \\
 2190 &  56.081197 & $-$43.541178 & 27.367 & 0.029 & 27.951 & 0.026 &    0 \\
 2191 &  56.093149 & $-$43.541327 & 26.181 & 0.017 & 26.774 & 0.020 &    0 \\
 2192 &  56.109610 & $-$43.541505 & 29.392 & 0.134 & 29.715 & 0.121 & 1024 \\
 2193 &  56.103583 & $-$43.541438 & 28.498 & 0.061 & 29.126 & 0.089 &  512 \\
 2194 &  56.072072 & $-$43.541032 & 28.624 & 0.101 & 27.481 & 0.076 & 1038 \\
 2195 &  56.079846 & $-$43.541130 & 26.042 & 0.017 & 26.529 & 0.016 &  128 \\
 2196 &  56.108810 & $-$43.541494 & 26.608 & 0.016 & 27.212 & 0.023 &  512 \\
 2197 &  56.085076 & $-$43.541191 & 27.611 & 0.043 & 28.154 & 0.037 &  896 \\
 2198 &  56.056101 & $-$43.540818 & 26.725 & 0.018 & 27.247 & 0.024 &  512 \\
 2199 &  56.119300 & $-$43.541619 & 28.863 & 0.091 & 29.088 & 0.075 &    0 \\
 2200 &  56.122096 & $-$43.541641 & 29.286 & 0.137 & 29.559 & 0.126 & 1540 \\
 2201 &  56.116406 & $-$43.541556 & 29.340 & 0.100 & 29.445 & 0.106 & 1024 \\
 2202 &  56.087632 & $-$43.541188 & 27.980 & 0.054 & 28.602 & 0.049 &  256 \\
 2203 &  56.059234 & $-$43.540824 & 27.777 & 0.032 & 28.322 & 0.033 &  768 \\
 2204 &  56.106517 & $-$43.541419 & 23.480 & 0.021 & 23.904 & 0.011 &    0 \\
 2205 &  56.103134 & $-$43.541347 & 28.235 & 0.056 & 28.759 & 0.052 &    0 \\
 2206 &  56.089172 & $-$43.541152 & 28.724 & 0.079 & 29.163 & 0.093 &  544 \\
 2207 &  56.123577 & $-$43.541596 & 28.456 & 0.047 & 28.761 & 0.049 &  576 \\
 2208 &  56.092766 & $-$43.541211 & 28.110 & 0.057 & 28.617 & 0.048 &  512 \\
 2209 &  56.074571 & $-$43.540972 & 29.197 & 0.093 & 29.577 & 0.079 &  576 \\
 2210 &  56.117983 & $-$43.541514 & 27.067 & 0.019 & 27.619 & 0.022 &    0 \\
 2211 &  56.077687 & $-$43.541007 & 28.087 & 0.054 & 28.590 & 0.059 &  256 \\
 2212 &  56.056383 & $-$43.540733 & 27.209 & 0.021 & 27.713 & 0.025 &  512 \\
 2213 &  56.113449 & $-$43.541451 & 29.280 & 0.100 & 29.748 & 0.141 & 1280 \\
 2214 &  56.112253 & $-$43.541439 & 27.868 & 0.038 & 28.278 & 0.042 &  256 \\
 2215 &  56.108144 & $-$43.541382 & 27.025 & 0.027 & 27.699 & 0.036 &    0 \\
 2216 &  56.072949 & $-$43.540923 & 28.318 & 0.049 & 28.608 & 0.045 &  640 \\
 2217 &  56.069953 & $-$43.540887 & 28.638 & 0.061 & 29.136 & 0.056 &  192 \\
 2218 &  56.058240 & $-$43.540711 & 28.172 & 0.051 & 28.611 & 0.043 &  256 \\
 2219 &  56.071645 & $-$43.540874 & 29.602 & 0.154 & 29.652 & 0.124 & 1536 \\
 2220 &  56.085601 & $-$43.541043 & 25.827 & 0.015 & 26.230 & 0.012 &    0 \\
 2221 &  56.123551 & $-$43.541510 & 29.770 & 0.190 & 29.645 & 0.119 & 1216 \\
 2222 &  56.112012 & $-$43.541358 & 27.882 & 0.034 & 28.264 & 0.054 &  768 \\
 2223 &  56.128085 & $-$43.541549 & 27.543 & 0.029 & 27.979 & 0.026 &    0 \\
 2224 &  56.098930 & $-$43.541191 & 29.003 & 0.098 & 29.412 & 0.114 &    0 \\
 2225 &  56.103643 & $-$43.541243 & 25.087 & 0.010 & 25.454 & 0.012 &    0 \\
 2226 &  56.127372 & $-$43.541501 & 28.191 & 0.053 & 28.948 & 0.067 &  800 \\
 2227 &  56.086601 & $-$43.541015 & 20.730 & 0.008 & 20.802 & 0.006 &    0 \\
 2228 &  56.057470 & $-$43.540614 & 26.779 & 0.014 & 27.217 & 0.034 &  128 \\
 2229 &  56.108826 & $-$43.541259 & 26.300 & 0.013 & 26.866 & 0.016 &   64 \\
 2230 &  56.107787 & $-$43.541243 & 28.110 & 0.060 & 28.626 & 0.051 &  128 \\
 2231 &  56.091211 & $-$43.541034 & 27.060 & 0.025 & 27.615 & 0.024 &  256 \\
 2232 &  56.062363 & $-$43.540664 & 27.111 & 0.014 & 27.669 & 0.023 &  160 \\
 2233 &  56.120789 & $-$43.541399 & 28.128 & 0.056 & 28.621 & 0.048 &   64 \\
 2234 &  56.062020 & $-$43.540655 & 28.188 & 0.051 & 28.533 & 0.036 &  512 \\
 2235 &  56.131965 & $-$43.541529 & 27.652 & 0.046 & 28.114 & 0.041 &  512 \\
 2236 &  56.078101 & $-$43.540853 & 25.825 & 0.012 & 26.288 & 0.012 &    0 \\
 2237 &  56.127153 & $-$43.541457 & 27.677 & 0.030 & 28.271 & 0.030 &  384 \\
 2238 &  56.062855 & $-$43.540646 & 25.634 & 0.013 & 26.076 & 0.013 &   64 \\
 2239 &  56.080890 & $-$43.540874 & 28.630 & 0.065 & 29.017 & 0.075 &    0 \\
 2240 &  56.060763 & $-$43.540621 & 29.904 & 0.187 & 29.866 & 0.122 & 1668 \\
 2241 &  56.059175 & $-$43.540596 & 28.866 & 0.080 & 29.127 & 0.083 &  896 \\
 2242 &  56.098120 & $-$43.541075 & 27.867 & 0.047 & 28.434 & 0.060 &  512 \\
 2243 &  56.123495 & $-$43.541391 & 25.705 & 0.014 & 26.474 & 0.016 &    0 \\
 2244 &  56.100395 & $-$43.541103 & 27.270 & 0.023 & 27.838 & 0.040 &  512 \\
 2245 &  56.057887 & $-$43.540561 & 28.229 & 0.051 & 28.736 & 0.055 &  512 \\
 2246 &  56.079402 & $-$43.540831 & 22.613 & 0.007 & 22.961 & 0.008 &    0 \\
 2247 &  56.106305 & $-$43.541167 & 28.953 & 0.097 & 29.576 & 0.123 &   64 \\
 2248 &  56.089728 & $-$43.540944 & 29.771 & 0.195 & 29.947 & 0.174 & 1856 \\
 2249 &  56.082529 & $-$43.540846 & 23.485 & 0.022 & 23.961 & 0.012 &    0 \\
 2250 &  56.074561 & $-$43.540721 & 27.020 & 0.019 & 27.669 & 0.031 &  320 \\
 2251 &  56.061019 & $-$43.540540 & 29.413 & 0.108 & 29.479 & 0.081 &  544 \\
 2252 &  56.075323 & $-$43.540718 & 26.092 & 0.065 & 26.797 & 0.073 & 1263 \\
 2253 &  56.106235 & $-$43.541093 & 28.220 & 0.047 & 28.779 & 0.070 &  576 \\
 2254 &  56.072740 & $-$43.540653 & 28.901 & 0.076 & 29.358 & 0.120 &   64 \\
 2255 &  56.060650 & $-$43.540492 & 27.081 & 0.018 & 27.652 & 0.026 &  128 \\
 2256 &  56.058750 & $-$43.540455 & 28.670 & 0.063 & 29.101 & 0.074 &  256 \\
 2257 &  56.071587 & $-$43.540622 & 28.459 & 0.060 & 29.025 & 0.063 &    0 \\
 2258 &  56.101381 & $-$43.540993 & 28.053 & 0.060 & 28.657 & 0.058 &  640 \\
 2259 &  56.092129 & $-$43.540866 & 28.106 & 0.061 & 28.773 & 0.077 &  512 \\
 2260 &  56.059539 & $-$43.540441 & 29.288 & 0.111 & 29.314 & 0.083 &  128 \\
 2261 &  56.081178 & $-$43.540712 & 28.316 & 0.050 & 28.848 & 0.068 &  128 \\
 2262 &  56.085166 & $-$43.540755 & 27.269 & 0.025 & 27.754 & 0.031 &    0 \\
 2263 &  56.126936 & $-$43.541280 & 28.036 & 0.039 & 28.427 & 0.046 &  512 \\
 2264 &  56.125406 & $-$43.541260 & 29.263 & 0.105 & 29.426 & 0.081 &    0 \\
 2265 &  56.057681 & $-$43.540390 & 28.795 & 0.088 & 29.190 & 0.082 &  516 \\
 2266 &  56.119258 & $-$43.541167 & 26.790 & 0.021 & 27.383 & 0.021 &    0 \\
 2267 &  56.088571 & $-$43.540783 & 28.341 & 0.052 & 28.615 & 0.049 &  256 \\
 2268 &  56.078103 & $-$43.540649 & 28.742 & 0.090 & 29.059 & 0.088 &  768 \\
 2269 &  56.117140 & $-$43.541140 & 29.118 & 0.106 & 29.658 & 0.124 & 1280 \\
 2270 &  56.097604 & $-$43.540888 & 27.414 & 0.032 & 28.054 & 0.033 &  128 \\
 2271 &  56.070947 & $-$43.540547 & 28.620 & 0.064 & 28.954 & 0.064 &  512 \\
 2272 &  56.098769 & $-$43.540897 & 28.814 & 0.101 & 29.089 & 0.067 &  512 \\
 2273 &  56.091863 & $-$43.540808 & 28.485 & 0.054 & 28.935 & 0.070 &  544 \\
 2274 &  56.091004 & $-$43.540795 & 28.852 & 0.085 & 29.506 & 0.098 &  800 \\
 2275 &  56.061624 & $-$43.540410 & 29.012 & 0.076 & 29.284 & 0.081 &  512 \\
 2276 &  56.109873 & $-$43.541002 & 29.267 & 0.139 & 29.277 & 0.097 &    0 \\
 2277 &  56.100861 & $-$43.540897 & 28.419 & 0.081 & 28.739 & 0.068 &  512 \\
 2278 &  56.087354 & $-$43.540718 & 28.503 & 0.056 & 29.168 & 0.084 &    0 \\
 2279 &  56.130558 & $-$43.541241 & 27.407 & 0.027 & 27.877 & 0.027 &  128 \\
 2280 &  56.094019 & $-$43.540767 & 30.307 & 0.395 & 30.476 & 0.271 & 1036 \\
 2281 &  56.076234 & $-$43.540528 & 26.740 & 0.023 & 27.309 & 0.019 &    0 \\
 2282 &  56.105162 & $-$43.540884 & 28.494 & 0.067 & 28.792 & 0.057 &  128 \\
 2283 &  56.092502 & $-$43.540708 & 29.340 & 0.167 & 29.522 & 0.145 & 1472 \\
 2284 &  56.114375 & $-$43.540988 & 28.984 & 0.102 & 29.151 & 0.064 &  640 \\
 2285 &  56.106125 & $-$43.540879 & 27.927 & 0.051 & 28.458 & 0.058 &  640 \\
 2286 &  56.083931 & $-$43.540597 & 27.689 & 0.038 & 28.301 & 0.049 &  128 \\
 2287 &  56.062583 & $-$43.540324 & 27.184 & 0.026 & 27.821 & 0.029 &    0 \\
 2288 &  56.074592 & $-$43.540464 & 28.973 & 0.088 & 29.379 & 0.081 &  512 \\
 2289 &  56.057094 & $-$43.540238 & 27.927 & 0.039 & 28.522 & 0.043 &  800 \\
 2290 &  56.123945 & $-$43.541081 & 29.281 & 0.115 & 29.716 & 0.136 & 1280 \\
 2291 &  56.078523 & $-$43.540496 & 29.536 & 0.154 & 29.630 & 0.145 & 1280 \\
 2292 &  56.110749 & $-$43.540907 & 27.950 & 0.042 & 28.486 & 0.055 &  128 \\
 2293 &  56.111454 & $-$43.540916 & 24.899 & 0.011 & 25.270 & 0.013 &    0 \\
 2294 &  56.082240 & $-$43.540539 & 26.542 & 0.017 & 27.122 & 0.024 &    0 \\
 2295 &  56.106552 & $-$43.540844 & 28.411 & 0.057 & 28.932 & 0.083 &   64 \\
 2296 &  56.091668 & $-$43.540658 & 28.170 & 0.059 & 28.842 & 0.065 &  640 \\
 2297 &  56.115764 & $-$43.540955 & 26.908 & 0.020 & 27.422 & 0.020 &    0 \\
 2298 &  56.102574 & $-$43.540783 & 27.393 & 0.034 & 28.049 & 0.039 &    0 \\
 2299 &  56.073802 & $-$43.540413 & 29.083 & 0.077 & 29.567 & 0.110 &  512 \\
 2300 &  56.132562 & $-$43.541151 & 28.868 & 0.079 & 29.440 & 0.088 &  128 \\
 2301 &  56.110394 & $-$43.540875 & 29.720 & 0.229 & 29.802 & 0.165 & 1024 \\
 2302 &  56.107780 & $-$43.540831 & 28.873 & 0.099 & 29.346 & 0.087 &    0 \\
 2303 &  56.067158 & $-$43.540314 & 29.521 & 0.120 & 29.630 & 0.087 &  704 \\
 2304 &  56.105957 & $-$43.540798 & 29.158 & 0.117 & 29.676 & 0.160 & 1216 \\
 2305 &  56.089189 & $-$43.540524 & 27.743 & 0.034 & 28.128 & 0.031 &  672 \\
 2306 &  56.131238 & $-$43.541109 & 29.680 & 0.113 & 29.751 & 0.085 &    0 \\
 2307 &  56.110887 & $-$43.540834 & 29.303 & 0.128 & 29.681 & 0.127 & 1408 \\
 2308 &  56.081919 & $-$43.540457 & 28.093 & 0.049 & 28.241 & 0.035 &   64 \\
 2309 &  56.086291 & $-$43.540511 & 30.691 & 0.543 & 30.644 & 0.376 & 1100 \\
 2310 &  56.108663 & $-$43.540794 & 27.341 & 0.029 & 27.975 & 0.037 &    0 \\
 2311 &  56.106620 & $-$43.540768 & 28.632 & 0.100 & 29.111 & 0.080 &   64 \\
 2312 &  56.127566 & $-$43.541026 & 27.664 & 0.033 & 28.167 & 0.032 &    0 \\
 2313 &  56.107026 & $-$43.540771 & 23.555 & 0.008 & 24.442 & 0.012 &    0 \\
 2314 &  56.084812 & $-$43.540486 & 27.989 & 0.041 & 28.518 & 0.055 &  640 \\
 2315 &  56.055427 & $-$43.540105 & 25.278 & 0.012 & 25.963 & 0.012 &    0 \\
 2316 &  56.057265 & $-$43.540128 & 27.265 & 0.028 & 27.885 & 0.030 &  832 \\
 2317 &  56.091917 & $-$43.540565 & 27.473 & 0.042 & 28.041 & 0.036 &  512 \\
 2318 &  56.082041 & $-$43.540433 & 29.318 & 0.129 & 30.286 & 0.190 & 1344 \\
 2319 &  56.055091 & $-$43.540077 & 26.520 & 0.017 & 27.080 & 0.019 &    0 \\
 2320 &  56.096506 & $-$43.540608 & 30.155 & 0.332 & 30.102 & 0.288 & 1734 \\
 2321 &  56.087132 & $-$43.540482 & 26.453 & 0.017 & 27.044 & 0.017 &  128 \\
 2322 &  56.100128 & $-$43.540645 & 26.831 & 0.022 & 27.292 & 0.022 &  128 \\
 2323 &  56.086408 & $-$43.540468 & 26.859 & 0.022 & 27.444 & 0.033 &    0 \\
 2324 &  56.101288 & $-$43.540653 & 27.865 & 0.044 & 28.462 & 0.048 &  384 \\
 2325 &  56.057768 & $-$43.540094 & 29.268 & 0.118 & 29.450 & 0.089 &   64 \\
 2326 &  56.060335 & $-$43.540118 & 26.385 & 0.016 & 26.947 & 0.022 &  512 \\
 2327 &  56.103738 & $-$43.540660 & 28.152 & 0.048 & 28.648 & 0.061 &  256 \\
 2328 &  56.082402 & $-$43.540327 & 28.621 & 0.057 & 28.807 & 0.063 &  512 \\
 2329 &  56.132553 & $-$43.541011 & 28.924 & 0.077 & 29.109 & 0.077 &  128 \\
 2330 &  56.067425 & $-$43.540177 & 29.305 & 0.097 & 29.568 & 0.105 &  256 \\
 2331 &  56.076931 & $-$43.540295 & 24.701 & 0.010 & 25.082 & 0.011 &    0 \\
 2332 &  56.053290 & $-$43.539986 & 28.364 & 0.079 & 28.862 & 0.069 &  512 \\
 2333 &  56.087278 & $-$43.540417 & 27.729 & 0.038 & 28.274 & 0.038 &  192 \\
 2334 &  56.125639 & $-$43.540895 & 29.473 & 0.138 & 29.886 & 0.176 & 1024 \\
 2335 &  56.057678 & $-$43.540034 & 28.453 & 0.043 & 28.947 & 0.055 &   64 \\
 2336 &  56.056350 & $-$43.540016 & 28.939 & 0.089 & 29.071 & 0.058 &  128 \\
 2337 &  56.104997 & $-$43.540632 & 29.439 & 0.153 & 29.449 & 0.114 & 1540 \\
 2338 &  56.093181 & $-$43.540474 & 29.795 & 0.206 & 29.569 & 0.137 & 1280 \\
 2339 &  56.073761 & $-$43.540171 & 27.929 & 0.039 & 28.373 & 0.040 &   32 \\
 2340 &  56.132232 & $-$43.540947 & 29.128 & 0.105 & 29.447 & 0.110 & 1284 \\
 2341 &  56.108959 & $-$43.540660 & 28.065 & 0.062 & 28.579 & 0.055 &    0 \\
 2342 &  56.054528 & $-$43.539958 & 28.178 & 0.043 & 28.733 & 0.053 &    0 \\
 2343 &  56.086699 & $-$43.540364 & 28.579 & 0.084 & 29.276 & 0.104 &  256 \\
 2344 &  56.103040 & $-$43.540550 & 28.856 & 0.119 & 29.120 & 0.095 &    0 \\
 2345 &  56.108751 & $-$43.540617 & 30.018 & 0.283 & 30.153 & 0.169 & 1284 \\
 2346 &  56.102053 & $-$43.540528 & 29.594 & 0.159 & 29.696 & 0.147 & 1156 \\
 2347 &  56.055638 & $-$43.539939 & 29.599 & 0.148 & 30.319 & 0.198 & 1728 \\
 2348 &  56.129216 & $-$43.540861 & 28.575 & 0.054 & 28.917 & 0.063 &  256 \\
 2349 &  56.085462 & $-$43.540317 & 29.402 & 0.168 & 29.670 & 0.107 & 1280 \\
 2350 &  56.074258 & $-$43.540161 & 28.320 & 0.059 & 29.114 & 0.063 &   64 \\
 2351 &  56.114096 & $-$43.540661 & 27.417 & 0.029 & 28.043 & 0.037 &  256 \\
 2352 &  56.084498 & $-$43.540286 & 28.211 & 0.061 & 28.580 & 0.052 &    0 \\
 2353 &  56.087233 & $-$43.540313 & 29.673 & 0.170 & 30.537 & 0.288 & 1472 \\
 2354 &  56.123668 & $-$43.540767 & 29.163 & 0.093 & 29.410 & 0.083 &  512 \\
 2355 &  56.107125 & $-$43.540560 & 28.288 & 0.061 & 28.668 & 0.052 &  512 \\
 2356 &  56.075765 & $-$43.540151 & 23.378 & 0.009 & 23.932 & 0.007 &    0 \\
 2357 &  56.060350 & $-$43.539949 & 28.996 & 0.085 & 29.343 & 0.079 &  384 \\
 2358 &  56.056329 & $-$43.539876 & 28.306 & 0.046 & 28.700 & 0.041 &  128 \\
 2359 &  56.085698 & $-$43.540250 & 26.509 & 0.016 & 27.025 & 0.024 &    0 \\
 2360 &  56.078313 & $-$43.540159 & 29.003 & 0.094 & 29.161 & 0.073 &    0 \\
 2361 &  56.097114 & $-$43.540393 & 26.668 & 0.024 & 27.174 & 0.020 &    0 \\
 2362 &  56.096740 & $-$43.540381 & 27.795 & 0.051 & 28.306 & 0.051 &  640 \\
 2363 &  56.072889 & $-$43.540074 & 28.376 & 0.058 & 29.043 & 0.056 &  512 \\
 2364 &  56.061954 & $-$43.539927 & 29.649 & 0.107 & 29.780 & 0.121 & 1056 \\
 2365 &  56.126329 & $-$43.540732 & 28.507 & 0.056 & 28.841 & 0.053 &  896 \\
 2366 &  56.127374 & $-$43.540732 & 28.285 & 0.071 & 28.747 & 0.059 &    0 \\
 2367 &  56.112776 & $-$43.540551 & 27.173 & 0.022 & 27.777 & 0.031 &  896 \\
 2368 &  56.113747 & $-$43.540555 & 25.832 & 0.011 & 26.221 & 0.021 &   64 \\
 2369 &  56.076827 & $-$43.540086 & 27.903 & 0.043 & 28.455 & 0.042 &  896 \\
 2370 &  56.121285 & $-$43.540645 & 29.052 & 0.088 & 29.386 & 0.114 &  384 \\
 2371 &  56.090182 & $-$43.540248 & 28.112 & 0.052 & 28.520 & 0.052 &  896 \\
 2372 &  56.104960 & $-$43.540431 & 28.530 & 0.066 & 28.943 & 0.061 &  512 \\
 2373 &  56.133581 & $-$43.540784 & 25.301 & 0.034 & 25.643 & 0.015 &    0 \\
 2374 &  56.086099 & $-$43.540188 & 28.160 & 0.052 & 28.524 & 0.048 &    0 \\
 2375 &  56.094692 & $-$43.540241 & 28.742 & 0.135 & 28.791 & 0.106 & 1603 \\
 2376 &  56.116449 & $-$43.540552 & 29.224 & 0.122 & 29.294 & 0.072 &  256 \\
 2377 &  56.068684 & $-$43.539934 & 27.693 & 0.041 & 28.340 & 0.039 &  256 \\
 2378 &  56.112367 & $-$43.540483 & 26.980 & 0.024 & 27.474 & 0.021 &  512 \\
 2379 &  56.061001 & $-$43.539821 & 27.381 & 0.022 & 28.007 & 0.028 &  192 \\
 2380 &  56.087204 & $-$43.540154 & 28.036 & 0.061 & 28.477 & 0.062 &  768 \\
 2381 &  56.093775 & $-$43.540228 & 28.075 & 0.043 & 28.547 & 0.056 &    0 \\
 2382 &  56.116685 & $-$43.540514 & 28.167 & 0.049 & 28.462 & 0.058 &  256 \\
 2383 &  56.057395 & $-$43.539760 & 28.679 & 0.076 & 28.821 & 0.046 &  896 \\
 2384 &  56.057026 & $-$43.539754 & 29.868 & 0.199 & 30.198 & 0.190 & 1924 \\
 2385 &  56.090312 & $-$43.540152 & 27.614 & 0.030 & 28.118 & 0.037 &  704 \\
 2386 &  56.119736 & $-$43.540516 & 27.755 & 0.037 & 28.217 & 0.031 &  512 \\
 2387 &  56.109496 & $-$43.540387 & 26.153 & 0.012 & 26.679 & 0.016 &  512 \\
 2388 &  56.055299 & $-$43.539697 & 26.723 & 0.020 & 27.313 & 0.021 &  512 \\
 2389 &  56.092689 & $-$43.540172 & 29.131 & 0.119 & 29.314 & 0.094 &    0 \\
 2390 &  56.061173 & $-$43.539772 & 29.041 & 0.079 & 29.493 & 0.091 &  384 \\
 2391 &  56.093205 & $-$43.540182 & 28.977 & 0.107 & 29.178 & 0.099 &  256 \\
 2392 &  56.053224 & $-$43.539658 & 30.455 & 0.398 & 30.013 & 0.158 & 1284 \\
 2393 &  56.131231 & $-$43.540649 & 28.238 & 0.037 & 28.762 & 0.049 &  256 \\
 2394 &  56.054991 & $-$43.539673 & 29.836 & 0.197 & 29.946 & 0.122 & 1920 \\
 2395 &  56.126279 & $-$43.540583 & 29.946 & 0.147 & 29.844 & 0.111 & 1152 \\
 2396 &  56.085098 & $-$43.540054 & 24.019 & 0.013 & 25.027 & 0.009 &    0 \\
 2397 &  56.102219 & $-$43.540272 & 28.664 & 0.078 & 29.151 & 0.096 &  256 \\
 2398 &  56.068196 & $-$43.539831 & 29.647 & 0.179 & 29.916 & 0.139 & 1024 \\
 2399 &  56.057162 & $-$43.539690 & 29.256 & 0.114 & 29.847 & 0.106 & 1952 \\
 2400 &  56.057171 & $-$43.539627 & 28.844 & 0.087 & 29.352 & 0.077 &  800 \\
 2401 &  56.076075 & $-$43.539927 & 28.444 & 0.063 & 28.639 & 0.047 &  640 \\
 2402 &  56.066044 & $-$43.539799 & 27.267 & 0.023 & 27.968 & 0.031 &  768 \\
 2403 &  56.080309 & $-$43.539978 & 26.603 & 0.015 & 27.179 & 0.019 &  128 \\
 2404 &  56.116912 & $-$43.540428 & 30.165 & 0.299 & 30.444 & 0.260 & 1292 \\
 2405 &  56.113256 & $-$43.540376 & 27.320 & 0.026 & 27.840 & 0.030 &  320 \\
 2406 &  56.067613 & $-$43.539799 & 27.255 & 0.023 & 27.757 & 0.023 &    0 \\
 2407 &  56.106641 & $-$43.540288 & 29.706 & 0.223 & 30.977 & 0.516 & 1036 \\
 2408 &  56.123471 & $-$43.540493 & 28.829 & 0.066 & 29.313 & 0.067 &   64 \\
 2409 &  56.118107 & $-$43.540392 & 25.982 & 0.015 & 26.548 & 0.018 &    0 \\
 2410 &  56.087074 & $-$43.539993 & 28.843 & 0.100 & 29.080 & 0.075 &  256 \\
 2411 &  56.101922 & $-$43.540176 & 27.712 & 0.038 & 28.187 & 0.040 &  128 \\
 2412 &  56.118998 & $-$43.540387 & 29.480 & 0.105 & 29.806 & 0.132 & 1536 \\
 2413 &  56.069434 & $-$43.539733 & 29.211 & 0.118 & 29.480 & 0.112 & 1216 \\
 2414 &  56.113049 & $-$43.540283 & 27.982 & 0.046 & 28.531 & 0.044 &  288 \\
 2415 &  56.120883 & $-$43.540377 & 29.880 & 0.189 & 29.497 & 0.101 & 1024 \\
 2416 &  56.093112 & $-$43.540029 & 27.462 & 0.033 & 28.020 & 0.040 &  256 \\
 2417 &  56.055140 & $-$43.539529 & 29.384 & 0.113 & 29.972 & 0.140 & 1856 \\
 2418 &  56.122143 & $-$43.540378 & 26.461 & 0.017 & 27.158 & 0.024 &    0 \\
 2419 &  56.108574 & $-$43.540204 & 28.133 & 0.052 & 28.603 & 0.040 &  608 \\
 2420 &  56.108697 & $-$43.540198 & 27.009 & 0.019 & 27.553 & 0.026 &  192 \\
 2421 &  56.121878 & $-$43.540364 & 29.161 & 0.083 & 29.419 & 0.096 &  768 \\
 2422 &  56.056965 & $-$43.539536 & 28.177 & 0.055 & 28.507 & 0.043 &  768 \\
 2423 &  56.067355 & $-$43.539663 & 29.078 & 0.078 & 29.758 & 0.130 &  512 \\
 2424 &  56.104313 & $-$43.540126 & 29.831 & 0.244 & 29.733 & 0.148 & 1540 \\
 2425 &  56.110286 & $-$43.540197 & 28.382 & 0.066 & 28.800 & 0.061 &    0 \\
 2426 &  56.077986 & $-$43.539787 & 27.154 & 0.026 & 27.641 & 0.029 &  192 \\
 2427 &  56.132871 & $-$43.540469 & 28.131 & 0.050 & 28.578 & 0.037 &  768 \\
 2428 &  56.112442 & $-$43.540216 & 30.175 & 0.294 & 29.814 & 0.131 & 1024 \\
 2429 &  56.108492 & $-$43.540160 & 27.381 & 0.034 & 27.888 & 0.029 &  160 \\
 2430 &  56.069364 & $-$43.539661 & 28.809 & 0.056 & 29.139 & 0.066 &  832 \\
 2431 &  56.058276 & $-$43.539463 & 28.279 & 0.049 & 28.759 & 0.052 &   32 \\
 2432 &  56.078907 & $-$43.539769 & 28.717 & 0.070 & 29.256 & 0.083 &  512 \\
 2433 &  56.131539 & $-$43.540432 & 27.064 & 0.031 & 27.593 & 0.021 &    0 \\
 2434 &  56.127767 & $-$43.540388 & 28.625 & 0.068 & 29.097 & 0.059 &    0 \\
 2435 &  56.061296 & $-$43.539540 & 27.767 & 0.029 & 28.343 & 0.040 &    0 \\
 2436 &  56.059365 & $-$43.539512 & 25.360 & 0.012 & 25.729 & 0.012 &    0 \\
 2437 &  56.124919 & $-$43.540332 & 29.013 & 0.111 & 29.341 & 0.085 &    0 \\
 2438 &  56.101835 & $-$43.540051 & 27.040 & 0.024 & 27.676 & 0.025 &  128 \\
 2439 &  56.055151 & $-$43.539439 & 30.084 & 0.196 & 29.502 & 0.085 &   64 \\
 2440 &  56.073820 & $-$43.539678 & 26.498 & 0.019 & 27.033 & 0.019 &   64 \\
 2441 &  56.108073 & $-$43.540108 & 28.408 & 0.070 & 28.925 & 0.071 &    0 \\
 2442 &  56.118831 & $-$43.540230 & 28.869 & 0.066 & 29.386 & 0.089 &  512 \\
 2443 &  56.078105 & $-$43.539725 & 28.881 & 0.091 & 29.175 & 0.092 &  320 \\
 2444 &  56.130924 & $-$43.540386 & 26.511 & 0.028 & 27.070 & 0.021 &  256 \\
 2445 &  56.056514 & $-$43.539447 & 27.146 & 0.023 & 27.739 & 0.024 &  384 \\
 2446 &  56.091769 & $-$43.539897 & 27.402 & 0.028 & 27.927 & 0.039 &  512 \\
 2447 &  56.134177 & $-$43.540424 & 27.385 & 0.045 & 27.794 & 0.040 &  129 \\
 2448 &  56.113421 & $-$43.540158 & 28.873 & 0.086 & 29.265 & 0.076 &    0 \\
 2449 &  56.082468 & $-$43.539770 & 28.793 & 0.108 & 29.242 & 0.086 &  416 \\
 2450 &  56.062050 & $-$43.539504 & 27.438 & 0.021 & 27.992 & 0.036 &    0 \\
 2451 &  56.081187 & $-$43.539702 & 29.208 & 0.139 & 29.520 & 0.111 & 1568 \\
 2452 &  56.063409 & $-$43.539511 & 29.137 & 0.093 & 29.378 & 0.098 &   64 \\
 2453 &  56.110944 & $-$43.540097 & 29.215 & 0.109 & 29.794 & 0.132 & 1536 \\
 2454 &  56.126057 & $-$43.540286 & 28.369 & 0.041 & 28.907 & 0.045 &  256 \\
 2455 &  56.133390 & $-$43.540356 & 29.462 & 0.123 & 29.802 & 0.096 &  896 \\
 2456 &  56.083343 & $-$43.539733 & 27.324 & 0.025 & 27.985 & 0.034 &  576 \\
 2457 &  56.063091 & $-$43.539473 & 26.406 & 0.015 & 26.899 & 0.016 &  128 \\
 2458 &  56.068338 & $-$43.539522 & 27.621 & 0.028 & 28.020 & 0.030 &  640 \\
 2459 &  56.062896 & $-$43.539450 & 27.971 & 0.038 & 28.461 & 0.038 &  128 \\
 2460 &  56.067808 & $-$43.539509 & 27.686 & 0.026 & 28.112 & 0.034 &  256 \\
 2461 &  56.059784 & $-$43.539383 & 27.008 & 0.020 & 27.552 & 0.025 &    0 \\
 2462 &  56.110519 & $-$43.540027 & 28.080 & 0.049 & 28.569 & 0.036 &  640 \\
 2463 &  56.070298 & $-$43.539515 & 28.143 & 0.047 & 28.721 & 0.047 &  896 \\
 2464 &  56.088357 & $-$43.539744 & 27.680 & 0.031 & 28.150 & 0.041 &  800 \\
 2465 &  56.060690 & $-$43.539386 & 28.482 & 0.054 & 29.128 & 0.067 &  768 \\
 2466 &  56.104405 & $-$43.539933 & 27.852 & 0.038 & 28.413 & 0.059 &  512 \\
 2467 &  56.061590 & $-$43.539387 & 28.239 & 0.063 & 29.052 & 0.073 &    0 \\
 2468 &  56.121860 & $-$43.540152 & 28.773 & 0.076 & 29.166 & 0.069 &  640 \\
 2469 &  56.123040 & $-$43.540159 & 29.088 & 0.090 & 29.500 & 0.115 &    0 \\
 2470 &  56.075745 & $-$43.539563 & 26.577 & 0.018 & 27.166 & 0.021 &  640 \\
 2471 &  56.114938 & $-$43.540049 & 27.085 & 0.022 & 27.670 & 0.020 &    0 \\
 2472 &  56.119519 & $-$43.540103 & 26.840 & 0.023 & 27.432 & 0.026 &    0 \\
 2473 &  56.113786 & $-$43.540027 & 28.255 & 0.066 & 28.802 & 0.058 &  128 \\
 2474 &  56.058747 & $-$43.539323 & 25.297 & 0.014 & 25.677 & 0.014 &  320 \\
 2475 &  56.127502 & $-$43.540186 & 29.130 & 0.094 & 29.249 & 0.060 &  512 \\
 2476 &  56.129709 & $-$43.540210 & 26.498 & 0.027 & 27.073 & 0.015 &    0 \\
 2477 &  56.083311 & $-$43.539631 & 28.854 & 0.082 & 29.529 & 0.101 &  704 \\
 2478 &  56.132540 & $-$43.540242 & 28.802 & 0.062 & 29.598 & 0.097 &  128 \\
 2479 &  56.070145 & $-$43.539457 & 24.209 & 0.007 & 24.566 & 0.009 &    0 \\
 2480 &  56.082377 & $-$43.539604 & 28.874 & 0.070 & 29.206 & 0.088 &  256 \\
 2481 &  56.069033 & $-$43.539433 & 27.245 & 0.029 & 27.748 & 0.033 &   64 \\
 2482 &  56.075457 & $-$43.539514 & 28.360 & 0.065 & 28.924 & 0.060 &  640 \\
 2483 &  56.064674 & $-$43.539376 & 27.732 & 0.030 & 28.251 & 0.035 &  768 \\
 2484 &  56.104727 & $-$43.539877 & 26.746 & 0.022 & 27.407 & 0.028 &  576 \\
 2485 &  56.122000 & $-$43.540088 & 28.898 & 0.068 & 29.189 & 0.067 &  128 \\
 2486 &  56.059307 & $-$43.539292 & 27.353 & 0.023 & 27.901 & 0.026 &  768 \\
 2487 &  56.126704 & $-$43.540132 & 27.581 & 0.031 & 28.020 & 0.030 &    0 \\
 2488 &  56.055646 & $-$43.539235 & 29.464 & 0.136 & 30.044 & 0.150 & 1152 \\
 2489 &  56.102654 & $-$43.539819 & 29.594 & 0.186 & 30.095 & 0.201 & 1280 \\
 2490 &  56.080408 & $-$43.539540 & 28.272 & 0.049 & 28.806 & 0.058 &    0 \\
 2491 &  56.066936 & $-$43.539362 & 27.857 & 0.029 & 28.358 & 0.037 &  768 \\
 2492 &  56.134846 & $-$43.540195 & 29.798 & 0.192 & 30.418 & 0.218 & 1024 \\
 2493 &  56.065367 & $-$43.539313 & 29.032 & 0.108 & 29.465 & 0.103 & 1088 \\
 2494 &  56.069122 & $-$43.539353 & 27.813 & 0.034 & 28.248 & 0.044 &  320 \\
 2495 &  56.117864 & $-$43.539968 & 28.598 & 0.061 & 29.148 & 0.062 &  704 \\
 2496 &  56.077920 & $-$43.539462 & 29.046 & 0.112 & 29.460 & 0.102 & 1024 \\
 2497 &  56.103653 & $-$43.539781 & 27.670 & 0.040 & 28.088 & 0.037 &  512 \\
 2498 &  56.124196 & $-$43.540036 & 28.144 & 0.048 & 28.531 & 0.044 &  256 \\
 2499 &  56.067869 & $-$43.539330 & 28.819 & 0.090 & 29.135 & 0.070 &  256 \\
 2500 &  56.104223 & $-$43.539781 & 28.713 & 0.084 & 29.071 & 0.078 &  640 \\
 2501 &  56.077500 & $-$43.539440 & 27.551 & 0.041 & 27.999 & 0.049 &   66 \\
 2502 &  56.075533 & $-$43.539407 & 26.806 & 0.019 & 27.377 & 0.024 &  896 \\
 2503 &  56.060555 & $-$43.539148 & 29.181 & 0.098 & 29.534 & 0.099 &  288 \\
 2504 &  56.130530 & $-$43.540079 & 28.531 & 0.064 & 28.855 & 0.050 &  256 \\
 2505 &  56.079105 & $-$43.539429 & 25.341 & 0.012 & 25.752 & 0.015 &    0 \\
 2506 &  56.065504 & $-$43.539253 & 27.760 & 0.032 & 28.305 & 0.040 &   64 \\
 2507 &  56.109959 & $-$43.539815 & 25.548 & 0.011 & 25.912 & 0.011 &    0 \\
 2508 &  56.127237 & $-$43.540023 & 29.679 & 0.138 & 29.822 & 0.105 & 1024 \\
 2509 &  56.099237 & $-$43.539674 & 26.815 & 0.023 & 27.346 & 0.024 &  512 \\
 2510 &  56.132853 & $-$43.540075 & 28.471 & 0.074 & 29.228 & 0.080 &  192 \\
 2511 &  56.103212 & $-$43.539703 & 28.639 & 0.081 & 28.997 & 0.083 &  640 \\
 2512 &  56.071769 & $-$43.539303 & 27.523 & 0.028 & 28.078 & 0.037 &  640 \\
 2513 &  56.082122 & $-$43.539429 & 28.539 & 0.067 & 29.015 & 0.075 &    0 \\
 2514 &  56.102522 & $-$43.539687 & 27.791 & 0.042 & 28.279 & 0.041 &  896 \\
 2515 &  56.053884 & $-$43.539064 & 28.173 & 0.040 & 28.793 & 0.046 &  512 \\
 2516 &  56.084783 & $-$43.539459 & 26.777 & 0.020 & 27.340 & 0.024 &  128 \\
 2517 &  56.071386 & $-$43.539282 & 29.351 & 0.094 & 29.441 & 0.090 &    0 \\
 2518 &  56.092399 & $-$43.539550 & 27.604 & 0.040 & 28.142 & 0.050 &  768 \\
 2519 &  56.110976 & $-$43.539785 & 29.003 & 0.113 & 29.086 & 0.094 &    0 \\
 2520 &  56.112686 & $-$43.539801 & 26.996 & 0.025 & 27.537 & 0.023 &  512 \\
 2521 &  56.130328 & $-$43.540020 & 28.804 & 0.070 & 29.415 & 0.085 &  256 \\
 2522 &  56.129279 & $-$43.540002 & 29.567 & 0.114 & 29.954 & 0.134 & 1024 \\
 2523 &  56.062962 & $-$43.539157 & 28.702 & 0.075 & 29.150 & 0.065 &  384 \\
 2524 &  56.107108 & $-$43.539713 & 28.390 & 0.060 & 28.947 & 0.074 &  256 \\
 2525 &  56.059741 & $-$43.539106 & 29.070 & 0.076 & 29.695 & 0.129 &  128 \\
 2526 &  56.104162 & $-$43.539660 & 27.010 & 0.022 & 27.663 & 0.026 &  384 \\
 2527 &  56.117916 & $-$43.539829 & 29.662 & 0.192 & 29.825 & 0.132 & 1920 \\
 2528 &  56.093004 & $-$43.539516 & 29.154 & 0.108 & 29.707 & 0.157 & 1664 \\
 2529 &  56.119151 & $-$43.539836 & 28.623 & 0.067 & 29.062 & 0.074 &  128 \\
 2530 &  56.086956 & $-$43.539434 & 28.796 & 0.092 & 29.396 & 0.109 &  192 \\
 2531 &  56.059050 & $-$43.539075 & 29.193 & 0.115 & 29.392 & 0.089 &  384 \\
 2532 &  56.096781 & $-$43.539551 & 26.403 & 0.016 & 26.880 & 0.024 &    0 \\
 2533 &  56.132683 & $-$43.539991 & 27.051 & 0.028 & 27.558 & 0.023 &  128 \\
 2534 &  56.086136 & $-$43.539407 & 27.477 & 0.034 & 28.015 & 0.030 &    0 \\
 2535 &  56.092709 & $-$43.539486 & 28.652 & 0.097 & 29.141 & 0.090 &  544 \\
 2536 &  56.092691 & $-$43.539422 & 29.249 & 0.120 & 29.795 & 0.148 & 1312 \\
 2537 &  56.104424 & $-$43.539628 & 26.723 & 0.027 & 27.274 & 0.022 &  384 \\
 2538 &  56.065132 & $-$43.539087 & 29.506 & 0.147 & 29.722 & 0.101 & 1824 \\
 2539 &  56.106058 & $-$43.539643 & 27.374 & 0.028 & 27.914 & 0.032 &  576 \\
 2540 &  56.084236 & $-$43.539362 & 28.303 & 0.051 & 28.532 & 0.060 &  768 \\
 2541 &  56.125796 & $-$43.539881 & 26.891 & 0.020 & 27.468 & 0.016 &    0 \\
 2542 &  56.067385 & $-$43.539140 & 26.371 & 0.015 & 26.918 & 0.016 &  512 \\
 2543 &  56.134289 & $-$43.539977 & 29.766 & 0.131 & 29.867 & 0.102 & 1280 \\
 2544 &  56.103100 & $-$43.539585 & 28.134 & 0.073 & 28.768 & 0.072 &  704 \\
 2545 &  56.120582 & $-$43.539799 & 29.122 & 0.087 & 29.757 & 0.150 &   72 \\
 2546 &  56.058489 & $-$43.539013 & 27.543 & 0.026 & 28.043 & 0.029 &  256 \\
 2547 &  56.053656 & $-$43.538941 & 27.598 & 0.026 & 28.178 & 0.035 &  832 \\
 2548 &  56.066025 & $-$43.539090 & 28.060 & 0.038 & 28.436 & 0.045 &  960 \\
 2549 &  56.076515 & $-$43.539225 & 27.581 & 0.034 & 28.101 & 0.039 &    0 \\
 2550 &  56.102980 & $-$43.539555 & 27.615 & 0.036 & 28.184 & 0.038 &  832 \\
 2551 &  56.124861 & $-$43.539824 & 25.443 & 0.012 & 25.826 & 0.013 &    0 \\
 2552 &  56.130041 & $-$43.539874 & 27.368 & 0.024 & 27.971 & 0.031 &    0 \\
 2553 &  56.106971 & $-$43.539586 & 27.967 & 0.045 & 28.236 & 0.031 &  384 \\
 2554 &  56.091258 & $-$43.539386 & 28.618 & 0.073 & 29.038 & 0.077 &  384 \\
 2555 &  56.109266 & $-$43.539608 & 29.235 & 0.150 & 30.276 & 0.203 & 1024 \\
 2556 &  56.120493 & $-$43.539746 & 29.165 & 0.091 & 29.371 & 0.079 &   64 \\
 2557 &  56.107225 & $-$43.539572 & 27.566 & 0.030 & 28.128 & 0.033 &  256 \\
 2558 &  56.058688 & $-$43.538952 & 26.840 & 0.019 & 27.404 & 0.021 &  768 \\
 2559 &  56.122842 & $-$43.539742 & 27.180 & 0.018 & 27.751 & 0.032 &  256 \\
 2560 &  56.106605 & $-$43.539540 & 28.412 & 0.049 & 28.527 & 0.058 &  512 \\
 2561 &  56.053542 & $-$43.538861 & 27.718 & 0.027 & 28.250 & 0.032 &  608 \\
 2562 &  56.054026 & $-$43.538857 & 29.159 & 0.115 & 29.688 & 0.106 & 1568 \\
 2563 &  56.054070 & $-$43.538795 & 29.550 & 0.116 & 29.869 & 0.117 & 1312 \\
 2564 &  56.091657 & $-$43.539337 & 26.113 & 0.016 & 26.625 & 0.022 &    0 \\
 2565 &  56.068349 & $-$43.539035 & 29.110 & 0.119 & 29.208 & 0.064 &  640 \\
 2566 &  56.111635 & $-$43.539577 & 27.576 & 0.042 & 28.054 & 0.053 &  898 \\
 2567 &  56.120139 & $-$43.539681 & 25.904 & 0.014 & 26.331 & 0.013 &    0 \\
 2568 &  56.104417 & $-$43.539480 & 28.046 & 0.064 & 28.493 & 0.047 &  384 \\
 2569 &  56.065897 & $-$43.538931 & 29.262 & 0.117 & 29.850 & 0.133 & 1312 \\
 2570 &  56.127515 & $-$43.539764 & 28.275 & 0.040 & 28.708 & 0.047 &    0 \\
 2571 &  56.085163 & $-$43.539231 & 27.223 & 0.021 & 27.624 & 0.034 &  512 \\
 2572 &  56.062324 & $-$43.538933 & 28.128 & 0.038 & 28.697 & 0.040 &  512 \\
 2573 &  56.097471 & $-$43.539375 & 27.744 & 0.046 & 28.178 & 0.036 &    0 \\
 2574 &  56.132302 & $-$43.539796 & 29.921 & 0.170 & 30.063 & 0.134 & 1028 \\
 2575 &  56.121836 & $-$43.539669 & 29.415 & 0.131 & 29.994 & 0.120 & 1024 \\
 2576 &  56.126553 & $-$43.539725 & 26.340 & 0.016 & 26.848 & 0.010 &    0 \\
 2577 &  56.067206 & $-$43.538972 & 27.708 & 0.027 & 28.203 & 0.039 &  640 \\
 2578 &  56.126407 & $-$43.539715 & 29.882 & 0.184 & 29.745 & 0.102 & 1600 \\
 2579 &  56.094013 & $-$43.539309 & 26.008 & 0.020 & 26.479 & 0.018 &    0 \\
 2580 &  56.101196 & $-$43.539397 & 26.270 & 0.018 & 26.814 & 0.018 &  128 \\
 2581 &  56.133623 & $-$43.539793 & 28.416 & 0.047 & 28.610 & 0.051 &    0 \\
 2582 &  56.131700 & $-$43.539759 & 29.229 & 0.070 & 29.339 & 0.067 &  512 \\
 2583 &  56.065097 & $-$43.538919 & 28.931 & 0.077 & 29.629 & 0.084 &  800 \\
 2584 &  56.059664 & $-$43.538843 & 26.720 & 0.018 & 27.282 & 0.016 &   64 \\
 2585 &  56.091224 & $-$43.539239 & 28.275 & 0.052 & 28.534 & 0.057 &  640 \\
 2586 &  56.102973 & $-$43.539375 & 29.581 & 0.202 & 29.444 & 0.102 & 1856 \\
 2587 &  56.058595 & $-$43.538769 & 28.906 & 0.086 & 29.472 & 0.075 &  768 \\
 2588 &  56.113693 & $-$43.539452 & 28.542 & 0.075 & 28.974 & 0.076 &  256 \\
 2589 &  56.104583 & $-$43.539341 & 25.915 & 0.014 & 26.353 & 0.013 &   64 \\
 2590 &  56.102244 & $-$43.539311 & 27.893 & 0.046 & 28.617 & 0.058 &    0 \\
 2591 &  56.076357 & $-$43.538981 & 22.092 & 0.009 & 22.323 & 0.007 &    0 \\
 2592 &  56.059642 & $-$43.538766 & 26.955 & 0.021 & 27.478 & 0.032 &   64 \\
 2593 &  56.059195 & $-$43.538760 & 27.608 & 0.031 & 28.131 & 0.037 &    0 \\
 2594 &  56.114082 & $-$43.539458 & 28.994 & 0.095 & 29.642 & 0.133 &    0 \\
 2595 &  56.111885 & $-$43.539421 & 27.421 & 0.030 & 27.941 & 0.032 &  736 \\
 2596 &  56.085481 & $-$43.539088 & 26.979 & 0.040 & 27.639 & 0.055 & 1090 \\
 2597 &  56.098859 & $-$43.539256 & 27.785 & 0.048 & 28.302 & 0.045 &    0 \\
 2598 &  56.104689 & $-$43.539320 & 26.941 & 0.017 & 27.507 & 0.031 &  320 \\
 2599 &  56.077568 & $-$43.538974 & 28.610 & 0.060 & 29.104 & 0.078 &    0 \\
 2600 &  56.060611 & $-$43.538755 & 27.655 & 0.034 & 28.163 & 0.030 &    0 \\
 2601 &  56.053561 & $-$43.538653 & 27.065 & 0.019 & 27.642 & 0.019 &  768 \\
 2602 &  56.067452 & $-$43.538813 & 28.714 & 0.056 & 29.399 & 0.087 &  128 \\
 2603 &  56.088858 & $-$43.539105 & 27.548 & 0.042 & 28.233 & 0.038 &  512 \\
 2604 &  56.055510 & $-$43.538675 & 26.897 & 0.019 & 27.457 & 0.021 &  128 \\
 2605 &  56.122600 & $-$43.539524 & 26.479 & 0.018 & 27.133 & 0.017 &  128 \\
 2606 &  56.126210 & $-$43.539558 & 26.279 & 0.019 & 26.787 & 0.014 &    0 \\
 2607 &  56.096145 & $-$43.539182 & 26.695 & 0.023 & 27.290 & 0.025 &    0 \\
 2608 &  56.105529 & $-$43.539294 & 29.033 & 0.099 & 29.736 & 0.143 &  768 \\
 2609 &  56.058023 & $-$43.538672 & 28.056 & 0.036 & 28.520 & 0.044 &  768 \\
 2610 &  56.078437 & $-$43.538922 & 27.601 & 0.038 & 28.206 & 0.038 &  640 \\
 2611 &  56.116112 & $-$43.539393 & 30.404 & 0.377 & 30.019 & 0.173 & 1156 \\
 2612 &  56.073228 & $-$43.538836 & 29.367 & 0.133 & 29.574 & 0.107 & 1088 \\
 2613 &  56.103314 & $-$43.539212 & 29.213 & 0.138 & 29.405 & 0.086 &  260 \\
 2614 &  56.071933 & $-$43.538802 & 27.508 & 0.027 & 28.131 & 0.030 &  512 \\
 2615 &  56.067056 & $-$43.538724 & 26.458 & 0.018 & 27.014 & 0.022 &  576 \\
 2616 &  56.113803 & $-$43.539304 & 26.141 & 0.016 & 26.706 & 0.014 &  128 \\
 2617 &  56.054445 & $-$43.538550 & 27.785 & 0.026 & 28.281 & 0.031 &  832 \\
 2618 &  56.082476 & $-$43.538910 & 27.214 & 0.026 & 27.746 & 0.031 &   64 \\
 2619 &  56.113434 & $-$43.539293 & 26.071 & 0.012 & 26.596 & 0.017 &    0 \\
 2620 &  56.100002 & $-$43.539124 & 25.019 & 0.014 & 25.394 & 0.012 &    0 \\
 2621 &  56.064240 & $-$43.538670 & 28.690 & 0.062 & 28.995 & 0.060 &  512 \\
 2622 &  56.109342 & $-$43.539225 & 29.188 & 0.121 & 29.476 & 0.117 & 1344 \\
 2623 &  56.101435 & $-$43.539126 & 27.518 & 0.037 & 27.969 & 0.041 &    0 \\
 2624 &  56.080642 & $-$43.538860 & 27.118 & 0.028 & 27.706 & 0.023 &  896 \\
 2625 &  56.088114 & $-$43.538951 & 26.904 & 0.023 & 27.492 & 0.026 &   32 \\
 2626 &  56.088190 & $-$43.538948 & 26.799 & 0.023 & 27.468 & 0.020 &   32 \\
 2627 &  56.122140 & $-$43.539377 & 29.233 & 0.111 & 29.680 & 0.111 & 1152 \\
 2628 &  56.100777 & $-$43.539110 & 29.499 & 0.179 & 29.446 & 0.115 & 1024 \\
 2629 &  56.123574 & $-$43.539388 & 27.804 & 0.033 & 28.303 & 0.045 &    0 \\
 2630 &  56.104302 & $-$43.539130 & 28.010 & 0.059 & 28.467 & 0.084 &  642 \\
 2631 &  56.129793 & $-$43.539438 & 28.044 & 0.043 & 28.460 & 0.048 &  256 \\
 2632 &  56.056126 & $-$43.538495 & 29.333 & 0.108 & 29.667 & 0.105 & 1024 \\
 2633 &  56.114685 & $-$43.539243 & 28.620 & 0.059 & 28.982 & 0.068 &  128 \\
 2634 &  56.078200 & $-$43.538778 & 26.510 & 0.017 & 27.113 & 0.015 &  672 \\
 2635 &  56.079576 & $-$43.538788 & 27.093 & 0.022 & 27.700 & 0.028 &    0 \\
 2636 &  56.119687 & $-$43.539289 & 27.245 & 0.023 & 27.859 & 0.037 &    0 \\
 2637 &  56.106266 & $-$43.539088 & 28.783 & 0.077 & 29.173 & 0.092 &  640 \\
 2638 &  56.102696 & $-$43.539048 & 27.703 & 0.033 & 28.256 & 0.038 &  512 \\
 2639 &  56.071543 & $-$43.538650 & 27.469 & 0.026 & 28.073 & 0.037 &    0 \\
 2640 &  56.117112 & $-$43.539224 & 27.029 & 0.021 & 27.679 & 0.024 &  128 \\
 2641 &  56.113859 & $-$43.539182 & 26.902 & 0.019 & 27.481 & 0.021 &  128 \\
 2642 &  56.072975 & $-$43.538665 & 29.214 & 0.122 & 29.313 & 0.117 & 1664 \\
 2643 &  56.072244 & $-$43.538648 & 28.535 & 0.065 & 28.986 & 0.077 &    0 \\
 2644 &  56.070622 & $-$43.538627 & 27.433 & 0.033 & 28.020 & 0.032 &   64 \\
 2645 &  56.103209 & $-$43.539041 & 29.192 & 0.117 & 29.505 & 0.108 & 1920 \\
 2646 &  56.085977 & $-$43.538814 & 27.781 & 0.043 & 28.292 & 0.033 &  128 \\
 2647 &  56.093239 & $-$43.538906 & 28.598 & 0.094 & 28.852 & 0.074 &  512 \\
 2648 &  56.070054 & $-$43.538600 & 28.515 & 0.049 & 28.983 & 0.060 &  192 \\
 2649 &  56.097850 & $-$43.538949 & 29.270 & 0.102 & 29.758 & 0.124 & 1536 \\
 2650 &  56.099016 & $-$43.538963 & 28.277 & 0.067 & 28.693 & 0.052 &  512 \\
 2651 &  56.109987 & $-$43.539099 & 25.639 & 0.012 & 26.135 & 0.013 &    0 \\
 2652 &  56.054343 & $-$43.538388 & 28.989 & 0.086 & 29.354 & 0.074 &  384 \\
 2653 &  56.109253 & $-$43.539070 & 30.230 & 0.294 & 30.639 & 0.314 & 1356 \\
 2654 &  56.096040 & $-$43.538876 & 29.490 & 0.158 & 29.553 & 0.137 & 1280 \\
 2655 &  56.082039 & $-$43.538694 & 28.694 & 0.076 & 29.223 & 0.079 &    0 \\
 2656 &  56.117266 & $-$43.539134 & 28.504 & 0.067 & 28.974 & 0.065 &  640 \\
 2657 &  56.106417 & $-$43.538994 & 28.680 & 0.075 & 29.121 & 0.085 &  640 \\
 2658 &  56.060215 & $-$43.538403 & 29.163 & 0.087 & 29.463 & 0.079 &  576 \\
 2659 &  56.078821 & $-$43.538640 & 28.146 & 0.056 & 28.701 & 0.052 &  128 \\
 2660 &  56.060513 & $-$43.538403 & 28.395 & 0.052 & 28.786 & 0.056 &  512 \\
 2661 &  56.073239 & $-$43.538564 & 27.316 & 0.027 & 27.821 & 0.025 &  640 \\
 2662 &  56.057051 & $-$43.538339 & 27.278 & 0.021 & 27.875 & 0.033 &    0 \\
 2663 &  56.092988 & $-$43.538745 & 27.188 & 0.027 & 27.752 & 0.031 &  544 \\
 2664 &  56.074538 & $-$43.538558 & 27.417 & 0.032 & 27.953 & 0.021 &    0 \\
 2665 &  56.088033 & $-$43.538731 & 29.537 & 0.162 & 29.488 & 0.131 & 1792 \\
 2666 &  56.105414 & $-$43.538940 & 27.565 & 0.031 & 28.172 & 0.044 &  896 \\
 2667 &  56.119515 & $-$43.539109 & 28.975 & 0.064 & 29.422 & 0.086 &  512 \\
 2668 &  56.117563 & $-$43.539080 & 28.127 & 0.050 & 28.902 & 0.059 &  512 \\
 2669 &  56.116039 & $-$43.539064 & 29.008 & 0.094 & 29.465 & 0.099 &   64 \\
 2670 &  56.115370 & $-$43.539047 & 28.306 & 0.070 & 28.532 & 0.061 &   64 \\
 2671 &  56.116154 & $-$43.539039 & 28.389 & 0.054 & 28.963 & 0.075 &   64 \\
 2672 &  56.112276 & $-$43.538964 & 27.925 & 0.034 & 28.514 & 0.036 &  512 \\
 2673 &  56.086357 & $-$43.538639 & 28.260 & 0.070 & 28.579 & 0.058 &  768 \\
 2674 &  56.106194 & $-$43.538880 & 26.833 & 0.023 & 27.373 & 0.022 &    0 \\
 2675 &  56.115488 & $-$43.538980 & 28.514 & 0.058 & 28.953 & 0.073 &   64 \\
 2676 &  56.129170 & $-$43.539150 & 26.035 & 0.024 & 26.519 & 0.015 &  512 \\
 2677 &  56.065531 & $-$43.538345 & 26.077 & 0.013 & 26.545 & 0.015 &    0 \\
 2678 &  56.079301 & $-$43.538512 & 28.945 & 0.079 & 29.026 & 0.079 &   64 \\
 2679 &  56.071085 & $-$43.538408 & 25.768 & 0.013 & 26.207 & 0.014 &    0 \\
 2680 &  56.059001 & $-$43.538250 & 27.958 & 0.031 & 28.369 & 0.043 &  256 \\
 2681 &  56.102055 & $-$43.538788 & 29.143 & 0.140 & 29.501 & 0.167 & 1856 \\
 2682 &  56.085676 & $-$43.538570 & 25.944 & 0.013 & 26.396 & 0.014 &    0 \\
 2683 &  56.083545 & $-$43.538542 & 29.103 & 0.097 & 29.555 & 0.137 &  512 \\
 2684 &  56.069091 & $-$43.538355 & 29.674 & 0.217 & 29.741 & 0.130 & 1028 \\
 2685 &  56.120833 & $-$43.538996 & 29.147 & 0.112 & 29.348 & 0.099 &    0 \\
 2686 &  56.087981 & $-$43.538578 & 29.090 & 0.105 & 29.658 & 0.105 & 1344 \\
 2687 &  56.099992 & $-$43.538730 & 28.475 & 0.072 & 29.164 & 0.095 &  768 \\
 2688 &  56.052716 & $-$43.538118 & 28.730 & 0.075 & 29.488 & 0.102 &    0 \\
 2689 &  56.087275 & $-$43.538557 & 24.186 & 0.012 & 24.529 & 0.013 &    0 \\
 2690 &  56.090633 & $-$43.538595 & 27.532 & 0.034 & 28.059 & 0.045 &  512 \\
 2691 &  56.060890 & $-$43.538212 & 28.564 & 0.054 & 29.043 & 0.057 &   96 \\
 2692 &  56.082835 & $-$43.538494 & 26.535 & 0.021 & 27.202 & 0.023 &    0 \\
 2693 &  56.106551 & $-$43.538793 & 27.069 & 0.027 & 27.581 & 0.024 &    0 \\
 2694 &  56.083194 & $-$43.538485 & 28.192 & 0.058 & 28.598 & 0.065 &  768 \\
 2695 &  56.126453 & $-$43.539027 & 28.016 & 0.039 & 28.510 & 0.039 &  256 \\
 2696 &  56.107290 & $-$43.538784 & 27.891 & 0.041 & 28.326 & 0.042 &    0 \\
 2697 &  56.110708 & $-$43.538818 & 28.145 & 0.050 & 28.590 & 0.067 &  640 \\
 2698 &  56.069686 & $-$43.538300 & 27.871 & 0.037 & 28.368 & 0.036 &    0 \\
 2699 &  56.119698 & $-$43.538915 & 29.052 & 0.126 & 29.316 & 0.115 & 1024 \\
 2700 &  56.117790 & $-$43.538886 & 26.871 & 0.026 & 27.518 & 0.023 &    0 \\
 2701 &  56.055344 & $-$43.538090 & 28.385 & 0.046 & 28.742 & 0.048 &  512 \\
 2702 &  56.105246 & $-$43.538730 & 28.894 & 0.097 & 29.268 & 0.108 &  320 \\
 2703 &  56.080542 & $-$43.538407 & 28.906 & 0.110 & 29.304 & 0.109 & 1024 \\
 2704 &  56.075209 & $-$43.538326 & 28.891 & 0.091 & 29.255 & 0.079 &  320 \\
 2705 &  56.060348 & $-$43.538135 & 27.808 & 0.031 & 28.221 & 0.029 &    0 \\
 2706 &  56.108946 & $-$43.538746 & 27.417 & 0.054 & 27.967 & 0.079 & 1347 \\
 2707 &  56.053511 & $-$43.538031 & 27.919 & 0.041 & 28.410 & 0.039 &  640 \\
 2708 &  56.073661 & $-$43.538292 & 23.706 & 0.009 & 24.012 & 0.008 &    0 \\
 2709 &  56.091665 & $-$43.538519 & 28.609 & 0.084 & 29.370 & 0.118 &  576 \\
 2710 &  56.081718 & $-$43.538393 & 29.236 & 0.115 & 29.324 & 0.113 & 1024 \\
 2711 &  56.085584 & $-$43.538434 & 29.794 & 0.205 & 29.701 & 0.128 & 1664 \\
 2712 &  56.086430 & $-$43.538446 & 28.346 & 0.054 & 28.876 & 0.066 &  768 \\
 2713 &  56.122427 & $-$43.538880 & 26.764 & 0.020 & 27.379 & 0.026 &    0 \\
 2714 &  56.111575 & $-$43.538743 & 29.518 & 0.144 & 29.735 & 0.154 & 1408 \\
 2715 &  56.103839 & $-$43.538642 & 29.816 & 0.246 & 29.754 & 0.202 & 1924 \\
 2716 &  56.096632 & $-$43.538543 & 27.712 & 0.042 & 28.116 & 0.044 &    0 \\
 2717 &  56.129655 & $-$43.538952 & 29.205 & 0.095 & 29.735 & 0.107 &  512 \\
 2718 &  56.090103 & $-$43.538444 & 26.599 & 0.024 & 27.150 & 0.017 &    0 \\
 2719 &  56.116444 & $-$43.538767 & 27.458 & 0.026 & 27.996 & 0.035 &    0 \\
 2720 &  56.080219 & $-$43.538307 & 27.273 & 0.032 & 27.734 & 0.029 &  384 \\
 2721 &  56.105638 & $-$43.538628 & 28.827 & 0.103 & 29.204 & 0.082 &  640 \\
 2722 &  56.074978 & $-$43.538237 & 27.744 & 0.039 & 28.405 & 0.033 &  256 \\
 2723 &  56.059834 & $-$43.538038 & 27.384 & 0.022 & 27.980 & 0.041 &    0 \\
 2724 &  56.088185 & $-$43.538393 & 29.607 & 0.214 & 29.732 & 0.131 & 1792 \\
 2725 &  56.057157 & $-$43.537995 & 27.204 & 0.028 & 27.763 & 0.026 &  384 \\
 2726 &  56.074505 & $-$43.538217 & 28.603 & 0.066 & 28.999 & 0.066 &  128 \\
 2727 &  56.066968 & $-$43.538112 & 28.669 & 0.063 & 29.128 & 0.069 &  640 \\
 2728 &  56.118612 & $-$43.538763 & 27.830 & 0.038 & 28.337 & 0.038 &  512 \\
 2729 &  56.052340 & $-$43.537916 & 26.824 & 0.028 & 27.508 & 0.021 &  512 \\
 2730 &  56.081058 & $-$43.538285 & 27.394 & 0.032 & 28.014 & 0.033 &  896 \\
 2731 &  56.059223 & $-$43.538004 & 27.543 & 0.028 & 28.137 & 0.038 &  128 \\
 2732 &  56.131849 & $-$43.538916 & 29.286 & 0.094 & 29.908 & 0.106 &  512 \\
 2733 &  56.127300 & $-$43.538857 & 28.056 & 0.043 & 28.602 & 0.049 &  512 \\
 2734 &  56.085347 & $-$43.538331 & 25.599 & 0.013 & 25.969 & 0.013 &    0 \\
 2735 &  56.101537 & $-$43.538532 & 27.246 & 0.029 & 27.728 & 0.034 &  544 \\
 2736 &  56.080838 & $-$43.538272 & 28.330 & 0.066 & 28.714 & 0.056 &  768 \\
 2737 &  56.131545 & $-$43.538895 & 28.848 & 0.095 & 29.129 & 0.087 &  512 \\
 2738 &  56.075525 & $-$43.538190 & 29.402 & 0.115 & 30.601 & 0.377 & 1064 \\
 2739 &  56.110855 & $-$43.538628 & 28.157 & 0.058 & 28.684 & 0.056 &  576 \\
 2740 &  56.065298 & $-$43.538046 & 29.451 & 0.128 & 29.648 & 0.104 & 1664 \\
 2741 &  56.099575 & $-$43.538463 & 28.288 & 0.047 & 28.707 & 0.060 &  640 \\
 2742 &  56.123969 & $-$43.538771 & 27.299 & 0.027 & 27.921 & 0.027 &    0 \\
 2743 &  56.096918 & $-$43.538428 & 26.250 & 0.018 & 26.836 & 0.016 &   64 \\
 2744 &  56.108216 & $-$43.538565 & 29.235 & 0.134 & 29.370 & 0.110 & 1856 \\
 2745 &  56.108056 & $-$43.538562 & 25.780 & 0.014 & 26.185 & 0.012 &    0 \\
 2746 &  56.086498 & $-$43.538286 & 29.351 & 0.123 & 29.647 & 0.121 & 1280 \\
 2747 &  56.084877 & $-$43.538260 & 27.221 & 0.040 & 27.693 & 0.030 &    1 \\
 2748 &  56.072362 & $-$43.538085 & 28.313 & 0.061 & 28.808 & 0.054 &  256 \\
 2749 &  56.054317 & $-$43.537845 & 28.501 & 0.060 & 28.859 & 0.047 &  512 \\
 2750 &  56.104161 & $-$43.538484 & 26.427 & 0.018 & 26.969 & 0.021 &  768 \\
 2751 &  56.080325 & $-$43.538178 & 25.733 & 0.013 & 26.183 & 0.013 &  128 \\
 2752 &  56.074619 & $-$43.538104 & 28.281 & 0.052 & 28.944 & 0.064 &  128 \\
 2753 &  56.066035 & $-$43.537989 & 28.928 & 0.084 & 29.174 & 0.069 &    0 \\
 2754 &  56.105562 & $-$43.538490 & 27.759 & 0.048 & 28.347 & 0.047 &  640 \\
 2755 &  56.114172 & $-$43.538595 & 30.471 & 0.367 & 29.910 & 0.150 & 1860 \\
 2756 &  56.100893 & $-$43.538431 & 28.444 & 0.055 & 28.831 & 0.065 &    0 \\
 2757 &  56.098375 & $-$43.538385 & 28.924 & 0.117 & 29.252 & 0.117 & 1664 \\
 2758 &  56.079132 & $-$43.538134 & 29.342 & 0.137 & 29.690 & 0.141 & 1156 \\
 2759 &  56.092894 & $-$43.538282 & 28.965 & 0.106 & 29.256 & 0.088 &   64 \\
 2760 &  56.081011 & $-$43.538147 & 29.954 & 0.269 & 30.505 & 0.214 & 1412 \\
 2761 &  56.118343 & $-$43.538610 & 28.235 & 0.053 & 28.750 & 0.069 &  128 \\
 2762 &  56.103500 & $-$43.538422 & 26.401 & 0.017 & 27.027 & 0.022 &    0 \\
 2763 &  56.129577 & $-$43.538741 & 27.379 & 0.029 & 27.793 & 0.026 &    0 \\
 2764 &  56.106183 & $-$43.538447 & 26.520 & 0.017 & 27.121 & 0.017 &  320 \\
 2765 &  56.089229 & $-$43.538233 & 27.761 & 0.044 & 28.459 & 0.052 &  256 \\
 2766 &  56.065376 & $-$43.537922 & 28.043 & 0.040 & 28.626 & 0.051 &  896 \\
 2767 &  56.079906 & $-$43.538094 & 27.359 & 0.028 & 27.977 & 0.034 &  704 \\
 2768 &  56.119410 & $-$43.538588 & 28.333 & 0.046 & 28.824 & 0.073 &    0 \\
 2769 &  56.130104 & $-$43.538725 & 28.839 & 0.072 & 29.200 & 0.068 &  256 \\
 2770 &  56.109593 & $-$43.538466 & 28.490 & 0.073 & 28.612 & 0.086 &  258 \\
 2771 &  56.104395 & $-$43.538400 & 27.814 & 0.043 & 28.495 & 0.049 &  768 \\
 2772 &  56.088115 & $-$43.538184 & 28.147 & 0.039 & 28.905 & 0.075 &  512 \\
 2773 &  56.090831 & $-$43.538219 & 29.003 & 0.131 & 29.510 & 0.114 & 1024 \\
 2774 &  56.116354 & $-$43.538532 & 29.254 & 0.103 & 29.525 & 0.114 & 1728 \\
 2775 &  56.113724 & $-$43.538501 & 28.792 & 0.081 & 29.068 & 0.065 &    0 \\
 2776 &  56.091443 & $-$43.538206 & 28.049 & 0.064 & 28.258 & 0.047 &   64 \\
 2777 &  56.129091 & $-$43.538673 & 26.974 & 0.030 & 27.530 & 0.026 &    0 \\
 2778 &  56.064985 & $-$43.537865 & 27.313 & 0.020 & 27.801 & 0.026 &  192 \\
 2779 &  56.110007 & $-$43.538419 & 27.474 & 0.027 & 27.993 & 0.043 &    0 \\
 2780 &  56.106258 & $-$43.538367 & 27.275 & 0.036 & 27.861 & 0.029 &  448 \\
 2781 &  56.105776 & $-$43.538341 & 27.254 & 0.025 & 27.786 & 0.028 &  512 \\
 2782 &  56.057357 & $-$43.537719 & 28.790 & 0.063 & 29.284 & 0.093 &  256 \\
 2783 &  56.104690 & $-$43.538314 & 28.542 & 0.061 & 29.314 & 0.110 &  640 \\
 2784 &  56.111648 & $-$43.538392 & 28.150 & 0.039 & 28.645 & 0.053 &  320 \\
 2785 &  56.116198 & $-$43.538445 & 29.848 & 0.202 & 29.717 & 0.147 & 1664 \\
 2786 &  56.080146 & $-$43.537981 & 28.879 & 0.084 & 28.891 & 0.095 &  512 \\
 2787 &  56.056261 & $-$43.537669 & 29.327 & 0.131 & 29.271 & 0.066 &   68 \\
 2788 &  56.070149 & $-$43.537837 & 29.253 & 0.104 & 29.439 & 0.097 &  288 \\
 2789 &  56.131298 & $-$43.538594 & 25.935 & 0.023 & 26.331 & 0.011 &  512 \\
 2790 &  56.113045 & $-$43.538343 & 28.490 & 0.086 & 29.479 & 0.082 &  288 \\
 2791 &  56.126770 & $-$43.538510 & 27.327 & 0.026 & 27.890 & 0.024 &    0 \\
 2792 &  56.074387 & $-$43.537853 & 27.427 & 0.035 & 27.935 & 0.032 &  192 \\
 2793 &  56.124774 & $-$43.538479 & 29.502 & 0.137 & 30.179 & 0.163 & 1024 \\
 2794 &  56.087349 & $-$43.538009 & 25.645 & 0.015 & 26.021 & 0.012 &    0 \\
 2795 &  56.111540 & $-$43.538314 & 29.089 & 0.079 & 29.402 & 0.078 &  832 \\
 2796 &  56.128360 & $-$43.538514 & 28.085 & 0.045 & 28.574 & 0.049 &  256 \\
 2797 &  56.056939 & $-$43.537603 & 26.757 & 0.013 & 27.261 & 0.019 &  512 \\
 2798 &  56.076727 & $-$43.537852 & 28.049 & 0.047 & 28.591 & 0.054 &   64 \\
 2799 &  56.055119 & $-$43.537569 & 28.156 & 0.041 & 28.667 & 0.047 &  576 \\
 2800 &  56.092763 & $-$43.538040 & 29.141 & 0.106 & 29.685 & 0.135 & 1024 \\
 2801 &  56.075866 & $-$43.537818 & 28.284 & 0.056 & 28.801 & 0.065 &  320 \\
 2802 &  56.061551 & $-$43.537632 & 27.816 & 0.040 & 28.334 & 0.033 &  256 \\
 2803 &  56.071725 & $-$43.537764 & 28.724 & 0.062 & 29.120 & 0.067 &   32 \\
 2804 &  56.071677 & $-$43.537719 & 28.556 & 0.062 & 29.035 & 0.076 &   32 \\
 2805 &  56.131974 & $-$43.538516 & 27.276 & 0.028 & 27.764 & 0.026 &    0 \\
 2806 &  56.086723 & $-$43.537937 & 28.013 & 0.044 & 28.560 & 0.042 &  800 \\
 2807 &  56.093167 & $-$43.538006 & 28.468 & 0.089 & 29.190 & 0.092 &  576 \\
 2808 &  56.076593 & $-$43.537789 & 28.241 & 0.044 & 28.716 & 0.071 &  320 \\
 2809 &  56.102666 & $-$43.538124 & 28.857 & 0.087 & 29.166 & 0.084 &  768 \\
 2810 &  56.076826 & $-$43.537789 & 26.816 & 0.020 & 27.385 & 0.025 &  832 \\
 2811 &  56.116898 & $-$43.538292 & 28.161 & 0.048 & 28.531 & 0.047 &    0 \\
 2812 &  56.074333 & $-$43.537753 & 29.313 & 0.114 & 29.650 & 0.127 & 1632 \\
 2813 &  56.080620 & $-$43.537827 & 27.147 & 0.018 & 27.759 & 0.028 &  256 \\
 2814 &  56.134339 & $-$43.538494 & 29.006 & 0.111 & 29.168 & 0.088 &    0 \\
 2815 &  56.055195 & $-$43.537496 & 28.333 & 0.048 & 28.736 & 0.046 &  320 \\
 2816 &  56.064797 & $-$43.537612 & 29.018 & 0.083 & 29.161 & 0.059 &  512 \\
 2817 &  56.059618 & $-$43.537541 & 28.779 & 0.061 & 29.195 & 0.097 &   32 \\
 2818 &  56.108205 & $-$43.538151 & 29.934 & 0.235 & 30.202 & 0.254 & 1028 \\
 2819 &  56.130763 & $-$43.538420 & 27.235 & 0.026 & 27.823 & 0.024 &    0 \\
 2820 &  56.120682 & $-$43.538286 & 28.679 & 0.061 & 29.038 & 0.061 &  384 \\
 2821 &  56.111457 & $-$43.538170 & 28.195 & 0.058 & 28.637 & 0.058 &  256 \\
 2822 &  56.053595 & $-$43.537433 & 27.763 & 0.038 & 28.308 & 0.034 &    0 \\
 2823 &  56.123334 & $-$43.538310 & 29.875 & 0.178 & 29.837 & 0.112 & 1280 \\
 2824 &  56.074395 & $-$43.537695 & 30.070 & 0.254 & 29.809 & 0.166 & 1312 \\
 2825 &  56.082078 & $-$43.537767 & 28.234 & 0.075 & 27.363 & 0.060 &  134 \\
 2826 &  56.128664 & $-$43.538353 & 27.047 & 0.021 & 27.594 & 0.022 &  576 \\
 2827 &  56.099302 & $-$43.537985 & 27.516 & 0.048 & 28.124 & 0.032 &  512 \\
 2828 &  56.105942 & $-$43.538062 & 29.307 & 0.160 & 29.414 & 0.119 & 1536 \\
 2829 &  56.105217 & $-$43.538052 & 28.087 & 0.042 & 28.561 & 0.046 &  512 \\
 2830 &  56.065658 & $-$43.537543 & 30.386 & 0.254 & 29.559 & 0.086 &  644 \\
 2831 &  56.106296 & $-$43.538063 & 27.474 & 0.032 & 28.048 & 0.034 &    0 \\
 2832 &  56.129000 & $-$43.538343 & 28.325 & 0.047 & 28.656 & 0.050 &  256 \\
 2833 &  56.055501 & $-$43.537403 & 28.255 & 0.062 & 28.575 & 0.059 &  832 \\
 2834 &  56.089540 & $-$43.537835 & 27.435 & 0.027 & 28.008 & 0.039 &  512 \\
 2835 &  56.117563 & $-$43.538186 & 28.498 & 0.060 & 28.866 & 0.073 &    0 \\
 2836 &  56.133609 & $-$43.538385 & 28.730 & 0.061 & 29.035 & 0.068 &  544 \\
 2837 &  56.113932 & $-$43.538137 & 27.806 & 0.037 & 28.293 & 0.040 &  128 \\
 2838 &  56.124542 & $-$43.538264 & 27.269 & 0.023 & 27.807 & 0.038 &  128 \\
 2839 &  56.071001 & $-$43.537585 & 28.925 & 0.092 & 29.767 & 0.123 &  768 \\
 2840 &  56.071267 & $-$43.537585 & 27.661 & 0.027 & 28.140 & 0.032 &  384 \\
 2841 &  56.087659 & $-$43.537784 & 29.310 & 0.122 & 29.559 & 0.121 & 1296 \\
 2842 &  56.075555 & $-$43.537636 & 27.829 & 0.038 & 28.515 & 0.050 &  640 \\
 2843 &  56.123148 & $-$43.538231 & 26.799 & 0.020 & 27.418 & 0.029 &    0 \\
 2844 &  56.128777 & $-$43.538289 & 28.650 & 0.080 & 28.965 & 0.073 &  320 \\
 2845 &  56.063935 & $-$43.537474 & 29.276 & 0.107 & 29.312 & 0.075 &    0 \\
 2846 &  56.085579 & $-$43.537752 & 28.165 & 0.065 & 28.640 & 0.065 &  640 \\
 2847 &  56.120494 & $-$43.538185 & 26.436 & 0.014 & 27.013 & 0.019 &  384 \\
 2848 &  56.077022 & $-$43.537589 & 28.013 & 0.053 & 28.606 & 0.044 &   32 \\
 2849 &  56.087906 & $-$43.537768 & 28.232 & 0.059 & 28.641 & 0.052 &  384 \\
 2850 &  56.070412 & $-$43.537547 & 26.430 & 0.016 & 27.031 & 0.022 &    0 \\
 2851 &  56.069972 & $-$43.537540 & 27.007 & 0.020 & 27.565 & 0.029 &  256 \\
 2852 &  56.077528 & $-$43.537636 & 27.344 & 0.024 & 27.809 & 0.030 &   64 \\
 2853 &  56.065052 & $-$43.537478 & 29.014 & 0.089 & 29.268 & 0.067 &  512 \\
 2854 &  56.068179 & $-$43.537512 & 27.392 & 0.021 & 28.030 & 0.024 &  256 \\
 2855 &  56.055085 & $-$43.537338 & 28.787 & 0.087 & 29.008 & 0.058 &  896 \\
 2856 &  56.069380 & $-$43.537516 & 28.704 & 0.063 & 29.222 & 0.083 &  256 \\
 2857 &  56.075969 & $-$43.537594 & 28.430 & 0.051 & 28.882 & 0.054 &  256 \\
 2858 &  56.096965 & $-$43.537862 & 29.043 & 0.128 & 29.356 & 0.090 &  576 \\
 2859 &  56.089870 & $-$43.537769 & 24.634 & 0.015 & 24.977 & 0.013 &    0 \\
 2860 &  56.100619 & $-$43.537903 & 26.973 & 0.026 & 27.548 & 0.030 &  320 \\
 2861 &  56.125422 & $-$43.538182 & 29.200 & 0.085 & 29.595 & 0.127 &    0 \\
 2862 &  56.080897 & $-$43.537621 & 28.613 & 0.055 & 29.124 & 0.080 &  576 \\
 2863 &  56.124400 & $-$43.538169 & 28.694 & 0.071 & 29.168 & 0.080 &  128 \\
 2864 &  56.072227 & $-$43.537508 & 28.823 & 0.076 & 29.264 & 0.074 &    0 \\
 2865 &  56.121316 & $-$43.538122 & 23.826 & 0.008 & 24.158 & 0.008 &    0 \\
 2866 &  56.071847 & $-$43.537497 & 29.184 & 0.109 & 29.580 & 0.119 & 1664 \\
 2867 &  56.077435 & $-$43.537569 & 28.896 & 0.100 & 29.279 & 0.079 &   64 \\
 2868 &  56.083819 & $-$43.537649 & 29.143 & 0.128 & 29.753 & 0.127 & 1024 \\
 2869 &  56.059802 & $-$43.537333 & 28.483 & 0.058 & 29.125 & 0.060 &  512 \\
 2870 &  56.119330 & $-$43.538078 & 28.964 & 0.079 & 29.617 & 0.114 &    0 \\
 2871 &  56.063396 & $-$43.537372 & 29.302 & 0.099 & 29.290 & 0.093 &   64 \\
 2872 &  56.107010 & $-$43.537921 & 23.553 & 0.009 & 24.473 & 0.011 &    0 \\
 2873 &  56.097262 & $-$43.537783 & 29.650 & 0.192 & 29.896 & 0.161 & 1792 \\
 2874 &  56.098573 & $-$43.537807 & 27.303 & 0.035 & 27.803 & 0.032 &   64 \\
 2875 &  56.063524 & $-$43.537354 & 28.798 & 0.087 & 29.220 & 0.076 &   64 \\
 2876 &  56.101703 & $-$43.537829 & 27.874 & 0.044 & 28.436 & 0.042 &  128 \\
 2877 &  56.133154 & $-$43.538218 & 28.577 & 0.071 & 28.929 & 0.058 &  256 \\
 2878 &  56.133840 & $-$43.538225 & 28.633 & 0.094 & 28.723 & 0.053 &  768 \\
 2879 &  56.120337 & $-$43.538053 & 24.869 & 0.013 & 25.244 & 0.015 &    0 \\
 2880 &  56.123264 & $-$43.538074 & 29.002 & 0.091 & 29.359 & 0.093 &  352 \\
 2881 &  56.106116 & $-$43.537868 & 28.959 & 0.098 & 29.479 & 0.109 &  576 \\
 2882 &  56.119806 & $-$43.538042 & 28.468 & 0.065 & 28.798 & 0.056 &    0 \\
 2883 &  56.075116 & $-$43.537469 & 28.847 & 0.104 & 29.293 & 0.089 &   68 \\
 2884 &  56.083314 & $-$43.537570 & 27.337 & 0.025 & 27.948 & 0.030 &   32 \\
 2885 &  56.076378 & $-$43.537476 & 26.622 & 0.019 & 27.226 & 0.022 &    0 \\
 2886 &  56.071709 & $-$43.537406 & 28.626 & 0.072 & 29.082 & 0.070 &  192 \\
 2887 &  56.054016 & $-$43.537184 & 29.133 & 0.090 & 29.330 & 0.068 &    0 \\
 2888 &  56.105700 & $-$43.537844 & 28.401 & 0.059 & 29.080 & 0.083 &  512 \\
 2889 &  56.123384 & $-$43.538060 & 28.043 & 0.041 & 28.508 & 0.050 &  192 \\
 2890 &  56.106625 & $-$43.537849 & 25.684 & 0.013 & 26.084 & 0.014 &   64 \\
 2891 &  56.131057 & $-$43.538146 & 27.353 & 0.034 & 27.847 & 0.028 &  512 \\
 2892 &  56.133513 & $-$43.538170 & 29.037 & 0.097 & 29.294 & 0.076 &  512 \\
 2893 &  56.069225 & $-$43.537362 & 27.060 & 0.019 & 27.649 & 0.024 &  704 \\
 2894 &  56.068249 & $-$43.537349 & 27.314 & 0.029 & 27.893 & 0.032 &  256 \\
 2895 &  56.091521 & $-$43.537636 & 28.460 & 0.063 & 29.112 & 0.085 &  704 \\
 2896 &  56.125996 & $-$43.538068 & 27.283 & 0.036 & 27.818 & 0.033 &   64 \\
 2897 &  56.098526 & $-$43.537723 & 27.556 & 0.037 & 28.045 & 0.034 &   64 \\
 2898 &  56.107459 & $-$43.537833 & 28.673 & 0.079 & 29.280 & 0.075 &    0 \\
 2899 &  56.060814 & $-$43.537229 & 29.493 & 0.153 & 29.760 & 0.119 & 1088 \\
 2900 &  56.086048 & $-$43.537551 & 28.929 & 0.103 & 29.505 & 0.096 &  544 \\
 2901 &  56.117268 & $-$43.537935 & 27.880 & 0.041 & 28.468 & 0.046 &    0 \\
 2902 &  56.069103 & $-$43.537323 & 29.400 & 0.105 & 30.066 & 0.155 & 1856 \\
 2903 &  56.057303 & $-$43.537163 & 27.720 & 0.035 & 28.321 & 0.035 &    0 \\
 2904 &  56.109290 & $-$43.537817 & 27.462 & 0.025 & 28.018 & 0.032 &  256 \\
 2905 &  56.078495 & $-$43.537412 & 27.838 & 0.028 & 28.368 & 0.042 &    0 \\
 2906 &  56.101719 & $-$43.537698 & 26.146 & 0.023 & 26.728 & 0.018 &  640 \\
 2907 &  56.127615 & $-$43.538019 & 29.746 & 0.124 & 30.008 & 0.163 & 1024 \\
 2908 &  56.111109 & $-$43.537813 & 27.407 & 0.032 & 28.008 & 0.035 &  256 \\
 2909 &  56.071722 & $-$43.537316 & 29.109 & 0.113 & 29.342 & 0.075 &  576 \\
 2910 &  56.118020 & $-$43.537889 & 27.893 & 0.035 & 28.451 & 0.046 &  256 \\
 2911 &  56.097353 & $-$43.537627 & 23.425 & 0.021 & 24.026 & 0.015 &    0 \\
 2912 &  56.071269 & $-$43.537296 & 29.609 & 0.160 & 29.854 & 0.124 & 1024 \\
 2913 &  56.108352 & $-$43.537745 & 28.540 & 0.087 & 29.085 & 0.072 &  768 \\
 2914 &  56.118850 & $-$43.537877 & 27.118 & 0.020 & 27.726 & 0.021 &    0 \\
 2915 &  56.126040 & $-$43.537963 & 29.809 & 0.141 & 30.251 & 0.164 & 1088 \\
 2916 &  56.069831 & $-$43.537250 & 27.840 & 0.041 & 28.331 & 0.025 &  256 \\
 2917 &  56.107777 & $-$43.537722 & 27.982 & 0.070 & 28.319 & 0.041 &  801 \\
 2918 &  56.104113 & $-$43.537679 & 26.490 & 0.018 & 27.097 & 0.021 &    0 \\
 2919 &  56.133194 & $-$43.538035 & 27.096 & 0.021 & 27.696 & 0.026 &  256 \\
 2920 &  56.054520 & $-$43.537038 & 29.272 & 0.115 & 29.557 & 0.108 & 1408 \\
 2921 &  56.085593 & $-$43.537393 & 27.032 & 0.028 & 27.630 & 0.036 &    0 \\
 2922 &  56.110068 & $-$43.537699 & 27.228 & 0.023 & 27.721 & 0.031 &  672 \\
 2923 &  56.127039 & $-$43.537903 & 30.077 & 0.266 & 30.232 & 0.211 & 1036 \\
 2924 &  56.111519 & $-$43.537700 & 27.124 & 0.028 & 27.851 & 0.041 &  512 \\
 2925 &  56.059715 & $-$43.537031 & 29.055 & 0.078 & 29.294 & 0.094 &  128 \\
 2926 &  56.074685 & $-$43.537226 & 29.765 & 0.208 & 30.075 & 0.146 & 1664 \\
 2927 &  56.078787 & $-$43.537271 & 29.068 & 0.092 & 29.261 & 0.068 &  512 \\
 2928 &  56.074385 & $-$43.537213 & 28.005 & 0.041 & 28.570 & 0.050 &  256 \\
 2929 &  56.098711 & $-$43.537514 & 27.129 & 0.023 & 27.681 & 0.030 &   64 \\
 2930 &  56.081936 & $-$43.537300 & 28.444 & 0.080 & 28.640 & 0.054 &  768 \\
 2931 &  56.072583 & $-$43.537182 & 28.388 & 0.058 & 28.814 & 0.055 &  256 \\
 2932 &  56.109284 & $-$43.537641 & 26.229 & 0.012 & 26.774 & 0.020 &  256 \\
 2933 &  56.070730 & $-$43.537146 & 28.575 & 0.052 & 29.412 & 0.088 &  128 \\
 2934 &  56.078069 & $-$43.537240 & 27.308 & 0.027 & 27.872 & 0.031 &   64 \\
 2935 &  56.105500 & $-$43.537586 & 28.892 & 0.102 & 29.587 & 0.115 & 1024 \\
 2936 &  56.085958 & $-$43.537338 & 28.633 & 0.083 & 29.072 & 0.079 &  512 \\
 2937 &  56.106829 & $-$43.537590 & 28.284 & 0.059 & 28.625 & 0.058 &   32 \\
 2938 &  56.106839 & $-$43.537524 & 27.766 & 0.033 & 28.246 & 0.041 &   32 \\
 2939 &  56.055799 & $-$43.536933 & 29.253 & 0.155 & 29.727 & 0.114 & 1540 \\
 2940 &  56.115560 & $-$43.537695 & 28.283 & 0.053 & 28.668 & 0.064 &  768 \\
 2941 &  56.061956 & $-$43.537010 & 29.008 & 0.080 & 29.217 & 0.084 &    0 \\
 2942 &  56.088114 & $-$43.537341 & 27.933 & 0.061 & 28.411 & 0.062 &  256 \\
 2943 &  56.115103 & $-$43.537676 & 28.922 & 0.096 & 29.136 & 0.084 &  512 \\
 2944 &  56.053379 & $-$43.536890 & 28.389 & 0.064 & 28.879 & 0.060 &  128 \\
 2945 &  56.104943 & $-$43.537550 & 27.894 & 0.039 & 28.340 & 0.047 &  512 \\
 2946 &  56.096987 & $-$43.537439 & 25.880 & 0.019 & 26.348 & 0.019 &  256 \\
 2947 &  56.083186 & $-$43.537255 & 27.646 & 0.035 & 28.083 & 0.041 &  640 \\
 2948 &  56.054636 & $-$43.536879 & 26.879 & 0.017 & 27.422 & 0.022 &   64 \\
 2949 &  56.091978 & $-$43.537353 & 27.168 & 0.028 & 27.779 & 0.040 &   64 \\
 2950 &  56.071430 & $-$43.537092 & 29.570 & 0.155 & 29.784 & 0.135 & 1280 \\
 2951 &  56.121419 & $-$43.537719 & 29.286 & 0.127 & 29.325 & 0.080 &  640 \\
 2952 &  56.068428 & $-$43.537046 & 29.726 & 0.147 & 29.757 & 0.099 &  256 \\
 2953 &  56.076277 & $-$43.537144 & 27.889 & 0.044 & 28.365 & 0.036 &    0 \\
 2954 &  56.054770 & $-$43.536864 & 27.751 & 0.028 & 28.198 & 0.031 &  320 \\
 2955 &  56.096360 & $-$43.537388 & 28.348 & 0.057 & 28.796 & 0.048 &  128 \\
 2956 &  56.119582 & $-$43.537679 & 27.397 & 0.029 & 28.128 & 0.031 &  512 \\
 2957 &  56.119915 & $-$43.537678 & 27.592 & 0.032 & 28.066 & 0.036 &  512 \\
 2958 &  56.061514 & $-$43.536929 & 27.419 & 0.026 & 27.990 & 0.029 &  448 \\
 2959 &  56.102773 & $-$43.537451 & 28.523 & 0.080 & 28.889 & 0.076 &  128 \\
 2960 &  56.070824 & $-$43.537041 & 27.021 & 0.023 & 27.678 & 0.030 &  128 \\
 2961 &  56.132192 & $-$43.537812 & 27.974 & 0.031 & 28.534 & 0.037 &  128 \\
 2962 &  56.084866 & $-$43.537216 & 27.591 & 0.041 & 28.106 & 0.044 &   64 \\
 2963 &  56.120472 & $-$43.537658 & 28.086 & 0.046 & 28.603 & 0.058 &    0 \\
 2964 &  56.053284 & $-$43.536793 & 29.261 & 0.112 & 29.461 & 0.107 & 1664 \\
 2965 &  56.097845 & $-$43.537363 & 27.228 & 0.029 & 27.682 & 0.028 &  384 \\
 2966 &  56.114843 & $-$43.537576 & 28.606 & 0.076 & 29.469 & 0.119 &  512 \\
 2967 &  56.084998 & $-$43.537195 & 28.724 & 0.087 & 29.195 & 0.085 &   64 \\
 2968 &  56.087510 & $-$43.537230 & 27.626 & 0.038 & 28.178 & 0.034 &  384 \\
 2969 &  56.109021 & $-$43.537497 & 29.321 & 0.144 & 30.131 & 0.192 & 1056 \\
 2970 &  56.125489 & $-$43.537697 & 28.772 & 0.058 & 29.289 & 0.085 &  320 \\
 2971 &  56.133381 & $-$43.537780 & 27.857 & 0.040 & 28.390 & 0.042 &    0 \\
 2972 &  56.111412 & $-$43.537506 & 27.429 & 0.026 & 27.867 & 0.040 &  512 \\
 2973 &  56.106354 & $-$43.537434 & 27.292 & 0.036 & 27.736 & 0.035 &   64 \\
 2974 &  56.052993 & $-$43.536753 & 27.043 & 0.025 & 27.618 & 0.022 &    0 \\
 2975 &  56.133033 & $-$43.537754 & 28.257 & 0.056 & 28.609 & 0.052 &    0 \\
 2976 &  56.065329 & $-$43.536901 & 27.014 & 0.019 & 27.484 & 0.021 &    0 \\
 2977 &  56.079592 & $-$43.537082 & 29.574 & 0.132 & 29.545 & 0.098 &   64 \\
 2978 &  56.113681 & $-$43.537500 & 29.395 & 0.132 & 29.641 & 0.131 & 1088 \\
 2979 &  56.123194 & $-$43.537608 & 26.554 & 0.018 & 27.175 & 0.018 &    0 \\
 2980 &  56.107773 & $-$43.537414 & 27.762 & 0.040 & 28.382 & 0.049 &  160 \\
 2981 &  56.128201 & $-$43.537673 & 28.889 & 0.066 & 29.158 & 0.078 &  256 \\
 2982 &  56.052477 & $-$43.536704 & 27.389 & 0.026 & 28.017 & 0.027 &  256 \\
 2983 &  56.055628 & $-$43.536742 & 29.333 & 0.101 & 29.411 & 0.093 &  768 \\
 2984 &  56.056069 & $-$43.536753 & 28.620 & 0.044 & 28.878 & 0.056 &    0 \\
 2985 &  56.103572 & $-$43.537351 & 27.429 & 0.034 & 28.083 & 0.036 &  512 \\
 2986 &  56.064059 & $-$43.536851 & 28.345 & 0.064 & 28.907 & 0.058 &  512 \\
 2987 &  56.069260 & $-$43.536907 & 27.361 & 0.024 & 27.883 & 0.023 &    0 \\
 2988 &  56.070294 & $-$43.536911 & 28.343 & 0.060 & 28.663 & 0.054 &    0 \\
 2989 &  56.069671 & $-$43.536896 & 28.756 & 0.072 & 29.109 & 0.067 &  896 \\
 2990 &  56.090241 & $-$43.537158 & 28.639 & 0.086 & 28.806 & 0.054 &  512 \\
 2991 &  56.112622 & $-$43.537444 & 29.144 & 0.095 & 29.295 & 0.087 &  640 \\
 2992 &  56.079178 & $-$43.537020 & 27.317 & 0.025 & 27.958 & 0.038 &  192 \\
 2993 &  56.069900 & $-$43.536874 & 29.464 & 0.113 & 29.838 & 0.107 & 1824 \\
 2994 &  56.126425 & $-$43.537599 & 30.066 & 0.233 & 29.663 & 0.109 & 1536 \\
 2995 &  56.128978 & $-$43.537624 & 28.226 & 0.042 & 28.716 & 0.045 &  512 \\
 2996 &  56.084589 & $-$43.537064 & 30.695 & 0.449 & 29.897 & 0.175 & 1860 \\
 2997 &  56.054775 & $-$43.536686 & 29.287 & 0.096 & 29.190 & 0.064 &  772 \\
 2998 &  56.122575 & $-$43.537546 & 27.647 & 0.026 & 28.136 & 0.030 &  320 \\
 2999 &  56.117444 & $-$43.537472 & 24.874 & 0.009 & 25.224 & 0.012 &    0 \\
 3000 &  56.119749 & $-$43.537489 & 27.752 & 0.038 & 28.263 & 0.038 &  544 \\
 3001 &  56.088326 & $-$43.537082 & 27.857 & 0.059 & 28.466 & 0.056 &  896 \\
 3002 &  56.124592 & $-$43.537532 & 29.037 & 0.089 & 29.635 & 0.097 &    0 \\
 3003 &  56.117762 & $-$43.537451 & 27.881 & 0.038 & 28.505 & 0.047 &  608 \\
 3004 &  56.072579 & $-$43.536880 & 26.370 & 0.018 & 26.917 & 0.017 &    0 \\
 3005 &  56.122810 & $-$43.537505 & 28.055 & 0.042 & 28.573 & 0.050 &  256 \\
 3006 &  56.069016 & $-$43.536819 & 29.461 & 0.121 & 29.766 & 0.109 & 1536 \\
 3007 &  56.128641 & $-$43.537570 & 27.404 & 0.023 & 27.872 & 0.028 &  512 \\
 3008 &  56.117610 & $-$43.537427 & 29.108 & 0.080 & 29.536 & 0.110 &  192 \\
 3009 &  56.096429 & $-$43.537155 & 27.256 & 0.031 & 27.806 & 0.037 &    0 \\
 3010 &  56.075340 & $-$43.536886 & 25.459 & 0.011 & 25.858 & 0.012 &   64 \\
 3011 &  56.126708 & $-$43.537523 & 27.896 & 0.038 & 28.424 & 0.035 &  512 \\
 3012 &  56.130036 & $-$43.537562 & 28.990 & 0.066 & 29.371 & 0.080 &  832 \\
 3013 &  56.079025 & $-$43.536918 & 28.157 & 0.058 & 28.619 & 0.050 &  896 \\
 3014 &  56.067561 & $-$43.536768 & 27.251 & 0.019 & 27.877 & 0.027 &  256 \\
 3015 &  56.108631 & $-$43.537285 & 29.256 & 0.112 & 29.229 & 0.097 &  256 \\
 3016 &  56.132090 & $-$43.537568 & 27.957 & 0.040 & 28.394 & 0.035 &  128 \\
 3017 &  56.120394 & $-$43.537418 & 28.227 & 0.049 & 28.720 & 0.051 &  256 \\
 3018 &  56.086307 & $-$43.536990 & 26.875 & 0.020 & 27.421 & 0.029 &   64 \\
 3019 &  56.083244 & $-$43.536946 & 26.676 & 0.020 & 27.259 & 0.028 &  192 \\
 3020 &  56.061324 & $-$43.536663 & 26.941 & 0.020 & 27.450 & 0.018 &   64 \\
 3021 &  56.115681 & $-$43.537343 & 28.984 & 0.072 & 29.534 & 0.122 &  512 \\
 3022 &  56.072048 & $-$43.536794 & 27.642 & 0.031 & 28.165 & 0.038 &  256 \\
 3023 &  56.111611 & $-$43.537291 & 28.107 & 0.056 & 28.661 & 0.057 &  576 \\
 3024 &  56.106535 & $-$43.537225 & 29.074 & 0.105 & 29.279 & 0.094 &   32 \\
 3025 &  56.105692 & $-$43.537214 & 28.405 & 0.071 & 28.597 & 0.080 &  578 \\
 3026 &  56.086457 & $-$43.536949 & 27.559 & 0.029 & 28.114 & 0.037 &   64 \\
 3027 &  56.113899 & $-$43.537274 & 27.387 & 0.023 & 27.990 & 0.030 &  512 \\
 3028 &  56.088463 & $-$43.536951 & 27.163 & 0.022 & 27.726 & 0.030 &  288 \\
 3029 &  56.116466 & $-$43.537296 & 29.727 & 0.213 & 30.367 & 0.246 & 1284 \\
 3030 &  56.072683 & $-$43.536740 & 28.943 & 0.081 & 29.256 & 0.098 &  256 \\
 3031 &  56.075147 & $-$43.536761 & 27.906 & 0.031 & 28.494 & 0.065 &  256 \\
 3032 &  56.130516 & $-$43.537453 & 27.096 & 0.033 & 27.596 & 0.021 &    0 \\
 3033 &  56.073423 & $-$43.536730 & 22.762 & 0.008 & 23.033 & 0.008 &    0 \\
 3034 &  56.130176 & $-$43.537438 & 26.171 & 0.024 & 26.695 & 0.013 &    0 \\
 3035 &  56.128849 & $-$43.537422 & 27.559 & 0.032 & 28.460 & 0.040 &  512 \\
 3036 &  56.068293 & $-$43.536659 & 27.348 & 0.025 & 27.834 & 0.027 &   32 \\
 3037 &  56.097495 & $-$43.537031 & 27.726 & 0.044 & 28.182 & 0.047 &    0 \\
 3038 &  56.065391 & $-$43.536617 & 29.944 & 0.193 & 29.730 & 0.093 &    0 \\
 3039 &  56.104725 & $-$43.537118 & 30.080 & 0.222 & 29.828 & 0.115 & 1540 \\
 3040 &  56.084938 & $-$43.536860 & 28.357 & 0.052 & 28.783 & 0.060 &  256 \\
 3041 &  56.074195 & $-$43.536720 & 29.109 & 0.095 & 29.490 & 0.082 &    0 \\
 3042 &  56.120229 & $-$43.537306 & 29.180 & 0.101 & 29.691 & 0.104 & 1280 \\
 3043 &  56.080074 & $-$43.536799 & 28.419 & 0.055 & 29.012 & 0.089 &  512 \\
 3044 &  56.131739 & $-$43.537441 & 28.886 & 0.082 & 28.979 & 0.049 &    0 \\
 3045 &  56.061328 & $-$43.536548 & 28.226 & 0.040 & 28.735 & 0.039 &   64 \\
 3046 &  56.113604 & $-$43.537203 & 27.274 & 0.026 & 27.776 & 0.031 &  512 \\
 3047 &  56.122264 & $-$43.537307 & 28.285 & 0.052 & 28.829 & 0.048 &  320 \\
 3048 &  56.110068 & $-$43.537159 & 29.204 & 0.123 & 29.916 & 0.116 & 1152 \\
 3049 &  56.084290 & $-$43.536830 & 26.570 & 0.020 & 27.117 & 0.028 &    0 \\
 3050 &  56.075765 & $-$43.536717 & 28.767 & 0.086 & 29.209 & 0.086 &   64 \\
 3051 &  56.067810 & $-$43.536614 & 28.769 & 0.079 & 29.118 & 0.071 &    0 \\
 3052 &  56.083682 & $-$43.536802 & 29.981 & 0.315 & 30.220 & 0.204 & 1316 \\
 3053 &  56.126333 & $-$43.537341 & 28.419 & 0.043 & 28.763 & 0.043 &  640 \\
 3054 &  56.086927 & $-$43.536843 & 26.162 & 0.015 & 26.748 & 0.018 &    0 \\
 3055 &  56.085744 & $-$43.536818 & 27.494 & 0.031 & 28.002 & 0.034 &    0 \\
 3056 &  56.111920 & $-$43.537137 & 29.157 & 0.160 & 29.497 & 0.118 & 1792 \\
 3057 &  56.071090 & $-$43.536612 & 28.649 & 0.075 & 29.053 & 0.062 &    0 \\
 3058 &  56.123295 & $-$43.537270 & 28.069 & 0.036 & 28.739 & 0.060 &    0 \\
 3059 &  56.052257 & $-$43.536362 & 28.204 & 0.031 & 28.633 & 0.044 &   64 \\
 3060 &  56.069884 & $-$43.536587 & 27.570 & 0.036 & 28.090 & 0.031 &  384 \\
 3061 &  56.074573 & $-$43.536642 & 29.390 & 0.157 & 29.703 & 0.112 & 1408 \\
 3062 &  56.126537 & $-$43.537294 & 28.582 & 0.075 & 29.073 & 0.077 &  128 \\
 3063 &  56.124335 & $-$43.537264 & 28.857 & 0.068 & 29.061 & 0.064 &  128 \\
 3064 &  56.104988 & $-$43.537017 & 29.440 & 0.174 & 29.698 & 0.127 & 1536 \\
 3065 &  56.052957 & $-$43.536350 & 28.407 & 0.053 & 28.842 & 0.051 &  768 \\
 3066 &  56.076943 & $-$43.536653 & 29.136 & 0.098 & 29.816 & 0.117 &   64 \\
 3067 &  56.057990 & $-$43.536402 & 28.301 & 0.049 & 28.991 & 0.054 &  128 \\
 3068 &  56.088913 & $-$43.536782 & 30.389 & 0.480 & 30.275 & 0.229 & 1796 \\
 3069 &  56.079268 & $-$43.536660 & 27.017 & 0.025 & 27.571 & 0.020 &    0 \\
 3070 &  56.095048 & $-$43.536859 & 26.902 & 0.024 & 27.431 & 0.026 &   64 \\
 3071 &  56.109467 & $-$43.537037 & 26.931 & 0.019 & 27.465 & 0.025 &    0 \\
 3072 &  56.116930 & $-$43.537124 & 28.416 & 0.049 & 28.827 & 0.068 &  512 \\
 3073 &  56.067274 & $-$43.536498 & 28.631 & 0.058 & 29.087 & 0.056 &  512 \\
 3074 &  56.083143 & $-$43.536688 & 25.952 & 0.014 & 26.413 & 0.015 &    0 \\
 3075 &  56.102582 & $-$43.536906 & 28.107 & 0.049 & 28.565 & 0.057 &    0 \\
 3076 &  56.088534 & $-$43.536721 & 28.915 & 0.096 & 29.704 & 0.128 &  832 \\
 3077 &  56.052275 & $-$43.536255 & 27.954 & 0.038 & 28.548 & 0.043 &  576 \\
 3078 &  56.059904 & $-$43.536342 & 29.764 & 0.171 & 29.853 & 0.107 & 1024 \\
 3079 &  56.057381 & $-$43.536308 & 27.922 & 0.032 & 28.337 & 0.034 &  256 \\
 3080 &  56.100707 & $-$43.536815 & 28.591 & 0.091 & 29.084 & 0.090 &   32 \\
 3081 &  56.053329 & $-$43.536249 & 27.610 & 0.029 & 28.165 & 0.025 &    0 \\
 3082 &  56.074689 & $-$43.536517 & 27.666 & 0.038 & 28.199 & 0.039 &  384 \\
 3083 &  56.113869 & $-$43.537017 & 29.654 & 0.172 & 30.192 & 0.189 & 1152 \\
 3084 &  56.066889 & $-$43.536414 & 28.038 & 0.049 & 28.715 & 0.070 &   64 \\
 3085 &  56.053696 & $-$43.536232 & 28.563 & 0.068 & 28.907 & 0.041 &  768 \\
 3086 &  56.077667 & $-$43.536544 & 29.061 & 0.099 & 29.054 & 0.059 &  576 \\
 3087 &  56.119064 & $-$43.537058 & 26.626 & 0.020 & 27.180 & 0.016 &  256 \\
 3088 &  56.083677 & $-$43.536609 & 28.656 & 0.084 & 29.794 & 0.167 &  384 \\
 3089 &  56.052769 & $-$43.536207 & 29.372 & 0.109 & 28.961 & 0.050 &  768 \\
 3090 &  56.072462 & $-$43.536456 & 27.442 & 0.034 & 27.870 & 0.032 &  128 \\
 3091 &  56.069134 & $-$43.536412 & 27.314 & 0.022 & 27.907 & 0.036 &    0 \\
 3092 &  56.112374 & $-$43.536963 & 29.432 & 0.147 & 29.667 & 0.131 & 1408 \\
 3093 &  56.109912 & $-$43.536923 & 27.908 & 0.048 & 28.348 & 0.046 &  960 \\
 3094 &  56.086234 & $-$43.536620 & 28.606 & 0.083 & 29.054 & 0.075 &  128 \\
 3095 &  56.103832 & $-$43.536827 & 28.987 & 0.107 & 29.447 & 0.108 & 1344 \\
 3096 &  56.126286 & $-$43.537113 & 29.363 & 0.098 & 29.833 & 0.136 &  512 \\
 3097 &  56.088778 & $-$43.536626 & 27.670 & 0.035 & 28.178 & 0.046 &  896 \\
 3098 &  56.088257 & $-$43.536604 & 27.929 & 0.058 & 28.661 & 0.060 &  576 \\
 3099 &  56.106918 & $-$43.536832 & 27.793 & 0.047 & 28.221 & 0.034 &  448 \\
 3100 &  56.055718 & $-$43.536179 & 27.198 & 0.022 & 27.757 & 0.033 &  640 \\
 3101 &  56.129313 & $-$43.537101 & 29.310 & 0.083 & 29.593 & 0.118 &  256 \\
 3102 &  56.103495 & $-$43.536789 & 29.720 & 0.216 & 29.879 & 0.130 & 1540 \\
 3103 &  56.128436 & $-$43.537083 & 29.439 & 0.129 & 29.737 & 0.125 & 1536 \\
 3104 &  56.116677 & $-$43.536933 & 28.804 & 0.087 & 29.463 & 0.107 &    0 \\
 3105 &  56.063535 & $-$43.536255 & 29.572 & 0.176 & 29.710 & 0.125 & 1668 \\
 3106 &  56.073110 & $-$43.536376 & 28.888 & 0.086 & 29.437 & 0.094 &  768 \\
 3107 &  56.069977 & $-$43.536329 & 29.761 & 0.185 & 30.031 & 0.183 & 1536 \\
 3108 &  56.114764 & $-$43.536897 & 28.688 & 0.092 & 29.099 & 0.080 &  512 \\
 3109 &  56.124515 & $-$43.537014 & 27.658 & 0.038 & 28.322 & 0.052 &    0 \\
 3110 &  56.105262 & $-$43.536771 & 28.026 & 0.052 & 28.469 & 0.038 &  128 \\
 3111 &  56.108315 & $-$43.536806 & 24.826 & 0.013 & 25.174 & 0.011 &    0 \\
 3112 &  56.101161 & $-$43.536713 & 27.155 & 0.025 & 27.672 & 0.024 &    0 \\
 3113 &  56.120976 & $-$43.536959 & 29.557 & 0.170 & 30.256 & 0.225 & 1864 \\
 3114 &  56.079755 & $-$43.536439 & 27.267 & 0.029 & 27.810 & 0.020 &  576 \\
 3115 &  56.074366 & $-$43.536367 & 28.476 & 0.057 & 28.846 & 0.061 &  128 \\
 3116 &  56.070503 & $-$43.536319 & 29.362 & 0.107 & 29.938 & 0.151 & 1280 \\
 3117 &  56.065559 & $-$43.536254 & 28.000 & 0.047 & 28.480 & 0.049 &  640 \\
 3118 &  56.090213 & $-$43.536561 & 26.076 & 0.016 & 26.574 & 0.018 &    0 \\
 3119 &  56.117729 & $-$43.536898 & 28.141 & 0.042 & 28.762 & 0.071 &    0 \\
 3120 &  56.119217 & $-$43.536910 & 27.948 & 0.036 & 28.396 & 0.049 &  768 \\
 3121 &  56.061912 & $-$43.536146 & 26.885 & 0.022 & 27.367 & 0.019 &   32 \\
 3122 &  56.106832 & $-$43.536756 & 26.149 & 0.015 & 26.670 & 0.018 &  192 \\
 3123 &  56.104152 & $-$43.536719 & 27.836 & 0.050 & 28.272 & 0.039 &    0 \\
 3124 &  56.065375 & $-$43.536224 & 28.533 & 0.058 & 29.021 & 0.061 &  384 \\
 3125 &  56.091157 & $-$43.536555 & 28.523 & 0.072 & 28.789 & 0.079 &   64 \\
 3126 &  56.070287 & $-$43.536282 & 28.500 & 0.060 & 28.799 & 0.071 &  768 \\
 3127 &  56.111289 & $-$43.536794 & 27.626 & 0.030 & 28.121 & 0.041 &    0 \\
 3128 &  56.052192 & $-$43.536044 & 29.579 & 0.140 & 29.752 & 0.127 & 1792 \\
 3129 &  56.066639 & $-$43.536227 & 29.385 & 0.097 & 29.740 & 0.127 &    0 \\
 3130 &  56.059651 & $-$43.536133 & 29.470 & 0.130 & 30.063 & 0.153 & 1280 \\
 3131 &  56.071603 & $-$43.536282 & 27.249 & 0.022 & 27.905 & 0.025 &   32 \\
 3132 &  56.107007 & $-$43.536709 & 28.223 & 0.057 & 28.660 & 0.048 &  640 \\
 3133 &  56.111941 & $-$43.536764 & 28.413 & 0.085 & 29.249 & 0.113 &  512 \\
 3134 &  56.081182 & $-$43.536376 & 28.239 & 0.053 & 28.513 & 0.049 &  512 \\
 3135 &  56.084795 & $-$43.536416 & 29.294 & 0.143 & 29.616 & 0.127 & 1536 \\
 3136 &  56.130023 & $-$43.536982 & 27.931 & 0.035 & 28.661 & 0.052 &  256 \\
 3137 &  56.058064 & $-$43.536074 & 28.423 & 0.045 & 28.803 & 0.050 &  512 \\
 3138 &  56.110960 & $-$43.536738 & 28.384 & 0.056 & 29.034 & 0.081 &    0 \\
 3139 &  56.077918 & $-$43.536314 & 28.349 & 0.045 & 28.796 & 0.056 &  576 \\
 3140 &  56.072908 & $-$43.536244 & 28.695 & 0.065 & 29.009 & 0.085 &  512 \\
 3141 &  56.079255 & $-$43.536327 & 27.094 & 0.021 & 27.722 & 0.025 &   64 \\
 3142 &  56.087174 & $-$43.536423 & 28.461 & 0.070 & 28.768 & 0.053 &  896 \\
 3143 &  56.053331 & $-$43.535986 & 26.690 & 0.018 & 27.279 & 0.017 &  128 \\
 3144 &  56.076901 & $-$43.536288 & 27.576 & 0.026 & 28.038 & 0.036 &  768 \\
 3145 &  56.104522 & $-$43.536638 & 26.664 & 0.020 & 27.242 & 0.024 &    0 \\
 3146 &  56.066322 & $-$43.536142 & 28.731 & 0.061 & 29.458 & 0.115 &  512 \\
 3147 &  56.071647 & $-$43.536211 & 28.383 & 0.043 & 28.841 & 0.062 &   32 \\
 3148 &  56.063233 & $-$43.536103 & 28.718 & 0.058 & 29.359 & 0.085 &    0 \\
 3149 &  56.122668 & $-$43.536849 & 28.133 & 0.049 & 28.630 & 0.044 &    0 \\
 3150 &  56.057087 & $-$43.536017 & 27.893 & 0.029 & 28.351 & 0.033 &  256 \\
 3151 &  56.129271 & $-$43.536926 & 28.898 & 0.080 & 29.380 & 0.087 &  768 \\
 3152 &  56.114493 & $-$43.536731 & 28.606 & 0.073 & 29.071 & 0.078 &  256 \\
 3153 &  56.109805 & $-$43.536677 & 27.550 & 0.023 & 27.959 & 0.027 &    0 \\
 3154 &  56.074936 & $-$43.536170 & 28.303 & 0.050 & 28.836 & 0.057 &  544 \\
 3155 &  56.076364 & $-$43.536242 & 27.768 & 0.030 & 28.216 & 0.034 &  512 \\
 3156 &  56.126654 & $-$43.536864 & 28.020 & 0.045 & 28.652 & 0.055 &   64 \\
 3157 &  56.067810 & $-$43.536124 & 28.422 & 0.045 & 28.848 & 0.057 &  768 \\
 3158 &  56.114885 & $-$43.536714 & 30.125 & 0.190 & 29.829 & 0.132 & 1540 \\
 3159 &  56.095381 & $-$43.536459 & 27.572 & 0.035 & 28.085 & 0.038 &  320 \\
 3160 &  56.115662 & $-$43.536715 & 28.443 & 0.057 & 28.723 & 0.050 &    0 \\
 3161 &  56.090304 & $-$43.536387 & 28.777 & 0.094 & 29.312 & 0.108 &  256 \\
 3162 &  56.051577 & $-$43.535891 & 28.176 & 0.043 & 28.865 & 0.057 &    0 \\
 3163 &  56.089941 & $-$43.536384 & 28.899 & 0.107 & 29.158 & 0.088 &  512 \\
 3164 &  56.052037 & $-$43.535895 & 28.157 & 0.044 & 28.628 & 0.047 &  256 \\
 3165 &  56.061143 & $-$43.536013 & 26.577 & 0.016 & 27.139 & 0.023 &  128 \\
 3166 &  56.073703 & $-$43.536155 & 28.764 & 0.086 & 29.016 & 0.074 &    0 \\
 3167 &  56.062827 & $-$43.536011 & 27.991 & 0.040 & 28.621 & 0.041 &  512 \\
 3168 &  56.086641 & $-$43.536310 & 28.701 & 0.105 & 29.300 & 0.108 & 1856 \\
 3169 &  56.124468 & $-$43.536771 & 28.529 & 0.064 & 29.009 & 0.081 &    0 \\
 3170 &  56.128098 & $-$43.536812 & 27.044 & 0.024 & 27.526 & 0.018 &    0 \\
 3171 &  56.106187 & $-$43.536537 & 28.088 & 0.050 & 28.559 & 0.056 &  704 \\
 3172 &  56.055201 & $-$43.535885 & 29.595 & 0.144 & 29.915 & 0.117 & 1664 \\
 3173 &  56.081422 & $-$43.536224 & 29.033 & 0.115 & 29.805 & 0.153 & 1600 \\
 3174 &  56.117599 & $-$43.536681 & 28.676 & 0.061 & 29.123 & 0.067 &  320 \\
 3175 &  56.078332 & $-$43.536181 & 26.704 & 0.023 & 27.264 & 0.017 &   96 \\
 3176 &  56.130060 & $-$43.536810 & 29.128 & 0.099 & 29.313 & 0.082 &  256 \\
 3177 &  56.053292 & $-$43.535837 & 29.053 & 0.089 & 29.355 & 0.089 &  896 \\
 3178 &  56.102007 & $-$43.536451 & 27.723 & 0.033 & 28.172 & 0.047 &  128 \\
 3179 &  56.056345 & $-$43.535861 & 29.722 & 0.167 & 29.891 & 0.139 & 1540 \\
 3180 &  56.092791 & $-$43.536245 & 30.536 & 0.487 & 29.823 & 0.184 & 1348 \\
 3181 &  56.105495 & $-$43.536470 & 30.188 & 0.370 & 30.208 & 0.244 & 1196 \\
 3182 &  56.089087 & $-$43.536278 & 28.635 & 0.083 & 29.046 & 0.082 &  512 \\
 3183 &  56.076859 & $-$43.536119 & 27.157 & 0.019 & 27.693 & 0.030 &  320 \\
 3184 &  56.102740 & $-$43.536444 & 29.556 & 0.176 & 29.852 & 0.150 & 1668 \\
 3185 &  56.107087 & $-$43.536495 & 27.760 & 0.038 & 28.443 & 0.040 &  512 \\
 3186 &  56.114645 & $-$43.536584 & 27.496 & 0.034 & 28.015 & 0.032 &  896 \\
 3187 &  56.058064 & $-$43.535867 & 29.783 & 0.174 & 30.004 & 0.143 & 1536 \\
 3188 &  56.082739 & $-$43.536175 & 26.900 & 0.021 & 27.555 & 0.024 &   32 \\
 3189 &  56.080719 & $-$43.536148 & 28.598 & 0.079 & 28.812 & 0.055 &  896 \\
 3190 &  56.080434 & $-$43.536139 & 28.170 & 0.051 & 28.649 & 0.043 &  512 \\
 3191 &  56.058687 & $-$43.535856 & 28.500 & 0.056 & 28.968 & 0.060 &    0 \\
 3192 &  56.066465 & $-$43.535955 & 26.165 & 0.014 & 26.687 & 0.015 &    0 \\
 3193 &  56.104645 & $-$43.536441 & 29.842 & 0.249 & 29.776 & 0.127 & 1540 \\
 3194 &  56.113347 & $-$43.536542 & 28.591 & 0.087 & 29.010 & 0.077 &  768 \\
 3195 &  56.078615 & $-$43.536105 & 28.720 & 0.088 & 29.161 & 0.094 &  640 \\
 3196 &  56.120427 & $-$43.536623 & 29.511 & 0.176 & 30.193 & 0.164 & 1604 \\
 3197 &  56.095334 & $-$43.536305 & 26.374 & 0.021 & 27.782 & 0.032 &  320 \\
 3198 &  56.085155 & $-$43.536177 & 27.722 & 0.037 & 28.214 & 0.043 &  768 \\
 3199 &  56.095489 & $-$43.536303 & 27.883 & 0.055 & 28.416 & 0.066 &  960 \\
 3200 &  56.116106 & $-$43.536568 & 29.747 & 0.189 & 29.896 & 0.134 & 1856 \\
 3201 &  56.081825 & $-$43.536127 & 28.458 & 0.070 & 29.083 & 0.079 &    0 \\
 3202 &  56.094171 & $-$43.536281 & 27.038 & 0.026 & 27.501 & 0.036 &   96 \\
 3203 &  56.088563 & $-$43.536199 & 28.728 & 0.115 & 29.278 & 0.111 & 1984 \\
 3204 &  56.065856 & $-$43.535911 & 28.891 & 0.092 & 29.282 & 0.090 &  768 \\
 3205 &  56.073204 & $-$43.536002 & 28.547 & 0.053 & 28.990 & 0.069 &  768 \\
 3206 &  56.083536 & $-$43.536134 & 28.877 & 0.105 & 29.488 & 0.127 & 1536 \\
 3207 &  56.128644 & $-$43.536685 & 28.168 & 0.032 & 28.602 & 0.056 &  512 \\
 3208 &  56.081110 & $-$43.536088 & 26.982 & 0.027 & 27.557 & 0.029 &  192 \\
 3209 &  56.095709 & $-$43.536268 & 28.205 & 0.055 & 28.862 & 0.069 &  832 \\
 3210 &  56.080904 & $-$43.536078 & 28.222 & 0.058 & 28.756 & 0.061 &  448 \\
 3211 &  56.076836 & $-$43.536020 & 28.790 & 0.085 & 29.007 & 0.083 &  832 \\
 3212 &  56.115997 & $-$43.536510 & 29.382 & 0.134 & 29.680 & 0.101 & 1600 \\
 3213 &  56.071543 & $-$43.535945 & 25.481 & 0.012 & 26.421 & 0.014 &    0 \\
 3214 &  56.063572 & $-$43.535843 & 29.371 & 0.119 & 29.622 & 0.096 &  256 \\
 3215 &  56.057237 & $-$43.535750 & 28.610 & 0.086 & 28.878 & 0.066 &  512 \\
 3216 &  56.071722 & $-$43.535936 & 29.093 & 0.103 & 29.257 & 0.095 &  128 \\
 3217 &  56.079501 & $-$43.536025 & 27.605 & 0.030 & 28.211 & 0.033 &  896 \\
 3218 &  56.111210 & $-$43.536429 & 28.439 & 0.066 & 28.788 & 0.045 &    0 \\
 3219 &  56.059420 & $-$43.535766 & 29.627 & 0.140 & 29.663 & 0.120 & 1280 \\
 3220 &  56.090263 & $-$43.536142 & 28.117 & 0.061 & 28.370 & 0.046 &  800 \\
 3221 &  56.086607 & $-$43.536089 & 27.213 & 0.028 & 27.652 & 0.025 &  896 \\
 3222 &  56.057518 & $-$43.535713 & 28.960 & 0.087 & 29.566 & 0.131 &  512 \\
 3223 &  56.054639 & $-$43.535671 & 29.017 & 0.098 & 29.412 & 0.070 &    0 \\
 3224 &  56.066304 & $-$43.535822 & 27.967 & 0.036 & 28.456 & 0.043 &  384 \\
 3225 &  56.053329 & $-$43.535654 & 24.770 & 0.015 & 25.120 & 0.014 &    0 \\
 3226 &  56.096146 & $-$43.536200 & 26.604 & 0.024 & 27.104 & 0.021 &    0 \\
 3227 &  56.072624 & $-$43.535898 & 27.595 & 0.033 & 28.081 & 0.034 &  768 \\
 3228 &  56.131733 & $-$43.536638 & 28.444 & 0.051 & 28.883 & 0.062 &    0 \\
 3229 &  56.107511 & $-$43.536340 & 29.007 & 0.114 & 29.165 & 0.078 &  256 \\
 3230 &  56.100592 & $-$43.536242 & 28.925 & 0.098 & 29.196 & 0.110 &  128 \\
 3231 &  56.073699 & $-$43.535906 & 27.156 & 0.037 & 27.760 & 0.026 &    0 \\
 3232 &  56.055861 & $-$43.535671 & 27.235 & 0.017 & 27.870 & 0.032 &  160 \\
 3233 &  56.054288 & $-$43.535649 & 29.265 & 0.113 & 29.340 & 0.086 &  388 \\
 3234 &  56.055668 & $-$43.535653 & 28.641 & 0.048 & 29.014 & 0.059 &  384 \\
 3235 &  56.058290 & $-$43.535682 & 29.587 & 0.149 & 29.336 & 0.079 &    0 \\
 3236 &  56.076034 & $-$43.535879 & 29.455 & 0.142 & 30.189 & 0.218 & 1064 \\
 3237 &  56.108849 & $-$43.536321 & 28.181 & 0.061 & 28.838 & 0.064 &  384 \\
 3238 &  56.085102 & $-$43.536015 & 28.866 & 0.137 & 29.219 & 0.099 &  324 \\
 3239 &  56.088511 & $-$43.536009 & 27.760 & 0.047 & 28.467 & 0.059 &  288 \\
 3240 &  56.069573 & $-$43.535814 & 26.890 & 0.020 & 27.478 & 0.021 &   64 \\
 3241 &  56.077148 & $-$43.535897 & 28.347 & 0.063 & 28.765 & 0.062 &  384 \\
 3242 &  56.114551 & $-$43.536368 & 28.102 & 0.038 & 28.792 & 0.075 &  576 \\
 3243 &  56.063268 & $-$43.535713 & 27.330 & 0.029 & 27.722 & 0.022 &  512 \\
 3244 &  56.060497 & $-$43.535641 & 27.918 & 0.026 & 28.474 & 0.044 &   32 \\
 3245 &  56.113282 & $-$43.536335 & 30.414 & 0.389 & 30.385 & 0.218 & 1796 \\
 3246 &  56.127589 & $-$43.536499 & 30.022 & 0.247 & 30.091 & 0.149 & 1028 \\
 3247 &  56.087132 & $-$43.535991 & 25.614 & 0.016 & 26.012 & 0.013 &  512 \\
 3248 &  56.123036 & $-$43.536442 & 28.866 & 0.067 & 29.220 & 0.075 &    0 \\
 3249 &  56.074809 & $-$43.535825 & 29.503 & 0.139 & 29.773 & 0.120 & 1856 \\
 3250 &  56.072821 & $-$43.535801 & 28.329 & 0.055 & 28.885 & 0.060 &  768 \\
 3251 &  56.074491 & $-$43.535828 & 29.649 & 0.192 & 30.270 & 0.207 & 1572 \\
 3252 &  56.074549 & $-$43.535778 & 29.277 & 0.133 & 29.978 & 0.175 & 1836 \\
 3253 &  56.067538 & $-$43.535731 & 29.389 & 0.136 & 29.980 & 0.149 & 1280 \\
 3254 &  56.054125 & $-$43.535557 & 28.407 & 0.051 & 28.693 & 0.060 &  896 \\
 3255 &  56.075272 & $-$43.535830 & 27.630 & 0.029 & 28.257 & 0.047 &   64 \\
 3256 &  56.070817 & $-$43.535768 & 27.447 & 0.025 & 27.872 & 0.026 &   64 \\
 3257 &  56.104819 & $-$43.536195 & 28.742 & 0.068 & 29.066 & 0.093 &  512 \\
 3258 &  56.109029 & $-$43.536248 & 28.684 & 0.074 & 29.152 & 0.074 &  640 \\
 3259 &  56.126878 & $-$43.536466 & 27.879 & 0.038 & 28.359 & 0.032 &  128 \\
 3260 &  56.091203 & $-$43.536017 & 26.854 & 0.020 & 27.387 & 0.025 &  640 \\
 3261 &  56.131267 & $-$43.536515 & 28.751 & 0.065 & 29.244 & 0.066 &  256 \\
 3262 &  56.087596 & $-$43.535971 & 28.663 & 0.086 & 29.034 & 0.083 &    0 \\
 3263 &  56.061102 & $-$43.535625 & 30.060 & 0.235 & 29.793 & 0.112 & 1284 \\
 3264 &  56.059171 & $-$43.535604 & 26.333 & 0.018 & 27.135 & 0.016 &  192 \\
 3265 &  56.079708 & $-$43.535862 & 28.963 & 0.095 & 29.547 & 0.122 &  928 \\
 3266 &  56.059319 & $-$43.535596 & 28.991 & 0.089 & 29.209 & 0.075 &  320 \\
 3267 &  56.132958 & $-$43.536516 & 27.549 & 0.033 & 28.089 & 0.037 &  512 \\
 3268 &  56.089511 & $-$43.535971 & 27.859 & 0.034 & 28.201 & 0.038 &  768 \\
 3269 &  56.101997 & $-$43.536121 & 29.056 & 0.097 & 29.768 & 0.123 &    0 \\
 3270 &  56.107411 & $-$43.536190 & 23.956 & 0.009 & 24.286 & 0.010 &    0 \\
 3271 &  56.073126 & $-$43.535753 & 28.815 & 0.111 & 29.035 & 0.057 &  960 \\
 3272 &  56.091649 & $-$43.535988 & 26.598 & 0.017 & 27.118 & 0.021 &  960 \\
 3273 &  56.118143 & $-$43.536295 & 28.756 & 0.071 & 29.114 & 0.094 &  128 \\
 3274 &  56.083199 & $-$43.535848 & 28.885 & 0.091 & 28.956 & 0.075 &   64 \\
 3275 &  56.082645 & $-$43.535835 & 26.785 & 0.024 & 27.326 & 0.022 &   32 \\
 3276 &  56.088095 & $-$43.535846 & 29.006 & 0.119 & 29.448 & 0.093 &  128 \\
 3277 &  56.052399 & $-$43.535435 & 28.662 & 0.055 & 29.189 & 0.056 &    0 \\
 3278 &  56.072521 & $-$43.535629 & 27.483 & 0.033 & 28.090 & 0.033 &  672 \\
 3279 &  56.121578 & $-$43.536293 & 27.848 & 0.029 & 28.258 & 0.032 &  256 \\
 3280 &  56.125049 & $-$43.536333 & 28.583 & 0.049 & 28.895 & 0.056 &  832 \\
 3281 &  56.086935 & $-$43.535837 & 26.804 & 0.017 & 27.372 & 0.026 &  512 \\
 3282 &  56.067951 & $-$43.535593 & 28.362 & 0.057 & 28.953 & 0.062 &  640 \\
 3283 &  56.119930 & $-$43.536247 & 28.968 & 0.077 & 29.319 & 0.086 &  384 \\
 3284 &  56.078476 & $-$43.535720 & 26.963 & 0.022 & 27.490 & 0.020 &   32 \\
 3285 &  56.118486 & $-$43.536227 & 30.329 & 0.292 & 29.855 & 0.138 & 1668 \\
 3286 &  56.107180 & $-$43.536078 & 27.870 & 0.102 & 28.390 & 0.115 & 1551 \\
 3287 &  56.077614 & $-$43.535699 & 26.121 & 0.018 & 26.602 & 0.016 &    0 \\
 3288 &  56.095364 & $-$43.535923 & 28.151 & 0.080 & 28.738 & 0.079 &  321 \\
 3289 &  56.091095 & $-$43.535860 & 29.103 & 0.145 & 29.767 & 0.123 & 1856 \\
 3290 &  56.072223 & $-$43.535631 & 27.872 & 0.062 & 27.653 & 0.080 &  651 \\
 3291 &  56.119693 & $-$43.536216 & 27.669 & 0.029 & 28.215 & 0.038 &  832 \\
 3292 &  56.123497 & $-$43.536261 & 27.491 & 0.026 & 28.016 & 0.040 &   64 \\
 3293 &  56.105096 & $-$43.536027 & 27.907 & 0.049 & 28.517 & 0.041 &  224 \\
 3294 &  56.081465 & $-$43.535731 & 27.489 & 0.022 & 28.099 & 0.038 &  512 \\
 3295 &  56.073202 & $-$43.535621 & 27.834 & 0.035 & 28.385 & 0.042 &  448 \\
 3296 &  56.090979 & $-$43.535839 & 28.300 & 0.071 & 28.637 & 0.047 &  704 \\
 3297 &  56.104980 & $-$43.536010 & 26.719 & 0.024 & 27.435 & 0.024 &  608 \\
 3298 &  56.114090 & $-$43.536122 & 29.792 & 0.175 & 29.730 & 0.147 & 1024 \\
 3299 &  56.096033 & $-$43.535887 & 26.800 & 0.027 & 27.422 & 0.026 &  512 \\
 3300 &  56.084015 & $-$43.535734 & 25.777 & 0.015 & 26.191 & 0.013 &    0 \\
 3301 &  56.094246 & $-$43.535870 & 29.213 & 0.193 & 29.931 & 0.169 & 1953 \\
 3302 &  56.098275 & $-$43.535889 & 23.456 & 0.010 & 23.748 & 0.012 &    0 \\
 3303 &  56.085437 & $-$43.535724 & 27.522 & 0.035 & 28.027 & 0.030 &    0 \\
 3304 &  56.124782 & $-$43.536216 & 26.556 & 0.020 & 27.141 & 0.014 &  160 \\
 3305 &  56.111772 & $-$43.536050 & 28.546 & 0.062 & 28.960 & 0.070 &  160 \\
 3306 &  56.122766 & $-$43.536178 & 22.525 & 0.009 & 22.793 & 0.007 &    0 \\
 3307 &  56.090413 & $-$43.535754 & 28.500 & 0.064 & 29.035 & 0.063 &  768 \\
 3308 &  56.132128 & $-$43.536270 & 28.274 & 0.065 & 28.366 & 0.058 &    0 \\
 3309 &  56.079663 & $-$43.535608 & 26.672 & 0.018 & 27.216 & 0.018 &    0 \\
 3310 &  56.060890 & $-$43.535367 & 29.048 & 0.083 & 29.774 & 0.126 &  128 \\
 3311 &  56.072612 & $-$43.535514 & 26.225 & 0.016 & 26.947 & 0.017 &  896 \\
 3312 &  56.066869 & $-$43.535434 & 28.994 & 0.112 & 29.790 & 0.115 & 1152 \\
 3313 &  56.103855 & $-$43.535906 & 28.818 & 0.097 & 29.234 & 0.103 &  320 \\
 3314 &  56.067695 & $-$43.535447 & 29.133 & 0.093 & 29.280 & 0.062 &  576 \\
 3315 &  56.115861 & $-$43.536052 & 27.778 & 0.038 & 28.276 & 0.045 &    0 \\
 3316 &  56.085904 & $-$43.535677 & 28.383 & 0.062 & 28.922 & 0.067 &  768 \\
 3317 &  56.088105 & $-$43.535699 & 28.495 & 0.061 & 28.840 & 0.061 &  640 \\
 3318 &  56.074151 & $-$43.535511 & 25.904 & 0.014 & 26.355 & 0.012 &  512 \\
 3319 &  56.102799 & $-$43.535871 & 28.775 & 0.074 & 29.345 & 0.107 &  832 \\
 3320 &  56.059910 & $-$43.535326 & 28.736 & 0.075 & 29.259 & 0.085 &  832 \\
 3321 &  56.086153 & $-$43.535665 & 27.897 & 0.042 & 28.301 & 0.054 &  416 \\
 3322 &  56.107590 & $-$43.535927 & 27.540 & 0.030 & 28.035 & 0.046 &  256 \\
 3323 &  56.096884 & $-$43.535786 & 27.684 & 0.040 & 28.173 & 0.043 &   64 \\
 3324 &  56.090880 & $-$43.535709 & 27.167 & 0.030 & 27.617 & 0.029 &  704 \\
 3325 &  56.114443 & $-$43.535999 & 26.483 & 0.018 & 27.040 & 0.021 &    0 \\
 3326 &  56.066418 & $-$43.535385 & 27.622 & 0.050 & 27.566 & 0.062 &    3 \\
 3327 &  56.069360 & $-$43.535420 & 25.699 & 0.011 & 26.639 & 0.019 &    0 \\
 3328 &  56.052640 & $-$43.535203 & 26.421 & 0.014 & 26.977 & 0.015 &   64 \\
 3329 &  56.094490 & $-$43.535734 & 29.597 & 0.151 & 29.470 & 0.112 & 1792 \\
 3330 &  56.119481 & $-$43.536043 & 27.643 & 0.030 & 28.230 & 0.040 &  512 \\
 3331 &  56.118396 & $-$43.536029 & 27.080 & 0.023 & 27.554 & 0.018 &    0 \\
 3332 &  56.087579 & $-$43.535629 & 29.755 & 0.180 & 30.144 & 0.179 & 1824 \\
 3333 &  56.102707 & $-$43.535819 & 27.898 & 0.043 & 28.526 & 0.051 &  832 \\
 3334 &  56.107387 & $-$43.535871 & 26.321 & 0.015 & 26.882 & 0.013 &  256 \\
 3335 &  56.101866 & $-$43.535800 & 26.921 & 0.028 & 27.460 & 0.023 &  256 \\
 3336 &  56.078286 & $-$43.535497 & 28.578 & 0.054 & 29.248 & 0.083 &  256 \\
 3337 &  56.057025 & $-$43.535212 & 29.373 & 0.104 & 29.406 & 0.071 &   64 \\
 3338 &  56.059864 & $-$43.535252 & 29.940 & 0.205 & 29.856 & 0.150 & 1344 \\
 3339 &  56.052758 & $-$43.535156 & 27.588 & 0.018 & 28.096 & 0.029 &   64 \\
 3340 &  56.080901 & $-$43.535519 & 28.546 & 0.078 & 28.987 & 0.077 &  768 \\
 3341 &  56.070733 & $-$43.535387 & 27.935 & 0.037 & 28.379 & 0.045 &    0 \\
 3342 &  56.078502 & $-$43.535472 & 28.762 & 0.087 & 29.179 & 0.078 &  832 \\
 3343 &  56.083793 & $-$43.535531 & 28.895 & 0.100 & 29.167 & 0.092 &   64 \\
 3344 &  56.072439 & $-$43.535388 & 27.899 & 0.043 & 28.371 & 0.064 &  256 \\
 3345 &  56.078647 & $-$43.535459 & 29.506 & 0.147 & 29.771 & 0.133 & 1216 \\
 3346 &  56.113151 & $-$43.535902 & 28.420 & 0.059 & 28.758 & 0.044 &  768 \\
 3347 &  56.121901 & $-$43.536000 & 28.730 & 0.073 & 29.437 & 0.087 &  512 \\
 3348 &  56.076705 & $-$43.535431 & 27.136 & 0.019 & 27.605 & 0.025 &  448 \\
 3349 &  56.071165 & $-$43.535354 & 27.541 & 0.034 & 28.109 & 0.028 &  576 \\
 3350 &  56.088215 & $-$43.535568 & 26.532 & 0.020 & 27.089 & 0.018 &  192 \\
 3351 &  56.087547 & $-$43.535560 & 28.043 & 0.051 & 28.402 & 0.055 &  736 \\
 3352 &  56.119929 & $-$43.535971 & 29.265 & 0.105 & 29.641 & 0.107 & 1312 \\
 3353 &  56.119973 & $-$43.535905 & 27.771 & 0.031 & 28.344 & 0.033 &   32 \\
 3354 &  56.086562 & $-$43.535535 & 27.737 & 0.042 & 28.325 & 0.034 &    0 \\
 3355 &  56.055608 & $-$43.535134 & 28.082 & 0.037 & 28.543 & 0.044 &  256 \\
 3356 &  56.056003 & $-$43.535124 & 29.919 & 0.185 & 29.542 & 0.090 &  128 \\
 3357 &  56.092320 & $-$43.535593 & 22.335 & 0.016 & 22.542 & 0.009 &    0 \\
 3358 &  56.114123 & $-$43.535861 & 29.224 & 0.111 & 29.339 & 0.084 &  256 \\
 3359 &  56.109839 & $-$43.535806 & 27.638 & 0.034 & 28.279 & 0.051 &    0 \\
 3360 &  56.083722 & $-$43.535472 & 29.879 & 0.211 & 29.789 & 0.131 & 1344 \\
 3361 &  56.096414 & $-$43.535628 & 28.480 & 0.072 & 28.875 & 0.097 &  960 \\
 3362 &  56.082050 & $-$43.535445 & 27.554 & 0.037 & 28.161 & 0.047 &    0 \\
 3363 &  56.088308 & $-$43.535519 & 27.706 & 0.043 & 28.189 & 0.044 &  576 \\
 3364 &  56.086947 & $-$43.535490 & 27.272 & 0.028 & 27.671 & 0.028 &    0 \\
 3365 &  56.076606 & $-$43.535359 & 29.382 & 0.130 & 29.296 & 0.087 &  864 \\
 3366 &  56.074045 & $-$43.535320 & 26.485 & 0.012 & 27.055 & 0.020 &  576 \\
 3367 &  56.069554 & $-$43.535264 & 29.281 & 0.105 & 29.664 & 0.140 & 1928 \\
 3368 &  56.081050 & $-$43.535405 & 27.867 & 0.037 & 28.351 & 0.033 &  832 \\
 3369 &  56.116998 & $-$43.535856 & 27.989 & 0.093 & 28.715 & 0.110 & 1551 \\
 3370 &  56.054229 & $-$43.535054 & 27.327 & 0.023 & 27.918 & 0.025 &  384 \\
 3371 &  56.087470 & $-$43.535477 & 27.468 & 0.029 & 27.928 & 0.038 &   64 \\
 3372 &  56.096620 & $-$43.535591 & 28.693 & 0.090 & 29.128 & 0.086 &  384 \\
 3373 &  56.062683 & $-$43.535158 & 28.291 & 0.070 & 28.825 & 0.049 &    0 \\
 3374 &  56.127834 & $-$43.535981 & 27.286 & 0.029 & 27.903 & 0.021 &  256 \\
 3375 &  56.059996 & $-$43.535125 & 29.076 & 0.104 & 29.499 & 0.101 & 1920 \\
 3376 &  56.110363 & $-$43.535757 & 29.137 & 0.140 & 29.254 & 0.119 & 1792 \\
 3377 &  56.093749 & $-$43.535542 & 24.564 & 0.014 & 24.910 & 0.014 &    0 \\
 3378 &  56.111044 & $-$43.535755 & 27.848 & 0.043 & 28.421 & 0.048 &  832 \\
 3379 &  56.083249 & $-$43.535401 & 28.299 & 0.082 & 28.774 & 0.062 &  256 \\
 3380 &  56.071184 & $-$43.535242 & 28.459 & 0.084 & 28.848 & 0.053 &  320 \\
 3381 &  56.084227 & $-$43.535408 & 28.492 & 0.060 & 28.912 & 0.074 &    0 \\
 3382 &  56.089094 & $-$43.535468 & 28.452 & 0.106 & 28.885 & 0.082 &  769 \\
 3383 &  56.094636 & $-$43.535539 & 27.592 & 0.055 & 28.186 & 0.044 &  865 \\
 3384 &  56.087608 & $-$43.535440 & 27.041 & 0.027 & 27.645 & 0.023 &  704 \\
 3385 &  56.071837 & $-$43.535227 & 29.063 & 0.114 & 29.618 & 0.081 &   64 \\
 3386 &  56.076579 & $-$43.535286 & 27.567 & 0.040 & 28.115 & 0.037 &  352 \\
 3387 &  56.095805 & $-$43.535533 & 27.596 & 0.038 & 28.067 & 0.027 &  960 \\
 3388 &  56.064976 & $-$43.535132 & 28.521 & 0.066 & 29.037 & 0.081 &    0 \\
 3389 &  56.059389 & $-$43.535059 & 28.314 & 0.047 & 29.023 & 0.059 &   32 \\
 3390 &  56.090968 & $-$43.535449 & 28.175 & 0.044 & 28.467 & 0.056 &  992 \\
 3391 &  56.109318 & $-$43.535679 & 26.759 & 0.014 & 27.320 & 0.021 &  128 \\
 3392 &  56.067765 & $-$43.535148 & 27.527 & 0.031 & 28.154 & 0.029 &  192 \\
 3393 &  56.110948 & $-$43.535690 & 27.775 & 0.034 & 28.329 & 0.040 &  960 \\
 3394 &  56.055741 & $-$43.534988 & 27.240 & 0.026 & 27.756 & 0.024 &  256 \\
 3395 &  56.052348 & $-$43.534943 & 28.973 & 0.085 & 29.613 & 0.101 &  512 \\
 3396 &  56.054132 & $-$43.534960 & 29.636 & 0.150 & 29.515 & 0.096 &  128 \\
 3397 &  56.128717 & $-$43.535902 & 28.027 & 0.034 & 28.444 & 0.042 &    0 \\
 3398 &  56.090050 & $-$43.535411 & 29.020 & 0.118 & 29.049 & 0.087 &  608 \\
 3399 &  56.053720 & $-$43.534939 & 29.015 & 0.099 & 29.268 & 0.054 &  128 \\
 3400 &  56.104374 & $-$43.535591 & 29.842 & 0.237 & 30.693 & 0.321 & 1804 \\
 3401 &  56.084881 & $-$43.535340 & 28.772 & 0.077 & 29.390 & 0.115 &  384 \\
 3402 &  56.121572 & $-$43.535800 & 28.968 & 0.087 & 29.468 & 0.074 &  512 \\
 3403 &  56.131336 & $-$43.535917 & 27.773 & 0.036 & 28.328 & 0.034 &  256 \\
 3404 &  56.131819 & $-$43.535922 & 28.836 & 0.057 & 29.103 & 0.048 &    0 \\
 3405 &  56.080122 & $-$43.535274 & 28.803 & 0.086 & 29.003 & 0.083 &   64 \\
 3406 &  56.075359 & $-$43.535211 & 26.478 & 0.018 & 27.057 & 0.017 &  256 \\
 3407 &  56.114699 & $-$43.535694 & 28.197 & 0.062 & 28.736 & 0.057 &  544 \\
 3408 &  56.098098 & $-$43.535497 & 25.993 & 0.028 & 26.534 & 0.028 &    0 \\
 3409 &  56.091059 & $-$43.535398 & 28.576 & 0.085 & 29.204 & 0.109 &  960 \\
 3410 &  56.088067 & $-$43.535359 & 27.151 & 0.033 & 27.556 & 0.029 &  256 \\
 3411 &  56.090193 & $-$43.535385 & 28.453 & 0.050 & 28.877 & 0.080 &  832 \\
 3412 &  56.076490 & $-$43.535205 & 29.098 & 0.090 & 29.389 & 0.083 &  320 \\
 3413 &  56.097155 & $-$43.535466 & 28.467 & 0.051 & 28.613 & 0.048 &  768 \\
 3414 &  56.126296 & $-$43.535822 & 27.634 & 0.064 & 28.437 & 0.078 & 1031 \\
 3415 &  56.081232 & $-$43.535244 & 29.075 & 0.107 & 29.129 & 0.078 &  768 \\
 3416 &  56.071860 & $-$43.535126 & 29.443 & 0.139 & 29.987 & 0.175 & 1344 \\
 3417 &  56.086659 & $-$43.535309 & 28.988 & 0.098 & 29.093 & 0.081 &  448 \\
 3418 &  56.082463 & $-$43.535250 & 26.636 & 0.029 & 27.285 & 0.017 &  768 \\
 3419 &  56.101135 & $-$43.535471 & 28.431 & 0.066 & 28.874 & 0.076 &  576 \\
 3420 &  56.088932 & $-$43.535320 & 27.630 & 0.032 & 28.096 & 0.041 &  320 \\
 3421 &  56.068183 & $-$43.535047 & 27.496 & 0.028 & 28.013 & 0.033 &    0 \\
 3422 &  56.095503 & $-$43.535398 & 28.791 & 0.105 & 29.039 & 0.059 &  384 \\
 3423 &  56.086035 & $-$43.535269 & 29.042 & 0.114 & 29.321 & 0.101 & 1280 \\
 3424 &  56.067403 & $-$43.535029 & 29.034 & 0.110 & 29.285 & 0.079 &  768 \\
 3425 &  56.108077 & $-$43.535538 & 28.476 & 0.063 & 29.173 & 0.079 &    0 \\
 3426 &  56.105173 & $-$43.535504 & 28.453 & 0.057 & 28.562 & 0.052 &  576 \\
 3427 &  56.086539 & $-$43.535263 & 28.205 & 0.053 & 28.943 & 0.066 &  320 \\
 3428 &  56.066371 & $-$43.535008 & 25.978 & 0.012 & 26.441 & 0.012 &    0 \\
 3429 &  56.109423 & $-$43.535552 & 27.209 & 0.028 & 27.964 & 0.030 &  448 \\
 3430 &  56.078766 & $-$43.535165 & 29.977 & 0.229 & 29.894 & 0.162 & 1408 \\
 3431 &  56.104161 & $-$43.535482 & 27.551 & 0.043 & 28.351 & 0.049 &  512 \\
 3432 &  56.069341 & $-$43.535038 & 27.524 & 0.025 & 28.151 & 0.033 &   64 \\
 3433 &  56.107200 & $-$43.535515 & 27.982 & 0.044 & 28.539 & 0.055 &  160 \\
 3434 &  56.100411 & $-$43.535427 & 26.207 & 0.017 & 26.772 & 0.020 &  384 \\
 3435 &  56.121819 & $-$43.535688 & 28.057 & 0.045 & 28.644 & 0.045 &  576 \\
 3436 &  56.124617 & $-$43.535711 & 27.824 & 0.028 & 28.455 & 0.044 &    0 \\
 3437 &  56.076200 & $-$43.535082 & 29.085 & 0.111 & 30.038 & 0.185 & 1152 \\
 3438 &  56.105484 & $-$43.535444 & 28.463 & 0.076 & 28.831 & 0.079 &  640 \\
 3439 &  56.108650 & $-$43.535481 & 29.008 & 0.121 & 29.455 & 0.115 & 1632 \\
 3440 &  56.099022 & $-$43.535357 & 27.219 & 0.043 & 27.866 & 0.030 &  768 \\
 3441 &  56.108924 & $-$43.535481 & 28.242 & 0.054 & 28.899 & 0.083 &  640 \\
 3442 &  56.111339 & $-$43.535506 & 28.373 & 0.066 & 28.781 & 0.050 &  960 \\
 3443 &  56.107165 & $-$43.535446 & 27.941 & 0.037 & 28.382 & 0.040 &  672 \\
 3444 &  56.078925 & $-$43.535090 & 29.151 & 0.095 & 29.778 & 0.130 &  192 \\
 3445 &  56.067593 & $-$43.534940 & 27.763 & 0.034 & 28.248 & 0.038 &  768 \\
 3446 &  56.067061 & $-$43.534931 & 28.294 & 0.054 & 28.668 & 0.035 &  384 \\
 3447 &  56.083080 & $-$43.535136 & 28.769 & 0.069 & 29.048 & 0.083 &  512 \\
 3448 &  56.130858 & $-$43.535729 & 26.340 & 0.022 & 26.857 & 0.014 &    0 \\
 3449 &  56.109943 & $-$43.535471 & 29.322 & 0.138 & 29.613 & 0.131 & 1536 \\
 3450 &  56.055402 & $-$43.534765 & 29.920 & 0.210 & 30.021 & 0.162 & 1024 \\
 3451 &  56.065239 & $-$43.534883 & 28.175 & 0.054 & 28.713 & 0.063 &  576 \\
 3452 &  56.072776 & $-$43.534983 & 28.249 & 0.067 & 28.877 & 0.056 &  224 \\
 3453 &  56.069283 & $-$43.534933 & 28.703 & 0.082 & 29.284 & 0.100 &  832 \\
 3454 &  56.051970 & $-$43.534703 & 28.778 & 0.065 & 29.287 & 0.084 &  256 \\
 3455 &  56.116253 & $-$43.535515 & 28.379 & 0.061 & 28.822 & 0.054 &  384 \\
 3456 &  56.057832 & $-$43.534772 & 29.318 & 0.117 & 29.600 & 0.094 &  516 \\
 3457 &  56.084089 & $-$43.535102 & 27.917 & 0.036 & 28.449 & 0.049 &  256 \\
 3458 &  56.078825 & $-$43.535035 & 27.401 & 0.029 & 28.005 & 0.032 &  192 \\
 3459 &  56.082302 & $-$43.535076 & 29.073 & 0.151 & 29.624 & 0.127 & 1920 \\
 3460 &  56.094867 & $-$43.535225 & 27.304 & 0.028 & 27.999 & 0.026 &  672 \\
 3461 &  56.102525 & $-$43.535307 & 27.532 & 0.036 & 28.059 & 0.031 &   96 \\
 3462 &  56.068812 & $-$43.534887 & 27.381 & 0.020 & 27.961 & 0.028 &  128 \\
 3463 &  56.120405 & $-$43.535538 & 26.985 & 0.024 & 27.569 & 0.026 &   64 \\
 3464 &  56.065371 & $-$43.534837 & 29.037 & 0.082 & 29.487 & 0.097 &  320 \\
 3465 &  56.084311 & $-$43.535082 & 27.267 & 0.032 & 27.994 & 0.030 &  256 \\
 3466 &  56.082539 & $-$43.535052 & 27.960 & 0.046 & 28.541 & 0.054 &  960 \\
 3467 &  56.100153 & $-$43.535271 & 28.220 & 0.065 & 28.712 & 0.060 &  640 \\
 3468 &  56.099660 & $-$43.535255 & 27.345 & 0.026 & 27.863 & 0.037 &  128 \\
 3469 &  56.075355 & $-$43.534947 & 26.277 & 0.016 & 26.778 & 0.022 &    0 \\
 3470 &  56.064058 & $-$43.534801 & 28.209 & 0.044 & 28.613 & 0.047 &   64 \\
 3471 &  56.073535 & $-$43.534920 & 28.211 & 0.045 & 28.719 & 0.061 &  256 \\
 3472 &  56.126210 & $-$43.535578 & 27.844 & 0.023 & 28.378 & 0.047 &  256 \\
 3473 &  56.089640 & $-$43.535120 & 26.433 & 0.012 & 26.947 & 0.022 &  768 \\
 3474 &  56.066921 & $-$43.534830 & 26.285 & 0.014 & 26.877 & 0.016 &  128 \\
 3475 &  56.103624 & $-$43.535292 & 29.905 & 0.267 & 29.815 & 0.148 & 1188 \\
 3476 &  56.080982 & $-$43.534999 & 24.999 & 0.012 & 25.368 & 0.009 &    0 \\
 3477 &  56.122509 & $-$43.535519 & 26.555 & 0.015 & 27.157 & 0.021 &    0 \\
 3478 &  56.072608 & $-$43.534890 & 27.738 & 0.060 & 28.170 & 0.076 & 1731 \\
 3479 &  56.104113 & $-$43.535282 & 29.261 & 0.192 & 29.542 & 0.103 & 1920 \\
 3480 &  56.093905 & $-$43.535146 & 28.852 & 0.122 & 29.228 & 0.095 &  960 \\
 3481 &  56.104374 & $-$43.535279 & 27.158 & 0.031 & 27.733 & 0.028 &    0 \\
 3482 &  56.118777 & $-$43.535455 & 28.115 & 0.047 & 28.712 & 0.059 &    0 \\
 3483 &  56.070426 & $-$43.534794 & 27.920 & 0.034 & 28.360 & 0.046 &  800 \\
 3484 &  56.072883 & $-$43.534874 & 27.961 & 0.041 & 28.448 & 0.046 &  704 \\
 3485 &  56.068099 & $-$43.534811 & 28.050 & 0.032 & 28.538 & 0.036 &  512 \\
 3486 &  56.120350 & $-$43.535468 & 26.626 & 0.017 & 27.184 & 0.014 &  320 \\
 3487 &  56.114376 & $-$43.535393 & 28.898 & 0.090 & 28.901 & 0.065 &    0 \\
 3488 &  56.085615 & $-$43.535026 & 29.749 & 0.226 & 29.689 & 0.136 & 1024 \\
 3489 &  56.074070 & $-$43.534881 & 26.889 & 0.022 & 27.329 & 0.021 &   64 \\
 3490 &  56.054295 & $-$43.534620 & 28.102 & 0.039 & 28.586 & 0.039 &  192 \\
 3491 &  56.058615 & $-$43.534677 & 29.296 & 0.107 & 29.908 & 0.136 & 1152 \\
 3492 &  56.055900 & $-$43.534637 & 29.143 & 0.101 & 29.674 & 0.133 & 1088 \\
 3493 &  56.094061 & $-$43.535121 & 27.916 & 0.067 & 28.294 & 0.048 &  961 \\
 3494 &  56.056043 & $-$43.534636 & 29.411 & 0.111 & 29.759 & 0.137 & 1088 \\
 3495 &  56.081195 & $-$43.534950 & 27.898 & 0.035 & 28.259 & 0.038 &  768 \\
 3496 &  56.128352 & $-$43.535536 & 29.593 & 0.127 & 29.524 & 0.093 &    0 \\
 3497 &  56.111805 & $-$43.535328 & 26.380 & 0.014 & 26.933 & 0.022 &  192 \\
 3498 &  56.051965 & $-$43.534547 & 24.712 & 0.011 & 25.102 & 0.014 &    0 \\
 3499 &  56.059415 & $-$43.534635 & 27.440 & 0.047 & 27.877 & 0.060 &   67 \\
 3500 &  56.092169 & $-$43.535053 & 22.353 & 0.016 & 22.583 & 0.012 &    0 \\
 3501 &  56.107063 & $-$43.535237 & 29.076 & 0.104 & 29.303 & 0.083 &  512 \\
 3502 &  56.115529 & $-$43.535342 & 29.078 & 0.115 & 29.337 & 0.098 &  384 \\
 3503 &  56.126810 & $-$43.535476 & 27.812 & 0.042 & 28.430 & 0.053 &    0 \\
 3504 &  56.095115 & $-$43.535077 & 25.943 & 0.016 & 26.443 & 0.015 &  768 \\
 3505 &  56.127552 & $-$43.535476 & 27.024 & 0.049 & 27.793 & 0.060 & 1923 \\
 3506 &  56.101213 & $-$43.535148 & 28.592 & 0.075 & 28.831 & 0.078 &   64 \\
 3507 &  56.072344 & $-$43.534778 & 28.211 & 0.051 & 28.641 & 0.062 &  768 \\
 3508 &  56.119322 & $-$43.535368 & 26.001 & 0.014 & 26.907 & 0.021 &    0 \\
 3509 &  56.088204 & $-$43.534978 & 26.904 & 0.024 & 27.459 & 0.032 &  576 \\
 3510 &  56.119939 & $-$43.535375 & 27.532 & 0.042 & 28.139 & 0.042 &  288 \\
 3511 &  56.074573 & $-$43.534801 & 26.477 & 0.019 & 27.071 & 0.026 &  576 \\
 3512 &  56.088644 & $-$43.534967 & 27.945 & 0.054 & 28.650 & 0.076 &  960 \\
 3513 &  56.128855 & $-$43.535467 & 26.612 & 0.019 & 27.319 & 0.023 &  128 \\
 3514 &  56.084309 & $-$43.534908 & 28.052 & 0.043 & 28.403 & 0.045 &  768 \\
 3515 &  56.053147 & $-$43.534500 & 27.995 & 0.030 & 28.492 & 0.038 &    0 \\
 3516 &  56.094424 & $-$43.535032 & 29.441 & 0.158 & 29.366 & 0.113 & 1792 \\
 3517 &  56.127276 & $-$43.535422 & 28.924 & 0.092 & 29.101 & 0.069 &  896 \\
 3518 &  56.091062 & $-$43.534970 & 29.708 & 0.212 & 30.313 & 0.211 & 1924 \\
 3519 &  56.056969 & $-$43.534529 & 27.762 & 0.030 & 28.251 & 0.040 &  256 \\
 3520 &  56.085243 & $-$43.534889 & 27.889 & 0.045 & 28.309 & 0.052 &  512 \\
 3521 &  56.128654 & $-$43.535431 & 29.224 & 0.092 & 29.282 & 0.065 &  640 \\
 3522 &  56.051278 & $-$43.534450 & 28.769 & 0.059 & 29.279 & 0.065 &    0 \\
 3523 &  56.059414 & $-$43.534551 & 28.125 & 0.042 & 28.917 & 0.078 &   64 \\
 3524 &  56.054949 & $-$43.534494 & 29.213 & 0.108 & 29.520 & 0.073 &   32 \\
 3525 &  56.117148 & $-$43.535260 & 28.408 & 0.068 & 29.306 & 0.095 &  640 \\
 3526 &  56.121347 & $-$43.535311 & 28.644 & 0.083 & 29.211 & 0.064 &    0 \\
 3527 &  56.084060 & $-$43.534837 & 27.409 & 0.030 & 27.925 & 0.035 &  352 \\
 3528 &  56.082754 & $-$43.534815 & 26.645 & 0.021 & 27.233 & 0.018 &  320 \\
 3529 &  56.088513 & $-$43.534879 & 27.818 & 0.053 & 28.387 & 0.065 &  704 \\
 3530 &  56.060794 & $-$43.534524 & 28.407 & 0.070 & 29.212 & 0.100 &  256 \\
 3531 &  56.073828 & $-$43.534673 & 30.097 & 0.271 & 30.206 & 0.207 & 1036 \\
 3532 &  56.084757 & $-$43.534823 & 28.467 & 0.083 & 28.926 & 0.061 &  640 \\
 3533 &  56.122271 & $-$43.535294 & 27.048 & 0.020 & 27.516 & 0.023 &    0 \\
 3534 &  56.097884 & $-$43.534990 & 26.533 & 0.022 & 27.102 & 0.026 &  256 \\
 3535 &  56.079867 & $-$43.534759 & 28.682 & 0.085 & 28.870 & 0.059 &    0 \\
 3536 &  56.065933 & $-$43.534576 & 29.078 & 0.101 & 29.338 & 0.097 &    0 \\
 3537 &  56.083941 & $-$43.534810 & 28.455 & 0.074 & 29.163 & 0.085 &  192 \\
 3538 &  56.052286 & $-$43.534383 & 28.837 & 0.069 & 29.100 & 0.054 &  800 \\
 3539 &  56.117672 & $-$43.535206 & 29.043 & 0.097 & 29.514 & 0.092 &   64 \\
 3540 &  56.087757 & $-$43.534831 & 27.551 & 0.031 & 28.177 & 0.035 &  832 \\
 3541 &  56.077800 & $-$43.534691 & 29.729 & 0.192 & 29.572 & 0.113 & 1028 \\
 3542 &  56.066286 & $-$43.534542 & 28.752 & 0.078 & 29.005 & 0.055 &   64 \\
 3543 &  56.084110 & $-$43.534770 & 28.556 & 0.064 & 29.117 & 0.080 &  672 \\
 3544 &  56.054000 & $-$43.534379 & 29.400 & 0.089 & 29.703 & 0.096 &  512 \\
 3545 &  56.103303 & $-$43.534995 & 26.647 & 0.023 & 27.224 & 0.020 &    0 \\
 3546 &  56.088584 & $-$43.534802 & 26.464 & 0.020 & 26.988 & 0.018 &  832 \\
 3547 &  56.062206 & $-$43.534459 & 29.355 & 0.142 & 29.662 & 0.104 & 1664 \\
 3548 &  56.082412 & $-$43.534720 & 29.012 & 0.097 & 28.948 & 0.072 &  960 \\
 3549 &  56.053450 & $-$43.534340 & 28.974 & 0.077 & 29.396 & 0.081 &    0 \\
 3550 &  56.057054 & $-$43.534381 & 28.035 & 0.034 & 28.440 & 0.033 &  352 \\
 3551 &  56.060498 & $-$43.534404 & 26.936 & 0.014 & 27.615 & 0.024 &    0 \\
 3552 &  56.071664 & $-$43.534538 & 27.544 & 0.036 & 28.122 & 0.029 &  640 \\
 3553 &  56.132156 & $-$43.535296 & 25.270 & 0.027 & 25.637 & 0.011 &    0 \\
 3554 &  56.068128 & $-$43.534470 & 29.359 & 0.133 & 30.028 & 0.128 & 1536 \\
 3555 &  56.115545 & $-$43.535068 & 28.659 & 0.072 & 28.973 & 0.059 &  384 \\
 3556 &  56.068825 & $-$43.534478 & 26.736 & 0.017 & 27.300 & 0.023 &   64 \\
 3557 &  56.065643 & $-$43.534436 & 28.547 & 0.049 & 29.463 & 0.116 &  704 \\
 3558 &  56.073268 & $-$43.534524 & 27.449 & 0.030 & 28.043 & 0.032 &  448 \\
 3559 &  56.128611 & $-$43.535214 & 28.425 & 0.062 & 28.727 & 0.047 &  512 \\
 3560 &  56.078244 & $-$43.534578 & 29.144 & 0.130 & 29.966 & 0.170 & 1024 \\
 3561 &  56.052048 & $-$43.534242 & 29.547 & 0.114 & 30.015 & 0.150 & 1792 \\
 3562 &  56.062962 & $-$43.534378 & 27.478 & 0.027 & 28.000 & 0.023 &   64 \\
 3563 &  56.105188 & $-$43.534908 & 28.577 & 0.089 & 29.164 & 0.104 &  192 \\
 3564 &  56.109964 & $-$43.534965 & 29.178 & 0.120 & 29.661 & 0.135 & 1024 \\
 3565 &  56.086312 & $-$43.534664 & 28.343 & 0.057 & 28.965 & 0.061 &    0 \\
 3566 &  56.069035 & $-$43.534443 & 28.847 & 0.077 & 29.354 & 0.079 &  256 \\
 3567 &  56.122696 & $-$43.535116 & 28.921 & 0.060 & 29.548 & 0.136 &  384 \\
 3568 &  56.057028 & $-$43.534283 & 29.326 & 0.104 & 29.724 & 0.110 & 1216 \\
 3569 &  56.120197 & $-$43.535080 & 28.632 & 0.066 & 29.004 & 0.051 &  512 \\
 3570 &  56.055445 & $-$43.534255 & 27.916 & 0.030 & 28.531 & 0.047 &  256 \\
 3571 &  56.065466 & $-$43.534373 & 28.775 & 0.062 & 29.039 & 0.069 &  960 \\
 3572 &  56.119487 & $-$43.535055 & 29.093 & 0.085 & 29.477 & 0.097 &    0 \\
 3573 &  56.059283 & $-$43.534286 & 28.900 & 0.081 & 29.267 & 0.070 &  192 \\
 3574 &  56.052304 & $-$43.534199 & 29.282 & 0.121 & 29.719 & 0.123 & 1280 \\
 3575 &  56.062154 & $-$43.534315 & 28.001 & 0.042 & 28.430 & 0.060 &  128 \\
 3576 &  56.078899 & $-$43.534526 & 28.415 & 0.053 & 28.839 & 0.058 &  544 \\
 3577 &  56.100983 & $-$43.534799 & 27.569 & 0.032 & 28.200 & 0.049 &  256 \\
 3578 &  56.082185 & $-$43.534551 & 28.649 & 0.087 & 29.313 & 0.087 &  928 \\
 3579 &  56.062526 & $-$43.534308 & 26.533 & 0.015 & 27.108 & 0.017 &    0 \\
 3580 &  56.063060 & $-$43.534316 & 27.916 & 0.044 & 28.456 & 0.056 &   64 \\
 3581 &  56.114211 & $-$43.534960 & 23.345 & 0.007 & 23.277 & 0.008 &    0 \\
 3582 &  56.081726 & $-$43.534550 & 27.085 & 0.027 & 27.581 & 0.025 &  640 \\
 3583 &  56.125608 & $-$43.535097 & 28.469 & 0.051 & 28.830 & 0.053 &    0 \\
 3584 &  56.067381 & $-$43.534364 & 28.387 & 0.052 & 28.941 & 0.063 &    0 \\
 3585 &  56.097908 & $-$43.534748 & 27.062 & 0.030 & 27.557 & 0.032 &  768 \\
 3586 &  56.120486 & $-$43.535018 & 28.796 & 0.072 & 29.227 & 0.087 &  768 \\
 3587 &  56.073244 & $-$43.534415 & 29.006 & 0.092 & 29.508 & 0.133 &  320 \\
 3588 &  56.055919 & $-$43.534179 & 29.240 & 0.083 & 29.419 & 0.111 &  512 \\
 3589 &  56.062355 & $-$43.534263 & 29.175 & 0.098 & 29.701 & 0.102 &  704 \\
 3590 &  56.077078 & $-$43.534443 & 26.678 & 0.017 & 27.289 & 0.017 &   64 \\
 3591 &  56.079186 & $-$43.534456 & 26.140 & 0.013 & 26.645 & 0.015 &    0 \\
 3592 &  56.053056 & $-$43.534117 & 28.707 & 0.061 & 29.002 & 0.065 &    0 \\
 3593 &  56.051778 & $-$43.534099 & 28.090 & 0.032 & 28.548 & 0.041 &    0 \\
 3594 &  56.058552 & $-$43.534179 & 26.844 & 0.020 & 27.411 & 0.025 &  288 \\
 3595 &  56.058529 & $-$43.534130 & 26.761 & 0.017 & 27.246 & 0.024 &  352 \\
 3596 &  56.066777 & $-$43.534283 & 28.097 & 0.041 & 28.677 & 0.046 &  448 \\
 3597 &  56.102633 & $-$43.534739 & 28.671 & 0.070 & 28.820 & 0.046 &  256 \\
 3598 &  56.077743 & $-$43.534422 & 26.764 & 0.018 & 27.323 & 0.021 &   64 \\
 3599 &  56.115261 & $-$43.534873 & 28.437 & 0.042 & 28.947 & 0.070 &  896 \\
 3600 &  56.095893 & $-$43.534633 & 26.356 & 0.014 & 26.856 & 0.017 &  768 \\
 3601 &  56.120745 & $-$43.534937 & 27.991 & 0.045 & 28.466 & 0.045 &  512 \\
 3602 &  56.062232 & $-$43.534196 & 28.101 & 0.055 & 28.682 & 0.045 &  192 \\
 3603 &  56.114487 & $-$43.534858 & 27.945 & 0.041 & 28.482 & 0.047 &  768 \\
 3604 &  56.073202 & $-$43.534340 & 28.155 & 0.044 & 28.823 & 0.065 &  320 \\
 3605 &  56.063820 & $-$43.534218 & 28.372 & 0.052 & 28.760 & 0.066 &   32 \\
 3606 &  56.064243 & $-$43.534218 & 23.697 & 0.010 & 24.005 & 0.007 &    0 \\
 3607 &  56.116505 & $-$43.534875 & 26.918 & 0.018 & 27.468 & 0.021 &    0 \\
 3608 &  56.063728 & $-$43.534205 & 28.929 & 0.062 & 29.229 & 0.091 &  544 \\
 3609 &  56.058279 & $-$43.534135 & 30.430 & 0.278 & 29.825 & 0.105 & 1924 \\
 3610 &  56.095579 & $-$43.534531 & 27.717 & 0.032 & 28.185 & 0.034 &  832 \\
 3611 &  56.076655 & $-$43.534304 & 29.143 & 0.095 & 29.386 & 0.122 &  256 \\
 3612 &  56.128953 & $-$43.535008 & 27.601 & 0.026 & 28.311 & 0.041 &    0 \\
 3613 &  56.100691 & $-$43.534654 & 28.031 & 0.050 & 28.416 & 0.055 &  512 \\
 3614 &  56.059863 & $-$43.534133 & 28.721 & 0.087 & 29.231 & 0.059 &  576 \\
 3615 &  56.088440 & $-$43.534493 & 27.917 & 0.052 & 28.393 & 0.050 &  832 \\
 3616 &  56.090426 & $-$43.534514 & 28.179 & 0.069 & 28.834 & 0.066 &  608 \\
 3617 &  56.120144 & $-$43.534888 & 27.212 & 0.027 & 27.794 & 0.040 &  768 \\
 3618 &  56.082064 & $-$43.534410 & 28.255 & 0.058 & 28.711 & 0.063 &  768 \\
 3619 &  56.116003 & $-$43.534834 & 26.888 & 0.022 & 27.465 & 0.021 &    0 \\
 3620 &  56.117077 & $-$43.534841 & 27.407 & 0.023 & 28.040 & 0.039 &    0 \\
 3621 &  56.065117 & $-$43.534181 & 27.926 & 0.048 & 28.253 & 0.031 &    0 \\
 3622 &  56.069185 & $-$43.534228 & 27.440 & 0.034 & 27.961 & 0.039 &    0 \\
 3623 &  56.066783 & $-$43.534185 & 29.056 & 0.086 & 29.483 & 0.116 &  320 \\
 3624 &  56.104044 & $-$43.534652 & 27.575 & 0.042 & 28.363 & 0.047 &   32 \\
 3625 &  56.059104 & $-$43.534066 & 29.589 & 0.120 & 29.370 & 0.072 &  896 \\
 3626 &  56.057202 & $-$43.534044 & 26.712 & 0.017 & 27.239 & 0.022 &  512 \\
 3627 &  56.107339 & $-$43.534680 & 28.484 & 0.071 & 28.985 & 0.075 &    0 \\
 3628 &  56.095707 & $-$43.534531 & 28.960 & 0.091 & 29.562 & 0.127 &  832 \\
 3629 &  56.095435 & $-$43.534523 & 27.734 & 0.035 & 28.201 & 0.047 &  832 \\
 3630 &  56.072553 & $-$43.534209 & 29.408 & 0.161 & 29.671 & 0.140 & 1792 \\
 3631 &  56.104479 & $-$43.534618 & 28.266 & 0.071 & 28.615 & 0.047 &  576 \\
 3632 &  56.096108 & $-$43.534509 & 28.058 & 0.036 & 28.545 & 0.059 &  800 \\
 3633 &  56.096178 & $-$43.534490 & 29.130 & 0.103 & 29.264 & 0.088 &  416 \\
 3634 &  56.118713 & $-$43.534787 & 29.301 & 0.114 & 29.251 & 0.080 &    0 \\
 3635 &  56.074971 & $-$43.534234 & 26.698 & 0.015 & 27.266 & 0.019 &  576 \\
 3636 &  56.056202 & $-$43.533980 & 27.224 & 0.018 & 27.783 & 0.028 &  256 \\
 3637 &  56.119972 & $-$43.534784 & 28.812 & 0.064 & 28.118 & 0.037 &  768 \\
 3638 &  56.125075 & $-$43.534850 & 29.235 & 0.088 & 29.811 & 0.126 &  128 \\
 3639 &  56.117992 & $-$43.534757 & 27.481 & 0.024 & 28.032 & 0.027 &  768 \\
 3640 &  56.082945 & $-$43.534307 & 28.876 & 0.080 & 29.129 & 0.090 &  448 \\
 3641 &  56.101643 & $-$43.534529 & 29.464 & 0.126 & 29.375 & 0.078 &  256 \\
 3642 &  56.104558 & $-$43.534559 & 28.068 & 0.042 & 28.451 & 0.038 &  576 \\
 3643 &  56.071495 & $-$43.534140 & 27.490 & 0.029 & 27.987 & 0.029 &  384 \\
 3644 &  56.106274 & $-$43.534574 & 27.424 & 0.039 & 27.975 & 0.038 &  256 \\
 3645 &  56.086232 & $-$43.534318 & 26.990 & 0.031 & 27.565 & 0.026 &    0 \\
 3646 &  56.059206 & $-$43.533966 & 26.988 & 0.020 & 27.554 & 0.022 &  640 \\
 3647 &  56.081083 & $-$43.534247 & 26.900 & 0.018 & 27.420 & 0.019 &    0 \\
 3648 &  56.089643 & $-$43.534351 & 28.081 & 0.048 & 28.455 & 0.046 &  768 \\
 3649 &  56.083276 & $-$43.534272 & 28.598 & 0.072 & 28.642 & 0.064 &  768 \\
 3650 &  56.062962 & $-$43.534005 & 29.061 & 0.081 & 29.275 & 0.089 &   64 \\
 3651 &  56.077299 & $-$43.534176 & 26.712 & 0.023 & 27.218 & 0.023 &    0 \\
 3652 &  56.111134 & $-$43.534597 & 27.202 & 0.023 & 27.845 & 0.028 &  576 \\
 3653 &  56.079938 & $-$43.534202 & 28.059 & 0.047 & 28.373 & 0.041 &  832 \\
 3654 &  56.103253 & $-$43.534497 & 27.564 & 0.030 & 28.240 & 0.045 &    0 \\
 3655 &  56.112449 & $-$43.534596 & 29.578 & 0.146 & 29.633 & 0.129 & 1536 \\
 3656 &  56.074673 & $-$43.534117 & 28.779 & 0.066 & 29.619 & 0.121 &  768 \\
 3657 &  56.107835 & $-$43.534530 & 26.608 & 0.018 & 27.224 & 0.023 &  640 \\
 3658 &  56.084660 & $-$43.534236 & 29.538 & 0.172 & 29.619 & 0.113 & 1024 \\
 3659 &  56.085484 & $-$43.534250 & 28.979 & 0.107 & 29.279 & 0.089 &  512 \\
 3660 &  56.054548 & $-$43.533842 & 27.224 & 0.030 & 27.785 & 0.029 &  128 \\
 3661 &  56.085767 & $-$43.534230 & 27.558 & 0.029 & 28.052 & 0.031 &  768 \\
 3662 &  56.104321 & $-$43.534454 & 27.085 & 0.029 & 27.647 & 0.027 &  512 \\
 3663 &  56.086585 & $-$43.534227 & 26.571 & 0.021 & 27.037 & 0.018 &  640 \\
 3664 &  56.113545 & $-$43.534563 & 29.000 & 0.092 & 29.385 & 0.086 &  256 \\
 3665 &  56.062983 & $-$43.533924 & 29.011 & 0.079 & 29.369 & 0.068 &  576 \\
 3666 &  56.066444 & $-$43.533962 & 28.797 & 0.074 & 28.918 & 0.058 &  256 \\
 3667 &  56.131008 & $-$43.534767 & 29.344 & 0.101 & 29.708 & 0.103 & 1024 \\
 3668 &  56.120215 & $-$43.534641 & 28.574 & 0.101 & 29.408 & 0.110 & 1540 \\
 3669 &  56.080273 & $-$43.534128 & 29.078 & 0.101 & 29.348 & 0.065 &   64 \\
 3670 &  56.125504 & $-$43.534694 & 27.566 & 0.030 & 27.956 & 0.036 &  512 \\
 3671 &  56.056337 & $-$43.533817 & 27.982 & 0.035 & 28.421 & 0.045 &  864 \\
 3672 &  56.056467 & $-$43.533769 & 27.697 & 0.027 & 28.324 & 0.036 &  992 \\
 3673 &  56.094339 & $-$43.534290 & 27.764 & 0.031 & 28.457 & 0.062 &  992 \\
 3674 &  56.052114 & $-$43.533752 & 29.453 & 0.109 & 29.665 & 0.098 &  256 \\
 3675 &  56.084131 & $-$43.534156 & 27.565 & 0.029 & 28.065 & 0.042 &  320 \\
 3676 &  56.076694 & $-$43.534057 & 27.351 & 0.022 & 27.965 & 0.028 &    0 \\
 3677 &  56.106403 & $-$43.534423 & 28.264 & 0.092 & 28.922 & 0.061 &  257 \\
 3678 &  56.128439 & $-$43.534700 & 27.837 & 0.037 & 28.313 & 0.034 &  128 \\
 3679 &  56.083773 & $-$43.534129 & 28.766 & 0.101 & 29.351 & 0.093 &  768 \\
 3680 &  56.106776 & $-$43.534417 & 25.882 & 0.012 & 26.278 & 0.015 &    0 \\
 3681 &  56.050759 & $-$43.533698 & 27.485 & 0.029 & 28.044 & 0.030 &  512 \\
 3682 &  56.106034 & $-$43.534399 & 27.353 & 0.029 & 28.010 & 0.042 &  512 \\
 3683 &  56.108117 & $-$43.534423 & 28.167 & 0.058 & 28.571 & 0.045 &  640 \\
 3684 &  56.055479 & $-$43.533750 & 28.681 & 0.065 & 28.845 & 0.054 &    0 \\
 3685 &  56.065589 & $-$43.533872 & 28.558 & 0.081 & 28.908 & 0.049 &    0 \\
 3686 &  56.120582 & $-$43.534570 & 26.554 & 0.014 & 27.174 & 0.018 &    0 \\
 3687 &  56.126207 & $-$43.534637 & 28.621 & 0.074 & 28.990 & 0.110 &  266 \\
 3688 &  56.057546 & $-$43.533765 & 27.606 & 0.025 & 28.002 & 0.029 &  352 \\
 3689 &  56.095231 & $-$43.534185 & 28.523 & 0.071 & 28.894 & 0.077 &  992 \\
 3690 &  56.107435 & $-$43.534384 & 27.385 & 0.034 & 28.002 & 0.037 &  512 \\
 3691 &  56.095534 & $-$43.534235 & 27.223 & 0.030 & 27.685 & 0.025 &  832 \\
 3692 &  56.094118 & $-$43.534216 & 26.874 & 0.023 & 27.450 & 0.021 &  896 \\
 3693 &  56.100075 & $-$43.534286 & 28.279 & 0.067 & 28.853 & 0.056 &  704 \\
 3694 &  56.099486 & $-$43.534278 & 28.961 & 0.100 & 29.635 & 0.160 &  896 \\
 3695 &  56.051749 & $-$43.533663 & 28.576 & 0.062 & 29.053 & 0.056 &    0 \\
 3696 &  56.096866 & $-$43.534235 & 27.992 & 0.047 & 28.484 & 0.048 &   64 \\
 3697 &  56.112731 & $-$43.534436 & 28.918 & 0.095 & 29.556 & 0.097 &    0 \\
 3698 &  56.113456 & $-$43.534421 & 28.404 & 0.062 & 28.929 & 0.065 &  768 \\
 3699 &  56.069637 & $-$43.533849 & 28.994 & 0.099 & 29.335 & 0.083 &  128 \\
 3700 &  56.075209 & $-$43.533921 & 27.379 & 0.028 & 27.901 & 0.023 &  256 \\
 3701 &  56.079479 & $-$43.533980 & 28.958 & 0.084 & 29.403 & 0.096 &    0 \\
 3702 &  56.058177 & $-$43.533702 & 28.949 & 0.078 & 29.349 & 0.090 &    0 \\
 3703 &  56.072776 & $-$43.533887 & 28.211 & 0.041 & 28.648 & 0.057 &  512 \\
 3704 &  56.066187 & $-$43.533797 & 27.088 & 0.022 & 27.673 & 0.021 &  128 \\
 3705 &  56.130218 & $-$43.534595 & 27.491 & 0.026 & 27.896 & 0.022 &    0 \\
 3706 &  56.069117 & $-$43.533813 & 28.444 & 0.069 & 28.929 & 0.064 &  512 \\
 3707 &  56.090675 & $-$43.534091 & 26.859 & 0.023 & 27.323 & 0.025 &  928 \\
 3708 &  56.072427 & $-$43.533855 & 28.096 & 0.046 & 28.441 & 0.047 &   64 \\
 3709 &  56.071090 & $-$43.533838 & 27.862 & 0.033 & 28.280 & 0.031 &   64 \\
 3710 &  56.089049 & $-$43.534065 & 25.097 & 0.015 & 25.425 & 0.009 &    0 \\
 3711 &  56.104329 & $-$43.534253 & 26.648 & 0.020 & 27.213 & 0.018 &  512 \\
 3712 &  56.112409 & $-$43.534346 & 28.349 & 0.049 & 28.848 & 0.058 &    0 \\
 3713 &  56.068347 & $-$43.533787 & 29.701 & 0.142 & 29.647 & 0.115 & 1184 \\
 3714 &  56.050337 & $-$43.533545 & 27.151 & 0.026 & 27.847 & 0.029 &    0 \\
 3715 &  56.093809 & $-$43.534103 & 27.652 & 0.038 & 28.139 & 0.054 &  832 \\
 3716 &  56.105743 & $-$43.534247 & 27.540 & 0.032 & 28.190 & 0.040 &  160 \\
 3717 &  56.094267 & $-$43.534098 & 29.217 & 0.134 & 29.800 & 0.147 & 2016 \\
 3718 &  56.094189 & $-$43.534087 & 28.512 & 0.064 & 28.993 & 0.067 &  928 \\
 3719 &  56.094130 & $-$43.534037 & 29.066 & 0.116 & 29.159 & 0.106 & 2016 \\
 3720 &  56.064991 & $-$43.533723 & 26.448 & 0.014 & 26.985 & 0.016 &   64 \\
 3721 &  56.093496 & $-$43.534085 & 25.514 & 0.022 & 26.096 & 0.016 &  416 \\
 3722 &  56.094962 & $-$43.534079 & 28.125 & 0.059 & 28.677 & 0.060 &  992 \\
 3723 &  56.098734 & $-$43.534063 & 28.040 & 0.056 & 28.372 & 0.051 &   96 \\
 3724 &  56.109737 & $-$43.534263 & 28.905 & 0.084 & 29.262 & 0.079 &  256 \\
 3725 &  56.075567 & $-$43.533830 & 29.240 & 0.128 & 29.544 & 0.129 & 1728 \\
 3726 &  56.070452 & $-$43.533762 & 29.391 & 0.112 & 29.915 & 0.163 & 1024 \\
 3727 &  56.075429 & $-$43.533817 & 28.121 & 0.045 & 28.603 & 0.051 &  832 \\
 3728 &  56.063378 & $-$43.533660 & 28.249 & 0.043 & 28.836 & 0.060 &  384 \\
 3729 &  56.068312 & $-$43.533716 & 27.907 & 0.046 & 28.415 & 0.051 &   32 \\
 3730 &  56.069578 & $-$43.533723 & 26.639 & 0.015 & 27.184 & 0.022 &  128 \\
 3731 &  56.074619 & $-$43.533788 & 29.271 & 0.139 & 29.320 & 0.090 &  448 \\
 3732 &  56.054738 & $-$43.533529 & 29.111 & 0.107 & 29.476 & 0.082 &  128 \\
 3733 &  56.099520 & $-$43.534096 & 27.679 & 0.057 & 28.399 & 0.052 &  801 \\
 3734 &  56.110472 & $-$43.534229 & 26.688 & 0.016 & 27.260 & 0.020 &    0 \\
 3735 &  56.084968 & $-$43.533907 & 27.620 & 0.031 & 28.189 & 0.036 &  768 \\
 3736 &  56.095178 & $-$43.534029 & 28.601 & 0.074 & 28.957 & 0.075 &  864 \\
 3737 &  56.130638 & $-$43.534473 & 29.038 & 0.105 & 29.302 & 0.069 &    0 \\
 3738 &  56.099614 & $-$43.534084 & 28.158 & 0.052 & 28.651 & 0.068 &  544 \\
 3739 &  56.063554 & $-$43.533624 & 27.570 & 0.027 & 28.046 & 0.034 &  128 \\
 3740 &  56.122400 & $-$43.534361 & 28.857 & 0.089 & 29.266 & 0.092 &   64 \\
 3741 &  56.123183 & $-$43.534369 & 27.719 & 0.029 & 28.330 & 0.033 &    0 \\
 3742 &  56.090618 & $-$43.533958 & 26.721 & 0.023 & 27.243 & 0.025 &  960 \\
 3743 &  56.062514 & $-$43.533592 & 29.342 & 0.108 & 29.579 & 0.101 & 1792 \\
 3744 &  56.087196 & $-$43.533907 & 27.585 & 0.043 & 28.127 & 0.038 &  256 \\
 3745 &  56.124034 & $-$43.534360 & 29.021 & 0.089 & 29.302 & 0.089 &   64 \\
 3746 &  56.090297 & $-$43.533935 & 27.735 & 0.048 & 28.344 & 0.050 &  992 \\
 3747 &  56.118130 & $-$43.534285 & 27.143 & 0.023 & 27.688 & 0.029 &    0 \\
 3748 &  56.080968 & $-$43.533809 & 27.393 & 0.029 & 27.824 & 0.030 &   64 \\
 3749 &  56.051125 & $-$43.533421 & 27.823 & 0.031 & 28.324 & 0.029 &  256 \\
 3750 &  56.067979 & $-$43.533638 & 27.799 & 0.037 & 28.384 & 0.034 &  512 \\
 3751 &  56.115000 & $-$43.534219 & 27.672 & 0.030 & 28.155 & 0.040 &    0 \\
 3752 &  56.116030 & $-$43.534226 & 29.410 & 0.122 & 29.605 & 0.115 & 1024 \\
 3753 &  56.065765 & $-$43.533588 & 28.466 & 0.050 & 29.050 & 0.060 &  512 \\
 3754 &  56.081109 & $-$43.533782 & 28.065 & 0.045 & 28.643 & 0.058 &   64 \\
 3755 &  56.095298 & $-$43.533954 & 27.150 & 0.029 & 27.708 & 0.036 &  960 \\
 3756 &  56.122512 & $-$43.534293 & 28.585 & 0.062 & 29.310 & 0.073 &  320 \\
 3757 &  56.112199 & $-$43.534163 & 28.849 & 0.058 & 29.462 & 0.107 &  128 \\
 3758 &  56.125401 & $-$43.534331 & 28.738 & 0.072 & 29.394 & 0.070 &  768 \\
 3759 &  56.082781 & $-$43.533790 & 28.889 & 0.105 & 29.100 & 0.070 &    0 \\
 3760 &  56.058710 & $-$43.533479 & 29.371 & 0.120 & 29.662 & 0.101 & 1792 \\
 3761 &  56.119243 & $-$43.534244 & 26.472 & 0.016 & 27.070 & 0.024 &    0 \\
 3762 &  56.074678 & $-$43.533647 & 27.343 & 0.023 & 27.929 & 0.042 &  160 \\
 3763 &  56.106159 & $-$43.534067 & 26.927 & 0.076 & 27.105 & 0.089 & 1103 \\
 3764 &  56.090837 & $-$43.533869 & 28.307 & 0.084 & 28.408 & 0.052 &  992 \\
 3765 &  56.088840 & $-$43.533839 & 27.964 & 0.047 & 28.414 & 0.042 &  320 \\
 3766 &  56.081993 & $-$43.533751 & 28.084 & 0.042 & 28.508 & 0.038 &  640 \\
 3767 &  56.080491 & $-$43.533732 & 27.129 & 0.025 & 27.713 & 0.024 &  256 \\
 3768 &  56.054848 & $-$43.533400 & 28.780 & 0.070 & 29.131 & 0.071 &  128 \\
 3769 &  56.101443 & $-$43.533994 & 29.234 & 0.111 & 29.691 & 0.144 & 1536 \\
 3770 &  56.059300 & $-$43.533451 & 29.071 & 0.094 & 29.595 & 0.117 &    0 \\
 3771 &  56.110974 & $-$43.534102 & 26.748 & 0.020 & 27.299 & 0.015 &   32 \\
 3772 &  56.090660 & $-$43.533836 & 27.929 & 0.046 & 28.341 & 0.055 &  960 \\
 3773 &  56.055790 & $-$43.533384 & 27.372 & 0.021 & 27.915 & 0.023 &  128 \\
 3774 &  56.094321 & $-$43.533873 & 29.517 & 0.163 & 29.884 & 0.152 & 1952 \\
 3775 &  56.082198 & $-$43.533714 & 28.548 & 0.070 & 28.962 & 0.076 &  384 \\
 3776 &  56.055013 & $-$43.533360 & 28.610 & 0.057 & 28.765 & 0.057 &  128 \\
 3777 &  56.061837 & $-$43.533450 & 26.843 & 0.018 & 27.433 & 0.020 &  128 \\
 3778 &  56.076838 & $-$43.533638 & 27.209 & 0.027 & 27.579 & 0.023 &    0 \\
 3779 &  56.077885 & $-$43.533642 & 27.017 & 0.025 & 27.570 & 0.024 &  512 \\
 3780 &  56.075673 & $-$43.533615 & 29.268 & 0.092 & 29.599 & 0.115 &  768 \\
 3781 &  56.069255 & $-$43.533515 & 28.833 & 0.088 & 29.279 & 0.105 &  720 \\
 3782 &  56.050311 & $-$43.533262 & 28.636 & 0.106 & 29.508 & 0.109 & 1348 \\
 3783 &  56.080276 & $-$43.533651 & 27.644 & 0.034 & 28.161 & 0.037 &  320 \\
 3784 &  56.089171 & $-$43.533763 & 27.255 & 0.042 & 27.693 & 0.045 &  579 \\
 3785 &  56.070716 & $-$43.533524 & 27.402 & 0.027 & 27.936 & 0.030 &    0 \\
 3786 &  56.051788 & $-$43.533280 & 27.372 & 0.019 & 27.890 & 0.027 &    0 \\
 3787 &  56.090093 & $-$43.533767 & 27.210 & 0.031 & 27.744 & 0.036 &  960 \\
 3788 &  56.090770 & $-$43.533775 & 27.963 & 0.064 & 28.430 & 0.043 &  992 \\
 3789 &  56.124385 & $-$43.534195 & 28.035 & 0.033 & 28.719 & 0.045 &    0 \\
 3790 &  56.106518 & $-$43.533966 & 28.330 & 0.072 & 28.625 & 0.072 &  768 \\
 3791 &  56.093594 & $-$43.533799 & 28.453 & 0.073 & 28.871 & 0.088 &  992 \\
 3792 &  56.080160 & $-$43.533619 & 28.888 & 0.079 & 29.689 & 0.132 &   64 \\
 3793 &  56.099444 & $-$43.533859 & 28.528 & 0.090 & 29.050 & 0.079 &  576 \\
 3794 &  56.105002 & $-$43.533925 & 26.486 & 0.015 & 26.967 & 0.016 &    0 \\
 3795 &  56.058849 & $-$43.533338 & 29.540 & 0.109 & 30.121 & 0.199 & 1280 \\
 3796 &  56.057251 & $-$43.533313 & 26.350 & 0.016 & 27.086 & 0.029 &  512 \\
 3797 &  56.118111 & $-$43.534081 & 29.882 & 0.213 & 30.245 & 0.199 & 1544 \\
 3798 &  56.062458 & $-$43.533378 & 28.171 & 0.047 & 28.718 & 0.056 &  896 \\
 3799 &  56.089845 & $-$43.533712 & 26.009 & 0.015 & 26.525 & 0.016 &  960 \\
 3800 &  56.066656 & $-$43.533406 & 28.816 & 0.078 & 29.059 & 0.067 &  384 \\
 3801 &  56.067633 & $-$43.533423 & 28.588 & 0.064 & 28.917 & 0.078 &  128 \\
 3802 &  56.108798 & $-$43.533939 & 27.693 & 0.037 & 28.348 & 0.036 &   32 \\
 3803 &  56.064241 & $-$43.533362 & 28.394 & 0.057 & 28.853 & 0.056 &    0 \\
 3804 &  56.103294 & $-$43.533858 & 28.460 & 0.062 & 28.704 & 0.054 &   64 \\
 3805 &  56.053672 & $-$43.533223 & 27.247 & 0.021 & 27.806 & 0.023 &  512 \\
 3806 &  56.058432 & $-$43.533271 & 28.120 & 0.041 & 28.789 & 0.053 &  768 \\
 3807 &  56.080066 & $-$43.533548 & 27.681 & 0.037 & 28.152 & 0.043 &  832 \\
 3808 &  56.071530 & $-$43.533439 & 27.247 & 0.025 & 27.757 & 0.026 &  128 \\
 3809 &  56.126854 & $-$43.534108 & 28.253 & 0.040 & 28.682 & 0.037 &  512 \\
 3810 &  56.114353 & $-$43.533947 & 28.083 & 0.042 & 28.431 & 0.042 &    0 \\
 3811 &  56.065853 & $-$43.533329 & 28.084 & 0.040 & 28.584 & 0.055 &  640 \\
 3812 &  56.058148 & $-$43.533225 & 29.318 & 0.098 & 29.855 & 0.119 &  640 \\
 3813 &  56.066464 & $-$43.533322 & 28.479 & 0.051 & 28.838 & 0.056 &  384 \\
 3814 &  56.120951 & $-$43.533953 & 27.702 & 0.034 & 28.286 & 0.032 &   32 \\
 3815 &  56.106347 & $-$43.533824 & 25.946 & 0.017 & 26.300 & 0.016 &  640 \\
 3816 &  56.050655 & $-$43.533102 & 28.405 & 0.050 & 28.823 & 0.052 &  256 \\
 3817 &  56.105332 & $-$43.533794 & 27.381 & 0.021 & 27.915 & 0.035 &  512 \\
 3818 &  56.124891 & $-$43.534036 & 28.807 & 0.084 & 29.417 & 0.075 &    0 \\
 3819 &  56.090958 & $-$43.533606 & 28.060 & 0.043 & 28.450 & 0.064 &  960 \\
 3820 &  56.085509 & $-$43.533535 & 27.134 & 0.023 & 27.623 & 0.027 &  640 \\
 3821 &  56.106883 & $-$43.533794 & 27.167 & 0.022 & 27.699 & 0.023 &  128 \\
 3822 &  56.083115 & $-$43.533495 & 27.247 & 0.032 & 27.825 & 0.031 &    0 \\
 3823 &  56.100174 & $-$43.533713 & 29.100 & 0.118 & 29.370 & 0.094 &  768 \\
 3824 &  56.104611 & $-$43.533751 & 27.713 & 0.044 & 28.230 & 0.040 &    0 \\
 3825 &  56.125640 & $-$43.534004 & 29.405 & 0.099 & 30.224 & 0.178 &    0 \\
 3826 &  56.107048 & $-$43.533764 & 28.714 & 0.088 & 28.894 & 0.053 &  896 \\
 3827 &  56.122184 & $-$43.533949 & 28.216 & 0.056 & 28.991 & 0.076 &  320 \\
 3828 &  56.094826 & $-$43.533600 & 27.873 & 0.041 & 28.509 & 0.051 &  896 \\
 3829 &  56.062541 & $-$43.533194 & 29.369 & 0.154 & 28.973 & 0.063 &  388 \\
 3830 &  56.072837 & $-$43.533314 & 27.142 & 0.030 & 27.692 & 0.036 &    0 \\
 3831 &  56.088246 & $-$43.533512 & 28.405 & 0.055 & 28.808 & 0.056 &  384 \\
 3832 &  56.086881 & $-$43.533488 & 27.737 & 0.038 & 28.544 & 0.055 &  640 \\
 3833 &  56.112636 & $-$43.533813 & 28.490 & 0.061 & 28.891 & 0.052 &    0 \\
 3834 &  56.119266 & $-$43.533871 & 28.410 & 0.059 & 28.869 & 0.055 &  512 \\
 3835 &  56.088044 & $-$43.533479 & 27.414 & 0.039 & 27.950 & 0.032 &  640 \\
 3836 &  56.057613 & $-$43.533081 & 28.311 & 0.038 & 28.750 & 0.060 &  512 \\
 3837 &  56.068444 & $-$43.533212 & 28.992 & 0.078 & 29.931 & 0.136 &  832 \\
 3838 &  56.081512 & $-$43.533379 & 27.197 & 0.023 & 27.705 & 0.032 &  640 \\
 3839 &  56.090332 & $-$43.533487 & 27.028 & 0.026 & 27.527 & 0.024 &  928 \\
 3840 &  56.111368 & $-$43.533745 & 27.228 & 0.028 & 27.702 & 0.019 &    0 \\
 3841 &  56.118201 & $-$43.533828 & 29.011 & 0.083 & 29.656 & 0.109 &  512 \\
 3842 &  56.065168 & $-$43.533157 & 28.762 & 0.087 & 29.116 & 0.064 &  768 \\
 3843 &  56.092773 & $-$43.533460 & 28.447 & 0.115 & 28.917 & 0.128 & 1955 \\
 3844 &  56.051123 & $-$43.532974 & 28.831 & 0.063 & 29.339 & 0.074 &  128 \\
 3845 &  56.094617 & $-$43.533524 & 28.482 & 0.075 & 28.938 & 0.084 &  352 \\
 3846 &  56.082385 & $-$43.533365 & 28.637 & 0.066 & 28.792 & 0.063 &  256 \\
 3847 &  56.094394 & $-$43.533524 & 29.097 & 0.136 & 29.264 & 0.112 & 1856 \\
 3848 &  56.071905 & $-$43.533230 & 26.412 & 0.014 & 26.970 & 0.020 &    0 \\
 3849 &  56.061973 & $-$43.533082 & 26.621 & 0.016 & 27.221 & 0.021 &    0 \\
 3850 &  56.075343 & $-$43.533249 & 29.607 & 0.183 & 29.662 & 0.147 & 1280 \\
 3851 &  56.050412 & $-$43.532926 & 29.002 & 0.079 & 29.393 & 0.094 &  256 \\
 3852 &  56.093928 & $-$43.533482 & 27.626 & 0.043 & 28.055 & 0.042 &  192 \\
 3853 &  56.085699 & $-$43.533379 & 27.736 & 0.040 & 28.235 & 0.044 &  576 \\
 3854 &  56.113116 & $-$43.533723 & 29.203 & 0.111 & 29.835 & 0.117 & 1024 \\
 3855 &  56.080027 & $-$43.533297 & 28.773 & 0.085 & 29.007 & 0.091 &  448 \\
 3856 &  56.063362 & $-$43.533084 & 29.801 & 0.159 & 29.756 & 0.124 & 1344 \\
 3857 &  56.070821 & $-$43.533183 & 26.410 & 0.023 & 27.019 & 0.019 &  160 \\
 3858 &  56.089891 & $-$43.533425 & 27.476 & 0.036 & 27.898 & 0.037 &  448 \\
 3859 &  56.064929 & $-$43.533106 & 26.442 & 0.014 & 27.041 & 0.016 &    0 \\
 3860 &  56.069099 & $-$43.533157 & 27.509 & 0.032 & 28.057 & 0.027 &  384 \\
 3861 &  56.110350 & $-$43.533669 & 24.940 & 0.012 & 25.332 & 0.014 &   64 \\
 3862 &  56.060102 & $-$43.533027 & 27.655 & 0.026 & 28.136 & 0.032 &    0 \\
 3863 &  56.102734 & $-$43.533570 & 28.796 & 0.081 & 28.868 & 0.063 &  512 \\
 3864 &  56.053026 & $-$43.532934 & 27.611 & 0.030 & 28.034 & 0.027 &    0 \\
 3865 &  56.129350 & $-$43.533897 & 29.280 & 0.115 & 29.015 & 0.064 &  256 \\
 3866 &  56.130028 & $-$43.533899 & 29.162 & 0.108 & 29.457 & 0.101 & 1104 \\
 3867 &  56.107043 & $-$43.533593 & 29.696 & 0.221 & 29.578 & 0.145 & 1792 \\
 3868 &  56.051009 & $-$43.532881 & 27.423 & 0.030 & 27.906 & 0.028 &  128 \\
 3869 &  56.087767 & $-$43.533349 & 28.681 & 0.084 & 28.990 & 0.072 &  704 \\
 3870 &  56.122678 & $-$43.533787 & 28.978 & 0.081 & 29.194 & 0.068 &    0 \\
 3871 &  56.121902 & $-$43.533776 & 29.001 & 0.076 & 29.173 & 0.083 &  768 \\
 3872 &  56.058750 & $-$43.532976 & 28.881 & 0.076 & 29.111 & 0.066 &  416 \\
 3873 &  56.054102 & $-$43.532912 & 27.892 & 0.034 & 28.453 & 0.040 &    0 \\
 3874 &  56.093991 & $-$43.533414 & 29.561 & 0.152 & 29.423 & 0.113 & 1728 \\
 3875 &  56.100667 & $-$43.533497 & 29.623 & 0.175 & 29.468 & 0.114 & 1536 \\
 3876 &  56.080754 & $-$43.533246 & 28.131 & 0.057 & 28.544 & 0.063 &   96 \\
 3877 &  56.089388 & $-$43.533351 & 26.340 & 0.022 & 26.867 & 0.019 &  256 \\
 3878 &  56.115803 & $-$43.533679 & 28.588 & 0.073 & 28.938 & 0.073 &    0 \\
 3879 &  56.129922 & $-$43.533841 & 29.462 & 0.096 & 30.023 & 0.162 &   96 \\
 3880 &  56.088582 & $-$43.533248 & 29.343 & 0.127 & 29.265 & 0.092 &  800 \\
 3881 &  56.120098 & $-$43.533708 & 27.931 & 0.033 & 28.476 & 0.051 &  832 \\
 3882 &  56.070704 & $-$43.533084 & 28.483 & 0.053 & 29.103 & 0.078 &  192 \\
 3883 &  56.104138 & $-$43.533505 & 26.590 & 0.019 & 27.210 & 0.019 &  128 \\
 3884 &  56.109002 & $-$43.533561 & 28.046 & 0.045 & 28.527 & 0.050 &    0 \\
 3885 &  56.119880 & $-$43.533670 & 28.123 & 0.035 & 28.652 & 0.044 &  800 \\
 3886 &  56.053674 & $-$43.532853 & 26.805 & 0.016 & 27.412 & 0.022 &    0 \\
 3887 &  56.117115 & $-$43.533655 & 28.367 & 0.059 & 28.861 & 0.064 &  512 \\
 3888 &  56.131786 & $-$43.533833 & 28.409 & 0.045 & 28.893 & 0.059 &    0 \\
 3889 &  56.079542 & $-$43.533175 & 26.672 & 0.016 & 27.326 & 0.025 &    0 \\
 3890 &  56.123464 & $-$43.533727 & 29.489 & 0.150 & 30.321 & 0.178 & 1028 \\
 3891 &  56.121262 & $-$43.533697 & 28.309 & 0.061 & 28.690 & 0.063 &    0 \\
 3892 &  56.065229 & $-$43.532969 & 28.819 & 0.082 & 29.286 & 0.105 &  256 \\
 3893 &  56.089821 & $-$43.533278 & 28.853 & 0.111 & 29.326 & 0.105 & 1856 \\
 3894 &  56.097247 & $-$43.533376 & 29.482 & 0.168 & 29.566 & 0.130 & 1696 \\
 3895 &  56.062093 & $-$43.532923 & 28.468 & 0.065 & 29.047 & 0.064 &  256 \\
 3896 &  56.079227 & $-$43.533135 & 28.818 & 0.076 & 28.978 & 0.076 &  512 \\
 3897 &  56.118254 & $-$43.533622 & 29.051 & 0.070 & 29.846 & 0.132 &  512 \\
 3898 &  56.067103 & $-$43.532973 & 26.723 & 0.015 & 27.292 & 0.027 &   64 \\
 3899 &  56.063423 & $-$43.532926 & 26.875 & 0.015 & 27.440 & 0.024 &  640 \\
 3900 &  56.065573 & $-$43.532938 & 28.267 & 0.101 & 28.645 & 0.085 & 1443 \\
 3901 &  56.101777 & $-$43.533413 & 29.123 & 0.114 & 29.324 & 0.107 & 1792 \\
 3902 &  56.055444 & $-$43.532806 & 30.861 & 0.471 & 30.352 & 0.246 & 1229 \\
 3903 &  56.105674 & $-$43.533441 & 28.385 & 0.054 & 28.977 & 0.084 &  544 \\
 3904 &  56.105396 & $-$43.533435 & 28.412 & 0.076 & 29.002 & 0.081 &  640 \\
 3905 &  56.051819 & $-$43.532747 & 27.764 & 0.036 & 28.202 & 0.035 &  576 \\
 3906 &  56.093131 & $-$43.533244 & 27.058 & 0.026 & 27.575 & 0.026 &  992 \\
 3907 &  56.081564 & $-$43.533125 & 28.438 & 0.069 & 28.737 & 0.060 &  160 \\
 3908 &  56.076444 & $-$43.533058 & 28.579 & 0.067 & 28.931 & 0.054 &  256 \\
 3909 &  56.113734 & $-$43.533529 & 28.623 & 0.067 & 29.031 & 0.067 &  128 \\
 3910 &  56.086226 & $-$43.533174 & 26.311 & 0.016 & 26.898 & 0.017 &  768 \\
 3911 &  56.079859 & $-$43.533086 & 28.854 & 0.087 & 29.165 & 0.089 &  896 \\
 3912 &  56.089269 & $-$43.533198 & 27.195 & 0.034 & 27.838 & 0.031 &  256 \\
 3913 &  56.096554 & $-$43.533290 & 27.576 & 0.027 & 27.935 & 0.040 &  896 \\
 3914 &  56.083969 & $-$43.533121 & 28.359 & 0.058 & 28.908 & 0.066 &  160 \\
 3915 &  56.064399 & $-$43.532871 & 28.703 & 0.084 & 29.073 & 0.062 &    0 \\
 3916 &  56.063609 & $-$43.532852 & 27.920 & 0.034 & 28.196 & 0.036 &  128 \\
 3917 &  56.082483 & $-$43.533092 & 29.097 & 0.095 & 29.265 & 0.091 &  224 \\
 3918 &  56.067182 & $-$43.532881 & 29.114 & 0.090 & 29.484 & 0.098 &  192 \\
 3919 &  56.087617 & $-$43.533148 & 29.347 & 0.144 & 29.553 & 0.109 & 1920 \\
 3920 &  56.065429 & $-$43.532857 & 29.706 & 0.137 & 29.911 & 0.138 & 1920 \\
 3921 &  56.052237 & $-$43.532670 & 27.820 & 0.035 & 28.121 & 0.031 &    0 \\
 3922 &  56.107754 & $-$43.533373 & 28.520 & 0.068 & 28.665 & 0.060 &  960 \\
 3923 &  56.094035 & $-$43.533193 & 28.716 & 0.084 & 29.446 & 0.128 &  704 \\
 3924 &  56.129147 & $-$43.533631 & 28.094 & 0.034 & 28.527 & 0.039 &  640 \\
 3925 &  56.070346 & $-$43.532890 & 25.968 & 0.011 & 26.418 & 0.014 &  128 \\
 3926 &  56.118823 & $-$43.533500 & 28.891 & 0.111 & 29.315 & 0.094 &    4 \\
 3927 &  56.125975 & $-$43.533592 & 29.281 & 0.107 & 29.322 & 0.085 &    0 \\
 3928 &  56.058897 & $-$43.532738 & 26.987 & 0.017 & 27.472 & 0.025 &  256 \\
 3929 &  56.055441 & $-$43.532687 & 28.558 & 0.060 & 28.797 & 0.047 &  640 \\
 3930 &  56.071221 & $-$43.532888 & 28.397 & 0.062 & 28.859 & 0.071 &  640 \\
 3931 &  56.054493 & $-$43.532673 & 28.288 & 0.050 & 28.749 & 0.046 &   64 \\
 3932 &  56.077979 & $-$43.532970 & 27.910 & 0.042 & 28.491 & 0.055 &  128 \\
 3933 &  56.051162 & $-$43.532625 & 28.025 & 0.035 & 28.404 & 0.042 &    0 \\
 3934 &  56.105362 & $-$43.533310 & 29.693 & 0.215 & 29.726 & 0.160 & 1152 \\
 3935 &  56.099964 & $-$43.533245 & 26.800 & 0.021 & 27.310 & 0.026 &  128 \\
 3936 &  56.074638 & $-$43.532919 & 27.984 & 0.044 & 28.351 & 0.046 &  640 \\
 3937 &  56.120063 & $-$43.533482 & 28.647 & 0.059 & 29.349 & 0.082 &  512 \\
 3938 &  56.113769 & $-$43.533407 & 27.481 & 0.034 & 27.916 & 0.029 &  640 \\
 3939 &  56.089548 & $-$43.533102 & 28.804 & 0.101 & 29.356 & 0.127 & 1920 \\
 3940 &  56.129296 & $-$43.533583 & 28.847 & 0.074 & 29.043 & 0.060 &  896 \\
 3941 &  56.069997 & $-$43.532839 & 28.508 & 0.070 & 29.008 & 0.068 &    0 \\
 3942 &  56.113461 & $-$43.533383 & 27.090 & 0.023 & 27.675 & 0.026 &  640 \\
 3943 &  56.099009 & $-$43.533200 & 28.288 & 0.049 & 28.624 & 0.061 &  960 \\
 3944 &  56.101734 & $-$43.533236 & 28.508 & 0.090 & 28.944 & 0.063 &  384 \\
 3945 &  56.075595 & $-$43.532899 & 28.991 & 0.104 & 29.374 & 0.093 &  772 \\
 3946 &  56.063570 & $-$43.532737 & 26.224 & 0.013 & 26.807 & 0.018 &  640 \\
 3947 &  56.084859 & $-$43.533004 & 28.021 & 0.041 & 28.577 & 0.068 &  256 \\
 3948 &  56.096755 & $-$43.533153 & 27.361 & 0.032 & 27.996 & 0.038 &  992 \\
 3949 &  56.085309 & $-$43.533001 & 27.191 & 0.024 & 27.849 & 0.036 &  224 \\
 3950 &  56.088615 & $-$43.533040 & 27.699 & 0.045 & 28.292 & 0.053 &  768 \\
 3951 &  56.087391 & $-$43.533025 & 27.377 & 0.023 & 27.978 & 0.034 &  640 \\
 3952 &  56.058235 & $-$43.532649 & 29.236 & 0.125 & 29.608 & 0.106 & 1152 \\
 3953 &  56.072949 & $-$43.532838 & 27.887 & 0.042 & 28.427 & 0.042 &  512 \\
 3954 &  56.069203 & $-$43.532788 & 27.586 & 0.032 & 28.273 & 0.041 &  544 \\
 3955 &  56.107789 & $-$43.533276 & 26.766 & 0.021 & 27.326 & 0.024 &   64 \\
 3956 &  56.081911 & $-$43.532947 & 29.160 & 0.133 & 29.950 & 0.132 & 1280 \\
 3957 &  56.062027 & $-$43.532690 & 27.973 & 0.044 & 28.437 & 0.044 &    0 \\
 3958 &  56.067081 & $-$43.532754 & 28.737 & 0.059 & 29.119 & 0.098 &  640 \\
 3959 &  56.073239 & $-$43.532801 & 28.886 & 0.085 & 29.511 & 0.089 &  512 \\
 3960 &  56.098887 & $-$43.533142 & 28.030 & 0.066 & 28.444 & 0.060 &  704 \\
 3961 &  56.070431 & $-$43.532780 & 27.891 & 0.031 & 28.398 & 0.049 &  448 \\
 3962 &  56.054480 & $-$43.532565 & 29.830 & 0.186 & 30.015 & 0.164 & 1088 \\
 3963 &  56.121492 & $-$43.533394 & 29.534 & 0.141 & 29.556 & 0.116 & 1792 \\
 3964 &  56.116324 & $-$43.533328 & 29.453 & 0.116 & 29.865 & 0.151 & 1216 \\
 3965 &  56.075330 & $-$43.532811 & 27.913 & 0.042 & 28.386 & 0.044 &  832 \\
 3966 &  56.068440 & $-$43.532719 & 29.457 & 0.140 & 29.687 & 0.119 & 1536 \\
 3967 &  56.104845 & $-$43.533178 & 28.472 & 0.081 & 28.938 & 0.078 &  384 \\
 3968 &  56.119497 & $-$43.533354 & 28.586 & 0.061 & 28.960 & 0.061 &  128 \\
 3969 &  56.109923 & $-$43.533228 & 25.049 & 0.014 & 25.438 & 0.013 &   64 \\
 3970 &  56.127896 & $-$43.533450 & 30.082 & 0.202 & 30.264 & 0.204 & 1088 \\
 3971 &  56.057389 & $-$43.532558 & 27.915 & 0.035 & 28.462 & 0.040 &  320 \\
 3972 &  56.089429 & $-$43.532966 & 27.108 & 0.043 & 27.599 & 0.034 &   65 \\
 3973 &  56.113714 & $-$43.533269 & 26.859 & 0.022 & 27.447 & 0.023 &  640 \\
 3974 &  56.099972 & $-$43.533102 & 29.246 & 0.136 & 29.513 & 0.146 & 1728 \\
 3975 &  56.087132 & $-$43.532920 & 25.763 & 0.016 & 26.146 & 0.013 &    0 \\
 3976 &  56.122869 & $-$43.533368 & 29.351 & 0.101 & 29.372 & 0.088 &    0 \\
 3977 &  56.058387 & $-$43.532551 & 28.290 & 0.046 & 28.688 & 0.040 &  640 \\
 3978 &  56.129195 & $-$43.533435 & 29.330 & 0.118 & 29.593 & 0.097 &  832 \\
 3979 &  56.070754 & $-$43.532696 & 28.764 & 0.058 & 29.047 & 0.067 &  384 \\
 3980 &  56.120549 & $-$43.533308 & 29.780 & 0.184 & 30.054 & 0.149 & 1028 \\
 3981 &  56.064793 & $-$43.532608 & 27.409 & 0.027 & 28.031 & 0.034 &  256 \\
 3982 &  56.082516 & $-$43.532834 & 27.492 & 0.045 & 28.101 & 0.046 &  384 \\
 3983 &  56.124102 & $-$43.533353 & 27.487 & 0.023 & 28.155 & 0.038 &    0 \\
 3984 &  56.132154 & $-$43.533443 & 30.480 & 0.377 & 30.404 & 0.235 & 1028 \\
 3985 &  56.121779 & $-$43.533317 & 26.030 & 0.014 & 26.501 & 0.016 &    0 \\
 3986 &  56.088723 & $-$43.532903 & 26.894 & 0.022 & 27.481 & 0.030 &  448 \\
 3987 &  56.087728 & $-$43.532845 & 28.758 & 0.079 & 29.336 & 0.083 &  800 \\
 3988 &  56.069013 & $-$43.532650 & 29.209 & 0.120 & 29.922 & 0.140 & 1536 \\
 3989 &  56.064128 & $-$43.532577 & 23.920 & 0.009 & 24.231 & 0.009 &    0 \\
 3990 &  56.059477 & $-$43.532515 & 27.600 & 0.035 & 28.091 & 0.031 &    0 \\
 3991 &  56.127860 & $-$43.533375 & 28.412 & 0.058 & 28.662 & 0.046 &  576 \\
 3992 &  56.110482 & $-$43.533158 & 23.766 & 0.008 & 24.112 & 0.011 &    0 \\
 3993 &  56.103212 & $-$43.533066 & 24.857 & 0.011 & 25.823 & 0.011 &  128 \\
 3994 &  56.119358 & $-$43.533266 & 27.076 & 0.023 & 27.703 & 0.034 &  128 \\
 3995 &  56.098952 & $-$43.533010 & 29.356 & 0.133 & 30.229 & 0.242 & 1984 \\
 3996 &  56.116021 & $-$43.533222 & 28.041 & 0.040 & 28.547 & 0.042 &    0 \\
 3997 &  56.063830 & $-$43.532555 & 27.391 & 0.027 & 27.998 & 0.028 &  512 \\
 3998 &  56.089357 & $-$43.532862 & 26.569 & 0.026 & 27.147 & 0.026 &  576 \\
 3999 &  56.078046 & $-$43.532716 & 27.833 & 0.037 & 28.315 & 0.041 &  512 \\
 4000 &  56.094928 & $-$43.532921 & 28.104 & 0.053 & 28.454 & 0.048 &  960 \\
 4001 &  56.115104 & $-$43.533170 & 28.095 & 0.044 & 28.471 & 0.046 &    0 \\
 4002 &  56.067412 & $-$43.532562 & 28.676 & 0.080 & 29.031 & 0.117 &  330 \\
 4003 &  56.088215 & $-$43.532821 & 27.862 & 0.045 & 28.358 & 0.037 &  128 \\
 4004 &  56.059993 & $-$43.532451 & 29.353 & 0.098 & 29.438 & 0.084 &  128 \\
 4005 &  56.055635 & $-$43.532402 & 29.464 & 0.117 & 29.680 & 0.107 & 1152 \\
 4006 &  56.074475 & $-$43.532643 & 28.383 & 0.048 & 28.755 & 0.063 &    0 \\
 4007 &  56.084679 & $-$43.532771 & 27.940 & 0.057 & 28.652 & 0.060 &  512 \\
 4008 &  56.107550 & $-$43.533057 & 27.352 & 0.035 & 27.796 & 0.032 &    0 \\
 4009 &  56.127519 & $-$43.533300 & 29.497 & 0.118 & 30.182 & 0.158 & 1344 \\
 4010 &  56.085629 & $-$43.532767 & 28.621 & 0.096 & 28.899 & 0.070 &  416 \\
 4011 &  56.079297 & $-$43.532683 & 26.678 & 0.024 & 27.306 & 0.027 &  768 \\
 4012 &  56.088575 & $-$43.532793 & 26.851 & 0.019 & 27.458 & 0.022 &  480 \\
 4013 &  56.058189 & $-$43.532398 & 28.691 & 0.067 & 29.032 & 0.072 &  512 \\
 4014 &  56.094009 & $-$43.532813 & 27.990 & 0.054 & 28.484 & 0.058 &  992 \\
 4015 &  56.062890 & $-$43.532445 & 27.968 & 0.035 & 28.459 & 0.047 &  640 \\
 4016 &  56.052881 & $-$43.532312 & 27.973 & 0.033 & 28.525 & 0.038 &    0 \\
 4017 &  56.117718 & $-$43.533131 & 27.811 & 0.037 & 28.367 & 0.041 &  384 \\
 4018 &  56.100809 & $-$43.532911 & 28.863 & 0.119 & 29.620 & 0.110 & 1348 \\
 4019 &  56.127654 & $-$43.533241 & 29.750 & 0.134 & 29.668 & 0.100 &  576 \\
 4020 &  56.062690 & $-$43.532418 & 28.091 & 0.044 & 28.577 & 0.040 &  448 \\
 4021 &  56.096897 & $-$43.532843 & 28.175 & 0.055 & 28.668 & 0.066 &  928 \\
 4022 &  56.077481 & $-$43.532603 & 28.021 & 0.054 & 28.510 & 0.057 &  576 \\
 4023 &  56.078650 & $-$43.532613 & 27.886 & 0.047 & 28.457 & 0.054 &  256 \\
 4024 &  56.101626 & $-$43.532897 & 27.098 & 0.036 & 27.762 & 0.036 &    0 \\
 4025 &  56.070451 & $-$43.532483 & 29.579 & 0.140 & 29.421 & 0.090 &  768 \\
 4026 &  56.121502 & $-$43.533126 & 27.923 & 0.038 & 28.424 & 0.038 &  192 \\
 4027 &  56.098802 & $-$43.532837 & 27.152 & 0.027 & 27.663 & 0.029 &  512 \\
 4028 &  56.080686 & $-$43.532611 & 28.875 & 0.105 & 29.401 & 0.113 & 1408 \\
 4029 &  56.066477 & $-$43.532423 & 28.825 & 0.099 & 29.412 & 0.106 &  128 \\
 4030 &  56.064033 & $-$43.532389 & 27.153 & 0.019 & 27.685 & 0.023 &  512 \\
 4031 &  56.068676 & $-$43.532441 & 28.610 & 0.075 & 29.286 & 0.084 &   64 \\
 4032 &  56.098127 & $-$43.532818 & 26.548 & 0.017 & 27.084 & 0.019 &  960 \\
 4033 &  56.063513 & $-$43.532374 & 26.627 & 0.018 & 27.180 & 0.018 &  256 \\
 4034 &  56.055564 & $-$43.532268 & 28.385 & 0.064 & 28.940 & 0.063 &  640 \\
 4035 &  56.130925 & $-$43.533213 & 27.756 & 0.034 & 28.257 & 0.027 &    0 \\
 4036 &  56.082433 & $-$43.532601 & 27.834 & 0.055 & 28.289 & 0.039 &  768 \\
 4037 &  56.069783 & $-$43.532438 & 27.599 & 0.033 & 28.246 & 0.036 &  512 \\
 4038 &  56.119130 & $-$43.533053 & 28.727 & 0.064 & 29.292 & 0.088 &  768 \\
 4039 &  56.067512 & $-$43.532403 & 28.704 & 0.082 & 28.987 & 0.063 &  384 \\
 4040 &  56.089006 & $-$43.532673 & 29.307 & 0.132 & 29.469 & 0.113 & 2016 \\
 4041 &  56.095492 & $-$43.532753 & 24.796 & 0.013 & 25.181 & 0.011 &  192 \\
 4042 &  56.078129 & $-$43.532529 & 29.785 & 0.200 & 29.752 & 0.146 & 1792 \\
 4043 &  56.076228 & $-$43.532499 & 30.558 & 0.484 & 30.598 & 0.367 & 1036 \\
 4044 &  56.102361 & $-$43.532828 & 27.998 & 0.037 & 28.723 & 0.054 &  256 \\
 4045 &  56.065453 & $-$43.532347 & 29.540 & 0.146 & 29.676 & 0.117 & 1152 \\
 4046 &  56.081336 & $-$43.532551 & 26.698 & 0.020 & 27.245 & 0.017 &  896 \\
 4047 &  56.099609 & $-$43.532779 & 28.674 & 0.079 & 29.040 & 0.072 &  640 \\
 4048 &  56.089946 & $-$43.532659 & 27.481 & 0.031 & 28.065 & 0.038 &  960 \\
 4049 &  56.071903 & $-$43.532425 & 26.484 & 0.014 & 26.913 & 0.017 &    0 \\
 4050 &  56.121466 & $-$43.532985 & 28.800 & 0.061 & 29.156 & 0.072 &  160 \\
 4051 &  56.070873 & $-$43.532398 & 28.674 & 0.056 & 29.023 & 0.078 &  320 \\
 4052 &  56.079491 & $-$43.532509 & 27.424 & 0.031 & 28.049 & 0.037 &  640 \\
 4053 &  56.100691 & $-$43.532771 & 28.064 & 0.049 & 28.515 & 0.054 &  768 \\
 4054 &  56.126340 & $-$43.533084 & 29.212 & 0.115 & 29.332 & 0.092 &    0 \\
 4055 &  56.105086 & $-$43.532813 & 27.640 & 0.036 & 28.355 & 0.042 &    0 \\
 4056 &  56.116202 & $-$43.532940 & 28.698 & 0.079 & 29.013 & 0.061 &  256 \\
 4057 &  56.095674 & $-$43.532672 & 26.711 & 0.026 & 27.353 & 0.023 &  960 \\
 4058 &  56.068666 & $-$43.532329 & 28.346 & 0.069 & 28.841 & 0.073 &  576 \\
 4059 &  56.116469 & $-$43.532929 & 27.731 & 0.034 & 27.956 & 0.031 &  320 \\
 4060 &  56.116700 & $-$43.532929 & 27.104 & 0.021 & 27.696 & 0.030 &  256 \\
 4061 &  56.085747 & $-$43.532538 & 26.864 & 0.020 & 27.470 & 0.023 &  256 \\
 4062 &  56.122902 & $-$43.533001 & 27.164 & 0.023 & 27.724 & 0.027 &  128 \\
 4063 &  56.072596 & $-$43.532361 & 27.650 & 0.041 & 28.197 & 0.037 &  768 \\
 4064 &  56.053648 & $-$43.532117 & 28.651 & 0.068 & 29.322 & 0.078 &    0 \\
 4065 &  56.122518 & $-$43.532986 & 28.192 & 0.040 & 28.771 & 0.044 &  896 \\
 4066 &  56.081078 & $-$43.532465 & 27.376 & 0.022 & 27.811 & 0.032 &  512 \\
 4067 &  56.061098 & $-$43.532192 & 25.923 & 0.018 & 26.756 & 0.020 &  672 \\
 4068 &  56.053287 & $-$43.532096 & 27.673 & 0.030 & 28.160 & 0.030 &    0 \\
 4069 &  56.077717 & $-$43.532407 & 27.667 & 0.045 & 28.178 & 0.038 &  128 \\
 4070 &  56.063679 & $-$43.532225 & 27.422 & 0.020 & 27.919 & 0.032 &  896 \\
 4071 &  56.069976 & $-$43.532302 & 27.783 & 0.049 & 28.457 & 0.067 &  512 \\
 4072 &  56.074437 & $-$43.532356 & 27.627 & 0.033 & 28.077 & 0.040 &  384 \\
 4073 &  56.093839 & $-$43.532601 & 28.893 & 0.106 & 29.477 & 0.080 &  416 \\
 4074 &  56.084539 & $-$43.532479 & 29.183 & 0.110 & 29.645 & 0.142 & 1024 \\
 4075 &  56.102505 & $-$43.532707 & 30.016 & 0.250 & 29.876 & 0.208 & 1484 \\
 4076 &  56.090604 & $-$43.532553 & 28.692 & 0.082 & 29.445 & 0.098 &  912 \\
 4077 &  56.077529 & $-$43.532386 & 28.291 & 0.051 & 28.878 & 0.072 &  640 \\
 4078 &  56.057823 & $-$43.532128 & 29.311 & 0.095 & 29.657 & 0.104 &  128 \\
 4079 &  56.069392 & $-$43.532273 & 29.376 & 0.125 & 29.749 & 0.137 & 1664 \\
 4080 &  56.125352 & $-$43.532979 & 28.317 & 0.049 & 28.899 & 0.046 &   64 \\
 4081 &  56.107294 & $-$43.532739 & 28.915 & 0.105 & 29.436 & 0.103 & 1024 \\
 4082 &  56.096376 & $-$43.532605 & 26.591 & 0.014 & 27.129 & 0.024 &  704 \\
 4083 &  56.106878 & $-$43.532737 & 28.390 & 0.049 & 28.794 & 0.067 &    0 \\
 4084 &  56.074189 & $-$43.532313 & 29.307 & 0.108 & 29.576 & 0.107 & 1280 \\
 4085 &  56.085163 & $-$43.532456 & 26.565 & 0.021 & 27.159 & 0.018 &    0 \\
 4086 &  56.109800 & $-$43.532765 & 30.239 & 0.393 & 30.128 & 0.205 & 1100 \\
 4087 &  56.119017 & $-$43.532875 & 29.053 & 0.090 & 29.207 & 0.083 &  768 \\
 4088 &  56.109463 & $-$43.532756 & 27.984 & 0.052 & 28.345 & 0.046 &  128 \\
 4089 &  56.121122 & $-$43.532900 & 28.761 & 0.062 & 28.945 & 0.070 &   32 \\
 4090 &  56.063972 & $-$43.532173 & 27.923 & 0.031 & 28.480 & 0.042 &  576 \\
 4091 &  56.054667 & $-$43.532055 & 28.654 & 0.052 & 29.008 & 0.053 &  768 \\
 4092 &  56.082027 & $-$43.532405 & 29.215 & 0.161 & 29.725 & 0.129 & 1796 \\
 4093 &  56.100075 & $-$43.532635 & 29.110 & 0.117 & 29.375 & 0.122 & 1600 \\
 4094 &  56.116490 & $-$43.532826 & 27.307 & 0.030 & 27.871 & 0.029 &  320 \\
 4095 &  56.114543 & $-$43.532796 & 26.414 & 0.020 & 26.943 & 0.014 &    0 \\
 4096 &  56.089931 & $-$43.532488 & 30.181 & 0.249 & 29.411 & 0.097 &  960 \\
 4097 &  56.065011 & $-$43.532152 & 29.828 & 0.167 & 29.694 & 0.129 & 1728 \\
 4098 &  56.071783 & $-$43.532239 & 29.213 & 0.126 & 29.400 & 0.114 & 1536 \\
 4099 &  56.126902 & $-$43.532932 & 29.294 & 0.081 & 29.859 & 0.127 &    0 \\
 4100 &  56.099061 & $-$43.532573 & 28.301 & 0.060 & 28.428 & 0.052 &  128 \\
 4101 &  56.125462 & $-$43.532903 & 28.774 & 0.074 & 29.321 & 0.082 &   64 \\
 4102 &  56.122498 & $-$43.532868 & 28.366 & 0.044 & 28.690 & 0.056 &  896 \\
 4103 &  56.130072 & $-$43.532958 & 27.289 & 0.034 & 27.986 & 0.033 &   32 \\
 4104 &  56.061338 & $-$43.532089 & 27.718 & 0.032 & 28.191 & 0.038 &  512 \\
 4105 &  56.088469 & $-$43.532381 & 28.147 & 0.056 & 28.891 & 0.074 &  512 \\
 4106 &  56.063215 & $-$43.532105 & 28.547 & 0.062 & 28.979 & 0.057 &    0 \\
 4107 &  56.050380 & $-$43.531938 & 29.482 & 0.124 & 29.865 & 0.144 & 1024 \\
 4108 &  56.122262 & $-$43.532851 & 29.794 & 0.187 & 29.836 & 0.144 & 1792 \\
 4109 &  56.079767 & $-$43.532313 & 26.978 & 0.023 & 27.502 & 0.027 &    0 \\
 4110 &  56.063633 & $-$43.532105 & 28.776 & 0.079 & 29.335 & 0.057 &  128 \\
 4111 &  56.124844 & $-$43.532870 & 27.308 & 0.025 & 27.885 & 0.029 &  640 \\
 4112 &  56.074410 & $-$43.532233 & 28.629 & 0.085 & 29.089 & 0.094 &  896 \\
 4113 &  56.086976 & $-$43.532393 & 26.859 & 0.021 & 27.512 & 0.029 &  256 \\
 4114 &  56.129098 & $-$43.532918 & 28.156 & 0.045 & 28.648 & 0.060 &  512 \\
 4115 &  56.093905 & $-$43.532476 & 26.921 & 0.035 & 27.553 & 0.031 &  448 \\
 4116 &  56.114981 & $-$43.532737 & 25.118 & 0.022 & 24.575 & 0.030 &    0 \\
 4117 &  56.075185 & $-$43.532234 & 28.961 & 0.092 & 29.503 & 0.104 &  512 \\
 4118 &  56.067079 & $-$43.532125 & 29.131 & 0.119 & 29.713 & 0.092 &  512 \\
 4119 &  56.052886 & $-$43.531947 & 28.885 & 0.068 & 29.490 & 0.090 &  128 \\
 4120 &  56.095756 & $-$43.532493 & 27.350 & 0.029 & 27.892 & 0.032 &  832 \\
 4121 &  56.091057 & $-$43.532429 & 22.294 & 0.015 & 22.504 & 0.011 &    0 \\
 4122 &  56.095330 & $-$43.532480 & 27.389 & 0.071 & 27.841 & 0.071 & 1991 \\
 4123 &  56.081765 & $-$43.532307 & 27.111 & 0.067 & 27.498 & 0.072 & 1583 \\
 4124 &  56.069662 & $-$43.532150 & 26.004 & 0.016 & 26.469 & 0.015 &    0 \\
 4125 &  56.054422 & $-$43.531952 & 28.383 & 0.045 & 28.926 & 0.053 &  544 \\
 4126 &  56.086071 & $-$43.532348 & 27.933 & 0.051 & 28.399 & 0.044 &  256 \\
 4127 &  56.115651 & $-$43.532718 & 27.754 & 0.032 & 28.218 & 0.041 &  512 \\
 4128 &  56.093350 & $-$43.532410 & 28.874 & 0.101 & 29.164 & 0.086 &  928 \\
 4129 &  56.078978 & $-$43.532233 & 27.158 & 0.026 & 27.680 & 0.029 &  352 \\
 4130 &  56.109141 & $-$43.532602 & 27.176 & 0.053 & 26.671 & 0.057 & 1027 \\
 4131 &  56.078477 & $-$43.532221 & 29.159 & 0.139 & 29.306 & 0.089 &    0 \\
 4132 &  56.054057 & $-$43.531901 & 26.996 & 0.022 & 27.594 & 0.024 &    0 \\
 4133 &  56.057403 & $-$43.531933 & 27.415 & 0.031 & 27.994 & 0.032 &  640 \\
 4134 &  56.065726 & $-$43.532034 & 27.459 & 0.027 & 27.936 & 0.027 &  576 \\
 4135 &  56.067788 & $-$43.532057 & 27.054 & 0.018 & 27.608 & 0.025 &  512 \\
 4136 &  56.110378 & $-$43.532585 & 28.614 & 0.061 & 29.369 & 0.103 &    0 \\
 4137 &  56.057597 & $-$43.531904 & 27.807 & 0.029 & 28.292 & 0.039 &  416 \\
 4138 &  56.089994 & $-$43.532304 & 27.577 & 0.035 & 28.188 & 0.050 &  960 \\
 4139 &  56.120683 & $-$43.532686 & 30.920 & 0.524 & 26.817 & 0.016 &    5 \\
 4140 &  56.090587 & $-$43.532304 & 28.098 & 0.061 & 28.461 & 0.072 &  706 \\
 4141 &  56.124929 & $-$43.532728 & 27.648 & 0.029 & 28.067 & 0.033 &  384 \\
 4142 &  56.118250 & $-$43.532635 & 27.996 & 0.035 & 28.589 & 0.038 &   64 \\
 4143 &  56.123241 & $-$43.532697 & 28.651 & 0.062 & 29.003 & 0.066 &  256 \\
 4144 &  56.085595 & $-$43.532217 & 28.330 & 0.051 & 28.765 & 0.052 &  512 \\
 4145 &  56.124696 & $-$43.532705 & 29.028 & 0.095 & 29.536 & 0.097 &  832 \\
 4146 &  56.066364 & $-$43.531965 & 27.946 & 0.035 & 28.400 & 0.048 &  480 \\
 4147 &  56.066500 & $-$43.531949 & 28.434 & 0.061 & 28.988 & 0.076 &  448 \\
 4148 &  56.075415 & $-$43.532066 & 27.839 & 0.042 & 28.376 & 0.040 &  256 \\
 4149 &  56.115976 & $-$43.532566 & 27.634 & 0.035 & 28.111 & 0.049 &  512 \\
 4150 &  56.103424 & $-$43.532407 & 28.862 & 0.116 & 29.514 & 0.119 & 1408 \\
 4151 &  56.050852 & $-$43.531733 & 29.071 & 0.072 & 29.538 & 0.090 &   64 \\
 4152 &  56.083412 & $-$43.532152 & 27.683 & 0.039 & 28.160 & 0.039 &  256 \\
 4153 &  56.107065 & $-$43.532437 & 28.579 & 0.070 & 29.119 & 0.064 &    0 \\
 4154 &  56.088255 & $-$43.532195 & 28.573 & 0.070 & 29.090 & 0.080 &  384 \\
 4155 &  56.093761 & $-$43.532263 & 27.612 & 0.040 & 28.296 & 0.045 &  960 \\
 4156 &  56.088778 & $-$43.532194 & 26.116 & 0.019 & 26.678 & 0.020 &  576 \\
 4157 &  56.093601 & $-$43.532199 & 28.641 & 0.088 & 29.338 & 0.088 &  992 \\
 4158 &  56.086835 & $-$43.532167 & 27.608 & 0.037 & 27.981 & 0.039 &  192 \\
 4159 &  56.064441 & $-$43.531879 & 27.326 & 0.031 & 27.928 & 0.022 &  128 \\
 4160 &  56.066753 & $-$43.531905 & 27.260 & 0.022 & 27.819 & 0.026 &  384 \\
 4161 &  56.093485 & $-$43.532247 & 28.170 & 0.053 & 28.776 & 0.061 &  960 \\
 4162 &  56.072569 & $-$43.531978 & 28.426 & 0.053 & 28.688 & 0.061 &  128 \\
 4163 &  56.130132 & $-$43.532689 & 28.866 & 0.086 & 29.122 & 0.073 &  128 \\
 4164 &  56.059473 & $-$43.531793 & 27.906 & 0.028 & 28.267 & 0.039 &  384 \\
 4165 &  56.096698 & $-$43.532268 & 27.750 & 0.048 & 28.465 & 0.061 &  256 \\
 4166 &  56.073282 & $-$43.531961 & 29.253 & 0.101 & 29.581 & 0.105 & 1184 \\
 4167 &  56.113573 & $-$43.532472 & 26.557 & 0.017 & 27.164 & 0.023 &  512 \\
 4168 &  56.097250 & $-$43.532264 & 28.394 & 0.061 & 28.989 & 0.072 &  832 \\
 4169 &  56.081287 & $-$43.532056 & 29.127 & 0.134 & 29.355 & 0.107 & 1152 \\
 4170 &  56.050411 & $-$43.531661 & 27.477 & 0.026 & 28.029 & 0.027 &  768 \\
 4171 &  56.053040 & $-$43.531691 & 28.438 & 0.054 & 28.915 & 0.061 &  512 \\
 4172 &  56.089975 & $-$43.532158 & 26.521 & 0.018 & 27.043 & 0.027 &  704 \\
 4173 &  56.126099 & $-$43.532609 & 28.705 & 0.084 & 29.310 & 0.067 &    0 \\
 4174 &  56.055200 & $-$43.531708 & 28.612 & 0.053 & 29.084 & 0.067 &  256 \\
 4175 &  56.058245 & $-$43.531748 & 27.550 & 0.026 & 28.137 & 0.032 &  512 \\
 4176 &  56.080382 & $-$43.532021 & 27.644 & 0.035 & 28.081 & 0.038 &    0 \\
 4177 &  56.093387 & $-$43.532184 & 26.573 & 0.017 & 27.154 & 0.025 &  960 \\
 4178 &  56.089251 & $-$43.532128 & 27.868 & 0.049 & 28.387 & 0.055 &  128 \\
 4179 &  56.086743 & $-$43.532093 & 28.357 & 0.065 & 29.237 & 0.078 &  704 \\
 4180 &  56.070176 & $-$43.531876 & 28.698 & 0.065 & 29.023 & 0.079 &  128 \\
 4181 &  56.060018 & $-$43.531743 & 29.380 & 0.107 & 29.562 & 0.076 &    0 \\
 4182 &  56.088468 & $-$43.532095 & 29.642 & 0.281 & 29.947 & 0.175 & 1965 \\
 4183 &  56.115560 & $-$43.532440 & 28.804 & 0.090 & 29.068 & 0.071 &  192 \\
 4184 &  56.098711 & $-$43.532223 & 27.813 & 0.049 & 28.328 & 0.052 &  768 \\
 4185 &  56.115084 & $-$43.532428 & 26.820 & 0.019 & 27.379 & 0.023 &    0 \\
 4186 &  56.114571 & $-$43.532418 & 28.414 & 0.068 & 28.883 & 0.056 &    0 \\
 4187 &  56.074729 & $-$43.531917 & 28.843 & 0.106 & 29.026 & 0.079 &    0 \\
 4188 &  56.073262 & $-$43.531896 & 28.016 & 0.038 & 28.533 & 0.049 &  160 \\
 4189 &  56.075919 & $-$43.531921 & 25.170 & 0.011 & 25.539 & 0.008 &    0 \\
 4190 &  56.094403 & $-$43.532155 & 27.524 & 0.034 & 28.009 & 0.040 &  800 \\
 4191 &  56.080704 & $-$43.531973 & 29.865 & 0.237 & 30.299 & 0.252 & 1540 \\
 4192 &  56.052115 & $-$43.531603 & 27.801 & 0.031 & 28.206 & 0.032 &  256 \\
 4193 &  56.081418 & $-$43.531978 & 27.119 & 0.029 & 27.704 & 0.035 &  128 \\
 4194 &  56.126942 & $-$43.532546 & 28.666 & 0.060 & 29.058 & 0.053 &  128 \\
 4195 &  56.111772 & $-$43.532339 & 28.139 & 0.039 & 28.616 & 0.045 &   64 \\
 4196 &  56.071331 & $-$43.531823 & 29.207 & 0.114 & 29.716 & 0.122 & 1280 \\
 4197 &  56.092856 & $-$43.532091 & 25.522 & 0.014 & 25.879 & 0.012 &  128 \\
 4198 &  56.057496 & $-$43.531647 & 30.651 & 0.326 & 29.745 & 0.099 &    4 \\
 4199 &  56.076261 & $-$43.531877 & 28.556 & 0.065 & 28.950 & 0.079 &  512 \\
 4200 &  56.059582 & $-$43.531660 & 28.635 & 0.066 & 28.965 & 0.052 &  128 \\
 4201 &  56.071589 & $-$43.531814 & 29.463 & 0.139 & 29.567 & 0.105 & 1792 \\
 4202 &  56.074298 & $-$43.531846 & 27.951 & 0.036 & 28.595 & 0.045 &    0 \\
 4203 &  56.067866 & $-$43.531753 & 28.050 & 0.049 & 28.433 & 0.048 &    0 \\
 4204 &  56.118757 & $-$43.532390 & 28.437 & 0.071 & 29.077 & 0.084 &  320 \\
 4205 &  56.099917 & $-$43.532152 & 26.584 & 0.024 & 27.239 & 0.023 &   32 \\
 4206 &  56.061553 & $-$43.531657 & 29.257 & 0.097 & 29.955 & 0.188 &  640 \\
 4207 &  56.069365 & $-$43.531753 & 28.941 & 0.090 & 29.274 & 0.098 &  128 \\
 4208 &  56.073652 & $-$43.531807 & 27.659 & 0.031 & 28.125 & 0.033 &  384 \\
 4209 &  56.099346 & $-$43.532117 & 28.592 & 0.075 & 29.201 & 0.102 &  320 \\
 4210 &  56.122908 & $-$43.532349 & 29.356 & 0.085 & 29.651 & 0.067 &   32 \\
 4211 &  56.069544 & $-$43.531734 & 27.398 & 0.023 & 27.917 & 0.030 &  384 \\
 4212 &  56.053946 & $-$43.531532 & 26.903 & 0.018 & 27.477 & 0.024 &  512 \\
 4213 &  56.093019 & $-$43.532031 & 28.821 & 0.096 & 29.058 & 0.060 &  960 \\
 4214 &  56.090245 & $-$43.531991 & 27.096 & 0.027 & 27.559 & 0.028 &  896 \\
 4215 &  56.092651 & $-$43.532018 & 27.454 & 0.042 & 28.080 & 0.041 &  960 \\
 4216 &  56.124538 & $-$43.532405 & 28.381 & 0.052 & 28.791 & 0.046 &  320 \\
 4217 &  56.063537 & $-$43.531623 & 29.822 & 0.192 & 30.249 & 0.155 & 1444 \\
 4218 &  56.103817 & $-$43.532134 & 26.103 & 0.013 & 26.689 & 0.016 &    0 \\
 4219 &  56.119101 & $-$43.532317 & 29.004 & 0.108 & 29.273 & 0.061 &  896 \\
 4220 &  56.061180 & $-$43.531586 & 28.681 & 0.074 & 28.952 & 0.062 &    0 \\
 4221 &  56.122041 & $-$43.532343 & 29.001 & 0.071 & 29.371 & 0.075 &  768 \\
 4222 &  56.097699 & $-$43.532031 & 28.147 & 0.048 & 28.596 & 0.049 &  448 \\
 4223 &  56.085895 & $-$43.531870 & 28.184 & 0.047 & 29.048 & 0.085 &  512 \\
 4224 &  56.117935 & $-$43.532275 & 27.713 & 0.027 & 28.313 & 0.040 &  128 \\
 4225 &  56.100212 & $-$43.532002 & 27.954 & 0.046 & 28.429 & 0.051 &  736 \\
 4226 &  56.070355 & $-$43.531668 & 27.171 & 0.021 & 27.677 & 0.029 &    0 \\
 4227 &  56.108769 & $-$43.532154 & 27.003 & 0.026 & 27.572 & 0.021 &  896 \\
 4228 &  56.095710 & $-$43.531978 & 27.953 & 0.069 & 28.682 & 0.047 &  929 \\
 4229 &  56.080885 & $-$43.531790 & 28.851 & 0.082 & 29.125 & 0.101 &  896 \\
 4230 &  56.061664 & $-$43.531541 & 26.717 & 0.017 & 27.252 & 0.018 &    0 \\
 4231 &  56.125949 & $-$43.532345 & 25.378 & 0.011 & 25.749 & 0.009 &    0 \\
 4232 &  56.089418 & $-$43.531888 & 26.816 & 0.022 & 27.446 & 0.027 &  512 \\
 4233 &  56.058134 & $-$43.531491 & 28.859 & 0.088 & 29.632 & 0.085 &  256 \\
 4234 &  56.123271 & $-$43.532309 & 26.264 & 0.012 & 26.840 & 0.019 &    0 \\
 4235 &  56.057104 & $-$43.531471 & 27.864 & 0.039 & 28.469 & 0.052 &    0 \\
 4236 &  56.079298 & $-$43.531759 & 27.884 & 0.040 & 28.500 & 0.054 &  832 \\
 4237 &  56.093321 & $-$43.531913 & 28.784 & 0.082 & 29.225 & 0.094 &  960 \\
 4238 &  56.131467 & $-$43.532390 & 27.324 & 0.028 & 27.846 & 0.026 &    0 \\
 4239 &  56.094302 & $-$43.531928 & 26.487 & 0.022 & 27.015 & 0.017 &  128 \\
 4240 &  56.109813 & $-$43.532114 & 27.377 & 0.027 & 27.891 & 0.027 &  256 \\
 4241 &  56.083886 & $-$43.531784 & 29.083 & 0.107 & 29.562 & 0.153 & 1760 \\
 4242 &  56.088404 & $-$43.531835 & 27.789 & 0.033 & 28.364 & 0.047 &  704 \\
 4243 &  56.129727 & $-$43.532345 & 29.240 & 0.080 & 29.848 & 0.120 &    0 \\
 4244 &  56.097557 & $-$43.531950 & 27.347 & 0.027 & 27.808 & 0.031 &  960 \\
 4245 &  56.130125 & $-$43.532355 & 29.320 & 0.106 & 29.228 & 0.069 &  512 \\
 4246 &  56.093053 & $-$43.531888 & 28.126 & 0.073 & 28.712 & 0.078 &  960 \\
 4247 &  56.076667 & $-$43.531666 & 28.210 & 0.055 & 28.566 & 0.052 &  128 \\
 4248 &  56.076142 & $-$43.531668 & 29.335 & 0.162 & 29.583 & 0.110 & 1536 \\
 4249 &  56.097718 & $-$43.531935 & 28.077 & 0.053 & 28.572 & 0.058 &  448 \\
 4250 &  56.124705 & $-$43.532267 & 28.478 & 0.059 & 29.036 & 0.057 &  896 \\
 4251 &  56.082152 & $-$43.531734 & 26.348 & 0.016 & 26.937 & 0.021 &    0 \\
 4252 &  56.090220 & $-$43.531829 & 27.398 & 0.039 & 27.978 & 0.029 &  256 \\
 4253 &  56.102711 & $-$43.531985 & 28.335 & 0.065 & 28.931 & 0.075 &    0 \\
 4254 &  56.112985 & $-$43.532114 & 23.326 & 0.006 & 23.623 & 0.010 &    0 \\
 4255 &  56.110209 & $-$43.532077 & 28.788 & 0.073 & 29.205 & 0.092 &    0 \\
 4256 &  56.119134 & $-$43.532185 & 28.615 & 0.057 & 29.054 & 0.054 &  448 \\
 4257 &  56.074770 & $-$43.531627 & 27.391 & 0.035 & 27.931 & 0.033 &   64 \\
 4258 &  56.092867 & $-$43.531850 & 27.674 & 0.033 & 28.256 & 0.032 &  704 \\
 4259 &  56.115416 & $-$43.532129 & 28.565 & 0.057 & 28.952 & 0.069 &  512 \\
 4260 &  56.069577 & $-$43.531546 & 26.692 & 0.019 & 27.200 & 0.018 &  256 \\
 4261 &  56.121864 & $-$43.532199 & 28.308 & 0.046 & 28.693 & 0.046 &  256 \\
 4262 &  56.077334 & $-$43.531633 & 27.707 & 0.041 & 28.246 & 0.033 &  192 \\
 4263 &  56.080874 & $-$43.531671 & 29.515 & 0.160 & 30.096 & 0.218 & 1480 \\
 4264 &  56.077509 & $-$43.531616 & 27.822 & 0.031 & 28.301 & 0.033 &  640 \\
 4265 &  56.097604 & $-$43.531871 & 26.873 & 0.019 & 27.392 & 0.025 &  960 \\
 4266 &  56.054423 & $-$43.531310 & 28.573 & 0.072 & 29.143 & 0.056 &    0 \\
 4267 &  56.094743 & $-$43.531825 & 26.352 & 0.018 & 26.897 & 0.019 &  192 \\
 4268 &  56.118773 & $-$43.532119 & 26.586 & 0.012 & 27.140 & 0.015 &  384 \\
 4269 &  56.126158 & $-$43.532209 & 28.522 & 0.056 & 28.888 & 0.047 &  512 \\
 4270 &  56.082877 & $-$43.531664 & 28.146 & 0.048 & 28.618 & 0.052 &    0 \\
 4271 &  56.115846 & $-$43.532072 & 28.699 & 0.085 & 29.070 & 0.085 &  768 \\
 4272 &  56.080761 & $-$43.531633 & 28.778 & 0.081 & 28.923 & 0.078 &  448 \\
 4273 &  56.073615 & $-$43.531534 & 28.428 & 0.061 & 28.811 & 0.053 &  832 \\
 4274 &  56.103143 & $-$43.531902 & 27.980 & 0.042 & 28.484 & 0.036 &    0 \\
 4275 &  56.050519 & $-$43.531223 & 28.623 & 0.060 & 29.036 & 0.055 &  256 \\
 4276 &  56.065635 & $-$43.531412 & 29.508 & 0.147 & 29.972 & 0.163 & 1600 \\
 4277 &  56.074828 & $-$43.531527 & 29.801 & 0.178 & 29.720 & 0.134 & 1088 \\
 4278 &  56.072619 & $-$43.531494 & 28.062 & 0.052 & 28.362 & 0.047 &  416 \\
 4279 &  56.118193 & $-$43.532063 & 28.828 & 0.066 & 29.145 & 0.067 &  256 \\
 4280 &  56.125440 & $-$43.532142 & 28.857 & 0.073 & 29.290 & 0.079 &    0 \\
 4281 &  56.071099 & $-$43.531458 & 28.805 & 0.080 & 29.612 & 0.138 &  896 \\
 4282 &  56.090600 & $-$43.531698 & 27.494 & 0.054 & 27.939 & 0.038 &  641 \\
 4283 &  56.083621 & $-$43.531603 & 29.294 & 0.116 & 29.345 & 0.085 &  336 \\
 4284 &  56.097080 & $-$43.531766 & 27.093 & 0.023 & 27.674 & 0.028 &  896 \\
 4285 &  56.104414 & $-$43.531847 & 26.841 & 0.027 & 27.424 & 0.022 &    0 \\
 4286 &  56.088359 & $-$43.531633 & 26.974 & 0.025 & 27.450 & 0.028 &  640 \\
 4287 &  56.116297 & $-$43.531980 & 25.956 & 0.010 & 26.412 & 0.017 &    0 \\
 4288 &  56.091983 & $-$43.531675 & 26.674 & 0.031 & 27.254 & 0.033 &  128 \\
 4289 &  56.111687 & $-$43.531908 & 26.500 & 0.017 & 27.060 & 0.018 &  640 \\
 4290 &  56.065715 & $-$43.531326 & 28.383 & 0.046 & 28.829 & 0.059 &  320 \\
 4291 &  56.121167 & $-$43.532023 & 23.087 & 0.008 & 23.540 & 0.007 &    0 \\
 4292 &  56.118764 & $-$43.531993 & 27.913 & 0.039 & 28.413 & 0.039 &  640 \\
 4293 &  56.112174 & $-$43.531907 & 27.086 & 0.020 & 27.640 & 0.027 &  256 \\
 4294 &  56.115579 & $-$43.531945 & 28.242 & 0.052 & 28.798 & 0.052 &  512 \\
 4295 &  56.067024 & $-$43.531319 & 27.721 & 0.030 & 28.202 & 0.039 &  832 \\
 4296 &  56.112896 & $-$43.531889 & 28.709 & 0.073 & 29.172 & 0.068 &    0 \\
 4297 &  56.101848 & $-$43.531750 & 29.046 & 0.111 & 29.022 & 0.100 &  128 \\
 4298 &  56.090106 & $-$43.531596 & 27.105 & 0.030 & 27.675 & 0.026 &  384 \\
 4299 &  56.067629 & $-$43.531297 & 28.901 & 0.080 & 29.552 & 0.091 &   64 \\
 4300 &  56.113258 & $-$43.531865 & 27.685 & 0.034 & 28.333 & 0.041 &  768 \\
 4301 &  56.058204 & $-$43.531169 & 27.220 & 0.022 & 27.881 & 0.026 &  128 \\
 4302 &  56.111521 & $-$43.531848 & 28.848 & 0.079 & 29.377 & 0.098 &  128 \\
 4303 &  56.061709 & $-$43.531212 & 27.813 & 0.067 & 27.864 & 0.097 & 1291 \\
 4304 &  56.066495 & $-$43.531269 & 28.517 & 0.056 & 28.990 & 0.058 &    0 \\
 4305 &  56.067151 & $-$43.531271 & 26.230 & 0.016 & 26.745 & 0.014 &  192 \\
 4306 &  56.106591 & $-$43.531761 & 27.806 & 0.044 & 28.293 & 0.035 &  512 \\
 4307 &  56.094490 & $-$43.531604 & 27.856 & 0.040 & 28.348 & 0.054 &  768 \\
 4308 &  56.127876 & $-$43.532007 & 27.466 & 0.025 & 27.947 & 0.031 &  384 \\
 4309 &  56.073606 & $-$43.531296 & 28.753 & 0.075 & 29.344 & 0.108 &  672 \\
 4310 &  56.119420 & $-$43.531900 & 28.813 & 0.082 & 29.157 & 0.064 &  512 \\
 4311 &  56.116951 & $-$43.531865 & 28.135 & 0.043 & 28.576 & 0.047 &   32 \\
 4312 &  56.116867 & $-$43.531850 & 28.600 & 0.064 & 29.001 & 0.070 &   32 \\
 4313 &  56.061924 & $-$43.531166 & 27.481 & 0.024 & 27.974 & 0.035 &  384 \\
 4314 &  56.127631 & $-$43.531982 & 26.126 & 0.012 & 26.657 & 0.012 &  256 \\
 4315 &  56.063592 & $-$43.531163 & 28.298 & 0.043 & 28.743 & 0.048 &  128 \\
 4316 &  56.083055 & $-$43.531410 & 28.781 & 0.074 & 29.242 & 0.103 &  768 \\
 4317 &  56.129756 & $-$43.531988 & 29.658 & 0.138 & 29.654 & 0.098 &    0 \\
 4318 &  56.095716 & $-$43.531562 & 28.620 & 0.093 & 28.897 & 0.084 &  640 \\
 4319 &  56.098462 & $-$43.531586 & 26.730 & 0.021 & 27.256 & 0.023 &  896 \\
 4320 &  56.059961 & $-$43.531093 & 25.312 & 0.012 & 25.669 & 0.013 &  448 \\
 4321 &  56.080629 & $-$43.531354 & 27.959 & 0.045 & 28.621 & 0.050 &  704 \\
 4322 &  56.097279 & $-$43.531562 & 26.832 & 0.023 & 27.455 & 0.032 &    0 \\
 4323 &  56.049404 & $-$43.530946 & 29.622 & 0.184 & 29.945 & 0.154 & 1216 \\
 4324 &  56.094825 & $-$43.531532 & 30.197 & 0.339 & 29.978 & 0.201 & 1644 \\
 4325 &  56.125679 & $-$43.531900 & 28.214 & 0.042 & 28.982 & 0.072 &    0 \\
 4326 &  56.131348 & $-$43.531968 & 28.937 & 0.075 & 29.341 & 0.087 &  128 \\
 4327 &  56.075141 & $-$43.531266 & 26.381 & 0.016 & 26.927 & 0.024 &    0 \\
 4328 &  56.071158 & $-$43.531210 & 29.338 & 0.139 & 29.918 & 0.153 & 1536 \\
 4329 &  56.059713 & $-$43.531064 & 26.342 & 0.014 & 26.863 & 0.028 &  832 \\
 4330 &  56.110881 & $-$43.531705 & 28.448 & 0.081 & 29.376 & 0.101 &  768 \\
 4331 &  56.088869 & $-$43.531420 & 28.519 & 0.069 & 28.734 & 0.067 &  736 \\
 4332 &  56.068511 & $-$43.531162 & 28.172 & 0.033 & 28.653 & 0.040 &  256 \\
 4333 &  56.058415 & $-$43.531027 & 29.215 & 0.099 & 29.560 & 0.104 &  512 \\
 4334 &  56.111861 & $-$43.531601 & 28.800 & 0.075 & 29.095 & 0.083 &  224 \\
 4335 &  56.086478 & $-$43.531378 & 28.853 & 0.087 & 29.725 & 0.129 &  384 \\
 4336 &  56.059598 & $-$43.531034 & 28.488 & 0.056 & 29.000 & 0.083 &  352 \\
 4337 &  56.103378 & $-$43.531594 & 28.064 & 0.050 & 28.493 & 0.059 &  192 \\
 4338 &  56.122798 & $-$43.531830 & 27.820 & 0.028 & 28.376 & 0.045 &  768 \\
 4339 &  56.098008 & $-$43.531519 & 27.894 & 0.042 & 28.625 & 0.065 &  896 \\
 4340 &  56.083317 & $-$43.531331 & 27.325 & 0.025 & 27.868 & 0.041 &  576 \\
 4341 &  56.103184 & $-$43.531586 & 28.027 & 0.062 & 28.384 & 0.053 &  160 \\
 4342 &  56.123031 & $-$43.531829 & 29.308 & 0.106 & 29.189 & 0.078 &  256 \\
 4343 &  56.084004 & $-$43.531325 & 28.808 & 0.084 & 29.224 & 0.091 &  576 \\
 4344 &  56.068295 & $-$43.531129 & 28.119 & 0.031 & 28.715 & 0.052 &  320 \\
 4345 &  56.050843 & $-$43.530903 & 27.249 & 0.026 & 27.822 & 0.027 &  512 \\
 4346 &  56.118224 & $-$43.531756 & 28.806 & 0.075 & 29.287 & 0.091 &    0 \\
 4347 &  56.070893 & $-$43.531156 & 29.298 & 0.112 & 29.567 & 0.091 &  512 \\
 4348 &  56.120065 & $-$43.531756 & 24.164 & 0.007 & 24.555 & 0.011 &    0 \\
 4349 &  56.110682 & $-$43.531638 & 26.480 & 0.015 & 27.077 & 0.018 &    0 \\
 4350 &  56.095482 & $-$43.531434 & 29.162 & 0.131 & 29.778 & 0.159 & 1696 \\
 4351 &  56.104998 & $-$43.531561 & 28.762 & 0.076 & 29.181 & 0.076 &    0 \\
 4352 &  56.079858 & $-$43.531228 & 27.687 & 0.045 & 28.261 & 0.056 &  128 \\
 4353 &  56.078858 & $-$43.531209 & 27.308 & 0.039 & 27.857 & 0.027 &  288 \\
 4354 &  56.080353 & $-$43.531225 & 29.204 & 0.094 & 29.254 & 0.093 &  512 \\
 4355 &  56.100997 & $-$43.531482 & 28.563 & 0.061 & 28.681 & 0.069 &  640 \\
 4356 &  56.121961 & $-$43.531739 & 26.841 & 0.041 & 26.531 & 0.052 & 1091 \\
 4357 &  56.107551 & $-$43.531557 & 27.798 & 0.031 & 28.304 & 0.037 &  512 \\
 4358 &  56.076100 & $-$43.531158 & 27.494 & 0.029 & 28.096 & 0.040 &   32 \\
 4359 &  56.089433 & $-$43.531328 & 27.216 & 0.033 & 27.880 & 0.032 &  768 \\
 4360 &  56.130386 & $-$43.531790 & 28.582 & 0.046 & 28.966 & 0.058 &  384 \\
 4361 &  56.101323 & $-$43.531478 & 30.307 & 0.371 & 29.906 & 0.222 & 1928 \\
 4362 &  56.067175 & $-$43.531030 & 28.482 & 0.055 & 29.027 & 0.091 &  640 \\
 4363 &  56.108206 & $-$43.531546 & 27.516 & 0.034 & 28.042 & 0.038 &  576 \\
 4364 &  56.121697 & $-$43.531709 & 29.314 & 0.109 & 29.574 & 0.113 & 1792 \\
 4365 &  56.109106 & $-$43.531553 & 27.989 & 0.049 & 28.589 & 0.039 &    0 \\
 4366 &  56.102115 & $-$43.531466 & 29.192 & 0.097 & 29.517 & 0.132 &  768 \\
 4367 &  56.127350 & $-$43.531776 & 26.646 & 0.019 & 27.212 & 0.016 &    0 \\
 4368 &  56.081843 & $-$43.531203 & 28.315 & 0.049 & 28.687 & 0.055 &  224 \\
 4369 &  56.086998 & $-$43.531243 & 28.668 & 0.076 & 28.975 & 0.085 &  256 \\
 4370 &  56.061771 & $-$43.530912 & 28.884 & 0.086 & 29.282 & 0.096 &  192 \\
 4371 &  56.076045 & $-$43.531096 & 28.227 & 0.060 & 28.909 & 0.065 &  352 \\
 4372 &  56.058920 & $-$43.530869 & 28.093 & 0.046 & 28.554 & 0.052 &   32 \\
 4373 &  56.073506 & $-$43.531058 & 28.421 & 0.060 & 29.000 & 0.072 &  384 \\
 4374 &  56.111081 & $-$43.531527 & 28.560 & 0.066 & 29.145 & 0.072 &  640 \\
 4375 &  56.085928 & $-$43.531202 & 28.159 & 0.048 & 28.689 & 0.058 &    0 \\
 4376 &  56.081643 & $-$43.531149 & 28.225 & 0.046 & 28.514 & 0.050 &  960 \\
 4377 &  56.056830 & $-$43.530827 & 29.600 & 0.154 & 30.006 & 0.130 & 1536 \\
 4378 &  56.125913 & $-$43.531694 & 27.190 & 0.023 & 27.734 & 0.023 &   64 \\
 4379 &  56.103774 & $-$43.531416 & 26.818 & 0.071 & 27.116 & 0.091 & 1039 \\
 4380 &  56.071138 & $-$43.530999 & 29.263 & 0.122 & 29.310 & 0.106 & 1696 \\
 4381 &  56.071197 & $-$43.530958 & 28.846 & 0.088 & 28.985 & 0.070 &  288 \\
 4382 &  56.131179 & $-$43.531746 & 29.175 & 0.103 & 29.288 & 0.100 &    0 \\
 4383 &  56.098622 & $-$43.531343 & 26.396 & 0.023 & 27.006 & 0.020 &   64 \\
 4384 &  56.096880 & $-$43.531320 & 28.498 & 0.071 & 28.813 & 0.080 &  640 \\
 4385 &  56.112019 & $-$43.531505 & 27.956 & 0.045 & 28.428 & 0.043 &  896 \\
 4386 &  56.113967 & $-$43.531532 & 28.207 & 0.061 & 28.690 & 0.055 &    0 \\
 4387 &  56.081912 & $-$43.531123 & 27.307 & 0.031 & 27.810 & 0.032 &  576 \\
 4388 &  56.127972 & $-$43.531694 & 27.129 & 0.025 & 27.644 & 0.020 &  512 \\
 4389 &  56.099510 & $-$43.531336 & 28.458 & 0.071 & 28.821 & 0.061 &  576 \\
 4390 &  56.085540 & $-$43.531156 & 29.227 & 0.138 & 29.558 & 0.130 & 1088 \\
 4391 &  56.081210 & $-$43.531102 & 28.579 & 0.065 & 28.772 & 0.067 &  512 \\
 4392 &  56.096516 & $-$43.531289 & 27.118 & 0.032 & 27.615 & 0.031 &  352 \\
 4393 &  56.084944 & $-$43.531145 & 29.731 & 0.193 & 29.800 & 0.138 & 1536 \\
 4394 &  56.066741 & $-$43.530908 & 27.887 & 0.042 & 28.401 & 0.045 &  320 \\
 4395 &  56.054431 & $-$43.530746 & 28.339 & 0.043 & 28.914 & 0.052 &  512 \\
 4396 &  56.123403 & $-$43.531616 & 27.687 & 0.030 & 28.118 & 0.031 &  512 \\
 4397 &  56.099357 & $-$43.531305 & 28.014 & 0.052 & 28.689 & 0.065 &   64 \\
 4398 &  56.119643 & $-$43.531560 & 28.204 & 0.027 & 28.778 & 0.056 &  320 \\
 4399 &  56.126238 & $-$43.531634 & 29.212 & 0.097 & 29.448 & 0.082 &  192 \\
 4400 &  56.105913 & $-$43.531380 & 25.486 & 0.014 & 26.484 & 0.014 &    0 \\
 4401 &  56.110589 & $-$43.531434 & 29.480 & 0.142 & 29.847 & 0.119 & 1792 \\
 4402 &  56.072481 & $-$43.530931 & 26.335 & 0.016 & 26.876 & 0.016 &   32 \\
 4403 &  56.121680 & $-$43.531533 & 29.652 & 0.149 & 29.704 & 0.117 & 1824 \\
 4404 &  56.083525 & $-$43.531069 & 27.674 & 0.032 & 28.105 & 0.039 &  384 \\
 4405 &  56.083148 & $-$43.531059 & 27.261 & 0.027 & 27.816 & 0.028 &  704 \\
 4406 &  56.129869 & $-$43.531634 & 29.512 & 0.140 & 29.659 & 0.111 & 1024 \\
 4407 &  56.104417 & $-$43.531318 & 27.102 & 0.022 & 27.627 & 0.028 &  128 \\
 4408 &  56.075136 & $-$43.530944 & 25.987 & 0.013 & 26.491 & 0.018 &    0 \\
 4409 &  56.122494 & $-$43.531539 & 29.065 & 0.094 & 29.657 & 0.097 &  640 \\
 4410 &  56.095624 & $-$43.531202 & 28.296 & 0.051 & 28.491 & 0.051 &  960 \\
 4411 &  56.055911 & $-$43.530690 & 28.179 & 0.051 & 28.981 & 0.055 &  128 \\
 4412 &  56.109422 & $-$43.531357 & 28.063 & 0.047 & 28.407 & 0.047 &  128 \\
 4413 &  56.090129 & $-$43.531081 & 27.679 & 0.058 & 28.195 & 0.042 &  961 \\
 4414 &  56.084059 & $-$43.531036 & 26.129 & 0.015 & 26.582 & 0.018 &  320 \\
 4415 &  56.090285 & $-$43.531111 & 27.484 & 0.042 & 27.919 & 0.036 &  832 \\
 4416 &  56.082318 & $-$43.530999 & 28.723 & 0.080 & 29.007 & 0.076 &  512 \\
 4417 &  56.104211 & $-$43.531283 & 28.844 & 0.101 & 29.497 & 0.083 &  128 \\
 4418 &  56.076126 & $-$43.530916 & 29.840 & 0.225 & 29.934 & 0.208 & 1800 \\
 4419 &  56.095354 & $-$43.531164 & 26.849 & 0.026 & 27.492 & 0.032 &  832 \\
 4420 &  56.099752 & $-$43.531217 & 28.316 & 0.076 & 28.982 & 0.074 &  960 \\
 4421 &  56.062649 & $-$43.530614 & 28.853 & 0.073 & 29.294 & 0.082 &  672 \\
 4422 &  56.064194 & $-$43.530749 & 27.395 & 0.029 & 27.858 & 0.032 &  768 \\
 4423 &  56.052223 & $-$43.530582 & 27.799 & 0.038 & 28.241 & 0.033 &    0 \\
 4424 &  56.057240 & $-$43.530642 & 28.731 & 0.067 & 29.245 & 0.079 &    0 \\
 4425 &  56.120591 & $-$43.531444 & 29.873 & 0.170 & 30.062 & 0.126 & 1408 \\
 4426 &  56.059369 & $-$43.530662 & 27.422 & 0.020 & 28.060 & 0.036 &    0 \\
 4427 &  56.092538 & $-$43.531079 & 27.944 & 0.043 & 28.561 & 0.054 &  896 \\
 4428 &  56.094377 & $-$43.531098 & 28.265 & 0.074 & 28.751 & 0.057 &  896 \\
 4429 &  56.101271 & $-$43.531176 & 26.282 & 0.016 & 26.853 & 0.016 &  576 \\
 4430 &  56.064942 & $-$43.530704 & 28.903 & 0.055 & 29.114 & 0.052 &  576 \\
 4431 &  56.085071 & $-$43.530965 & 29.590 & 0.156 & 29.760 & 0.195 & 1536 \\
 4432 &  56.119700 & $-$43.531391 & 27.331 & 0.019 & 28.005 & 0.037 &  768 \\
 4433 &  56.079515 & $-$43.530876 & 28.444 & 0.070 & 28.604 & 0.067 &  512 \\
 4434 &  56.123671 & $-$43.531429 & 28.929 & 0.083 & 29.201 & 0.062 &  832 \\
 4435 &  56.130676 & $-$43.531507 & 29.611 & 0.102 & 29.790 & 0.148 & 1024 \\
 4436 &  56.099997 & $-$43.531125 & 26.583 & 0.028 & 27.087 & 0.020 &  896 \\
 4437 &  56.065481 & $-$43.530680 & 26.924 & 0.016 & 27.527 & 0.023 &   96 \\
 4438 &  56.103370 & $-$43.531158 & 27.462 & 0.042 & 28.133 & 0.041 &    0 \\
 4439 &  56.096042 & $-$43.531062 & 28.925 & 0.110 & 29.474 & 0.110 & 1856 \\
 4440 &  56.097594 & $-$43.531075 & 26.758 & 0.036 & 27.283 & 0.039 &  512 \\
 4441 &  56.054403 & $-$43.530518 & 28.283 & 0.040 & 28.839 & 0.045 &  768 \\
 4442 &  56.107893 & $-$43.531198 & 28.092 & 0.044 & 28.661 & 0.055 &  768 \\
 4443 &  56.127913 & $-$43.531432 & 29.497 & 0.092 & 29.816 & 0.122 &  512 \\
 4444 &  56.084744 & $-$43.530895 & 27.111 & 0.021 & 27.681 & 0.031 &  256 \\
 4445 &  56.078840 & $-$43.530811 & 25.455 & 0.016 & 26.286 & 0.013 &    0 \\
 4446 &  56.061409 & $-$43.530579 & 29.155 & 0.088 & 29.373 & 0.087 &  256 \\
 4447 &  56.103792 & $-$43.531124 & 28.788 & 0.089 & 29.311 & 0.073 &   16 \\
 4448 &  56.123575 & $-$43.531367 & 28.278 & 0.051 & 28.839 & 0.046 &  704 \\
 4449 &  56.099764 & $-$43.531067 & 28.477 & 0.059 & 29.408 & 0.141 &  896 \\
 4450 &  56.076869 & $-$43.530774 & 28.107 & 0.055 & 28.799 & 0.054 &   64 \\
 4451 &  56.084118 & $-$43.530866 & 26.809 & 0.025 & 27.356 & 0.022 &  256 \\
 4452 &  56.073569 & $-$43.530731 & 28.076 & 0.043 & 28.564 & 0.061 &    0 \\
 4453 &  56.064441 & $-$43.530605 & 28.422 & 0.049 & 29.047 & 0.071 &  512 \\
 4454 &  56.084598 & $-$43.530870 & 30.358 & 0.451 & 30.284 & 0.246 & 1348 \\
 4455 &  56.054652 & $-$43.530470 & 29.251 & 0.090 & 29.969 & 0.110 &  256 \\
 4456 &  56.119346 & $-$43.531291 & 29.215 & 0.116 & 29.345 & 0.085 &  256 \\
 4457 &  56.050912 & $-$43.530415 & 28.572 & 0.048 & 29.012 & 0.056 &  768 \\
 4458 &  56.128846 & $-$43.531394 & 30.199 & 0.243 & 29.876 & 0.107 & 1028 \\
 4459 &  56.126944 & $-$43.531359 & 29.832 & 0.161 & 29.766 & 0.115 & 1024 \\
 4460 &  56.065408 & $-$43.530578 & 26.383 & 0.017 & 26.935 & 0.015 &  320 \\
 4461 &  56.085878 & $-$43.530838 & 26.527 & 0.026 & 27.017 & 0.023 &    0 \\
 4462 &  56.067877 & $-$43.530604 & 28.484 & 0.045 & 29.221 & 0.086 &   64 \\
 4463 &  56.106183 & $-$43.531089 & 28.369 & 0.055 & 28.748 & 0.059 &  128 \\
 4464 &  56.076402 & $-$43.530708 & 28.115 & 0.050 & 28.746 & 0.050 &  320 \\
 4465 &  56.120616 & $-$43.531258 & 27.366 & 0.020 & 27.941 & 0.031 &    0 \\
 4466 &  56.058683 & $-$43.530466 & 29.617 & 0.153 & 29.629 & 0.107 & 1408 \\
 4467 &  56.076295 & $-$43.530699 & 27.148 & 0.026 & 27.750 & 0.023 &  192 \\
 4468 &  56.107062 & $-$43.531088 & 27.806 & 0.044 & 28.267 & 0.041 &    0 \\
 4469 &  56.117766 & $-$43.531211 & 24.236 & 0.006 & 24.610 & 0.011 &    0 \\
 4470 &  56.049043 & $-$43.530339 & 27.851 & 0.045 & 28.467 & 0.045 &    0 \\
 4471 &  56.121529 & $-$43.531247 & 27.391 & 0.024 & 27.901 & 0.030 &    0 \\
 4472 &  56.086543 & $-$43.530806 & 29.782 & 0.256 & 29.452 & 0.090 &  128 \\
 4473 &  56.053180 & $-$43.530366 & 27.352 & 0.025 & 27.908 & 0.030 &    0 \\
 4474 &  56.065214 & $-$43.530509 & 27.241 & 0.018 & 27.742 & 0.024 &  256 \\
 4475 &  56.074005 & $-$43.530560 & 28.590 & 0.080 & 29.086 & 0.072 &  544 \\
 4476 &  56.089440 & $-$43.530770 & 24.997 & 0.046 & 25.473 & 0.051 & 1155 \\
 4477 &  56.099122 & $-$43.530921 & 26.933 & 0.021 & 27.568 & 0.024 &    0 \\
 4478 &  56.082060 & $-$43.530700 & 30.113 & 0.203 & 29.517 & 0.125 & 1344 \\
 4479 &  56.060640 & $-$43.530430 & 28.242 & 0.060 & 28.775 & 0.053 &    0 \\
 4480 &  56.104837 & $-$43.530990 & 26.314 & 0.015 & 26.843 & 0.019 &  128 \\
 4481 &  56.104637 & $-$43.530980 & 27.965 & 0.044 & 28.429 & 0.047 &  128 \\
 4482 &  56.066053 & $-$43.530485 & 28.583 & 0.052 & 29.042 & 0.075 &  768 \\
 4483 &  56.058574 & $-$43.530377 & 28.226 & 0.038 & 28.688 & 0.042 &  128 \\
 4484 &  56.062138 & $-$43.530420 & 28.199 & 0.047 & 28.719 & 0.058 &  544 \\
 4485 &  56.062031 & $-$43.530418 & 28.330 & 0.051 & 28.738 & 0.059 &   32 \\
 4486 &  56.124724 & $-$43.531205 & 26.348 & 0.016 & 26.906 & 0.018 &    0 \\
 4487 &  56.123745 & $-$43.531186 & 26.680 & 0.018 & 27.234 & 0.018 &    0 \\
 4488 &  56.114044 & $-$43.531064 & 27.860 & 0.037 & 28.280 & 0.048 &  640 \\
 4489 &  56.117803 & $-$43.531108 & 26.879 & 0.022 & 27.500 & 0.024 &   64 \\
 4490 &  56.116286 & $-$43.531091 & 28.942 & 0.101 & 29.269 & 0.072 &    0 \\
 4491 &  56.058197 & $-$43.530346 & 29.238 & 0.079 & 29.554 & 0.097 &  832 \\
 4492 &  56.092506 & $-$43.530783 & 27.912 & 0.050 & 28.393 & 0.047 &  704 \\
 4493 &  56.051130 & $-$43.530248 & 28.719 & 0.062 & 29.207 & 0.104 &  640 \\
 4494 &  56.063671 & $-$43.530403 & 29.518 & 0.144 & 29.943 & 0.137 & 1536 \\
 4495 &  56.096989 & $-$43.530825 & 28.169 & 0.057 & 28.384 & 0.047 &  864 \\
 4496 &  56.070583 & $-$43.530486 & 28.612 & 0.075 & 29.250 & 0.085 &  832 \\
 4497 &  56.075534 & $-$43.530542 & 28.295 & 0.052 & 28.757 & 0.057 &  512 \\
 4498 &  56.072568 & $-$43.530499 & 29.140 & 0.110 & 29.917 & 0.147 & 1696 \\
 4499 &  56.120146 & $-$43.531096 & 29.089 & 0.092 & 29.417 & 0.112 &  256 \\
 4500 &  56.099781 & $-$43.530835 & 27.875 & 0.045 & 28.340 & 0.054 &  704 \\
 4501 &  56.064030 & $-$43.530380 & 27.737 & 0.033 & 28.433 & 0.044 &  672 \\
 4502 &  56.115613 & $-$43.531033 & 30.212 & 0.309 & 29.910 & 0.131 & 1668 \\
 4503 &  56.128024 & $-$43.531184 & 28.624 & 0.054 & 28.979 & 0.047 &  192 \\
 4504 &  56.069087 & $-$43.530437 & 26.915 & 0.016 & 27.418 & 0.023 &  384 \\
 4505 &  56.055566 & $-$43.530258 & 28.791 & 0.080 & 29.145 & 0.069 &    0 \\
 4506 &  56.084038 & $-$43.530627 & 28.863 & 0.088 & 29.140 & 0.106 &    0 \\
 4507 &  56.071973 & $-$43.530465 & 25.042 & 0.009 & 25.393 & 0.010 &    0 \\
 4508 &  56.101784 & $-$43.530833 & 29.937 & 0.249 & 29.764 & 0.126 & 1540 \\
 4509 &  56.105312 & $-$43.530874 & 28.879 & 0.086 & 29.306 & 0.107 &  576 \\
 4510 &  56.084626 & $-$43.530611 & 28.431 & 0.084 & 28.933 & 0.055 &    0 \\
 4511 &  56.058262 & $-$43.530271 & 28.958 & 0.076 & 29.455 & 0.066 &  832 \\
 4512 &  56.073029 & $-$43.530461 & 28.323 & 0.062 & 29.058 & 0.093 &  736 \\
 4513 &  56.057676 & $-$43.530247 & 28.097 & 0.050 & 28.575 & 0.053 &  320 \\
 4514 &  56.079915 & $-$43.530529 & 26.902 & 0.018 & 27.440 & 0.031 &    0 \\
 4515 &  56.050794 & $-$43.530153 & 28.528 & 0.051 & 28.895 & 0.051 &    0 \\
 4516 &  56.124460 & $-$43.531085 & 28.457 & 0.051 & 28.780 & 0.044 &  768 \\
 4517 &  56.058489 & $-$43.530249 & 29.836 & 0.130 & 30.058 & 0.155 & 1920 \\
 4518 &  56.064994 & $-$43.530329 & 28.014 & 0.052 & 28.496 & 0.043 &    0 \\
 4519 &  56.073156 & $-$43.530429 & 28.748 & 0.074 & 29.184 & 0.091 &  448 \\
 4520 &  56.057808 & $-$43.530224 & 29.373 & 0.108 & 29.771 & 0.126 & 1600 \\
 4521 &  56.056155 & $-$43.530196 & 26.825 & 0.016 & 27.374 & 0.018 &  896 \\
 4522 &  56.099673 & $-$43.530752 & 27.700 & 0.051 & 28.212 & 0.045 &   64 \\
 4523 &  56.114620 & $-$43.530936 & 28.974 & 0.116 & 28.968 & 0.077 &  640 \\
 4524 &  56.060969 & $-$43.530250 & 28.912 & 0.092 & 29.181 & 0.071 &    0 \\
 4525 &  56.118252 & $-$43.530967 & 28.722 & 0.092 & 29.464 & 0.102 &  512 \\
 4526 &  56.107059 & $-$43.530828 & 29.969 & 0.198 & 29.814 & 0.132 & 1024 \\
 4527 &  56.072673 & $-$43.530393 & 28.352 & 0.053 & 28.758 & 0.054 &  448 \\
 4528 &  56.115879 & $-$43.530936 & 25.411 & 0.013 & 25.805 & 0.010 &    0 \\
 4529 &  56.105234 & $-$43.530803 & 27.492 & 0.032 & 28.039 & 0.037 &   64 \\
 4530 &  56.056639 & $-$43.530183 & 27.262 & 0.025 & 27.829 & 0.021 &    0 \\
 4531 &  56.116985 & $-$43.530944 & 28.587 & 0.062 & 29.158 & 0.059 &    0 \\
 4532 &  56.125475 & $-$43.531041 & 29.200 & 0.073 & 29.322 & 0.065 &  512 \\
 4533 &  56.087477 & $-$43.530562 & 30.565 & 0.513 & 30.271 & 0.243 & 1484 \\
 4534 &  56.067408 & $-$43.530304 & 27.551 & 0.026 & 27.932 & 0.033 &  640 \\
 4535 &  56.122877 & $-$43.531003 & 28.105 & 0.061 & 28.646 & 0.044 &    0 \\
 4536 &  56.098528 & $-$43.530697 & 28.978 & 0.132 & 28.940 & 0.074 &    0 \\
 4537 &  56.102385 & $-$43.530734 & 29.414 & 0.153 & 29.509 & 0.106 & 1280 \\
 4538 &  56.093433 & $-$43.530617 & 29.637 & 0.197 & 29.854 & 0.154 & 1920 \\
 4539 &  56.086420 & $-$43.530527 & 29.929 & 0.327 & 30.553 & 0.235 & 1580 \\
 4540 &  56.120504 & $-$43.530950 & 27.853 & 0.028 & 28.296 & 0.035 &  768 \\
 4541 &  56.097090 & $-$43.530660 & 28.839 & 0.102 & 29.110 & 0.074 &  992 \\
 4542 &  56.069040 & $-$43.530295 & 27.750 & 0.033 & 28.272 & 0.038 &  128 \\
 4543 &  56.104282 & $-$43.530726 & 29.031 & 0.153 & 29.883 & 0.191 & 1920 \\
 4544 &  56.117432 & $-$43.530885 & 28.423 & 0.049 & 29.041 & 0.069 &    0 \\
 4545 &  56.124677 & $-$43.530974 & 27.420 & 0.025 & 27.949 & 0.023 &  448 \\
 4546 &  56.108088 & $-$43.530758 & 29.281 & 0.138 & 29.660 & 0.128 & 1024 \\
 4547 &  56.118583 & $-$43.530891 & 27.877 & 0.030 & 28.465 & 0.045 &  768 \\
 4548 &  56.054549 & $-$43.530080 & 29.465 & 0.121 & 29.687 & 0.123 & 1536 \\
 4549 &  56.069198 & $-$43.530262 & 28.410 & 0.048 & 29.332 & 0.101 &  896 \\
 4550 &  56.057801 & $-$43.530108 & 28.470 & 0.064 & 28.836 & 0.049 &  320 \\
 4551 &  56.063095 & $-$43.530175 & 24.355 & 0.009 & 24.697 & 0.012 &    0 \\
 4552 &  56.128563 & $-$43.530989 & 28.842 & 0.069 & 29.529 & 0.093 &    0 \\
 4553 &  56.061953 & $-$43.530149 & 27.886 & 0.036 & 28.362 & 0.046 &  512 \\
 4554 &  56.069584 & $-$43.530249 & 28.297 & 0.065 & 28.831 & 0.047 &  128 \\
 4555 &  56.066407 & $-$43.530205 & 27.926 & 0.037 & 28.477 & 0.049 &  896 \\
 4556 &  56.071626 & $-$43.530268 & 28.488 & 0.043 & 29.192 & 0.082 &  384 \\
 4557 &  56.102875 & $-$43.530652 & 27.109 & 0.022 & 27.690 & 0.025 &  128 \\
 4558 &  56.114624 & $-$43.530797 & 28.111 & 0.041 & 28.649 & 0.053 &  128 \\
 4559 &  56.074023 & $-$43.530281 & 26.115 & 0.016 & 25.228 & 0.011 &    0 \\
 4560 &  56.093581 & $-$43.530530 & 27.683 & 0.050 & 28.097 & 0.031 &  224 \\
 4561 &  56.049180 & $-$43.529947 & 28.879 & 0.082 & 29.263 & 0.065 &    0 \\
 4562 &  56.097096 & $-$43.530556 & 29.461 & 0.186 & 29.398 & 0.103 & 2020 \\
 4563 &  56.050996 & $-$43.529970 & 28.350 & 0.053 & 28.845 & 0.067 &  512 \\
 4564 &  56.100875 & $-$43.530600 & 28.843 & 0.090 & 29.300 & 0.089 &  640 \\
 4565 &  56.127748 & $-$43.530936 & 27.391 & 0.023 & 27.927 & 0.021 &  832 \\
 4566 &  56.067785 & $-$43.530177 & 27.884 & 0.045 & 28.329 & 0.040 &  896 \\
 4567 &  56.110781 & $-$43.530722 & 29.747 & 0.170 & 29.682 & 0.116 & 1504 \\
 4568 &  56.110718 & $-$43.530676 & 30.364 & 0.405 & 30.238 & 0.211 & 1260 \\
 4569 &  56.103044 & $-$43.530621 & 27.231 & 0.057 & 27.895 & 0.094 & 1163 \\
 4570 &  56.100607 & $-$43.530587 & 25.525 & 0.016 & 25.964 & 0.012 &  256 \\
 4571 &  56.082919 & $-$43.530290 & 27.175 & 0.027 & 27.670 & 0.033 &    0 \\
 4572 &  56.085335 & $-$43.530370 & 29.261 & 0.132 & 29.319 & 0.086 &  192 \\
 4573 &  56.127642 & $-$43.530891 & 28.078 & 0.043 & 28.458 & 0.041 &  192 \\
 4574 &  56.083587 & $-$43.530324 & 27.529 & 0.033 & 28.094 & 0.037 &    0 \\
 4575 &  56.067515 & $-$43.530125 & 27.419 & 0.026 & 28.015 & 0.037 &  544 \\
 4576 &  56.093074 & $-$43.530448 & 26.871 & 0.022 & 27.507 & 0.023 &  640 \\
 4577 &  56.118427 & $-$43.530761 & 29.144 & 0.112 & 29.524 & 0.114 & 1312 \\
 4578 &  56.118377 & $-$43.530725 & 29.140 & 0.095 & 29.760 & 0.161 &  544 \\
 4579 &  56.093287 & $-$43.530451 & 29.404 & 0.153 & 29.709 & 0.146 & 1664 \\
 4580 &  56.130211 & $-$43.530903 & 27.666 & 0.026 & 28.128 & 0.031 &   64 \\
 4581 &  56.129275 & $-$43.530871 & 28.058 & 0.034 & 28.446 & 0.045 &  128 \\
 4582 &  56.086286 & $-$43.530322 & 28.176 & 0.059 & 28.542 & 0.057 &  256 \\
 4583 &  56.098750 & $-$43.530483 & 28.386 & 0.068 & 29.110 & 0.081 &    0 \\
 4584 &  56.126965 & $-$43.530832 & 28.604 & 0.054 & 29.113 & 0.077 &    0 \\
 4585 &  56.117944 & $-$43.530715 & 28.410 & 0.060 & 28.807 & 0.062 &  512 \\
 4586 &  56.111854 & $-$43.530637 & 28.081 & 0.038 & 28.517 & 0.049 &    0 \\
 4587 &  56.065864 & $-$43.530047 & 26.471 & 0.018 & 27.077 & 0.020 &  256 \\
 4588 &  56.127470 & $-$43.530818 & 28.429 & 0.076 & 28.647 & 0.074 &  640 \\
 4589 &  56.116447 & $-$43.530684 & 28.315 & 0.042 & 28.595 & 0.046 &    0 \\
 4590 &  56.094196 & $-$43.530402 & 27.832 & 0.035 & 28.523 & 0.061 &  352 \\
 4591 &  56.124035 & $-$43.530768 & 28.940 & 0.059 & 29.052 & 0.073 &  384 \\
 4592 &  56.102459 & $-$43.530472 & 28.270 & 0.058 & 28.822 & 0.071 &   32 \\
 4593 &  56.082443 & $-$43.530245 & 27.424 & 0.032 & 27.955 & 0.039 &  544 \\
 4594 &  56.081706 & $-$43.530235 & 28.249 & 0.059 & 28.942 & 0.066 &  704 \\
 4595 &  56.066108 & $-$43.530022 & 28.787 & 0.075 & 28.947 & 0.058 &  768 \\
 4596 &  56.095864 & $-$43.530397 & 28.647 & 0.076 & 29.016 & 0.081 &  640 \\
 4597 &  56.110203 & $-$43.530565 & 28.578 & 0.082 & 29.192 & 0.102 &  128 \\
 4598 &  56.104046 & $-$43.530476 & 29.277 & 0.120 & 29.405 & 0.130 & 1024 \\
 4599 &  56.130155 & $-$43.530798 & 26.327 & 0.017 & 26.833 & 0.013 &   64 \\
 4600 &  56.094874 & $-$43.530341 & 26.423 & 0.084 & 27.071 & 0.092 & 1103 \\
 4601 &  56.107591 & $-$43.530499 & 27.257 & 0.027 & 27.760 & 0.028 &  800 \\
 4602 &  56.096773 & $-$43.530358 & 27.391 & 0.027 & 27.949 & 0.034 &  192 \\
 4603 &  56.117702 & $-$43.530621 & 27.354 & 0.031 & 27.963 & 0.031 &  512 \\
 4604 &  56.049560 & $-$43.529752 & 29.089 & 0.087 & 29.437 & 0.080 &    0 \\
 4605 &  56.081831 & $-$43.530160 & 27.729 & 0.035 & 28.268 & 0.041 &  128 \\
 4606 &  56.093026 & $-$43.530296 & 28.556 & 0.079 & 29.394 & 0.112 &  256 \\
 4607 &  56.095235 & $-$43.530312 & 27.867 & 0.048 & 28.409 & 0.060 &  480 \\
 4608 &  56.123291 & $-$43.530658 & 26.224 & 0.015 & 26.773 & 0.013 &    0 \\
 4609 &  56.061216 & $-$43.529872 & 28.762 & 0.084 & 29.192 & 0.090 &    0 \\
 4610 &  56.124541 & $-$43.530663 & 28.541 & 0.089 & 28.823 & 0.081 &  516 \\
 4611 &  56.057244 & $-$43.529806 & 28.298 & 0.047 & 28.856 & 0.055 &    0 \\
 4612 &  56.110307 & $-$43.530467 & 28.622 & 0.106 & 29.128 & 0.105 & 1412 \\
 4613 &  56.075855 & $-$43.530030 & 22.539 & 0.008 & 22.971 & 0.009 &    0 \\
 4614 &  56.065841 & $-$43.529896 & 30.253 & 0.247 & 30.055 & 0.207 & 1728 \\
 4615 &  56.086728 & $-$43.530165 & 26.548 & 0.017 & 27.116 & 0.027 &  640 \\
 4616 &  56.102968 & $-$43.530369 & 28.610 & 0.078 & 29.008 & 0.080 &   32 \\
 4617 &  56.121985 & $-$43.530595 & 27.528 & 0.029 & 28.082 & 0.033 &  640 \\
 4618 &  56.063670 & $-$43.529857 & 27.595 & 0.029 & 28.048 & 0.027 &  768 \\
 4619 &  56.130026 & $-$43.530683 & 29.059 & 0.085 & 29.520 & 0.068 &  384 \\
 4620 &  56.063288 & $-$43.529836 & 27.771 & 0.034 & 28.216 & 0.035 &  544 \\
 4621 &  56.106279 & $-$43.530382 & 24.781 & 0.012 & 25.134 & 0.010 &    0 \\
 4622 &  56.079100 & $-$43.530039 & 28.054 & 0.048 & 28.595 & 0.045 &  256 \\
 4623 &  56.053443 & $-$43.529703 & 27.791 & 0.036 & 28.382 & 0.049 &    0 \\
 4624 &  56.096878 & $-$43.530258 & 28.606 & 0.078 & 28.836 & 0.090 &  896 \\
 4625 &  56.070071 & $-$43.529911 & 29.047 & 0.082 & 29.458 & 0.110 &  256 \\
 4626 &  56.115834 & $-$43.530480 & 26.831 & 0.015 & 27.385 & 0.023 &  320 \\
 4627 &  56.101200 & $-$43.530288 & 26.778 & 0.018 & 27.325 & 0.023 &    0 \\
 4628 &  56.063978 & $-$43.529810 & 29.045 & 0.073 & 29.228 & 0.088 &  512 \\
 4629 &  56.095069 & $-$43.530208 & 28.618 & 0.067 & 29.469 & 0.093 &  320 \\
 4630 &  56.072630 & $-$43.529913 & 27.356 & 0.029 & 27.980 & 0.033 &   64 \\
 4631 &  56.107727 & $-$43.530356 & 27.685 & 0.031 & 28.074 & 0.034 &  384 \\
 4632 &  56.055022 & $-$43.529687 & 29.790 & 0.187 & 29.687 & 0.095 &    0 \\
 4633 &  56.063351 & $-$43.529785 & 28.430 & 0.051 & 28.778 & 0.053 &  544 \\
 4634 &  56.066601 & $-$43.529828 & 23.481 & 0.011 & 24.029 & 0.011 &    0 \\
 4635 &  56.077449 & $-$43.529965 & 26.605 & 0.019 & 27.286 & 0.023 &  576 \\
 4636 &  56.116629 & $-$43.530451 & 27.888 & 0.026 & 28.474 & 0.043 &  512 \\
 4637 &  56.098786 & $-$43.530224 & 28.931 & 0.099 & 29.136 & 0.094 &  768 \\
 4638 &  56.058920 & $-$43.529714 & 25.593 & 0.016 & 25.925 & 0.021 &  384 \\
 4639 &  56.082412 & $-$43.530015 & 28.825 & 0.093 & 29.055 & 0.073 &  544 \\
 4640 &  56.075032 & $-$43.529906 & 27.047 & 0.019 & 27.581 & 0.023 &    0 \\
 4641 &  56.069125 & $-$43.529828 & 27.481 & 0.024 & 28.006 & 0.038 &  640 \\
 4642 &  56.070297 & $-$43.529837 & 29.684 & 0.206 & 30.074 & 0.184 & 1292 \\
 4643 &  56.121397 & $-$43.530482 & 28.746 & 0.080 & 29.133 & 0.080 &  384 \\
 4644 &  56.117925 & $-$43.530439 & 28.695 & 0.073 & 29.035 & 0.071 &   64 \\
 4645 &  56.107034 & $-$43.530296 & 28.676 & 0.090 & 29.262 & 0.085 &  960 \\
 4646 &  56.123290 & $-$43.530501 & 28.573 & 0.059 & 29.009 & 0.060 &  256 \\
 4647 &  56.110876 & $-$43.530344 & 28.438 & 0.057 & 29.001 & 0.062 &  704 \\
 4648 &  56.094721 & $-$43.530142 & 28.702 & 0.079 & 29.090 & 0.103 &  896 \\
 4649 &  56.094060 & $-$43.530126 & 27.327 & 0.039 & 28.164 & 0.043 &    0 \\
 4650 &  56.075404 & $-$43.529889 & 27.805 & 0.039 & 28.398 & 0.040 &   64 \\
 4651 &  56.125440 & $-$43.530521 & 28.625 & 0.060 & 28.995 & 0.064 &    0 \\
 4652 &  56.055987 & $-$43.529638 & 28.251 & 0.053 & 28.679 & 0.051 &  768 \\
 4653 &  56.119091 & $-$43.530431 & 28.683 & 0.067 & 29.114 & 0.057 &  768 \\
 4654 &  56.058383 & $-$43.529663 & 28.306 & 0.062 & 28.870 & 0.076 &  384 \\
 4655 &  56.121584 & $-$43.530461 & 28.954 & 0.090 & 29.631 & 0.097 &  640 \\
 4656 &  56.082342 & $-$43.529965 & 27.884 & 0.037 & 28.345 & 0.050 &  288 \\
 4657 &  56.064863 & $-$43.529739 & 29.424 & 0.143 & 29.599 & 0.112 & 1604 \\
 4658 &  56.107928 & $-$43.530284 & 28.683 & 0.074 & 29.191 & 0.085 &  832 \\
 4659 &  56.113490 & $-$43.530348 & 29.199 & 0.080 & 29.784 & 0.113 &    0 \\
 4660 &  56.124048 & $-$43.530468 & 27.789 & 0.030 & 28.447 & 0.051 &  512 \\
 4661 &  56.107295 & $-$43.530250 & 28.141 & 0.046 & 28.573 & 0.042 &  768 \\
 4662 &  56.111063 & $-$43.530287 & 28.737 & 0.085 & 29.165 & 0.083 &  192 \\
 4663 &  56.110334 & $-$43.530278 & 28.966 & 0.100 & 29.435 & 0.092 &  256 \\
 4664 &  56.109017 & $-$43.530252 & 29.458 & 0.154 & 29.652 & 0.135 & 1024 \\
 4665 &  56.088682 & $-$43.530001 & 30.575 & 0.506 & 30.374 & 0.272 & 1100 \\
 4666 &  56.130240 & $-$43.530504 & 27.223 & 0.023 & 27.716 & 0.020 &    0 \\
 4667 &  56.095532 & $-$43.530071 & 26.988 & 0.032 & 27.674 & 0.033 &  544 \\
 4668 &  56.114231 & $-$43.530291 & 28.873 & 0.078 & 29.045 & 0.065 &  768 \\
 4669 &  56.050559 & $-$43.529485 & 29.402 & 0.115 & 29.636 & 0.081 &  512 \\
 4670 &  56.059647 & $-$43.529591 & 28.825 & 0.074 & 29.333 & 0.096 &  768 \\
 4671 &  56.071562 & $-$43.529746 & 28.850 & 0.052 & 29.227 & 0.095 &  512 \\
 4672 &  56.058844 & $-$43.529579 & 29.868 & 0.200 & 29.194 & 0.089 &  384 \\
 4673 &  56.115788 & $-$43.530299 & 27.222 & 0.028 & 27.756 & 0.032 &  320 \\
 4674 &  56.102879 & $-$43.530125 & 28.864 & 0.087 & 29.326 & 0.084 &   32 \\
 4675 &  56.061780 & $-$43.529602 & 28.977 & 0.080 & 29.301 & 0.094 &  832 \\
 4676 &  56.107673 & $-$43.530116 & 26.620 & 0.017 & 27.117 & 0.019 &  608 \\
 4677 &  56.065760 & $-$43.529650 & 27.331 & 0.022 & 27.844 & 0.024 &    0 \\
 4678 &  56.095847 & $-$43.530025 & 27.591 & 0.032 & 28.000 & 0.039 &  768 \\
 4679 &  56.098071 & $-$43.530047 & 29.748 & 0.225 & 30.080 & 0.240 & 1676 \\
 4680 &  56.100401 & $-$43.530076 & 26.781 & 0.020 & 27.444 & 0.025 &   64 \\
 4681 &  56.102270 & $-$43.530100 & 27.966 & 0.060 & 28.559 & 0.045 &  128 \\
 4682 &  56.076949 & $-$43.529777 & 30.124 & 0.235 & 30.102 & 0.201 & 1832 \\
 4683 &  56.098979 & $-$43.530055 & 28.202 & 0.050 & 28.800 & 0.074 &  576 \\
 4684 &  56.126605 & $-$43.530394 & 28.323 & 0.033 & 28.968 & 0.061 &  768 \\
 4685 &  56.078418 & $-$43.529732 & 28.925 & 0.082 & 29.215 & 0.086 &  800 \\
 4686 &  56.099138 & $-$43.530044 & 28.215 & 0.058 & 28.619 & 0.043 &  320 \\
 4687 &  56.055894 & $-$43.529490 & 28.784 & 0.084 & 29.268 & 0.068 &  768 \\
 4688 &  56.082783 & $-$43.529834 & 27.102 & 0.025 & 27.672 & 0.031 &    0 \\
 4689 &  56.106819 & $-$43.530137 & 28.408 & 0.081 & 28.709 & 0.072 &  512 \\
 4690 &  56.107525 & $-$43.530139 & 27.430 & 0.031 & 27.912 & 0.026 &  832 \\
 4691 &  56.072910 & $-$43.529698 & 26.802 & 0.020 & 27.454 & 0.023 &    0 \\
 4692 &  56.122447 & $-$43.530321 & 28.615 & 0.075 & 28.772 & 0.056 &  960 \\
 4693 &  56.081840 & $-$43.529799 & 28.512 & 0.072 & 29.006 & 0.096 &    0 \\
 4694 &  56.082324 & $-$43.529809 & 26.508 & 0.018 & 27.098 & 0.022 &  256 \\
 4695 &  56.048593 & $-$43.529350 & 28.346 & 0.067 & 28.926 & 0.072 &  512 \\
 4696 &  56.122681 & $-$43.530280 & 29.002 & 0.093 & 29.163 & 0.076 &  256 \\
 4697 &  56.073660 & $-$43.529658 & 28.539 & 0.068 & 28.684 & 0.056 &    0 \\
 4698 &  56.086200 & $-$43.529822 & 29.154 & 0.146 & 29.461 & 0.131 & 1408 \\
 4699 &  56.064946 & $-$43.529538 & 26.714 & 0.025 & 27.273 & 0.022 &  512 \\
 4700 &  56.116887 & $-$43.530195 & 26.622 & 0.016 & 27.217 & 0.028 &  128 \\
 4701 &  56.084574 & $-$43.529763 & 27.666 & 0.034 & 28.359 & 0.041 &    0 \\
 4702 &  56.049055 & $-$43.529304 & 29.162 & 0.077 & 29.917 & 0.112 &  512 \\
 4703 &  56.056069 & $-$43.529393 & 29.424 & 0.123 & 29.868 & 0.127 & 1920 \\
 4704 &  56.105988 & $-$43.530021 & 27.342 & 0.027 & 27.864 & 0.027 &    0 \\
 4705 &  56.109235 & $-$43.530057 & 28.379 & 0.050 & 28.949 & 0.067 &  256 \\
 4706 &  56.085299 & $-$43.529750 & 27.614 & 0.053 & 28.187 & 0.043 &  929 \\
 4707 &  56.121335 & $-$43.530197 & 26.289 & 0.013 & 26.843 & 0.017 &    0 \\
 4708 &  56.062630 & $-$43.529450 & 28.609 & 0.049 & 29.130 & 0.089 &  128 \\
 4709 &  56.087578 & $-$43.529766 & 29.403 & 0.150 & 29.246 & 0.109 & 1408 \\
 4710 &  56.126106 & $-$43.530257 & 28.846 & 0.070 & 29.611 & 0.097 &    0 \\
 4711 &  56.095267 & $-$43.529866 & 29.747 & 0.247 & 29.790 & 0.185 & 1924 \\
 4712 &  56.114261 & $-$43.530101 & 28.170 & 0.049 & 28.779 & 0.047 &  256 \\
 4713 &  56.067506 & $-$43.529502 & 27.786 & 0.030 & 28.360 & 0.045 &    0 \\
 4714 &  56.117028 & $-$43.530122 & 27.390 & 0.026 & 28.017 & 0.037 &  640 \\
 4715 &  56.122466 & $-$43.530191 & 27.628 & 0.032 & 28.107 & 0.033 &  384 \\
 4716 &  56.052903 & $-$43.529308 & 27.508 & 0.032 & 28.206 & 0.038 &    0 \\
 4717 &  56.098679 & $-$43.529881 & 28.345 & 0.075 & 28.752 & 0.062 &  896 \\
 4718 &  56.055049 & $-$43.529327 & 28.023 & 0.034 & 28.355 & 0.036 &  768 \\
 4719 &  56.129724 & $-$43.530268 & 26.566 & 0.021 & 27.132 & 0.018 &    0 \\
 4720 &  56.114605 & $-$43.530074 & 29.736 & 0.228 & 29.684 & 0.125 & 1536 \\
 4721 &  56.086668 & $-$43.529725 & 27.498 & 0.036 & 28.251 & 0.042 &  384 \\
 4722 &  56.111450 & $-$43.530029 & 28.679 & 0.109 & 29.304 & 0.106 & 1028 \\
 4723 &  56.128148 & $-$43.530221 & 26.664 & 0.021 & 27.239 & 0.014 &    0 \\
 4724 &  56.107587 & $-$43.529964 & 28.347 & 0.040 & 28.698 & 0.047 &  896 \\
 4725 &  56.107988 & $-$43.529963 & 28.317 & 0.068 & 28.678 & 0.051 &  768 \\
 4726 &  56.061630 & $-$43.529369 & 28.868 & 0.069 & 29.268 & 0.068 &  256 \\
 4727 &  56.098521 & $-$43.529843 & 29.236 & 0.134 & 29.754 & 0.120 & 1220 \\
 4728 &  56.107395 & $-$43.529946 & 28.544 & 0.060 & 28.951 & 0.056 &  640 \\
 4729 &  56.080251 & $-$43.529607 & 28.454 & 0.070 & 28.838 & 0.059 &  384 \\
 4730 &  56.117737 & $-$43.530073 & 27.660 & 0.029 & 28.279 & 0.038 &  384 \\
 4731 &  56.064658 & $-$43.529383 & 28.190 & 0.047 & 28.748 & 0.055 &  256 \\
 4732 &  56.053959 & $-$43.529245 & 28.642 & 0.067 & 29.162 & 0.067 &  512 \\
 4733 &  56.060001 & $-$43.529318 & 28.807 & 0.065 & 29.192 & 0.086 &  384 \\
 4734 &  56.078282 & $-$43.529551 & 28.525 & 0.069 & 29.068 & 0.085 &  512 \\
 4735 &  56.087737 & $-$43.529668 & 26.489 & 0.021 & 27.075 & 0.024 &  192 \\
 4736 &  56.096326 & $-$43.529758 & 27.918 & 0.048 & 28.479 & 0.059 &  448 \\
 4737 &  56.110105 & $-$43.529929 & 27.049 & 0.025 & 27.623 & 0.021 &  288 \\
 4738 &  56.119548 & $-$43.530032 & 28.964 & 0.081 & 29.534 & 0.078 &  512 \\
 4739 &  56.089152 & $-$43.529613 & 29.106 & 0.135 & 29.816 & 0.122 & 1824 \\
 4740 &  56.048900 & $-$43.529131 & 27.338 & 0.018 & 28.037 & 0.034 &  128 \\
 4741 &  56.056781 & $-$43.529229 & 28.440 & 0.048 & 29.103 & 0.071 &  384 \\
 4742 &  56.123240 & $-$43.530066 & 29.367 & 0.127 & 29.478 & 0.098 &  512 \\
 4743 &  56.054909 & $-$43.529199 & 27.755 & 0.030 & 28.260 & 0.041 &  768 \\
 4744 &  56.122789 & $-$43.530055 & 28.835 & 0.065 & 29.082 & 0.093 &  384 \\
 4745 &  56.080128 & $-$43.529521 & 28.711 & 0.087 & 29.225 & 0.113 &  384 \\
 4746 &  56.079894 & $-$43.529508 & 27.857 & 0.040 & 29.022 & 0.084 &  256 \\
 4747 &  56.080635 & $-$43.529505 & 29.515 & 0.121 & 29.607 & 0.128 & 1856 \\
 4748 &  56.087131 & $-$43.529581 & 29.069 & 0.126 & 29.379 & 0.090 &  128 \\
 4749 &  56.096492 & $-$43.529691 & 29.451 & 0.180 & 29.252 & 0.126 & 1728 \\
 4750 &  56.115083 & $-$43.529922 & 27.861 & 0.042 & 28.458 & 0.034 &    0 \\
 4751 &  56.074564 & $-$43.529397 & 28.706 & 0.072 & 29.208 & 0.086 &  192 \\
 4752 &  56.048565 & $-$43.529065 & 26.840 & 0.021 & 27.372 & 0.024 &  256 \\
 4753 &  56.126929 & $-$43.530054 & 28.048 & 0.037 & 28.617 & 0.040 &  512 \\
 4754 &  56.055222 & $-$43.529150 & 28.607 & 0.070 & 28.965 & 0.050 &  800 \\
 4755 &  56.093827 & $-$43.529638 & 26.373 & 0.017 & 26.981 & 0.021 &  384 \\
 4756 &  56.078760 & $-$43.529441 & 28.533 & 0.071 & 29.218 & 0.074 &   64 \\
 4757 &  56.077815 & $-$43.529422 & 28.547 & 0.060 & 29.223 & 0.099 &  256 \\
 4758 &  56.116934 & $-$43.529902 & 28.772 & 0.071 & 29.097 & 0.068 &  512 \\
 4759 &  56.128928 & $-$43.530043 & 25.689 & 0.021 & 26.099 & 0.009 &    0 \\
 4760 &  56.122221 & $-$43.529959 & 28.854 & 0.071 & 29.305 & 0.086 &    0 \\
 4761 &  56.077585 & $-$43.529392 & 28.069 & 0.042 & 28.701 & 0.064 &  768 \\
 4762 &  56.104194 & $-$43.529722 & 28.214 & 0.048 & 28.765 & 0.060 &  768 \\
 4763 &  56.106468 & $-$43.529749 & 28.175 & 0.062 & 28.688 & 0.066 &  128 \\
 4764 &  56.061878 & $-$43.529178 & 28.594 & 0.057 & 29.154 & 0.078 &    0 \\
 4765 &  56.050881 & $-$43.529037 & 29.138 & 0.076 & 30.006 & 0.156 &  640 \\
 4766 &  56.080893 & $-$43.529416 & 27.916 & 0.041 & 28.616 & 0.075 &  768 \\
 4767 &  56.099950 & $-$43.529650 & 27.140 & 0.026 & 27.741 & 0.033 &    0 \\
 4768 &  56.125953 & $-$43.529974 & 28.608 & 0.054 & 29.158 & 0.079 &    0 \\
 4769 &  56.085560 & $-$43.529463 & 27.774 & 0.040 & 28.275 & 0.044 &  384 \\
 4770 &  56.086999 & $-$43.529478 & 27.774 & 0.036 & 28.330 & 0.043 &  128 \\
 4771 &  56.122808 & $-$43.529913 & 29.856 & 0.166 & 29.622 & 0.109 & 1668 \\
 4772 &  56.114455 & $-$43.529812 & 26.990 & 0.023 & 27.546 & 0.022 &  384 \\
 4773 &  56.094799 & $-$43.529557 & 27.920 & 0.040 & 28.292 & 0.062 &  514 \\
 4774 &  56.105273 & $-$43.529680 & 28.172 & 0.058 & 28.816 & 0.072 &  256 \\
 4775 &  56.112529 & $-$43.529771 & 28.611 & 0.076 & 29.255 & 0.075 &  320 \\
 4776 &  56.075228 & $-$43.529296 & 27.569 & 0.030 & 28.267 & 0.048 &  512 \\
 4777 &  56.051352 & $-$43.528984 & 29.931 & 0.168 & 29.790 & 0.126 & 1152 \\
 4778 &  56.119163 & $-$43.529840 & 25.412 & 0.061 & 26.089 & 0.077 & 1071 \\
 4779 &  56.074281 & $-$43.529266 & 26.636 & 0.017 & 27.129 & 0.022 &    0 \\
 4780 &  56.111438 & $-$43.529737 & 29.404 & 0.136 & 29.630 & 0.118 & 1664 \\
 4781 &  56.063903 & $-$43.529122 & 29.393 & 0.131 & 29.533 & 0.098 &  544 \\
 4782 &  56.088035 & $-$43.529430 & 29.904 & 0.223 & 29.746 & 0.137 & 1828 \\
 4783 &  56.095746 & $-$43.529525 & 27.085 & 0.027 & 27.699 & 0.030 &    0 \\
 4784 &  56.072471 & $-$43.529224 & 27.542 & 0.035 & 28.123 & 0.038 &  640 \\
 4785 &  56.055412 & $-$43.528971 & 28.163 & 0.038 & 28.658 & 0.034 &  896 \\
 4786 &  56.104053 & $-$43.529594 & 29.547 & 0.163 & 30.043 & 0.159 & 1280 \\
 4787 &  56.070890 & $-$43.529170 & 29.692 & 0.155 & 29.692 & 0.084 &  768 \\
 4788 &  56.085456 & $-$43.529347 & 28.063 & 0.060 & 28.545 & 0.064 &  384 \\
 4789 &  56.081132 & $-$43.529273 & 27.873 & 0.034 & 28.504 & 0.063 &  768 \\
 4790 &  56.075644 & $-$43.529199 & 28.519 & 0.073 & 28.869 & 0.063 &  320 \\
 4791 &  56.113557 & $-$43.529675 & 25.749 & 0.011 & 26.141 & 0.016 &    0 \\
 4792 &  56.073530 & $-$43.529166 & 27.634 & 0.032 & 28.297 & 0.038 &    0 \\
 4793 &  56.091492 & $-$43.529390 & 28.077 & 0.068 & 28.465 & 0.057 &    0 \\
 4794 &  56.079165 & $-$43.529232 & 28.067 & 0.058 & 28.576 & 0.043 &  128 \\
 4795 &  56.053756 & $-$43.528889 & 28.365 & 0.054 & 28.874 & 0.048 &  640 \\
 4796 &  56.089256 & $-$43.529339 & 28.916 & 0.121 & 29.611 & 0.148 & 1984 \\
 4797 &  56.130445 & $-$43.529856 & 26.910 & 0.032 & 27.468 & 0.019 &    0 \\
 4798 &  56.072617 & $-$43.529131 & 26.679 & 0.022 & 27.182 & 0.017 &  192 \\
 4799 &  56.062245 & $-$43.528989 & 30.201 & 0.331 & 30.439 & 0.257 & 1036 \\
 4800 &  56.086519 & $-$43.529297 & 27.359 & 0.026 & 27.866 & 0.030 &  128 \\
 4801 &  56.084376 & $-$43.529272 & 27.711 & 0.046 & 28.303 & 0.041 &    0 \\
 4802 &  56.093188 & $-$43.529380 & 27.502 & 0.033 & 28.030 & 0.034 &  128 \\
 4803 &  56.104274 & $-$43.529519 & 30.162 & 0.353 & 30.988 & 0.499 & 1868 \\
 4804 &  56.053189 & $-$43.528862 & 28.264 & 0.042 & 28.638 & 0.042 &    0 \\
 4805 &  56.073164 & $-$43.529119 & 27.796 & 0.038 & 28.336 & 0.038 &  128 \\
 4806 &  56.079360 & $-$43.529193 & 29.446 & 0.117 & 29.456 & 0.105 & 1920 \\
 4807 &  56.129971 & $-$43.529826 & 29.787 & 0.135 & 29.677 & 0.110 & 1344 \\
 4808 &  56.079627 & $-$43.529190 & 27.694 & 0.029 & 28.307 & 0.038 &  256 \\
 4809 &  56.067868 & $-$43.529037 & 29.261 & 0.119 & 29.765 & 0.164 & 1408 \\
 4810 &  56.059696 & $-$43.528931 & 26.177 & 0.010 & 26.630 & 0.018 &   32 \\
 4811 &  56.075422 & $-$43.529128 & 27.796 & 0.050 & 28.254 & 0.042 &  896 \\
 4812 &  56.100501 & $-$43.529447 & 29.660 & 0.190 & 29.727 & 0.124 & 1024 \\
 4813 &  56.121195 & $-$43.529687 & 28.437 & 0.056 & 28.783 & 0.052 &  256 \\
 4814 &  56.111281 & $-$43.529551 & 26.432 & 0.016 & 26.994 & 0.020 &    0 \\
 4815 &  56.054814 & $-$43.528832 & 29.601 & 0.153 & 30.180 & 0.172 & 1344 \\
 4816 &  56.070525 & $-$43.529027 & 28.529 & 0.067 & 29.116 & 0.077 &    0 \\
 4817 &  56.118653 & $-$43.529637 & 27.842 & 0.035 & 28.310 & 0.023 &  640 \\
 4818 &  56.111733 & $-$43.529547 & 25.502 & 0.012 & 25.921 & 0.012 &    0 \\
 4819 &  56.114381 & $-$43.529577 & 28.880 & 0.084 & 29.217 & 0.074 &  832 \\
 4820 &  56.064057 & $-$43.528936 & 27.780 & 0.039 & 28.297 & 0.037 &  768 \\
 4821 &  56.068272 & $-$43.528984 & 23.416 & 0.010 & 24.068 & 0.009 &    0 \\
 4822 &  56.107933 & $-$43.529484 & 26.702 & 0.015 & 27.240 & 0.026 &    0 \\
 4823 &  56.103046 & $-$43.529422 & 29.004 & 0.124 & 29.330 & 0.097 &  576 \\
 4824 &  56.072558 & $-$43.529031 & 29.230 & 0.108 & 29.477 & 0.080 &  704 \\
 4825 &  56.061921 & $-$43.528893 & 29.030 & 0.095 & 29.189 & 0.073 &    0 \\
 4826 &  56.054676 & $-$43.528801 & 29.436 & 0.108 & 29.371 & 0.072 &  832 \\
 4827 &  56.057024 & $-$43.528825 & 26.506 & 0.015 & 27.117 & 0.016 &    0 \\
 4828 &  56.081819 & $-$43.529139 & 26.559 & 0.021 & 27.095 & 0.028 &   64 \\
 4829 &  56.074042 & $-$43.529039 & 27.007 & 0.019 & 27.607 & 0.024 &    0 \\
 4830 &  56.048049 & $-$43.528697 & 28.171 & 0.051 & 28.654 & 0.057 &   64 \\
 4831 &  56.124090 & $-$43.529659 & 28.272 & 0.040 & 28.871 & 0.046 &  128 \\
 4832 &  56.123191 & $-$43.529632 & 28.734 & 0.052 & 29.206 & 0.072 &  896 \\
 4833 &  56.102146 & $-$43.529368 & 26.491 & 0.017 & 27.005 & 0.020 &  512 \\
 4834 &  56.109305 & $-$43.529457 & 27.662 & 0.031 & 28.193 & 0.033 &  640 \\
 4835 &  56.088378 & $-$43.529195 & 28.393 & 0.051 & 28.749 & 0.051 &    0 \\
 4836 &  56.058973 & $-$43.528816 & 27.300 & 0.019 & 27.857 & 0.024 &  128 \\
 4837 &  56.102918 & $-$43.529368 & 28.191 & 0.048 & 28.673 & 0.057 &   64 \\
 4838 &  56.081705 & $-$43.529099 & 28.996 & 0.094 & 29.442 & 0.102 &  704 \\
 4839 &  56.104942 & $-$43.529391 & 27.218 & 0.034 & 27.749 & 0.027 &  832 \\
 4840 &  56.112823 & $-$43.529482 & 28.206 & 0.041 & 28.641 & 0.052 &  512 \\
 4841 &  56.091141 & $-$43.529207 & 29.387 & 0.191 & 29.814 & 0.200 & 1344 \\
 4842 &  56.080880 & $-$43.529021 & 29.089 & 0.129 & 29.568 & 0.152 & 1824 \\
 4843 &  56.100798 & $-$43.529322 & 26.441 & 0.070 & 27.002 & 0.094 & 1039 \\
 4844 &  56.086276 & $-$43.529125 & 29.276 & 0.155 & 29.844 & 0.176 & 1024 \\
 4845 &  56.093375 & $-$43.529219 & 29.699 & 0.156 & 29.732 & 0.150 & 1920 \\
 4846 &  56.093808 & $-$43.529215 & 28.384 & 0.064 & 29.051 & 0.104 &  640 \\
 4847 &  56.092209 & $-$43.529169 & 27.831 & 0.057 & 28.388 & 0.044 &    0 \\
 4848 &  56.065512 & $-$43.528852 & 28.330 & 0.064 & 28.874 & 0.059 &  640 \\
 4849 &  56.052230 & $-$43.528679 & 28.068 & 0.048 & 28.557 & 0.038 &    0 \\
 4850 &  56.053821 & $-$43.528700 & 28.984 & 0.087 & 29.550 & 0.090 &  832 \\
 4851 &  56.117930 & $-$43.529495 & 27.495 & 0.030 & 28.059 & 0.037 &    0 \\
 4852 &  56.079613 & $-$43.529010 & 28.013 & 0.046 & 28.494 & 0.062 &  256 \\
 4853 &  56.127011 & $-$43.529589 & 27.697 & 0.033 & 28.262 & 0.034 &   64 \\
 4854 &  56.075215 & $-$43.528934 & 27.896 & 0.040 & 28.400 & 0.055 &  256 \\
 4855 &  56.055626 & $-$43.528678 & 28.824 & 0.072 & 29.090 & 0.067 &  352 \\
 4856 &  56.076847 & $-$43.528952 & 29.063 & 0.099 & 29.423 & 0.108 &    0 \\
 4857 &  56.109565 & $-$43.529363 & 27.538 & 0.032 & 28.052 & 0.037 &  512 \\
 4858 &  56.077240 & $-$43.528955 & 26.822 & 0.025 & 27.486 & 0.022 &    0 \\
 4859 &  56.101543 & $-$43.529258 & 28.947 & 0.098 & 28.987 & 0.065 &  512 \\
 4860 &  56.080967 & $-$43.528989 & 29.199 & 0.119 & 29.317 & 0.088 &  800 \\
 4861 &  56.059769 & $-$43.528721 & 27.863 & 0.039 & 28.369 & 0.035 &  640 \\
 4862 &  56.084681 & $-$43.529039 & 29.454 & 0.174 & 29.967 & 0.209 & 1984 \\
 4863 &  56.076446 & $-$43.528933 & 26.874 & 0.021 & 27.535 & 0.022 &    0 \\
 4864 &  56.078913 & $-$43.528961 & 28.918 & 0.097 & 29.306 & 0.101 &  576 \\
 4865 &  56.106657 & $-$43.529312 & 28.462 & 0.061 & 29.111 & 0.100 &  512 \\
 4866 &  56.077772 & $-$43.528942 & 28.787 & 0.093 & 29.430 & 0.097 &    0 \\
 4867 &  56.109259 & $-$43.529336 & 27.980 & 0.043 & 28.340 & 0.044 &  640 \\
 4868 &  56.080652 & $-$43.528973 & 28.133 & 0.038 & 28.544 & 0.053 &  768 \\
 4869 &  56.108982 & $-$43.529325 & 26.473 & 0.015 & 27.062 & 0.024 &  576 \\
 4870 &  56.117493 & $-$43.529430 & 29.353 & 0.132 & 29.536 & 0.098 &  512 \\
 4871 &  56.126669 & $-$43.529541 & 26.521 & 0.015 & 27.052 & 0.017 &    0 \\
 4872 &  56.085791 & $-$43.529025 & 28.790 & 0.088 & 28.901 & 0.074 &  768 \\
 4873 &  56.082359 & $-$43.528983 & 28.110 & 0.050 & 28.625 & 0.050 &  576 \\
 4874 &  56.073432 & $-$43.528860 & 29.063 & 0.109 & 29.685 & 0.121 & 1024 \\
 4875 &  56.122964 & $-$43.529489 & 28.630 & 0.070 & 28.994 & 0.061 &  512 \\
 4876 &  56.121113 & $-$43.529457 & 29.726 & 0.189 & 29.831 & 0.136 & 1152 \\
 4877 &  56.115169 & $-$43.529380 & 29.024 & 0.097 & 29.604 & 0.085 &  132 \\
 4878 &  56.079297 & $-$43.528921 & 28.019 & 0.056 & 28.543 & 0.064 &   64 \\
 4879 &  56.110762 & $-$43.529298 & 27.792 & 0.040 & 28.430 & 0.056 &  512 \\
 4880 &  56.121959 & $-$43.529435 & 27.161 & 0.027 & 27.604 & 0.025 &    0 \\
 4881 &  56.053502 & $-$43.528568 & 29.204 & 0.103 & 30.102 & 0.174 & 1032 \\
 4882 &  56.088039 & $-$43.528994 & 30.444 & 0.522 & 29.941 & 0.176 & 1028 \\
 4883 &  56.094045 & $-$43.529076 & 29.414 & 0.199 & 29.709 & 0.113 & 1796 \\
 4884 &  56.095657 & $-$43.529086 & 25.880 & 0.014 & 26.299 & 0.013 &    0 \\
 4885 &  56.055101 & $-$43.528566 & 27.951 & 0.041 & 28.462 & 0.039 &  512 \\
 4886 &  56.117223 & $-$43.529350 & 29.892 & 0.217 & 29.652 & 0.106 & 1792 \\
 4887 &  56.095254 & $-$43.529062 & 28.582 & 0.100 & 28.794 & 0.081 &   36 \\
 4888 &  56.060799 & $-$43.528616 & 29.023 & 0.093 & 29.225 & 0.079 &  640 \\
 4889 &  56.074940 & $-$43.528795 & 27.812 & 0.032 & 28.394 & 0.045 &  192 \\
 4890 &  56.082301 & $-$43.528895 & 28.608 & 0.066 & 28.929 & 0.070 &   64 \\
 4891 &  56.074265 & $-$43.528778 & 29.924 & 0.256 & 30.277 & 0.232 & 1676 \\
 4892 &  56.061526 & $-$43.528602 & 29.499 & 0.115 & 29.932 & 0.138 & 1600 \\
 4893 &  56.082991 & $-$43.528864 & 22.534 & 0.007 & 22.783 & 0.008 &    0 \\
 4894 &  56.079985 & $-$43.528826 & 28.510 & 0.080 & 28.890 & 0.052 &  192 \\
 4895 &  56.125636 & $-$43.529397 & 29.058 & 0.105 & 29.709 & 0.082 &    0 \\
 4896 &  56.049535 & $-$43.528426 & 28.294 & 0.052 & 28.855 & 0.061 &   96 \\
 4897 &  56.115523 & $-$43.529256 & 28.223 & 0.045 & 28.685 & 0.048 &  896 \\
 4898 &  56.073111 & $-$43.528672 & 28.787 & 0.067 & 29.023 & 0.070 &  896 \\
 4899 &  56.067408 & $-$43.528645 & 28.583 & 0.074 & 28.974 & 0.062 &  256 \\
 4900 &  56.072436 & $-$43.528707 & 27.414 & 0.030 & 27.975 & 0.038 &  768 \\
 4901 &  56.074840 & $-$43.528727 & 26.931 & 0.019 & 27.483 & 0.025 &  320 \\
 4902 &  56.075686 & $-$43.528733 & 28.116 & 0.046 & 28.448 & 0.045 &  768 \\
 4903 &  56.075390 & $-$43.528720 & 28.954 & 0.083 & 29.298 & 0.097 &  640 \\
 4904 &  56.068974 & $-$43.528632 & 28.060 & 0.040 & 28.497 & 0.051 &  256 \\
 4905 &  56.083436 & $-$43.528815 & 26.884 & 0.024 & 27.477 & 0.030 &  544 \\
 4906 &  56.093748 & $-$43.528937 & 27.729 & 0.036 & 28.411 & 0.046 &  128 \\
 4907 &  56.115952 & $-$43.529215 & 29.557 & 0.170 & 29.883 & 0.124 & 1408 \\
 4908 &  56.118404 & $-$43.529243 & 28.657 & 0.058 & 28.938 & 0.072 &  256 \\
 4909 &  56.055847 & $-$43.528446 & 28.464 & 0.052 & 28.916 & 0.054 &    0 \\
 4910 &  56.117994 & $-$43.529232 & 27.292 & 0.022 & 27.721 & 0.026 &  384 \\
 4911 &  56.100071 & $-$43.528994 & 28.625 & 0.080 & 28.991 & 0.058 &  256 \\
 4912 &  56.124641 & $-$43.529299 & 29.307 & 0.132 & 29.990 & 0.167 & 1536 \\
 4913 &  56.054105 & $-$43.528401 & 29.394 & 0.105 & 29.647 & 0.105 & 1664 \\
 4914 &  56.070802 & $-$43.528614 & 27.034 & 0.022 & 27.507 & 0.029 &  256 \\
 4915 &  56.080022 & $-$43.528732 & 27.691 & 0.039 & 28.283 & 0.053 &  832 \\
 4916 &  56.092816 & $-$43.528895 & 28.352 & 0.064 & 28.674 & 0.061 &  128 \\
 4917 &  56.096841 & $-$43.528943 & 28.675 & 0.078 & 29.084 & 0.089 &    0 \\
 4918 &  56.128511 & $-$43.529321 & 30.043 & 0.197 & 29.666 & 0.091 &  512 \\
 4919 &  56.083742 & $-$43.528759 & 27.884 & 0.046 & 28.402 & 0.052 &  512 \\
 4920 &  56.110171 & $-$43.529089 & 27.929 & 0.040 & 28.330 & 0.043 &  768 \\
 4921 &  56.124141 & $-$43.529255 & 27.480 & 0.021 & 28.033 & 0.033 &  640 \\
 4922 &  56.073266 & $-$43.528614 & 27.661 & 0.040 & 28.199 & 0.042 &  128 \\
 4923 &  56.093165 & $-$43.528812 & 28.911 & 0.096 & 29.221 & 0.092 &  448 \\
 4924 &  56.120879 & $-$43.529216 & 29.099 & 0.091 & 29.343 & 0.089 &   64 \\
 4925 &  56.123062 & $-$43.529241 & 29.311 & 0.116 & 29.535 & 0.112 & 1024 \\
 4926 &  56.062680 & $-$43.528472 & 27.520 & 0.024 & 27.931 & 0.032 &    0 \\
 4927 &  56.092993 & $-$43.528852 & 27.998 & 0.061 & 28.529 & 0.045 &  640 \\
 4928 &  56.061706 & $-$43.528450 & 25.915 & 0.012 & 26.316 & 0.016 &    0 \\
 4929 &  56.115718 & $-$43.529133 & 29.245 & 0.121 & 29.211 & 0.069 &  832 \\
 4930 &  56.129640 & $-$43.529305 & 27.118 & 0.028 & 27.631 & 0.023 &  256 \\
 4931 &  56.109534 & $-$43.529051 & 27.757 & 0.030 & 28.257 & 0.037 &    0 \\
 4932 &  56.105486 & $-$43.528992 & 29.545 & 0.117 & 29.702 & 0.142 & 1280 \\
 4933 &  56.111443 & $-$43.529071 & 27.312 & 0.024 & 27.892 & 0.032 &  384 \\
 4934 &  56.107738 & $-$43.529014 & 29.188 & 0.116 & 30.033 & 0.173 & 1536 \\
 4935 &  56.123576 & $-$43.529221 & 29.235 & 0.115 & 29.432 & 0.111 & 1280 \\
 4936 &  56.117688 & $-$43.529137 & 28.514 & 0.060 & 28.811 & 0.054 &  128 \\
 4937 &  56.100294 & $-$43.528908 & 28.685 & 0.058 & 29.050 & 0.073 &  256 \\
 4938 &  56.068613 & $-$43.528511 & 29.013 & 0.081 & 29.501 & 0.101 &  192 \\
 4939 &  56.104957 & $-$43.528961 & 28.123 & 0.045 & 28.833 & 0.060 &   32 \\
 4940 &  56.082643 & $-$43.528677 & 25.298 & 0.010 & 26.288 & 0.013 &    0 \\
 4941 &  56.071538 & $-$43.528533 & 28.665 & 0.093 & 29.221 & 0.084 &  768 \\
 4942 &  56.098989 & $-$43.528872 & 28.287 & 0.059 & 28.650 & 0.053 &  384 \\
 4943 &  56.122386 & $-$43.529161 & 29.531 & 0.136 & 29.774 & 0.170 & 1280 \\
 4944 &  56.064030 & $-$43.528420 & 28.621 & 0.079 & 28.989 & 0.069 &    0 \\
 4945 &  56.102150 & $-$43.528899 & 25.936 & 0.017 & 26.394 & 0.013 &  256 \\
 4946 &  56.093491 & $-$43.528789 & 27.965 & 0.040 & 28.599 & 0.047 &  832 \\
 4947 &  56.070673 & $-$43.528483 & 28.122 & 0.051 & 28.728 & 0.069 &  256 \\
 4948 &  56.117182 & $-$43.529070 & 26.908 & 0.016 & 27.501 & 0.025 &    0 \\
 4949 &  56.101405 & $-$43.528871 & 27.722 & 0.038 & 28.199 & 0.040 &  576 \\
 4950 &  56.106738 & $-$43.528939 & 29.647 & 0.210 & 29.739 & 0.166 & 1536 \\
 4951 &  56.058643 & $-$43.528311 & 30.125 & 0.252 & 30.056 & 0.138 & 1924 \\
 4952 &  56.087132 & $-$43.528670 & 29.587 & 0.207 & 29.934 & 0.171 & 1284 \\
 4953 &  56.069523 & $-$43.528448 & 26.892 & 0.020 & 27.436 & 0.030 &    0 \\
 4954 &  56.080095 & $-$43.528582 & 26.942 & 0.025 & 27.524 & 0.021 &  384 \\
 4955 &  56.125674 & $-$43.529086 & 27.244 & 0.033 & 27.846 & 0.021 &  288 \\
 4956 &  56.118855 & $-$43.529060 & 28.576 & 0.061 & 28.829 & 0.039 &  384 \\
 4957 &  56.047740 & $-$43.528153 & 27.819 & 0.042 & 28.783 & 0.075 &    0 \\
 4958 &  56.099226 & $-$43.528812 & 28.126 & 0.036 & 28.626 & 0.071 &  384 \\
 4959 &  56.093256 & $-$43.528734 & 27.961 & 0.037 & 28.465 & 0.045 &  832 \\
 4960 &  56.098007 & $-$43.528789 & 28.698 & 0.084 & 28.988 & 0.088 &  256 \\
 4961 &  56.097325 & $-$43.528780 & 27.280 & 0.038 & 27.892 & 0.034 &    0 \\
 4962 &  56.056406 & $-$43.528252 & 28.945 & 0.067 & 29.272 & 0.105 &   64 \\
 4963 &  56.101284 & $-$43.528820 & 26.192 & 0.020 & 26.627 & 0.019 &  576 \\
 4964 &  56.111140 & $-$43.528937 & 28.850 & 0.085 & 29.569 & 0.098 &    0 \\
 4965 &  56.064396 & $-$43.528345 & 28.625 & 0.063 & 29.096 & 0.064 &  256 \\
 4966 &  56.109961 & $-$43.528920 & 26.328 & 0.017 & 26.888 & 0.018 &  512 \\
 4967 &  56.049165 & $-$43.528136 & 26.510 & 0.014 & 27.076 & 0.019 &    0 \\
 4968 &  56.076587 & $-$43.528483 & 29.072 & 0.113 & 29.281 & 0.070 &    0 \\
 4969 &  56.072365 & $-$43.528433 & 29.249 & 0.176 & 29.300 & 0.099 &  512 \\
 4970 &  56.128595 & $-$43.529131 & 28.900 & 0.092 & 29.282 & 0.074 &  512 \\
 4971 &  56.098853 & $-$43.528763 & 27.470 & 0.033 & 27.745 & 0.034 &  384 \\
 4972 &  56.101756 & $-$43.528799 & 28.622 & 0.057 & 28.911 & 0.073 &  512 \\
 4973 &  56.112004 & $-$43.528927 & 28.432 & 0.058 & 28.719 & 0.060 &   64 \\
 4974 &  56.089106 & $-$43.528627 & 27.049 & 0.030 & 27.521 & 0.027 &  128 \\
 4975 &  56.066562 & $-$43.528332 & 28.126 & 0.045 & 28.595 & 0.064 &  768 \\
 4976 &  56.115623 & $-$43.528948 & 27.126 & 0.022 & 27.609 & 0.027 &  576 \\
 4977 &  56.083363 & $-$43.528535 & 29.346 & 0.170 & 29.764 & 0.122 & 1024 \\
 4978 &  56.104329 & $-$43.528790 & 26.937 & 0.019 & 27.495 & 0.028 &   64 \\
 4979 &  56.118705 & $-$43.528957 & 28.819 & 0.064 & 29.291 & 0.096 &  640 \\
 4980 &  56.092106 & $-$43.528630 & 27.540 & 0.035 & 28.122 & 0.034 &  640 \\
 4981 &  56.107272 & $-$43.528810 & 28.676 & 0.062 & 29.072 & 0.072 &  256 \\
 4982 &  56.080008 & $-$43.528456 & 27.280 & 0.022 & 27.748 & 0.040 &  128 \\
 4983 &  56.062195 & $-$43.528228 & 27.479 & 0.022 & 28.026 & 0.033 &    0 \\
 4984 &  56.071385 & $-$43.528329 & 26.959 & 0.022 & 27.585 & 0.028 &  832 \\
 4985 &  56.073494 & $-$43.528345 & 26.491 & 0.015 & 27.033 & 0.018 &    0 \\
 4986 &  56.102867 & $-$43.528713 & 28.197 & 0.060 & 28.668 & 0.049 &    0 \\
 4987 &  56.071504 & $-$43.528314 & 27.969 & 0.047 & 28.257 & 0.042 &  576 \\
 4988 &  56.070399 & $-$43.528300 & 28.347 & 0.047 & 28.669 & 0.047 &  448 \\
 4989 &  56.106904 & $-$43.528758 & 24.776 & 0.013 & 25.141 & 0.010 &    0 \\
 4990 &  56.111477 & $-$43.528808 & 28.795 & 0.095 & 29.425 & 0.093 &  832 \\
 4991 &  56.129113 & $-$43.529001 & 26.214 & 0.013 & 26.734 & 0.014 &    0 \\
 4992 &  56.079310 & $-$43.528370 & 28.537 & 0.066 & 29.273 & 0.091 &  128 \\
 4993 &  56.092355 & $-$43.528532 & 29.178 & 0.123 & 29.540 & 0.104 & 1920 \\
 4994 &  56.129695 & $-$43.528989 & 28.845 & 0.084 & 29.532 & 0.083 &    0 \\
 4995 &  56.064418 & $-$43.528163 & 29.249 & 0.111 & 29.671 & 0.110 & 1792 \\
 4996 &  56.059723 & $-$43.528100 & 28.236 & 0.049 & 28.727 & 0.053 &    0 \\
 4997 &  56.077031 & $-$43.528323 & 27.378 & 0.035 & 27.874 & 0.027 &  256 \\
 4998 &  56.093189 & $-$43.528514 & 27.612 & 0.043 & 28.244 & 0.038 &  832 \\
 4999 &  56.063792 & $-$43.528133 & 28.441 & 0.061 & 28.810 & 0.064 &    0 \\
 5000 &  56.121336 & $-$43.528858 & 28.309 & 0.057 & 28.664 & 0.037 &    0 \\
 5001 &  56.073930 & $-$43.528261 & 27.568 & 0.025 & 28.143 & 0.034 &    0 \\
 5002 &  56.106436 & $-$43.528672 & 26.023 & 0.016 & 26.523 & 0.012 &  320 \\
 5003 &  56.105012 & $-$43.528647 & 26.101 & 0.016 & 26.679 & 0.018 &    0 \\
 5004 &  56.072716 & $-$43.528236 & 25.594 & 0.013 & 25.985 & 0.013 &    0 \\
 5005 &  56.078003 & $-$43.528300 & 28.299 & 0.051 & 28.669 & 0.052 &    0 \\
 5006 &  56.068561 & $-$43.528184 & 29.313 & 0.141 & 29.708 & 0.127 & 1664 \\
 5007 &  56.105881 & $-$43.528647 & 27.313 & 0.032 & 27.924 & 0.041 &  512 \\
 5008 &  56.109556 & $-$43.528688 & 27.500 & 0.033 & 28.014 & 0.032 &  832 \\
 5009 &  56.122230 & $-$43.528839 & 27.365 & 0.040 & 27.993 & 0.038 &  256 \\
 5010 &  56.095827 & $-$43.528506 & 27.528 & 0.043 & 28.057 & 0.030 &  384 \\
 5011 &  56.054333 & $-$43.527971 & 28.931 & 0.088 & 28.966 & 0.062 &    0 \\
 5012 &  56.085527 & $-$43.528371 & 29.547 & 0.186 & 29.326 & 0.114 & 1024 \\
 5013 &  56.048817 & $-$43.527895 & 28.371 & 0.046 & 28.862 & 0.066 &  256 \\
 5014 &  56.071279 & $-$43.528177 & 30.149 & 0.283 & 30.252 & 0.160 & 1800 \\
 5015 &  56.088655 & $-$43.528396 & 27.817 & 0.047 & 28.499 & 0.065 &  960 \\
 5016 &  56.060796 & $-$43.528036 & 27.222 & 0.028 & 27.734 & 0.029 &    0 \\
 5017 &  56.092914 & $-$43.528448 & 29.127 & 0.141 & 29.081 & 0.066 &  704 \\
 5018 &  56.127063 & $-$43.528869 & 28.524 & 0.058 & 29.012 & 0.089 &  512 \\
 5019 &  56.087666 & $-$43.528363 & 27.245 & 0.036 & 27.703 & 0.038 &  640 \\
 5020 &  56.118952 & $-$43.528739 & 28.725 & 0.061 & 29.163 & 0.071 &  128 \\
 5021 &  56.077411 & $-$43.528214 & 29.167 & 0.106 & 29.479 & 0.111 & 1280 \\
 5022 &  56.128831 & $-$43.528843 & 27.371 & 0.024 & 28.077 & 0.021 &  128 \\
 5023 &  56.076855 & $-$43.528191 & 28.168 & 0.052 & 28.702 & 0.056 &  256 \\
 5024 &  56.053138 & $-$43.527882 & 28.069 & 0.042 & 28.569 & 0.049 &    0 \\
 5025 &  56.064212 & $-$43.528022 & 27.213 & 0.027 & 27.718 & 0.031 &    0 \\
 5026 &  56.117193 & $-$43.528693 & 29.394 & 0.122 & 30.163 & 0.190 & 1024 \\
 5027 &  56.084324 & $-$43.528264 & 27.034 & 0.026 & 27.503 & 0.025 &  576 \\
 5028 &  56.055421 & $-$43.527891 & 25.725 & 0.011 & 26.243 & 0.013 &    0 \\
 5029 &  56.096681 & $-$43.528411 & 29.210 & 0.118 & 29.147 & 0.078 &  640 \\
 5030 &  56.126363 & $-$43.528776 & 27.163 & 0.024 & 27.764 & 0.025 &  768 \\
 5031 &  56.065498 & $-$43.527999 & 29.266 & 0.097 & 29.349 & 0.083 &    0 \\
 5032 &  56.068534 & $-$43.528042 & 26.934 & 0.023 & 27.484 & 0.023 &  384 \\
 5033 &  56.111119 & $-$43.528575 & 27.424 & 0.029 & 28.094 & 0.031 &  384 \\
 5034 &  56.095741 & $-$43.528375 & 28.747 & 0.074 & 29.313 & 0.085 &  128 \\
 5035 &  56.118632 & $-$43.528648 & 27.528 & 0.021 & 28.063 & 0.032 &    0 \\
 5036 &  56.108870 & $-$43.528522 & 29.223 & 0.143 & 29.374 & 0.110 & 1152 \\
 5037 &  56.072658 & $-$43.528061 & 28.256 & 0.052 & 28.746 & 0.046 &  256 \\
 5038 &  56.080395 & $-$43.528164 & 29.781 & 0.272 & 30.084 & 0.196 & 1860 \\
 5039 &  56.093387 & $-$43.528320 & 27.492 & 0.033 & 27.989 & 0.038 &  640 \\
 5040 &  56.049411 & $-$43.527753 & 28.114 & 0.039 & 28.480 & 0.039 &  768 \\
 5041 &  56.047770 & $-$43.527733 & 28.157 & 0.039 & 28.591 & 0.059 &  512 \\
 5042 &  56.090454 & $-$43.528209 & 29.637 & 0.325 & 30.117 & 0.262 & 1669 \\
 5043 &  56.091313 & $-$43.528278 & 28.601 & 0.097 & 29.201 & 0.086 &  768 \\
 5044 &  56.081564 & $-$43.528148 & 26.703 & 0.023 & 27.295 & 0.021 &    0 \\
 5045 &  56.070439 & $-$43.527984 & 27.003 & 0.019 & 27.509 & 0.026 &  896 \\
 5046 &  56.112583 & $-$43.528511 & 29.127 & 0.090 & 29.780 & 0.140 &    0 \\
 5047 &  56.112185 & $-$43.528509 & 27.749 & 0.035 & 28.270 & 0.046 &  128 \\
 5048 &  56.088698 & $-$43.528212 & 26.829 & 0.027 & 27.394 & 0.031 &  384 \\
 5049 &  56.073287 & $-$43.528010 & 28.922 & 0.081 & 29.094 & 0.079 &  544 \\
 5050 &  56.099777 & $-$43.528352 & 29.415 & 0.123 & 29.609 & 0.156 & 1984 \\
 5051 &  56.055276 & $-$43.527775 & 28.499 & 0.063 & 28.865 & 0.048 &  256 \\
 5052 &  56.054576 & $-$43.527764 & 28.350 & 0.047 & 28.937 & 0.063 &  320 \\
 5053 &  56.088527 & $-$43.528192 & 28.100 & 0.062 & 28.708 & 0.065 &  704 \\
 5054 &  56.094855 & $-$43.528268 & 28.454 & 0.063 & 29.041 & 0.080 &  128 \\
 5055 &  56.120703 & $-$43.528584 & 28.579 & 0.048 & 28.828 & 0.075 &  512 \\
 5056 &  56.101159 & $-$43.528333 & 25.963 & 0.016 & 26.453 & 0.016 &    0 \\
 5057 &  56.109964 & $-$43.528441 & 28.913 & 0.081 & 29.419 & 0.088 &  768 \\
 5058 &  56.126261 & $-$43.528638 & 29.667 & 0.174 & 30.007 & 0.122 & 1284 \\
 5059 &  56.096709 & $-$43.528272 & 26.749 & 0.019 & 27.212 & 0.024 &  128 \\
 5060 &  56.111516 & $-$43.528446 & 24.206 & 0.009 & 24.528 & 0.011 &    0 \\
 5061 &  56.090867 & $-$43.528183 & 28.967 & 0.145 & 29.359 & 0.090 &  640 \\
 5062 &  56.076045 & $-$43.527996 & 27.186 & 0.024 & 27.832 & 0.025 &  768 \\
 5063 &  56.082301 & $-$43.528072 & 29.024 & 0.120 & 29.641 & 0.184 & 1282 \\
 5064 &  56.076400 & $-$43.527997 & 26.456 & 0.020 & 26.998 & 0.018 &  192 \\
 5065 &  56.115333 & $-$43.528489 & 28.481 & 0.055 & 29.071 & 0.086 &    0 \\
 5066 &  56.074061 & $-$43.527960 & 28.569 & 0.060 & 29.021 & 0.075 &    0 \\
 5067 &  56.114654 & $-$43.528469 & 28.629 & 0.067 & 28.954 & 0.067 &  768 \\
 5068 &  56.051868 & $-$43.527672 & 28.360 & 0.049 & 28.604 & 0.043 &    0 \\
 5069 &  56.058840 & $-$43.527762 & 29.605 & 0.201 & 29.953 & 0.122 & 1284 \\
 5070 &  56.066221 & $-$43.527854 & 28.769 & 0.084 & 29.091 & 0.060 &  256 \\
 5071 &  56.094429 & $-$43.528212 & 28.891 & 0.083 & 29.171 & 0.094 &  672 \\
 5072 &  56.070283 & $-$43.527896 & 27.285 & 0.029 & 27.773 & 0.029 &  960 \\
 5073 &  56.093397 & $-$43.528180 & 27.077 & 0.025 & 27.592 & 0.030 &  128 \\
 5074 &  56.056948 & $-$43.527703 & 27.598 & 0.025 & 28.131 & 0.033 &    0 \\
 5075 &  56.099939 & $-$43.528251 & 27.330 & 0.033 & 27.896 & 0.034 &  640 \\
 5076 &  56.097555 & $-$43.528212 & 26.589 & 0.017 & 27.150 & 0.023 &    0 \\
 5077 &  56.067653 & $-$43.527821 & 28.910 & 0.082 & 29.267 & 0.079 &   32 \\
 5078 &  56.102857 & $-$43.528272 & 26.400 & 0.019 & 26.965 & 0.021 &    0 \\
 5079 &  56.064861 & $-$43.527787 & 28.758 & 0.060 & 29.207 & 0.082 &  512 \\
 5080 &  56.095390 & $-$43.528172 & 28.365 & 0.074 & 28.634 & 0.070 &  128 \\
 5081 &  56.119019 & $-$43.528469 & 30.932 & 0.513 & 30.459 & 0.254 & 1705 \\
 5082 &  56.091870 & $-$43.528122 & 26.604 & 0.020 & 27.264 & 0.024 &  128 \\
 5083 &  56.074684 & $-$43.527894 & 27.097 & 0.029 & 27.725 & 0.034 &    0 \\
 5084 &  56.067986 & $-$43.527803 & 27.786 & 0.030 & 28.194 & 0.036 &  512 \\
 5085 &  56.127522 & $-$43.528551 & 29.230 & 0.094 & 29.095 & 0.060 &    0 \\
 5086 &  56.121562 & $-$43.528473 & 28.299 & 0.051 & 28.879 & 0.052 &  256 \\
 5087 &  56.078364 & $-$43.527917 & 29.140 & 0.115 & 29.234 & 0.114 & 1024 \\
 5088 &  56.086724 & $-$43.528010 & 29.311 & 0.150 & 29.634 & 0.163 & 1536 \\
 5089 &  56.130061 & $-$43.528547 & 28.873 & 0.098 & 29.257 & 0.095 &  640 \\
 5090 &  56.058272 & $-$43.527648 & 29.002 & 0.093 & 29.391 & 0.104 &    0 \\
 5091 &  56.070230 & $-$43.527791 & 29.790 & 0.159 & 29.906 & 0.155 & 1728 \\
 5092 &  56.070589 & $-$43.527796 & 28.756 & 0.076 & 29.305 & 0.079 &  640 \\
 5093 &  56.129190 & $-$43.528530 & 27.792 & 0.034 & 28.225 & 0.031 &  640 \\
 5094 &  56.105651 & $-$43.528234 & 26.924 & 0.021 & 27.514 & 0.022 &  128 \\
 5095 &  56.103721 & $-$43.528206 & 29.067 & 0.106 & 29.484 & 0.127 & 1792 \\
 5096 &  56.107440 & $-$43.528247 & 30.114 & 0.277 & 29.911 & 0.167 & 1804 \\
 5097 &  56.097906 & $-$43.528126 & 27.318 & 0.025 & 27.812 & 0.023 &    0 \\
 5098 &  56.126811 & $-$43.528483 & 28.922 & 0.072 & 29.425 & 0.102 &  384 \\
 5099 &  56.072588 & $-$43.527804 & 28.833 & 0.075 & 29.169 & 0.071 &    0 \\
 5100 &  56.052449 & $-$43.527536 & 28.336 & 0.050 & 28.699 & 0.045 &    0 \\
 5101 &  56.117153 & $-$43.528350 & 28.314 & 0.063 & 28.701 & 0.059 &    0 \\
 5102 &  56.129505 & $-$43.528485 & 28.094 & 0.034 & 28.618 & 0.052 &  768 \\
 5103 &  56.087345 & $-$43.527944 & 26.837 & 0.019 & 27.494 & 0.029 &  128 \\
 5104 &  56.111470 & $-$43.528247 & 29.797 & 0.190 & 29.252 & 0.096 &  516 \\
 5105 &  56.061156 & $-$43.527592 & 26.897 & 0.018 & 27.554 & 0.025 &  128 \\
 5106 &  56.096095 & $-$43.528036 & 27.589 & 0.040 & 28.046 & 0.045 &    0 \\
 5107 &  56.069944 & $-$43.527697 & 26.776 & 0.015 & 27.450 & 0.023 &  320 \\
 5108 &  56.115279 & $-$43.528250 & 28.175 & 0.046 & 28.731 & 0.045 &    0 \\
 5109 &  56.103898 & $-$43.528103 & 29.051 & 0.091 & 29.514 & 0.120 &  832 \\
 5110 &  56.048047 & $-$43.527389 & 29.296 & 0.104 & 29.678 & 0.108 & 1156 \\
 5111 &  56.085021 & $-$43.527807 & 27.623 & 0.038 & 28.107 & 0.032 &   96 \\
 5112 &  56.104117 & $-$43.528098 & 28.359 & 0.065 & 28.745 & 0.051 &  896 \\
 5113 &  56.104907 & $-$43.528107 & 25.991 & 0.012 & 26.770 & 0.017 &    0 \\
 5114 &  56.091993 & $-$43.527939 & 28.789 & 0.106 & 29.245 & 0.091 &  960 \\
 5115 &  56.119517 & $-$43.528286 & 29.023 & 0.093 & 29.483 & 0.124 &  512 \\
 5116 &  56.106271 & $-$43.528119 & 25.950 & 0.016 & 26.340 & 0.012 &   64 \\
 5117 &  56.108927 & $-$43.528144 & 29.172 & 0.108 & 29.596 & 0.098 &  512 \\
 5118 &  56.050774 & $-$43.527407 & 28.257 & 0.034 & 28.588 & 0.046 &    0 \\
 5119 &  56.105560 & $-$43.528097 & 26.591 & 0.045 & 27.234 & 0.052 & 1155 \\
 5120 &  56.057127 & $-$43.527478 & 26.868 & 0.017 & 27.400 & 0.026 &    0 \\
 5121 &  56.073927 & $-$43.527688 & 27.565 & 0.034 & 28.065 & 0.033 &   64 \\
 5122 &  56.112469 & $-$43.528171 & 27.802 & 0.034 & 28.248 & 0.045 &  128 \\
 5123 &  56.047356 & $-$43.527333 & 27.420 & 0.032 & 27.955 & 0.033 &    0 \\
 5124 &  56.127723 & $-$43.528347 & 28.334 & 0.052 & 28.736 & 0.061 &    0 \\
 5125 &  56.116182 & $-$43.528203 & 27.992 & 0.041 & 28.666 & 0.053 &  512 \\
 5126 &  56.079860 & $-$43.527741 & 26.255 & 0.015 & 26.796 & 0.016 &  640 \\
 5127 &  56.085932 & $-$43.527820 & 28.967 & 0.106 & 29.557 & 0.123 & 1536 \\
 5128 &  56.076243 & $-$43.527687 & 29.172 & 0.122 & 29.351 & 0.091 &  768 \\
 5129 &  56.076792 & $-$43.527697 & 28.089 & 0.050 & 28.557 & 0.049 &  128 \\
 5130 &  56.086847 & $-$43.527825 & 26.181 & 0.014 & 26.658 & 0.017 &    0 \\
 5131 &  56.074846 & $-$43.527669 & 27.321 & 0.024 & 27.832 & 0.032 &    0 \\
 5132 &  56.075848 & $-$43.527676 & 27.236 & 0.028 & 27.854 & 0.029 &  512 \\
 5133 &  56.128044 & $-$43.528324 & 27.618 & 0.041 & 28.148 & 0.034 &   32 \\
 5134 &  56.092046 & $-$43.527864 & 30.411 & 0.407 & 30.584 & 0.337 & 1988 \\
 5135 &  56.103878 & $-$43.528007 & 28.115 & 0.060 & 28.693 & 0.055 &  576 \\
 5136 &  56.077848 & $-$43.527661 & 29.516 & 0.159 & 29.858 & 0.157 & 1024 \\
 5137 &  56.101890 & $-$43.527951 & 25.979 & 0.013 & 26.482 & 0.017 &  512 \\
 5138 &  56.049993 & $-$43.527242 & 29.269 & 0.091 & 29.649 & 0.095 &  352 \\
 5139 &  56.120865 & $-$43.528159 & 28.478 & 0.060 & 29.019 & 0.061 &  256 \\
 5140 &  56.085587 & $-$43.527712 & 28.613 & 0.086 & 28.846 & 0.065 &  256 \\
 5141 &  56.065170 & $-$43.527452 & 27.628 & 0.024 & 28.202 & 0.038 &  512 \\
 5142 &  56.099053 & $-$43.527869 & 29.109 & 0.095 & 29.414 & 0.121 &  512 \\
 5143 &  56.122726 & $-$43.528151 & 27.745 & 0.031 & 28.208 & 0.038 &    0 \\
 5144 &  56.113464 & $-$43.528034 & 29.246 & 0.129 & 29.840 & 0.138 & 1600 \\
 5145 &  56.067132 & $-$43.527440 & 26.771 & 0.020 & 27.368 & 0.018 &    0 \\
 5146 &  56.091534 & $-$43.527747 & 26.016 & 0.012 & 26.546 & 0.022 &    0 \\
 5147 &  56.056933 & $-$43.527301 & 28.577 & 0.067 & 29.371 & 0.074 &  640 \\
 5148 &  56.076090 & $-$43.527541 & 27.269 & 0.028 & 27.824 & 0.028 &  512 \\
 5149 &  56.074965 & $-$43.527514 & 29.380 & 0.102 & 29.693 & 0.174 & 1472 \\
 5150 &  56.117626 & $-$43.528054 & 26.037 & 0.014 & 26.479 & 0.015 &    0 \\
 5151 &  56.052653 & $-$43.527229 & 28.452 & 0.053 & 29.018 & 0.053 &  128 \\
 5152 &  56.078400 & $-$43.527558 & 26.571 & 0.019 & 27.151 & 0.021 &    0 \\
 5153 &  56.106652 & $-$43.527918 & 28.814 & 0.077 & 29.307 & 0.089 &  512 \\
 5154 &  56.085342 & $-$43.527639 & 28.407 & 0.069 & 29.063 & 0.095 &  256 \\
 5155 &  56.116343 & $-$43.528024 & 26.561 & 0.015 & 27.146 & 0.020 &  512 \\
 5156 &  56.093592 & $-$43.527733 & 28.834 & 0.108 & 29.523 & 0.118 & 1152 \\
 5157 &  56.119506 & $-$43.528060 & 29.201 & 0.109 & 29.408 & 0.094 &  512 \\
 5158 &  56.118048 & $-$43.528041 & 25.424 & 0.008 & 26.361 & 0.015 &    0 \\
 5159 &  56.111460 & $-$43.527954 & 29.401 & 0.137 & 29.621 & 0.107 & 1216 \\
 5160 &  56.074403 & $-$43.527485 & 25.433 & 0.012 & 25.807 & 0.012 &    0 \\
 5161 &  56.092741 & $-$43.527711 & 27.307 & 0.033 & 27.736 & 0.033 &  640 \\
 5162 &  56.087954 & $-$43.527644 & 28.776 & 0.127 & 28.915 & 0.079 &  128 \\
 5163 &  56.118508 & $-$43.528026 & 29.541 & 0.143 & 29.772 & 0.116 & 1792 \\
 5164 &  56.079561 & $-$43.527536 & 28.947 & 0.095 & 29.260 & 0.098 &  256 \\
 5165 &  56.056587 & $-$43.527243 & 28.805 & 0.075 & 29.151 & 0.054 &  256 \\
 5166 &  56.070901 & $-$43.527415 & 26.835 & 0.019 & 27.461 & 0.026 &    0 \\
 5167 &  56.102021 & $-$43.527802 & 29.271 & 0.153 & 29.578 & 0.111 & 1856 \\
 5168 &  56.117323 & $-$43.527984 & 28.898 & 0.093 & 29.131 & 0.085 &  512 \\
 5169 &  56.069639 & $-$43.527379 & 27.962 & 0.038 & 28.489 & 0.058 &  640 \\
 5170 &  56.085976 & $-$43.527574 & 27.394 & 0.027 & 27.878 & 0.036 &  256 \\
 5171 &  56.067849 & $-$43.527339 & 28.943 & 0.085 & 29.639 & 0.119 &  384 \\
 5172 &  56.091487 & $-$43.527589 & 29.346 & 0.158 & 29.447 & 0.108 & 1312 \\
 5173 &  56.111445 & $-$43.527871 & 28.304 & 0.054 & 28.604 & 0.053 &  704 \\
 5174 &  56.110071 & $-$43.527850 & 28.942 & 0.095 & 29.259 & 0.102 &  960 \\
 5175 &  56.048801 & $-$43.527072 & 28.751 & 0.075 & 29.193 & 0.083 &  512 \\
 5176 &  56.095651 & $-$43.527667 & 28.736 & 0.099 & 29.213 & 0.086 &  768 \\
 5177 &  56.056935 & $-$43.527171 & 27.173 & 0.022 & 27.765 & 0.030 &  640 \\
 5178 &  56.093242 & $-$43.527637 & 27.378 & 0.043 & 27.789 & 0.028 &  512 \\
 5179 &  56.058331 & $-$43.527183 & 29.876 & 0.210 & 29.537 & 0.116 & 1092 \\
 5180 &  56.103550 & $-$43.527727 & 28.200 & 0.042 & 28.991 & 0.080 &    0 \\
 5181 &  56.082083 & $-$43.527457 & 27.119 & 0.028 & 27.725 & 0.034 &  896 \\
 5182 &  56.092970 & $-$43.527593 & 28.524 & 0.094 & 28.848 & 0.074 &  512 \\
 5183 &  56.120188 & $-$43.527928 & 26.458 & 0.013 & 26.997 & 0.018 &    0 \\
 5184 &  56.079389 & $-$43.527414 & 25.964 & 0.014 & 26.462 & 0.017 &   32 \\
 5185 &  56.123070 & $-$43.527957 & 26.734 & 0.014 & 27.330 & 0.019 &    0 \\
 5186 &  56.075817 & $-$43.527360 & 26.516 & 0.020 & 27.037 & 0.023 &  192 \\
 5187 &  56.099118 & $-$43.527651 & 28.340 & 0.062 & 28.869 & 0.061 &  512 \\
 5188 &  56.088248 & $-$43.527513 & 27.900 & 0.062 & 28.431 & 0.060 &  576 \\
 5189 &  56.057640 & $-$43.527111 & 28.809 & 0.073 & 29.454 & 0.073 &  640 \\
 5190 &  56.108356 & $-$43.527755 & 26.832 & 0.019 & 27.423 & 0.021 &  512 \\
 5191 &  56.104458 & $-$43.527700 & 27.785 & 0.036 & 28.230 & 0.037 &  768 \\
 5192 &  56.071987 & $-$43.527290 & 28.766 & 0.105 & 29.351 & 0.092 &    0 \\
 5193 &  56.056602 & $-$43.527075 & 26.293 & 0.010 & 26.804 & 0.018 &    0 \\
 5194 &  56.091107 & $-$43.527515 & 28.219 & 0.055 & 28.888 & 0.079 &    0 \\
 5195 &  56.051714 & $-$43.527000 & 29.226 & 0.115 & 29.928 & 0.101 & 1024 \\
 5196 &  56.053066 & $-$43.527014 & 28.356 & 0.042 & 28.619 & 0.059 &    0 \\
 5197 &  56.051041 & $-$43.526981 & 27.942 & 0.032 & 28.548 & 0.042 &  640 \\
 5198 &  56.086522 & $-$43.527436 & 28.273 & 0.063 & 28.511 & 0.060 &  512 \\
 5199 &  56.126523 & $-$43.527939 & 28.060 & 0.046 & 28.614 & 0.039 &  128 \\
 5200 &  56.078054 & $-$43.527327 & 28.056 & 0.046 & 28.619 & 0.063 &    0 \\
 5201 &  56.057169 & $-$43.527050 & 27.861 & 0.037 & 28.402 & 0.040 &  512 \\
 5202 &  56.113269 & $-$43.527760 & 26.494 & 0.015 & 27.274 & 0.027 &    0 \\
 5203 &  56.102626 & $-$43.527634 & 28.937 & 0.110 & 29.289 & 0.102 & 1792 \\
 5204 &  56.113844 & $-$43.527756 & 29.191 & 0.124 & 29.633 & 0.081 &    0 \\
 5205 &  56.055439 & $-$43.527012 & 29.114 & 0.099 & 29.174 & 0.052 &    0 \\
 5206 &  56.065481 & $-$43.527139 & 25.099 & 0.009 & 25.468 & 0.009 &  256 \\
 5207 &  56.048583 & $-$43.526905 & 29.232 & 0.097 & 29.700 & 0.135 &  512 \\
 5208 &  56.124819 & $-$43.527871 & 26.307 & 0.018 & 26.925 & 0.020 &    0 \\
 5209 &  56.110052 & $-$43.527685 & 28.216 & 0.049 & 28.751 & 0.058 &  960 \\
 5210 &  56.121954 & $-$43.527832 & 28.668 & 0.076 & 29.320 & 0.100 &    0 \\
 5211 &  56.126389 & $-$43.527873 & 27.943 & 0.043 & 28.503 & 0.034 &  640 \\
 5212 &  56.093902 & $-$43.527461 & 30.439 & 0.326 & 29.879 & 0.169 & 1220 \\
 5213 &  56.081924 & $-$43.527293 & 28.866 & 0.102 & 29.067 & 0.066 &  928 \\
 5214 &  56.072757 & $-$43.527173 & 27.091 & 0.023 & 27.593 & 0.024 &    0 \\
 5215 &  56.059944 & $-$43.527005 & 28.977 & 0.071 & 29.096 & 0.084 &  256 \\
 5216 &  56.118032 & $-$43.527739 & 28.513 & 0.055 & 29.026 & 0.045 &  512 \\
 5217 &  56.110157 & $-$43.527635 & 28.718 & 0.065 & 29.088 & 0.073 &  864 \\
 5218 &  56.075158 & $-$43.527185 & 29.241 & 0.140 & 29.577 & 0.140 & 1024 \\
 5219 &  56.106947 & $-$43.527587 & 26.245 & 0.015 & 26.822 & 0.019 &    0 \\
 5220 &  56.082502 & $-$43.527272 & 27.290 & 0.027 & 27.905 & 0.038 &    0 \\
 5221 &  56.077491 & $-$43.527197 & 28.425 & 0.082 & 28.874 & 0.075 &  132 \\
 5222 &  56.085999 & $-$43.527297 & 29.963 & 0.280 & 30.423 & 0.257 & 1100 \\
 5223 &  56.108084 & $-$43.527571 & 27.998 & 0.048 & 28.569 & 0.043 &  640 \\
 5224 &  56.092115 & $-$43.527365 & 28.071 & 0.049 & 28.631 & 0.054 &  640 \\
 5225 &  56.079671 & $-$43.527206 & 28.229 & 0.056 & 28.759 & 0.059 &  512 \\
 5226 &  56.119873 & $-$43.527709 & 27.392 & 0.031 & 27.745 & 0.027 &    0 \\
 5227 &  56.062970 & $-$43.526980 & 27.543 & 0.023 & 27.923 & 0.038 &    0 \\
 5228 &  56.088104 & $-$43.527307 & 30.690 & 0.494 & 30.261 & 0.256 & 1996 \\
 5229 &  56.110132 & $-$43.527564 & 29.939 & 0.220 & 29.768 & 0.125 & 1956 \\
 5230 &  56.076595 & $-$43.527141 & 28.919 & 0.114 & 29.542 & 0.098 &  768 \\
 5231 &  56.076017 & $-$43.527124 & 28.879 & 0.072 & 29.507 & 0.095 &  512 \\
 5232 &  56.053734 & $-$43.526822 & 27.580 & 0.033 & 28.195 & 0.031 &  512 \\
 5233 &  56.073236 & $-$43.527071 & 25.299 & 0.011 & 25.666 & 0.011 &    0 \\
 5234 &  56.058908 & $-$43.526882 & 28.262 & 0.044 & 28.630 & 0.055 &  256 \\
 5235 &  56.121165 & $-$43.527663 & 27.196 & 0.024 & 27.788 & 0.032 &    0 \\
 5236 &  56.061579 & $-$43.526912 & 28.764 & 0.070 & 29.154 & 0.058 &    0 \\
 5237 &  56.126215 & $-$43.527721 & 29.289 & 0.122 & 29.583 & 0.087 &  512 \\
 5238 &  56.090136 & $-$43.527224 & 29.241 & 0.177 & 29.224 & 0.119 & 1152 \\
 5239 &  56.104726 & $-$43.527448 & 27.227 & 0.029 & 27.890 & 0.030 &    0 \\
 5240 &  56.086753 & $-$43.527218 & 29.026 & 0.117 & 29.021 & 0.103 & 1028 \\
 5241 &  56.065105 & $-$43.526935 & 29.007 & 0.098 & 29.429 & 0.080 &  832 \\
 5242 &  56.083253 & $-$43.527161 & 27.806 & 0.045 & 28.331 & 0.042 &  128 \\
 5243 &  56.079893 & $-$43.527093 & 29.719 & 0.225 & 29.870 & 0.148 & 1860 \\
 5244 &  56.114366 & $-$43.527530 & 28.994 & 0.107 & 29.537 & 0.091 &  320 \\
 5245 &  56.062346 & $-$43.526860 & 26.922 & 0.020 & 27.393 & 0.022 &  256 \\
 5246 &  56.050039 & $-$43.526697 & 28.203 & 0.034 & 28.707 & 0.053 &  128 \\
 5247 &  56.105983 & $-$43.527400 & 28.948 & 0.091 & 29.248 & 0.080 &  512 \\
 5248 &  56.070335 & $-$43.526944 & 29.132 & 0.104 & 29.941 & 0.124 & 1024 \\
 5249 &  56.119612 & $-$43.527568 & 28.963 & 0.065 & 29.801 & 0.134 &  768 \\
 5250 &  56.109615 & $-$43.527441 & 28.641 & 0.081 & 28.807 & 0.050 &   64 \\
 5251 &  56.055605 & $-$43.526752 & 27.450 & 0.024 & 27.938 & 0.026 &    0 \\
 5252 &  56.108766 & $-$43.527415 & 28.733 & 0.075 & 29.386 & 0.080 &  544 \\
 5253 &  56.047820 & $-$43.526636 & 27.648 & 0.031 & 28.143 & 0.036 &    0 \\
 5254 &  56.120156 & $-$43.527551 & 29.140 & 0.098 & 29.866 & 0.128 &  576 \\
 5255 &  56.107046 & $-$43.527382 & 28.921 & 0.110 & 29.251 & 0.095 &  512 \\
 5256 &  56.063526 & $-$43.526833 & 27.436 & 0.027 & 27.939 & 0.026 &  128 \\
 5257 &  56.075658 & $-$43.526945 & 28.000 & 0.048 & 28.462 & 0.044 &   32 \\
 5258 &  56.080611 & $-$43.527035 & 27.731 & 0.033 & 28.162 & 0.037 &  640 \\
 5259 &  56.110313 & $-$43.527410 & 29.117 & 0.108 & 29.020 & 0.056 &  960 \\
 5260 &  56.083403 & $-$43.527067 & 28.291 & 0.060 & 28.821 & 0.064 &  896 \\
 5261 &  56.083164 & $-$43.527059 & 28.941 & 0.108 & 29.499 & 0.166 & 1410 \\
 5262 &  56.065337 & $-$43.526821 & 29.364 & 0.094 & 29.697 & 0.128 &  768 \\
 5263 &  56.079077 & $-$43.526997 & 29.312 & 0.137 & 30.097 & 0.191 & 1664 \\
 5264 &  56.109551 & $-$43.527374 & 28.975 & 0.098 & 29.623 & 0.100 &   64 \\
 5265 &  56.056314 & $-$43.526642 & 26.477 & 0.074 & 26.601 & 0.093 & 1327 \\
 5266 &  56.129886 & $-$43.527621 & 29.626 & 0.209 & 30.117 & 0.213 & 1024 \\
 5267 &  56.063792 & $-$43.526773 & 29.666 & 0.155 & 29.865 & 0.143 & 1824 \\
 5268 &  56.075277 & $-$43.526920 & 28.271 & 0.049 & 28.627 & 0.059 &    0 \\
 5269 &  56.090774 & $-$43.527120 & 28.181 & 0.063 & 28.702 & 0.075 &  832 \\
 5270 &  56.113801 & $-$43.527405 & 27.943 & 0.034 & 28.406 & 0.038 &  128 \\
 5271 &  56.120423 & $-$43.527486 & 26.572 & 0.014 & 27.200 & 0.018 &    0 \\
 5272 &  56.079793 & $-$43.526955 & 28.003 & 0.044 & 28.405 & 0.054 &  928 \\
 5273 &  56.077824 & $-$43.526918 & 27.145 & 0.028 & 27.782 & 0.030 &  512 \\
 5274 &  56.122018 & $-$43.527469 & 27.806 & 0.036 & 28.481 & 0.039 &    0 \\
 5275 &  56.086458 & $-$43.527018 & 29.067 & 0.126 & 30.058 & 0.259 & 1536 \\
 5276 &  56.110377 & $-$43.527315 & 27.712 & 0.031 & 28.202 & 0.034 &  192 \\
 5277 &  56.103885 & $-$43.527233 & 28.922 & 0.086 & 29.059 & 0.078 &  512 \\
 5278 &  56.124789 & $-$43.527489 & 28.379 & 0.062 & 28.827 & 0.068 &  512 \\
 5279 &  56.071390 & $-$43.526818 & 27.803 & 0.040 & 28.437 & 0.049 &  256 \\
 5280 &  56.049666 & $-$43.526535 & 28.965 & 0.075 & 29.180 & 0.072 &  768 \\
 5281 &  56.111397 & $-$43.527320 & 27.880 & 0.051 & 28.450 & 0.041 &  384 \\
 5282 &  56.078817 & $-$43.526902 & 27.874 & 0.040 & 28.392 & 0.048 &  672 \\
 5283 &  56.107572 & $-$43.527264 & 26.661 & 0.014 & 27.184 & 0.020 &  512 \\
 5284 &  56.118423 & $-$43.527398 & 28.187 & 0.045 & 28.842 & 0.045 &  128 \\
 5285 &  56.080072 & $-$43.526913 & 29.088 & 0.124 & 29.723 & 0.112 & 1536 \\
 5286 &  56.064563 & $-$43.526713 & 28.923 & 0.098 & 29.502 & 0.086 &    0 \\
 5287 &  56.090805 & $-$43.527044 & 28.764 & 0.099 & 29.252 & 0.084 &   64 \\
 5288 &  56.078112 & $-$43.526880 & 27.079 & 0.025 & 27.576 & 0.023 &  640 \\
 5289 &  56.092249 & $-$43.527053 & 29.514 & 0.172 & 29.703 & 0.149 & 1792 \\
 5290 &  56.119998 & $-$43.527373 & 29.473 & 0.144 & 29.572 & 0.127 & 1952 \\
 5291 &  56.124515 & $-$43.527450 & 29.160 & 0.074 & 29.335 & 0.074 &  512 \\
 5292 &  56.093892 & $-$43.527072 & 30.278 & 0.447 & 29.718 & 0.148 & 1860 \\
 5293 &  56.125338 & $-$43.527458 & 27.978 & 0.036 & 28.436 & 0.039 &  128 \\
 5294 &  56.110276 & $-$43.527261 & 27.097 & 0.034 & 27.655 & 0.028 &  704 \\
 5295 &  56.083556 & $-$43.526905 & 28.460 & 0.073 & 28.735 & 0.055 &  512 \\
 5296 &  56.091842 & $-$43.527004 & 27.351 & 0.038 & 28.056 & 0.050 &  544 \\
 5297 &  56.067149 & $-$43.526673 & 28.515 & 0.067 & 28.885 & 0.071 &    0 \\
 5298 &  56.058198 & $-$43.526542 & 27.480 & 0.031 & 27.871 & 0.042 &    0 \\
 5299 &  56.092952 & $-$43.526980 & 29.431 & 0.161 & 30.675 & 0.299 & 1096 \\
 5300 &  56.071011 & $-$43.526697 & 29.217 & 0.134 & 29.528 & 0.106 & 1280 \\
 5301 &  56.064147 & $-$43.526606 & 27.186 & 0.024 & 27.700 & 0.025 &    0 \\
 5302 &  56.091772 & $-$43.526957 & 28.419 & 0.070 & 28.933 & 0.071 &   32 \\
 5303 &  56.079096 & $-$43.526793 & 30.034 & 0.285 & 30.712 & 0.294 & 1804 \\
 5304 &  56.075851 & $-$43.526735 & 28.477 & 0.062 & 28.861 & 0.051 &  768 \\
 5305 &  56.097833 & $-$43.526999 & 27.068 & 0.023 & 27.551 & 0.033 &    0 \\
 5306 &  56.078119 & $-$43.526744 & 28.451 & 0.057 & 28.895 & 0.076 &  128 \\
 5307 &  56.115625 & $-$43.527211 & 27.371 & 0.029 & 28.017 & 0.030 &  544 \\
 5308 &  56.094198 & $-$43.526926 & 27.536 & 0.036 & 28.102 & 0.031 &  128 \\
 5309 &  56.126302 & $-$43.527324 & 26.157 & 0.012 & 26.686 & 0.012 &    0 \\
 5310 &  56.108067 & $-$43.527089 & 27.206 & 0.022 & 27.871 & 0.031 &    0 \\
 5311 &  56.070215 & $-$43.526611 & 27.509 & 0.021 & 27.907 & 0.028 &  256 \\
 5312 &  56.124968 & $-$43.527296 & 27.823 & 0.032 & 28.335 & 0.032 &  768 \\
 5313 &  56.072983 & $-$43.526627 & 28.647 & 0.070 & 29.190 & 0.078 &    0 \\
 5314 &  56.116421 & $-$43.527173 & 28.536 & 0.070 & 29.045 & 0.075 &    0 \\
 5315 &  56.105594 & $-$43.527037 & 26.913 & 0.025 & 27.448 & 0.024 &  128 \\
 5316 &  56.093780 & $-$43.526830 & 26.628 & 0.064 & 27.089 & 0.077 & 1071 \\
 5317 &  56.104401 & $-$43.527019 & 28.756 & 0.067 & 29.238 & 0.089 &  512 \\
 5318 &  56.102757 & $-$43.526996 & 26.923 & 0.023 & 27.491 & 0.025 &  128 \\
 5319 &  56.097212 & $-$43.526921 & 26.458 & 0.017 & 27.018 & 0.022 &    0 \\
 5320 &  56.101725 & $-$43.526971 & 28.280 & 0.044 & 28.555 & 0.045 &  128 \\
 5321 &  56.112966 & $-$43.527102 & 27.586 & 0.030 & 28.047 & 0.026 &  256 \\
 5322 &  56.110630 & $-$43.527022 & 27.906 & 0.032 & 28.632 & 0.053 &   32 \\
 5323 &  56.118071 & $-$43.527162 & 26.866 & 0.016 & 27.435 & 0.023 &  128 \\
 5324 &  56.079971 & $-$43.526681 & 26.298 & 0.075 & 26.599 & 0.085 & 1039 \\
 5325 &  56.081275 & $-$43.526694 & 29.105 & 0.089 & 29.676 & 0.161 &  288 \\
 5326 &  56.055694 & $-$43.526367 & 28.030 & 0.037 & 28.518 & 0.039 &    0 \\
 5327 &  56.079372 & $-$43.526662 & 29.047 & 0.076 & 29.563 & 0.106 &    0 \\
 5328 &  56.081845 & $-$43.526686 & 27.184 & 0.023 & 27.702 & 0.034 &   32 \\
 5329 &  56.105445 & $-$43.526981 & 29.311 & 0.142 & 29.760 & 0.145 & 1408 \\
 5330 &  56.097071 & $-$43.526861 & 29.568 & 0.185 & 30.079 & 0.155 & 1664 \\
 5331 &  56.101904 & $-$43.526922 & 29.287 & 0.178 & 29.825 & 0.203 & 1728 \\
 5332 &  56.072168 & $-$43.526534 & 27.633 & 0.031 & 28.057 & 0.039 &    0 \\
 5333 &  56.074022 & $-$43.526560 & 28.770 & 0.076 & 29.308 & 0.101 &  512 \\
 5334 &  56.114126 & $-$43.527055 & 28.857 & 0.070 & 29.337 & 0.120 &    0 \\
 5335 &  56.048798 & $-$43.526224 & 29.293 & 0.111 & 29.638 & 0.102 & 1152 \\
 5336 &  56.118637 & $-$43.527111 & 29.032 & 0.088 & 29.403 & 0.106 &   64 \\
 5337 &  56.096096 & $-$43.526830 & 29.855 & 0.174 & 30.110 & 0.136 & 1728 \\
 5338 &  56.080498 & $-$43.526622 & 28.193 & 0.062 & 28.713 & 0.071 &  512 \\
 5339 &  56.069476 & $-$43.526476 & 25.270 & 0.010 & 25.654 & 0.011 &    0 \\
 5340 &  56.076370 & $-$43.526562 & 27.795 & 0.043 & 28.390 & 0.039 &    0 \\
 5341 &  56.075703 & $-$43.526548 & 26.484 & 0.021 & 27.045 & 0.021 &  640 \\
 5342 &  56.098418 & $-$43.526832 & 29.256 & 0.120 & 29.516 & 0.127 & 1728 \\
 5343 &  56.129759 & $-$43.527213 & 28.929 & 0.116 & 29.556 & 0.128 & 1024 \\
 5344 &  56.068464 & $-$43.526443 & 26.571 & 0.017 & 27.187 & 0.020 &  640 \\
 5345 &  56.051904 & $-$43.526226 & 28.880 & 0.067 & 29.231 & 0.081 &  512 \\
 5346 &  56.118735 & $-$43.527076 & 28.768 & 0.091 & 29.059 & 0.067 &  704 \\
 5347 &  56.080788 & $-$43.526593 & 28.730 & 0.076 & 29.298 & 0.117 &  640 \\
 5348 &  56.107231 & $-$43.526926 & 27.619 & 0.034 & 28.140 & 0.038 &    0 \\
 5349 &  56.120380 & $-$43.527086 & 26.668 & 0.021 & 27.295 & 0.022 &    0 \\
 5350 &  56.068290 & $-$43.526428 & 26.088 & 0.012 & 26.625 & 0.013 &  128 \\
 5351 &  56.101802 & $-$43.526849 & 28.664 & 0.087 & 28.994 & 0.073 &  192 \\
 5352 &  56.105254 & $-$43.526884 & 26.573 & 0.016 & 27.127 & 0.017 &    0 \\
 5353 &  56.128525 & $-$43.527169 & 27.608 & 0.027 & 28.148 & 0.034 &  256 \\
 5354 &  56.053625 & $-$43.526214 & 28.138 & 0.029 & 28.589 & 0.039 &   64 \\
 5355 &  56.112554 & $-$43.526955 & 29.409 & 0.121 & 29.608 & 0.125 & 1664 \\
 5356 &  56.047595 & $-$43.526133 & 29.907 & 0.174 & 29.774 & 0.117 & 1152 \\
 5357 &  56.072655 & $-$43.526448 & 28.993 & 0.113 & 28.750 & 0.054 &    0 \\
 5358 &  56.085003 & $-$43.526604 & 28.096 & 0.047 & 28.680 & 0.058 &    0 \\
 5359 &  56.105655 & $-$43.526861 & 28.947 & 0.106 & 29.322 & 0.086 &  256 \\
 5360 &  56.095260 & $-$43.526727 & 28.778 & 0.090 & 29.086 & 0.072 &  128 \\
 5361 &  56.053147 & $-$43.526182 & 28.741 & 0.082 & 28.926 & 0.071 &  132 \\
 5362 &  56.103383 & $-$43.526820 & 27.613 & 0.030 & 28.109 & 0.038 &  512 \\
 5363 &  56.117357 & $-$43.526976 & 28.820 & 0.079 & 29.180 & 0.075 &  384 \\
 5364 &  56.095742 & $-$43.526698 & 28.948 & 0.127 & 29.183 & 0.101 & 1856 \\
 5365 &  56.052546 & $-$43.526146 & 28.312 & 0.047 & 28.915 & 0.062 &  512 \\
 5366 &  56.052157 & $-$43.526142 & 29.300 & 0.096 & 29.595 & 0.098 &  512 \\
 5367 &  56.091879 & $-$43.526631 & 28.033 & 0.051 & 28.569 & 0.069 &  192 \\
 5368 &  56.123770 & $-$43.527006 & 27.912 & 0.032 & 28.443 & 0.041 &  128 \\
 5369 &  56.112403 & $-$43.526858 & 28.376 & 0.054 & 28.958 & 0.074 &  128 \\
 5370 &  56.098410 & $-$43.526677 & 28.675 & 0.089 & 29.195 & 0.064 &  672 \\
 5371 &  56.119912 & $-$43.526942 & 24.769 & 0.007 & 25.651 & 0.015 &    0 \\
 5372 &  56.101223 & $-$43.526704 & 28.527 & 0.080 & 28.969 & 0.079 &  640 \\
 5373 &  56.101880 & $-$43.526711 & 29.076 & 0.102 & 29.536 & 0.104 & 1664 \\
 5374 &  56.120937 & $-$43.526943 & 26.234 & 0.012 & 26.754 & 0.015 &    0 \\
 5375 &  56.086865 & $-$43.526512 & 23.640 & 0.009 & 23.949 & 0.009 &    0 \\
 5376 &  56.115944 & $-$43.526868 & 28.233 & 0.042 & 28.737 & 0.058 &    0 \\
 5377 &  56.108375 & $-$43.526766 & 28.896 & 0.082 & 29.276 & 0.072 &  320 \\
 5378 &  56.105133 & $-$43.526721 & 28.683 & 0.076 & 28.816 & 0.051 &  448 \\
 5379 &  56.122189 & $-$43.526907 & 26.500 & 0.017 & 27.093 & 0.017 &  256 \\
 5380 &  56.105014 & $-$43.526686 & 28.862 & 0.101 & 29.216 & 0.097 &  704 \\
 5381 &  56.091534 & $-$43.526512 & 28.492 & 0.076 & 28.694 & 0.069 &  256 \\
 5382 &  56.067425 & $-$43.526197 & 29.809 & 0.235 & 30.032 & 0.156 & 1092 \\
 5383 &  56.106892 & $-$43.526698 & 28.005 & 0.045 & 28.659 & 0.057 &   64 \\
 5384 &  56.107394 & $-$43.526687 & 29.877 & 0.242 & 30.327 & 0.194 & 1032 \\
 5385 &  56.064093 & $-$43.526142 & 28.724 & 0.074 & 29.287 & 0.099 &  128 \\
 5386 &  56.077853 & $-$43.526314 & 28.629 & 0.085 & 29.002 & 0.075 &  256 \\
 5387 &  56.119059 & $-$43.526830 & 28.174 & 0.044 & 28.827 & 0.077 &  320 \\
 5388 &  56.092743 & $-$43.526493 & 28.266 & 0.058 & 29.071 & 0.075 &  768 \\
 5389 &  56.116529 & $-$43.526790 & 27.537 & 0.038 & 28.218 & 0.028 &    0 \\
 5390 &  56.051271 & $-$43.525960 & 29.173 & 0.119 & 29.275 & 0.078 &  512 \\
 5391 &  56.125758 & $-$43.526900 & 29.566 & 0.111 & 29.936 & 0.125 & 1152 \\
 5392 &  56.070510 & $-$43.526198 & 27.898 & 0.039 & 28.459 & 0.048 &  256 \\
 5393 &  56.115612 & $-$43.526766 & 28.547 & 0.059 & 29.016 & 0.080 &  512 \\
 5394 &  56.090845 & $-$43.526458 & 29.116 & 0.127 & 29.658 & 0.122 & 1344 \\
 5395 &  56.079941 & $-$43.526316 & 28.322 & 0.054 & 28.823 & 0.064 &    0 \\
 5396 &  56.068425 & $-$43.526162 & 29.485 & 0.119 & 29.666 & 0.099 &  768 \\
 5397 &  56.108446 & $-$43.526676 & 28.819 & 0.084 & 29.159 & 0.093 &   64 \\
 5398 &  56.078104 & $-$43.526285 & 28.117 & 0.049 & 28.655 & 0.064 &  384 \\
 5399 &  56.058088 & $-$43.526027 & 27.833 & 0.032 & 28.250 & 0.035 &    0 \\
 5400 &  56.107010 & $-$43.526638 & 29.431 & 0.128 & 30.002 & 0.128 & 1600 \\
 5401 &  56.118607 & $-$43.526779 & 27.704 & 0.031 & 28.186 & 0.027 &  128 \\
 5402 &  56.119161 & $-$43.526786 & 27.614 & 0.023 & 28.330 & 0.031 &  192 \\
 5403 &  56.113427 & $-$43.526714 & 28.294 & 0.053 & 28.728 & 0.054 &  608 \\
 5404 &  56.113338 & $-$43.526708 & 29.363 & 0.147 & 29.409 & 0.083 &  416 \\
 5405 &  56.072412 & $-$43.526177 & 29.148 & 0.116 & 29.830 & 0.156 & 1120 \\
 5406 &  56.072291 & $-$43.526153 & 28.939 & 0.097 & 29.559 & 0.113 &  864 \\
 5407 &  56.071144 & $-$43.526158 & 29.417 & 0.116 & 29.722 & 0.109 & 1536 \\
 5408 &  56.084280 & $-$43.526322 & 28.579 & 0.078 & 29.137 & 0.071 &  768 \\
 5409 &  56.120053 & $-$43.526762 & 28.732 & 0.065 & 29.064 & 0.083 &  768 \\
 5410 &  56.074167 & $-$43.526177 & 28.701 & 0.069 & 29.229 & 0.098 &  320 \\
 5411 &  56.082452 & $-$43.526278 & 27.672 & 0.041 & 28.058 & 0.037 &  768 \\
 5412 &  56.107914 & $-$43.526597 & 27.119 & 0.023 & 27.679 & 0.031 &    0 \\
 5413 &  56.120362 & $-$43.526750 & 28.786 & 0.068 & 29.369 & 0.082 &  512 \\
 5414 &  56.104769 & $-$43.526549 & 27.129 & 0.024 & 27.631 & 0.028 &  512 \\
 5415 &  56.108372 & $-$43.526594 & 28.782 & 0.079 & 29.463 & 0.073 &  320 \\
 5416 &  56.063073 & $-$43.526003 & 27.868 & 0.049 & 28.690 & 0.060 &   64 \\
 5417 &  56.096947 & $-$43.526429 & 28.960 & 0.100 & 29.534 & 0.129 &  512 \\
 5418 &  56.081723 & $-$43.526220 & 26.660 & 0.023 & 27.223 & 0.028 &  192 \\
 5419 &  56.062951 & $-$43.525957 & 28.069 & 0.036 & 28.533 & 0.043 &  576 \\
 5420 &  56.066843 & $-$43.525993 & 28.763 & 0.076 & 29.218 & 0.092 &  576 \\
 5421 &  56.089774 & $-$43.526284 & 22.415 & 0.007 & 22.958 & 0.007 &    0 \\
 5422 &  56.113962 & $-$43.526586 & 28.010 & 0.042 & 28.647 & 0.046 &    0 \\
 5423 &  56.077542 & $-$43.526127 & 28.845 & 0.102 & 29.087 & 0.085 &  256 \\
 5424 &  56.098228 & $-$43.526383 & 27.746 & 0.038 & 28.160 & 0.035 &  256 \\
 5425 &  56.112594 & $-$43.526551 & 27.055 & 0.022 & 27.623 & 0.028 &  384 \\
 5426 &  56.068536 & $-$43.525990 & 27.740 & 0.031 & 28.306 & 0.037 &  384 \\
 5427 &  56.112844 & $-$43.526548 & 25.594 & 0.012 & 25.982 & 0.011 &  256 \\
 5428 &  56.125259 & $-$43.526708 & 30.176 & 0.227 & 30.077 & 0.161 & 1156 \\
 5429 &  56.092267 & $-$43.526281 & 26.882 & 0.021 & 27.471 & 0.020 &  256 \\
 5430 &  56.108843 & $-$43.526491 & 29.319 & 0.122 & 29.494 & 0.118 & 1760 \\
 5431 &  56.120923 & $-$43.526634 & 27.639 & 0.026 & 28.019 & 0.022 &    0 \\
 5432 &  56.054110 & $-$43.525784 & 28.618 & 0.049 & 29.035 & 0.055 &  128 \\
 5433 &  56.106366 & $-$43.526430 & 26.791 & 0.018 & 27.317 & 0.020 &  384 \\
 5434 &  56.074175 & $-$43.526019 & 29.637 & 0.190 & 30.068 & 0.203 & 1792 \\
 5435 &  56.066133 & $-$43.525913 & 28.183 & 0.054 & 28.636 & 0.043 &  128 \\
 5436 &  56.064211 & $-$43.525886 & 29.251 & 0.103 & 29.818 & 0.145 & 1024 \\
 5437 &  56.064825 & $-$43.525894 & 26.771 & 0.024 & 27.315 & 0.021 &    0 \\
 5438 &  56.096178 & $-$43.526287 & 28.518 & 0.066 & 28.934 & 0.079 &    0 \\
 5439 &  56.082385 & $-$43.526109 & 28.699 & 0.078 & 28.746 & 0.073 &  896 \\
 5440 &  56.105660 & $-$43.526398 & 28.166 & 0.054 & 28.752 & 0.052 &    0 \\
 5441 &  56.109001 & $-$43.526431 & 30.094 & 0.328 & 29.852 & 0.144 & 1988 \\
 5442 &  56.051385 & $-$43.525693 & 27.284 & 0.024 & 27.728 & 0.019 &  512 \\
 5443 &  56.086524 & $-$43.526138 & 26.141 & 0.014 & 26.564 & 0.020 &  128 \\
 5444 &  56.098420 & $-$43.526284 & 28.915 & 0.094 & 29.590 & 0.107 &  256 \\
 5445 &  56.117449 & $-$43.526506 & 27.711 & 0.032 & 28.280 & 0.038 &    0 \\
 5446 &  56.121690 & $-$43.526556 & 27.911 & 0.040 & 28.368 & 0.045 &  128 \\
 5447 &  56.118621 & $-$43.526518 & 28.258 & 0.050 & 28.641 & 0.043 &  512 \\
 5448 &  56.058853 & $-$43.525754 & 27.986 & 0.041 & 28.428 & 0.039 &    0 \\
 5449 &  56.090181 & $-$43.526148 & 29.548 & 0.191 & 30.284 & 0.181 & 1216 \\
 5450 &  56.048090 & $-$43.525600 & 29.486 & 0.139 & 29.943 & 0.126 & 1024 \\
 5451 &  56.125277 & $-$43.526573 & 29.261 & 0.089 & 29.444 & 0.096 &  128 \\
 5452 &  56.112674 & $-$43.526416 & 28.233 & 0.055 & 28.580 & 0.052 &  384 \\
 5453 &  56.108590 & $-$43.526358 & 28.727 & 0.056 & 29.036 & 0.082 &  640 \\
 5454 &  56.046654 & $-$43.525571 & 29.105 & 0.104 & 29.694 & 0.120 & 1280 \\
 5455 &  56.127005 & $-$43.526576 & 24.372 & 0.013 & 24.733 & 0.008 &  512 \\
 5456 &  56.087046 & $-$43.526071 & 28.905 & 0.117 & 29.439 & 0.102 & 1280 \\
 5457 &  56.087527 & $-$43.526076 & 28.325 & 0.050 & 29.007 & 0.109 &    2 \\
 5458 &  56.090009 & $-$43.526101 & 27.170 & 0.031 & 27.830 & 0.038 &  384 \\
 5459 &  56.054809 & $-$43.525652 & 29.336 & 0.103 & 29.595 & 0.094 &  256 \\
 5460 &  56.060702 & $-$43.525721 & 29.653 & 0.158 & 29.418 & 0.097 &    0 \\
 5461 &  56.092345 & $-$43.526132 & 28.871 & 0.084 & 29.205 & 0.067 &  256 \\
 5462 &  56.120505 & $-$43.526476 & 28.673 & 0.052 & 29.311 & 0.084 &    0 \\
 5463 &  56.105985 & $-$43.526248 & 28.334 & 0.052 & 28.690 & 0.055 &   32 \\
 5464 &  56.063082 & $-$43.525747 & 28.190 & 0.047 & 28.665 & 0.058 &  768 \\
 5465 &  56.094633 & $-$43.526137 & 28.264 & 0.053 & 28.909 & 0.055 &   96 \\
 5466 &  56.088113 & $-$43.526055 & 29.510 & 0.286 & 30.345 & 0.315 & 1225 \\
 5467 &  56.102458 & $-$43.526171 & 29.231 & 0.139 & 29.994 & 0.160 & 1312 \\
 5468 &  56.114491 & $-$43.526371 & 28.667 & 0.083 & 29.040 & 0.064 &  128 \\
 5469 &  56.055534 & $-$43.525620 & 29.058 & 0.072 & 29.350 & 0.084 &   64 \\
 5470 &  56.093668 & $-$43.526104 & 27.821 & 0.031 & 28.341 & 0.057 &  256 \\
 5471 &  56.109207 & $-$43.526300 & 28.674 & 0.076 & 29.436 & 0.109 &  896 \\
 5472 &  56.116758 & $-$43.526390 & 27.669 & 0.030 & 28.218 & 0.037 &  512 \\
 5473 &  56.076242 & $-$43.525870 & 28.421 & 0.068 & 29.037 & 0.067 &  512 \\
 5474 &  56.074015 & $-$43.525836 & 28.164 & 0.058 & 28.655 & 0.045 &  512 \\
 5475 &  56.099866 & $-$43.526161 & 26.081 & 0.014 & 26.654 & 0.020 &  256 \\
 5476 &  56.102356 & $-$43.526172 & 27.418 & 0.026 & 27.961 & 0.043 &  288 \\
 5477 &  56.108090 & $-$43.526245 & 26.803 & 0.023 & 27.478 & 0.026 &  448 \\
 5478 &  56.065637 & $-$43.525705 & 28.381 & 0.062 & 28.747 & 0.064 &    0 \\
 5479 &  56.124668 & $-$43.526437 & 27.823 & 0.035 & 28.420 & 0.032 &  512 \\
 5480 &  56.074527 & $-$43.525798 & 28.175 & 0.046 & 28.735 & 0.062 &    0 \\
 5481 &  56.109644 & $-$43.526243 & 27.039 & 0.024 & 27.647 & 0.020 &  576 \\
 5482 &  56.099631 & $-$43.526117 & 26.771 & 0.021 & 27.306 & 0.027 &  256 \\
 5483 &  56.118766 & $-$43.526353 & 26.125 & 0.013 & 26.693 & 0.016 &    0 \\
 5484 &  56.072598 & $-$43.525768 & 29.167 & 0.118 & 29.949 & 0.141 & 1024 \\
 5485 &  56.124216 & $-$43.526407 & 28.307 & 0.049 & 28.685 & 0.040 &  128 \\
 5486 &  56.049930 & $-$43.525467 & 29.143 & 0.092 & 29.557 & 0.103 &    0 \\
 5487 &  56.055882 & $-$43.525538 & 28.661 & 0.062 & 29.066 & 0.063 &  384 \\
 5488 &  56.078911 & $-$43.525822 & 22.343 & 0.007 & 22.587 & 0.009 &    0 \\
 5489 &  56.116436 & $-$43.526288 & 27.178 & 0.028 & 27.687 & 0.021 &  512 \\
 5490 &  56.099229 & $-$43.526070 & 27.889 & 0.047 & 28.568 & 0.057 &  640 \\
 5491 &  56.090410 & $-$43.525953 & 28.450 & 0.063 & 28.856 & 0.077 &  192 \\
 5492 &  56.057016 & $-$43.525504 & 29.121 & 0.088 & 29.465 & 0.091 &  256 \\
 5493 &  56.100922 & $-$43.526063 & 28.421 & 0.070 & 28.943 & 0.063 &  576 \\
 5494 &  56.109971 & $-$43.526164 & 28.448 & 0.069 & 28.908 & 0.052 &  544 \\
 5495 &  56.059457 & $-$43.525520 & 26.194 & 0.016 & 26.750 & 0.021 &    0 \\
 5496 &  56.082323 & $-$43.525796 & 27.955 & 0.046 & 28.424 & 0.060 &  896 \\
 5497 &  56.127432 & $-$43.526357 & 27.576 & 0.066 & 28.268 & 0.062 & 1607 \\
 5498 &  56.057241 & $-$43.525463 & 27.798 & 0.038 & 28.271 & 0.040 &  256 \\
 5499 &  56.073408 & $-$43.525669 & 27.958 & 0.046 & 28.222 & 0.035 &  256 \\
 5500 &  56.115394 & $-$43.526196 & 26.665 & 0.016 & 27.256 & 0.019 &  576 \\
 5501 &  56.100808 & $-$43.526001 & 28.537 & 0.060 & 29.117 & 0.067 &  192 \\
 5502 &  56.104548 & $-$43.526037 & 28.806 & 0.082 & 29.287 & 0.077 &    0 \\
 5503 &  56.060633 & $-$43.525474 & 28.284 & 0.045 & 28.895 & 0.062 &  512 \\
 5504 &  56.063631 & $-$43.525506 & 27.753 & 0.029 & 28.327 & 0.037 &    0 \\
 5505 &  56.115652 & $-$43.526161 & 29.345 & 0.106 & 29.458 & 0.103 & 1984 \\
 5506 &  56.105436 & $-$43.526034 & 27.365 & 0.026 & 27.924 & 0.043 &  128 \\
 5507 &  56.067346 & $-$43.525551 & 28.723 & 0.091 & 29.176 & 0.093 &    0 \\
 5508 &  56.106310 & $-$43.526037 & 28.532 & 0.057 & 29.270 & 0.080 &   32 \\
 5509 &  56.099131 & $-$43.525947 & 28.174 & 0.058 & 28.584 & 0.054 &  192 \\
 5510 &  56.107672 & $-$43.526056 & 27.354 & 0.032 & 27.839 & 0.032 &  512 \\
 5511 &  56.092479 & $-$43.525836 & 28.685 & 0.064 & 28.839 & 0.064 &  640 \\
 5512 &  56.117975 & $-$43.526149 & 28.543 & 0.055 & 29.134 & 0.062 &  288 \\
 5513 &  56.115478 & $-$43.526111 & 28.736 & 0.099 & 29.206 & 0.073 &  704 \\
 5514 &  56.117879 & $-$43.526140 & 29.197 & 0.111 & 29.508 & 0.093 &  160 \\
 5515 &  56.082866 & $-$43.525692 & 29.583 & 0.171 & 29.542 & 0.111 & 1024 \\
 5516 &  56.071672 & $-$43.525505 & 27.959 & 0.043 & 28.669 & 0.056 &   32 \\
 5517 &  56.097911 & $-$43.525877 & 28.477 & 0.080 & 29.062 & 0.085 &    0 \\
 5518 &  56.109630 & $-$43.526027 & 28.069 & 0.041 & 28.692 & 0.051 &  640 \\
 5519 &  56.080194 & $-$43.525649 & 26.246 & 0.014 & 26.805 & 0.020 &    0 \\
 5520 &  56.106246 & $-$43.525977 & 28.177 & 0.047 & 28.692 & 0.058 &  160 \\
 5521 &  56.099192 & $-$43.525873 & 27.960 & 0.046 & 28.437 & 0.057 &  576 \\
 5522 &  56.074142 & $-$43.525558 & 28.605 & 0.075 & 29.129 & 0.075 &  512 \\
 5523 &  56.050706 & $-$43.525241 & 28.796 & 0.079 & 29.107 & 0.065 &  512 \\
 5524 &  56.102669 & $-$43.525904 & 28.304 & 0.058 & 28.795 & 0.052 &  512 \\
 5525 &  56.075755 & $-$43.525561 & 28.527 & 0.070 & 28.698 & 0.054 &  256 \\
 5526 &  56.103883 & $-$43.525915 & 28.600 & 0.081 & 28.813 & 0.094 &  256 \\
 5527 &  56.108419 & $-$43.525963 & 26.660 & 0.017 & 27.341 & 0.025 &  128 \\
 5528 &  56.108587 & $-$43.525953 & 29.453 & 0.132 & 29.937 & 0.155 & 1152 \\
 5529 &  56.056105 & $-$43.525285 & 29.399 & 0.102 & 29.925 & 0.144 & 1024 \\
 5530 &  56.092057 & $-$43.525740 & 27.255 & 0.034 & 27.826 & 0.036 &   64 \\
 5531 &  56.077888 & $-$43.525559 & 29.685 & 0.187 & 29.952 & 0.191 & 1024 \\
 5532 &  56.063272 & $-$43.525368 & 27.001 & 0.016 & 27.550 & 0.023 &    0 \\
 5533 &  56.085819 & $-$43.525656 & 27.257 & 0.036 & 27.828 & 0.036 &    0 \\
 5534 &  56.120558 & $-$43.526090 & 28.680 & 0.058 & 29.096 & 0.067 &  128 \\
 5535 &  56.092212 & $-$43.525731 & 27.276 & 0.033 & 27.837 & 0.038 &  704 \\
 5536 &  56.081220 & $-$43.525590 & 28.951 & 0.109 & 29.369 & 0.104 & 1024 \\
 5537 &  56.057632 & $-$43.525285 & 29.463 & 0.122 & 29.869 & 0.161 & 1440 \\
 5538 &  56.082551 & $-$43.525605 & 27.414 & 0.036 & 27.908 & 0.033 &  640 \\
 5539 &  56.065519 & $-$43.525385 & 24.073 & 0.007 & 24.379 & 0.011 &    0 \\
 5540 &  56.081799 & $-$43.525586 & 27.470 & 0.035 & 28.398 & 0.052 &  896 \\
 5541 &  56.129157 & $-$43.526170 & 29.153 & 0.130 & 29.730 & 0.087 &    0 \\
 5542 &  56.071188 & $-$43.525440 & 28.065 & 0.054 & 28.634 & 0.056 &  512 \\
 5543 &  56.104249 & $-$43.525858 & 28.869 & 0.104 & 29.370 & 0.098 &  256 \\
 5544 &  56.047960 & $-$43.525136 & 26.902 & 0.017 & 27.416 & 0.024 &  256 \\
 5545 &  56.094545 & $-$43.525732 & 29.360 & 0.154 & 29.741 & 0.130 & 1792 \\
 5546 &  56.114431 & $-$43.525978 & 26.326 & 0.016 & 26.850 & 0.016 &    0 \\
 5547 &  56.076715 & $-$43.525487 & 26.544 & 0.018 & 27.170 & 0.020 &  128 \\
 5548 &  56.070421 & $-$43.525403 & 27.948 & 0.057 & 28.467 & 0.058 &  768 \\
 5549 &  56.055526 & $-$43.525209 & 26.126 & 0.014 & 26.572 & 0.019 &    0 \\
 5550 &  56.097249 & $-$43.525737 & 28.049 & 0.045 & 28.757 & 0.059 &  512 \\
 5551 &  56.076541 & $-$43.525474 & 26.015 & 0.014 & 26.499 & 0.017 &  128 \\
 5552 &  56.048185 & $-$43.525108 & 28.307 & 0.034 & 29.005 & 0.067 &  256 \\
 5553 &  56.095636 & $-$43.525707 & 27.516 & 0.036 & 28.028 & 0.049 &   64 \\
 5554 &  56.114596 & $-$43.525943 & 29.341 & 0.096 & 29.673 & 0.121 &  704 \\
 5555 &  56.123042 & $-$43.526046 & 29.439 & 0.118 & 29.500 & 0.101 & 1536 \\
 5556 &  56.100912 & $-$43.525760 & 28.755 & 0.060 & 29.174 & 0.087 &  832 \\
 5557 &  56.057636 & $-$43.525211 & 28.360 & 0.039 & 28.887 & 0.047 &  352 \\
 5558 &  56.070183 & $-$43.525357 & 27.729 & 0.036 & 28.318 & 0.040 &  256 \\
 5559 &  56.047442 & $-$43.525058 & 27.987 & 0.037 & 28.247 & 0.034 &  512 \\
 5560 &  56.108536 & $-$43.525838 & 27.946 & 0.043 & 28.332 & 0.037 &  128 \\
 5561 &  56.125361 & $-$43.526038 & 27.299 & 0.020 & 27.806 & 0.022 &    0 \\
 5562 &  56.120624 & $-$43.525977 & 29.593 & 0.147 & 30.262 & 0.204 & 1160 \\
 5563 &  56.094347 & $-$43.525641 & 28.510 & 0.073 & 28.753 & 0.064 &  320 \\
 5564 &  56.078205 & $-$43.525427 & 26.974 & 0.027 & 27.440 & 0.024 &    0 \\
 5565 &  56.115922 & $-$43.525902 & 28.493 & 0.055 & 29.102 & 0.084 &  384 \\
 5566 &  56.053794 & $-$43.525098 & 28.527 & 0.060 & 29.144 & 0.071 &  256 \\
 5567 &  56.113213 & $-$43.525853 & 27.645 & 0.025 & 28.060 & 0.032 &   64 \\
 5568 &  56.065369 & $-$43.525177 & 28.457 & 0.048 & 29.043 & 0.088 &   96 \\
 5569 &  56.118214 & $-$43.525910 & 27.465 & 0.027 & 28.076 & 0.027 &  128 \\
 5570 &  56.069221 & $-$43.525287 & 27.763 & 0.034 & 28.323 & 0.047 &  320 \\
 5571 &  56.057574 & $-$43.525125 & 28.035 & 0.039 & 28.472 & 0.044 &  320 \\
 5572 &  56.094204 & $-$43.525598 & 29.549 & 0.177 & 29.799 & 0.155 & 1344 \\
 5573 &  56.055355 & $-$43.525089 & 28.376 & 0.048 & 28.822 & 0.047 &  256 \\
 5574 &  56.073431 & $-$43.525319 & 28.445 & 0.053 & 28.861 & 0.052 &    0 \\
 5575 &  56.108114 & $-$43.525750 & 27.698 & 0.030 & 28.113 & 0.038 &    0 \\
 5576 &  56.119447 & $-$43.525884 & 28.500 & 0.057 & 29.096 & 0.056 &  512 \\
 5577 &  56.114324 & $-$43.525819 & 29.935 & 0.208 & 30.039 & 0.171 & 1920 \\
 5578 &  56.104215 & $-$43.525679 & 22.635 & 0.008 & 22.907 & 0.006 &    0 \\
 5579 &  56.083139 & $-$43.525412 & 27.196 & 0.027 & 27.751 & 0.038 &  576 \\
 5580 &  56.085378 & $-$43.525438 & 26.458 & 0.022 & 27.016 & 0.016 &    0 \\
 5581 &  56.074453 & $-$43.525298 & 27.125 & 0.029 & 27.636 & 0.030 &    0 \\
 5582 &  56.119140 & $-$43.525856 & 29.048 & 0.077 & 29.428 & 0.099 &  768 \\
 5583 &  56.069852 & $-$43.525228 & 28.125 & 0.042 & 28.619 & 0.038 &    0 \\
 5584 &  56.125060 & $-$43.525921 & 29.967 & 0.181 & 29.821 & 0.137 & 1060 \\
 5585 &  56.117195 & $-$43.525823 & 29.392 & 0.119 & 29.561 & 0.119 & 1024 \\
 5586 &  56.125901 & $-$43.525903 & 26.829 & 0.016 & 27.305 & 0.016 &  768 \\
 5587 &  56.085718 & $-$43.525398 & 26.950 & 0.025 & 27.496 & 0.030 &    0 \\
 5588 &  56.062039 & $-$43.525086 & 28.009 & 0.071 & 28.860 & 0.083 &    5 \\
 5589 &  56.076408 & $-$43.525261 & 27.334 & 0.025 & 27.936 & 0.031 &  640 \\
 5590 &  56.079367 & $-$43.525290 & 29.536 & 0.189 & 29.404 & 0.128 & 1152 \\
 5591 &  56.072611 & $-$43.525208 & 29.691 & 0.177 & 29.831 & 0.140 & 1024 \\
 5592 &  56.099140 & $-$43.525541 & 25.021 & 0.009 & 25.363 & 0.011 &    0 \\
 5593 &  56.077639 & $-$43.525266 & 24.977 & 0.012 & 25.367 & 0.011 &    0 \\
 5594 &  56.099308 & $-$43.525539 & 29.239 & 0.131 & 29.638 & 0.140 & 1408 \\
 5595 &  56.099692 & $-$43.525538 & 28.386 & 0.064 & 28.995 & 0.081 &  448 \\
 5596 &  56.071850 & $-$43.525183 & 29.081 & 0.115 & 29.552 & 0.098 &   64 \\
 5597 &  56.098020 & $-$43.525506 & 26.742 & 0.022 & 27.275 & 0.025 &    0 \\
 5598 &  56.059996 & $-$43.525014 & 28.968 & 0.099 & 29.712 & 0.099 &  512 \\
 5599 &  56.115514 & $-$43.525716 & 28.509 & 0.050 & 28.911 & 0.064 &  256 \\
 5600 &  56.099570 & $-$43.525512 & 27.550 & 0.029 & 28.009 & 0.039 &  448 \\
 5601 &  56.106299 & $-$43.525594 & 28.757 & 0.069 & 29.249 & 0.118 &  256 \\
 5602 &  56.110006 & $-$43.525637 & 28.891 & 0.086 & 29.433 & 0.095 &  640 \\
 5603 &  56.123144 & $-$43.525801 & 29.061 & 0.114 & 29.302 & 0.068 &  128 \\
 5604 &  56.050924 & $-$43.524881 & 28.777 & 0.055 & 29.031 & 0.063 &  256 \\
 5605 &  56.098447 & $-$43.525488 & 27.232 & 0.025 & 27.794 & 0.036 &  512 \\
 5606 &  56.105370 & $-$43.525572 & 27.993 & 0.039 & 28.480 & 0.041 &    0 \\
 5607 &  56.075195 & $-$43.525178 & 27.426 & 0.030 & 28.051 & 0.038 &  256 \\
 5608 &  56.081193 & $-$43.525252 & 27.669 & 0.033 & 28.184 & 0.047 &   64 \\
 5609 &  56.065877 & $-$43.525058 & 27.357 & 0.021 & 27.906 & 0.031 &  128 \\
 5610 &  56.080490 & $-$43.525238 & 28.064 & 0.055 & 28.724 & 0.060 &   64 \\
 5611 &  56.090672 & $-$43.525371 & 28.592 & 0.083 & 29.136 & 0.086 &    0 \\
 5612 &  56.053519 & $-$43.524892 & 28.494 & 0.058 & 28.845 & 0.053 &  832 \\
 5613 &  56.055109 & $-$43.524909 & 28.113 & 0.043 & 28.585 & 0.041 &    0 \\
 5614 &  56.121091 & $-$43.525739 & 29.412 & 0.125 & 29.590 & 0.123 & 1024 \\
 5615 &  56.064363 & $-$43.525014 & 28.748 & 0.077 & 29.303 & 0.082 &    0 \\
 5616 &  56.058533 & $-$43.524928 & 29.393 & 0.115 & 29.041 & 0.067 &  960 \\
 5617 &  56.111037 & $-$43.525592 & 27.014 & 0.063 & 27.588 & 0.088 & 1295 \\
 5618 &  56.123333 & $-$43.525740 & 28.328 & 0.044 & 28.904 & 0.043 &  128 \\
 5619 &  56.100108 & $-$43.525448 & 28.264 & 0.058 & 28.705 & 0.050 &  768 \\
 5620 &  56.084420 & $-$43.525243 & 26.848 & 0.024 & 27.442 & 0.028 &  384 \\
 5621 &  56.099804 & $-$43.525434 & 27.228 & 0.028 & 27.743 & 0.022 &  896 \\
 5622 &  56.083015 & $-$43.525215 & 27.545 & 0.038 & 28.119 & 0.049 &  832 \\
 5623 &  56.093840 & $-$43.525352 & 28.752 & 0.082 & 29.405 & 0.097 &  832 \\
 5624 &  56.062683 & $-$43.524946 & 28.108 & 0.041 & 28.559 & 0.048 &  128 \\
 5625 &  56.076373 & $-$43.525123 & 26.852 & 0.021 & 27.395 & 0.027 &  384 \\
 5626 &  56.049414 & $-$43.524753 & 28.391 & 0.050 & 28.714 & 0.049 &  512 \\
 5627 &  56.053443 & $-$43.524802 & 28.658 & 0.076 & 29.052 & 0.071 &  192 \\
 5628 &  56.092108 & $-$43.525294 & 27.410 & 0.032 & 28.000 & 0.035 &  384 \\
 5629 &  56.099605 & $-$43.525386 & 28.968 & 0.100 & 29.580 & 0.121 &  384 \\
 5630 &  56.094635 & $-$43.525318 & 28.458 & 0.059 & 28.793 & 0.054 &  448 \\
 5631 &  56.074989 & $-$43.525066 & 27.283 & 0.025 & 27.824 & 0.031 &  256 \\
 5632 &  56.123894 & $-$43.525679 & 28.881 & 0.075 & 29.516 & 0.118 &    0 \\
 5633 &  56.066906 & $-$43.524949 & 26.261 & 0.013 & 26.785 & 0.017 &    0 \\
 5634 &  56.047540 & $-$43.524699 & 29.960 & 0.241 & 30.342 & 0.176 & 1028 \\
 5635 &  56.069176 & $-$43.524969 & 28.621 & 0.072 & 29.135 & 0.071 &  768 \\
 5636 &  56.094867 & $-$43.525292 & 28.638 & 0.066 & 29.262 & 0.082 &  384 \\
 5637 &  56.093125 & $-$43.525274 & 26.959 & 0.024 & 27.513 & 0.038 &  512 \\
 5638 &  56.107959 & $-$43.525459 & 26.417 & 0.017 & 26.950 & 0.019 &  640 \\
 5639 &  56.099020 & $-$43.525347 & 27.177 & 0.023 & 27.734 & 0.040 &  640 \\
 5640 &  56.063242 & $-$43.524891 & 28.517 & 0.062 & 28.959 & 0.060 &    0 \\
 5641 &  56.060981 & $-$43.524841 & 28.321 & 0.049 & 28.805 & 0.060 &  160 \\
 5642 &  56.090285 & $-$43.525214 & 27.908 & 0.043 & 28.428 & 0.047 &  128 \\
 5643 &  56.110559 & $-$43.525468 & 27.405 & 0.024 & 27.864 & 0.030 &    0 \\
 5644 &  56.123430 & $-$43.525623 & 29.588 & 0.136 & 29.866 & 0.140 & 1152 \\
 5645 &  56.068934 & $-$43.524932 & 27.421 & 0.020 & 27.990 & 0.031 &  256 \\
 5646 &  56.061165 & $-$43.524832 & 29.207 & 0.124 & 29.463 & 0.086 &  224 \\
 5647 &  56.074222 & $-$43.524982 & 27.799 & 0.038 & 28.313 & 0.048 &  256 \\
 5648 &  56.095805 & $-$43.525246 & 28.282 & 0.069 & 28.962 & 0.059 &    0 \\
 5649 &  56.115450 & $-$43.525482 & 28.704 & 0.066 & 28.866 & 0.066 &  256 \\
 5650 &  56.099296 & $-$43.525267 & 27.611 & 0.025 & 28.116 & 0.035 &  512 \\
 5651 &  56.049655 & $-$43.524628 & 29.163 & 0.106 & 29.405 & 0.074 &  544 \\
 5652 &  56.089300 & $-$43.525139 & 28.995 & 0.115 & 29.461 & 0.156 & 1376 \\
 5653 &  56.059253 & $-$43.524747 & 26.179 & 0.017 & 26.695 & 0.019 &   64 \\
 5654 &  56.100085 & $-$43.525267 & 26.479 & 0.017 & 27.097 & 0.016 &   64 \\
 5655 &  56.057480 & $-$43.524712 & 27.284 & 0.022 & 28.148 & 0.036 &    0 \\
 5656 &  56.101690 & $-$43.525267 & 28.867 & 0.095 & 29.630 & 0.102 &  768 \\
 5657 &  56.101912 & $-$43.525265 & 29.283 & 0.116 & 29.736 & 0.126 & 1792 \\
 5658 &  56.058607 & $-$43.524713 & 29.084 & 0.093 & 29.452 & 0.084 &  896 \\
 5659 &  56.061083 & $-$43.524735 & 27.405 & 0.027 & 28.008 & 0.030 &  192 \\
 5660 &  56.115002 & $-$43.525420 & 28.183 & 0.051 & 28.674 & 0.051 &    0 \\
 5661 &  56.090173 & $-$43.525106 & 28.425 & 0.072 & 29.062 & 0.084 &  128 \\
 5662 &  56.046359 & $-$43.524537 & 28.687 & 0.089 & 29.123 & 0.081 &    4 \\
 5663 &  56.105981 & $-$43.525291 & 28.416 & 0.053 & 28.806 & 0.066 &  288 \\
 5664 &  56.077441 & $-$43.524928 & 27.250 & 0.032 & 27.846 & 0.030 &   64 \\
 5665 &  56.074659 & $-$43.524880 & 28.015 & 0.055 & 28.465 & 0.066 &  192 \\
 5666 &  56.109453 & $-$43.525316 & 28.280 & 0.052 & 28.748 & 0.053 &  128 \\
 5667 &  56.096300 & $-$43.525146 & 27.778 & 0.036 & 28.266 & 0.035 &  256 \\
 5668 &  56.056876 & $-$43.524641 & 27.141 & 0.018 & 27.617 & 0.024 &    0 \\
 5669 &  56.111517 & $-$43.525326 & 27.776 & 0.033 & 28.501 & 0.057 &    0 \\
 5670 &  56.085669 & $-$43.524999 & 28.589 & 0.072 & 28.932 & 0.070 &  128 \\
 5671 &  56.093931 & $-$43.525099 & 28.439 & 0.084 & 28.858 & 0.064 &  768 \\
 5672 &  56.100560 & $-$43.525176 & 28.846 & 0.076 & 29.233 & 0.090 &  128 \\
 5673 &  56.081418 & $-$43.524932 & 28.545 & 0.082 & 28.783 & 0.098 &  130 \\
 5674 &  56.104720 & $-$43.525222 & 27.550 & 0.024 & 27.971 & 0.028 &  512 \\
 5675 &  56.116429 & $-$43.525309 & 27.165 & 0.024 & 27.713 & 0.027 &   32 \\
 5676 &  56.086528 & $-$43.524990 & 25.794 & 0.056 & 26.413 & 0.069 & 1039 \\
 5677 &  56.083267 & $-$43.524945 & 26.106 & 0.022 & 26.680 & 0.019 &    0 \\
 5678 &  56.049911 & $-$43.524514 & 28.479 & 0.072 & 29.031 & 0.093 &  768 \\
 5679 &  56.128055 & $-$43.525502 & 29.296 & 0.103 & 29.711 & 0.100 & 1024 \\
 5680 &  56.105156 & $-$43.525218 & 28.515 & 0.090 & 28.874 & 0.059 &    0 \\
 5681 &  56.055751 & $-$43.524582 & 29.806 & 0.166 & 29.839 & 0.141 & 1092 \\
 5682 &  56.103830 & $-$43.525193 & 29.180 & 0.129 & 29.318 & 0.087 &  640 \\
 5683 &  56.054606 & $-$43.524564 & 29.467 & 0.127 & 29.449 & 0.089 &  128 \\
 5684 &  56.121607 & $-$43.525410 & 26.746 & 0.015 & 27.279 & 0.013 &  512 \\
 5685 &  56.049023 & $-$43.524485 & 27.966 & 0.049 & 28.235 & 0.063 &  386 \\
 5686 &  56.091533 & $-$43.525022 & 26.616 & 0.020 & 27.278 & 0.021 &    0 \\
 5687 &  56.080853 & $-$43.524882 & 27.789 & 0.040 & 28.180 & 0.045 &    0 \\
 5688 &  56.069733 & $-$43.524736 & 27.010 & 0.017 & 27.536 & 0.024 &  512 \\
 5689 &  56.107234 & $-$43.525200 & 27.743 & 0.032 & 28.228 & 0.036 &  768 \\
 5690 &  56.119805 & $-$43.525358 & 27.494 & 0.029 & 28.189 & 0.040 &    0 \\
 5691 &  56.058541 & $-$43.524579 & 27.564 & 0.032 & 28.104 & 0.033 &  192 \\
 5692 &  56.103344 & $-$43.525147 & 27.784 & 0.041 & 28.132 & 0.041 &  512 \\
 5693 &  56.120999 & $-$43.525364 & 25.832 & 0.008 & 26.729 & 0.014 &    0 \\
 5694 &  56.057242 & $-$43.524546 & 27.365 & 0.023 & 27.984 & 0.021 &    0 \\
 5695 &  56.112120 & $-$43.525244 & 27.197 & 0.025 & 27.774 & 0.030 &  128 \\
 5696 &  56.123527 & $-$43.525384 & 28.361 & 0.048 & 28.786 & 0.052 &  512 \\
 5697 &  56.125012 & $-$43.525392 & 26.854 & 0.018 & 27.462 & 0.016 &    0 \\
 5698 &  56.101769 & $-$43.525098 & 27.828 & 0.031 & 28.357 & 0.041 &  896 \\
 5699 &  56.094195 & $-$43.525000 & 28.908 & 0.109 & 28.970 & 0.069 &  768 \\
 5700 &  56.065034 & $-$43.524617 & 28.739 & 0.073 & 29.609 & 0.100 &  128 \\
 5701 &  56.089229 & $-$43.524882 & 30.300 & 0.459 & 30.773 & 0.418 & 1612 \\
 5702 &  56.124607 & $-$43.525360 & 30.017 & 0.159 & 29.839 & 0.120 & 1152 \\
 5703 &  56.127556 & $-$43.525391 & 28.442 & 0.047 & 28.921 & 0.054 &   32 \\
 5704 &  56.098348 & $-$43.525021 & 26.980 & 0.018 & 27.525 & 0.024 &    0 \\
 5705 &  56.116960 & $-$43.525249 & 28.551 & 0.051 & 28.923 & 0.059 &    0 \\
 5706 &  56.102622 & $-$43.525070 & 28.764 & 0.094 & 29.409 & 0.114 &  256 \\
 5707 &  56.058459 & $-$43.524504 & 26.662 & 0.016 & 27.199 & 0.018 &   64 \\
 5708 &  56.074132 & $-$43.524704 & 27.939 & 0.042 & 28.616 & 0.060 &  384 \\
 5709 &  56.080435 & $-$43.524783 & 29.125 & 0.118 & 29.563 & 0.107 & 1024 \\
 5710 &  56.085733 & $-$43.524852 & 27.874 & 0.047 & 28.699 & 0.063 &  128 \\
 5711 &  56.072592 & $-$43.524665 & 29.187 & 0.120 & 29.583 & 0.097 &  128 \\
 5712 &  56.067444 & $-$43.524595 & 29.434 & 0.139 & 29.574 & 0.118 & 1280 \\
 5713 &  56.103935 & $-$43.525063 & 29.178 & 0.133 & 29.900 & 0.127 & 1920 \\
 5714 &  56.072256 & $-$43.524663 & 29.103 & 0.100 & 29.462 & 0.101 & 1408 \\
 5715 &  56.096397 & $-$43.524965 & 27.947 & 0.046 & 28.311 & 0.042 &  768 \\
 5716 &  56.064844 & $-$43.524561 & 28.120 & 0.043 & 28.582 & 0.054 &  384 \\
 5717 &  56.062420 & $-$43.524528 & 28.889 & 0.086 & 29.280 & 0.072 &    0 \\
 5718 &  56.073207 & $-$43.524659 & 28.623 & 0.084 & 29.115 & 0.079 &  896 \\
 5719 &  56.122621 & $-$43.525282 & 28.252 & 0.046 & 28.891 & 0.052 &    0 \\
 5720 &  56.070290 & $-$43.524611 & 27.779 & 0.028 & 28.433 & 0.067 &  258 \\
 5721 &  56.110398 & $-$43.525117 & 27.207 & 0.027 & 27.659 & 0.020 &    0 \\
 5722 &  56.090308 & $-$43.524866 & 27.453 & 0.043 & 28.086 & 0.041 &    0 \\
 5723 &  56.120586 & $-$43.525241 & 28.397 & 0.058 & 28.878 & 0.052 &  128 \\
 5724 &  56.085387 & $-$43.524798 & 26.787 & 0.054 & 27.346 & 0.089 & 1103 \\
 5725 &  56.093700 & $-$43.524901 & 26.890 & 0.024 & 27.542 & 0.026 &    0 \\
 5726 &  56.099268 & $-$43.524969 & 28.150 & 0.108 & 28.528 & 0.101 & 1807 \\
 5727 &  56.093275 & $-$43.524882 & 29.092 & 0.105 & 29.429 & 0.079 &  256 \\
 5728 &  56.111339 & $-$43.525117 & 28.438 & 0.065 & 28.632 & 0.051 &    0 \\
 5729 &  56.114512 & $-$43.525143 & 29.420 & 0.116 & 29.538 & 0.112 & 1024 \\
 5730 &  56.112519 & $-$43.525115 & 28.977 & 0.094 & 29.790 & 0.128 &    0 \\
 5731 &  56.097658 & $-$43.524928 & 28.892 & 0.084 & 29.368 & 0.104 &    0 \\
 5732 &  56.100051 & $-$43.524959 & 23.249 & 0.007 & 23.537 & 0.008 &    0 \\
 5733 &  56.103145 & $-$43.524995 & 27.547 & 0.032 & 28.070 & 0.029 &  576 \\
 5734 &  56.059882 & $-$43.524441 & 29.186 & 0.111 & 29.656 & 0.112 & 1568 \\
 5735 &  56.059898 & $-$43.524388 & 28.458 & 0.056 & 28.973 & 0.049 &  288 \\
 5736 &  56.098979 & $-$43.524937 & 28.185 & 0.046 & 28.520 & 0.043 &  800 \\
 5737 &  56.075537 & $-$43.524637 & 25.773 & 0.012 & 26.187 & 0.013 &    0 \\
 5738 &  56.107276 & $-$43.525036 & 27.580 & 0.037 & 28.089 & 0.035 &  288 \\
 5739 &  56.079956 & $-$43.524689 & 27.584 & 0.044 & 28.016 & 0.038 &    0 \\
 5740 &  56.070851 & $-$43.524572 & 25.974 & 0.014 & 26.433 & 0.018 &    0 \\
 5741 &  56.115989 & $-$43.525140 & 29.262 & 0.136 & 29.555 & 0.112 & 1024 \\
 5742 &  56.103751 & $-$43.524980 & 28.121 & 0.046 & 28.928 & 0.071 &  896 \\
 5743 &  56.077682 & $-$43.524652 & 28.803 & 0.084 & 29.368 & 0.098 &    0 \\
 5744 &  56.113482 & $-$43.525087 & 29.219 & 0.110 & 29.562 & 0.103 & 1536 \\
 5745 &  56.095409 & $-$43.524862 & 26.546 & 0.035 & 26.393 & 0.044 &  386 \\
 5746 &  56.119275 & $-$43.525157 & 28.187 & 0.041 & 29.036 & 0.060 &  768 \\
 5747 &  56.105148 & $-$43.524980 & 26.875 & 0.023 & 27.508 & 0.023 &  256 \\
 5748 &  56.089973 & $-$43.524788 & 27.607 & 0.039 & 28.140 & 0.041 &  128 \\
 5749 &  56.081980 & $-$43.524683 & 30.139 & 0.341 & 29.897 & 0.169 & 1156 \\
 5750 &  56.108355 & $-$43.525019 & 29.286 & 0.142 & 29.590 & 0.110 & 1152 \\
 5751 &  56.055071 & $-$43.524325 & 28.549 & 0.053 & 29.147 & 0.063 &    0 \\
 5752 &  56.094311 & $-$43.524826 & 28.740 & 0.100 & 29.036 & 0.078 &  896 \\
 5753 &  56.113139 & $-$43.525055 & 29.359 & 0.113 & 29.756 & 0.145 & 1536 \\
 5754 &  56.057748 & $-$43.524342 & 27.628 & 0.032 & 28.288 & 0.042 &  192 \\
 5755 &  56.089811 & $-$43.524749 & 28.483 & 0.064 & 29.213 & 0.104 &  640 \\
 5756 &  56.065245 & $-$43.524423 & 28.798 & 0.075 & 29.152 & 0.074 &    0 \\
 5757 &  56.091688 & $-$43.524745 & 28.146 & 0.054 & 28.904 & 0.086 &  256 \\
 5758 &  56.096618 & $-$43.524803 & 29.400 & 0.177 & 29.446 & 0.086 &  640 \\
 5759 &  56.061386 & $-$43.524353 & 27.783 & 0.034 & 28.225 & 0.035 &  512 \\
 5760 &  56.048053 & $-$43.524167 & 29.989 & 0.168 & 29.624 & 0.105 & 1024 \\
 5761 &  56.093092 & $-$43.524748 & 27.027 & 0.024 & 27.512 & 0.030 &    0 \\
 5762 &  56.068102 & $-$43.524428 & 26.258 & 0.016 & 26.803 & 0.020 &    0 \\
 5763 &  56.066810 & $-$43.524409 & 26.780 & 0.039 & 26.981 & 0.054 &    2 \\
 5764 &  56.098590 & $-$43.524809 & 29.090 & 0.107 & 29.635 & 0.140 & 1024 \\
 5765 &  56.067485 & $-$43.524411 & 27.277 & 0.030 & 27.794 & 0.035 &    0 \\
 5766 &  56.073940 & $-$43.524489 & 29.788 & 0.160 & 29.972 & 0.176 & 1984 \\
 5767 &  56.084834 & $-$43.524633 & 29.332 & 0.140 & 30.045 & 0.207 & 1792 \\
 5768 &  56.077397 & $-$43.524527 & 29.226 & 0.123 & 29.363 & 0.082 &  576 \\
 5769 &  56.089540 & $-$43.524681 & 28.733 & 0.080 & 29.341 & 0.097 &  512 \\
 5770 &  56.056285 & $-$43.524242 & 23.312 & 0.009 & 23.812 & 0.010 &    0 \\
 5771 &  56.107145 & $-$43.524886 & 28.594 & 0.061 & 29.133 & 0.085 &  448 \\
 5772 &  56.057471 & $-$43.524216 & 28.832 & 0.093 & 29.097 & 0.068 &  160 \\
 5773 &  56.081574 & $-$43.524559 & 28.164 & 0.058 & 28.609 & 0.057 &  256 \\
 5774 &  56.081118 & $-$43.524540 & 27.725 & 0.039 & 28.122 & 0.038 &  256 \\
 5775 &  56.068300 & $-$43.524373 & 29.009 & 0.120 & 29.515 & 0.094 &  128 \\
 5776 &  56.085098 & $-$43.524581 & 24.173 & 0.009 & 24.780 & 0.009 &    0 \\
 5777 &  56.073856 & $-$43.524430 & 29.261 & 0.147 & 29.444 & 0.097 &  192 \\
 5778 &  56.069589 & $-$43.524374 & 28.093 & 0.054 & 28.415 & 0.042 &  512 \\
 5779 &  56.113756 & $-$43.524922 & 28.977 & 0.071 & 29.774 & 0.134 &  128 \\
 5780 &  56.094340 & $-$43.524672 & 27.689 & 0.043 & 28.270 & 0.046 &  640 \\
 5781 &  56.125452 & $-$43.525046 & 27.875 & 0.030 & 28.401 & 0.033 &   32 \\
 5782 &  56.070734 & $-$43.524360 & 28.585 & 0.068 & 29.198 & 0.087 &  768 \\
 5783 &  56.084211 & $-$43.524523 & 28.258 & 0.060 & 28.588 & 0.053 &  256 \\
 5784 &  56.107080 & $-$43.524816 & 29.131 & 0.091 & 29.694 & 0.108 &  576 \\
 5785 &  56.062687 & $-$43.524248 & 27.851 & 0.031 & 28.304 & 0.040 &    0 \\
 5786 &  56.102908 & $-$43.524727 & 27.371 & 0.035 & 28.005 & 0.032 &  256 \\
 5787 &  56.110799 & $-$43.524818 & 28.672 & 0.067 & 29.040 & 0.073 &  512 \\
 5788 &  56.105737 & $-$43.524751 & 28.393 & 0.059 & 28.811 & 0.065 &  576 \\
 5789 &  56.111602 & $-$43.524828 & 28.551 & 0.058 & 28.895 & 0.054 &  512 \\
 5790 &  56.074481 & $-$43.524358 & 28.980 & 0.107 & 29.104 & 0.062 &  448 \\
 5791 &  56.109015 & $-$43.524774 & 27.997 & 0.050 & 28.462 & 0.048 &    0 \\
 5792 &  56.082493 & $-$43.524434 & 28.679 & 0.085 & 29.032 & 0.086 &    0 \\
 5793 &  56.109620 & $-$43.524777 & 27.600 & 0.038 & 28.088 & 0.037 &   32 \\
 5794 &  56.052151 & $-$43.524043 & 27.606 & 0.027 & 28.305 & 0.028 &  768 \\
 5795 &  56.051176 & $-$43.524027 & 27.536 & 0.031 & 27.958 & 0.034 &    0 \\
 5796 &  56.123758 & $-$43.524947 & 26.928 & 0.021 & 27.446 & 0.021 &   64 \\
 5797 &  56.126351 & $-$43.524976 & 27.926 & 0.038 & 28.419 & 0.039 &  128 \\
 5798 &  56.076074 & $-$43.524342 & 26.616 & 0.078 & 26.596 & 0.086 & 1167 \\
 5799 &  56.079108 & $-$43.524371 & 29.345 & 0.189 & 29.564 & 0.126 & 1920 \\
 5800 &  56.085665 & $-$43.524456 & 28.740 & 0.120 & 29.143 & 0.086 &    0 \\
 5801 &  56.073761 & $-$43.524297 & 27.695 & 0.040 & 28.346 & 0.038 &  128 \\
 5802 &  56.078419 & $-$43.524318 & 28.114 & 0.058 & 28.581 & 0.058 &   32 \\
 5803 &  56.094613 & $-$43.524553 & 25.957 & 0.019 & 26.495 & 0.016 &    0 \\
 5804 &  56.059687 & $-$43.524093 & 30.034 & 0.228 & 29.993 & 0.161 & 1280 \\
 5805 &  56.113826 & $-$43.524785 & 27.513 & 0.032 & 28.026 & 0.040 &  384 \\
 5806 &  56.101981 & $-$43.524627 & 28.338 & 0.060 & 28.766 & 0.055 &  320 \\
 5807 &  56.106579 & $-$43.524679 & 27.699 & 0.025 & 28.163 & 0.027 &  512 \\
 5808 &  56.105710 & $-$43.524666 & 28.495 & 0.068 & 28.941 & 0.084 &  576 \\
 5809 &  56.112974 & $-$43.524756 & 29.125 & 0.144 & 29.507 & 0.102 & 1024 \\
 5810 &  56.069327 & $-$43.524180 & 27.858 & 0.028 & 28.277 & 0.032 &  256 \\
 5811 &  56.117996 & $-$43.524793 & 29.767 & 0.185 & 30.058 & 0.133 & 1156 \\
 5812 &  56.068450 & $-$43.524165 & 30.486 & 0.337 & 30.585 & 0.275 & 1036 \\
 5813 &  56.097901 & $-$43.524528 & 28.612 & 0.074 & 28.727 & 0.062 &  160 \\
 5814 &  56.123705 & $-$43.524840 & 27.025 & 0.018 & 27.632 & 0.019 &   64 \\
 5815 &  56.128078 & $-$43.524888 & 26.362 & 0.014 & 26.913 & 0.013 &    0 \\
 5816 &  56.127170 & $-$43.524867 & 29.028 & 0.083 & 29.789 & 0.098 &  640 \\
 5817 &  56.083604 & $-$43.524324 & 29.095 & 0.093 & 29.549 & 0.096 &  512 \\
 5818 &  56.061161 & $-$43.524032 & 27.603 & 0.035 & 28.335 & 0.043 &  320 \\
 5819 &  56.064531 & $-$43.524071 & 28.747 & 0.058 & 29.302 & 0.082 &  256 \\
 5820 &  56.110001 & $-$43.524640 & 28.853 & 0.081 & 29.300 & 0.079 &    0 \\
 5821 &  56.059282 & $-$43.523990 & 28.675 & 0.062 & 29.240 & 0.097 &  128 \\
 5822 &  56.111428 & $-$43.524649 & 29.102 & 0.097 & 29.479 & 0.086 &  512 \\
 5823 &  56.086272 & $-$43.524329 & 28.699 & 0.090 & 29.037 & 0.084 &    0 \\
 5824 &  56.057850 & $-$43.523956 & 26.662 & 0.016 & 27.317 & 0.018 &  128 \\
 5825 &  56.099179 & $-$43.524484 & 27.540 & 0.034 & 28.103 & 0.034 &   64 \\
 5826 &  56.093623 & $-$43.524410 & 28.964 & 0.099 & 29.075 & 0.090 &  384 \\
 5827 &  56.058417 & $-$43.523957 & 28.610 & 0.049 & 29.276 & 0.071 &  128 \\
 5828 &  56.102109 & $-$43.524472 & 28.214 & 0.050 & 28.849 & 0.065 &  384 \\
 5829 &  56.099302 & $-$43.524436 & 28.086 & 0.044 & 28.557 & 0.057 &  576 \\
 5830 &  56.102273 & $-$43.524468 & 28.088 & 0.043 & 28.688 & 0.058 &  128 \\
 5831 &  56.121185 & $-$43.524702 & 27.913 & 0.049 & 28.450 & 0.041 &   64 \\
 5832 &  56.128278 & $-$43.524771 & 29.027 & 0.098 & 29.420 & 0.109 &  256 \\
 5833 &  56.058242 & $-$43.523883 & 29.169 & 0.111 & 29.353 & 0.088 &  128 \\
 5834 &  56.064373 & $-$43.523954 & 27.943 & 0.054 & 28.789 & 0.058 &  256 \\
 5835 &  56.120138 & $-$43.524659 & 29.365 & 0.119 & 30.410 & 0.197 & 1024 \\
 5836 &  56.063585 & $-$43.523948 & 29.676 & 0.142 & 29.707 & 0.122 & 1792 \\
 5837 &  56.124123 & $-$43.524701 & 27.535 & 0.024 & 28.005 & 0.026 &    0 \\
 5838 &  56.066386 & $-$43.523970 & 29.024 & 0.095 & 29.700 & 0.145 &  512 \\
 5839 &  56.075234 & $-$43.524073 & 28.694 & 0.090 & 29.301 & 0.104 &  384 \\
 5840 &  56.103757 & $-$43.524433 & 27.922 & 0.051 & 28.515 & 0.047 &    0 \\
 5841 &  56.069376 & $-$43.523994 & 28.338 & 0.061 & 28.773 & 0.058 &  768 \\
 5842 &  56.092518 & $-$43.524292 & 28.618 & 0.089 & 29.045 & 0.124 &  642 \\
 5843 &  56.072540 & $-$43.524032 & 25.370 & 0.011 & 25.735 & 0.016 &  128 \\
 5844 &  56.083433 & $-$43.524137 & 28.059 & 0.048 & 28.525 & 0.047 &  544 \\
 5845 &  56.045763 & $-$43.523672 & 29.200 & 0.105 & 29.340 & 0.087 &    0 \\
 5846 &  56.063372 & $-$43.523900 & 27.303 & 0.024 & 27.817 & 0.027 &    0 \\
 5847 &  56.046900 & $-$43.523685 & 28.874 & 0.075 & 29.268 & 0.082 &  544 \\
 5848 &  56.080752 & $-$43.524118 & 29.711 & 0.164 & 29.463 & 0.113 & 1156 \\
 5849 &  56.114831 & $-$43.524544 & 27.279 & 0.025 & 27.817 & 0.038 &  896 \\
 5850 &  56.103351 & $-$43.524395 & 29.076 & 0.094 & 29.117 & 0.095 &  512 \\
 5851 &  56.102802 & $-$43.524383 & 26.665 & 0.015 & 27.320 & 0.022 &   64 \\
 5852 &  56.048110 & $-$43.523676 & 27.930 & 0.029 & 28.345 & 0.043 &    0 \\
 5853 &  56.074181 & $-$43.524009 & 26.956 & 0.022 & 27.571 & 0.024 &    0 \\
 5854 &  56.055270 & $-$43.523757 & 29.390 & 0.114 & 29.648 & 0.105 & 1024 \\
 5855 &  56.046820 & $-$43.523642 & 28.768 & 0.062 & 28.679 & 0.050 &  544 \\
 5856 &  56.093150 & $-$43.524226 & 27.738 & 0.026 & 28.087 & 0.037 &  512 \\
 5857 &  56.084753 & $-$43.524113 & 26.231 & 0.017 & 26.804 & 0.018 &  128 \\
 5858 &  56.092405 & $-$43.524206 & 25.834 & 0.015 & 26.281 & 0.014 &    0 \\
 5859 &  56.106985 & $-$43.524387 & 27.183 & 0.022 & 27.808 & 0.041 &  320 \\
 5860 &  56.088686 & $-$43.524078 & 30.756 & 0.520 & 29.612 & 0.179 & 1380 \\
 5861 &  56.075406 & $-$43.523982 & 27.772 & 0.038 & 28.364 & 0.049 &  896 \\
 5862 &  56.123665 & $-$43.524565 & 29.396 & 0.098 & 29.807 & 0.130 &    0 \\
 5863 &  56.110455 & $-$43.524394 & 29.170 & 0.106 & 29.814 & 0.132 & 1088 \\
 5864 &  56.122976 & $-$43.524546 & 26.458 & 0.016 & 27.034 & 0.015 &   32 \\
 5865 &  56.121710 & $-$43.524524 & 29.110 & 0.096 & 29.208 & 0.063 &  640 \\
 5866 &  56.104229 & $-$43.524312 & 29.167 & 0.097 & 29.483 & 0.111 &    0 \\
 5867 &  56.091943 & $-$43.524155 & 28.965 & 0.087 & 29.403 & 0.085 &    0 \\
 5868 &  56.104932 & $-$43.524318 & 29.535 & 0.129 & 29.901 & 0.148 & 1536 \\
 5869 &  56.061428 & $-$43.523729 & 27.048 & 0.024 & 27.664 & 0.024 &   32 \\
 5870 &  56.048638 & $-$43.523584 & 27.675 & 0.027 & 28.143 & 0.030 &    0 \\
 5871 &  56.073837 & $-$43.523903 & 28.175 & 0.056 & 28.726 & 0.067 &    0 \\
 5872 &  56.076013 & $-$43.523918 & 26.655 & 0.020 & 27.200 & 0.025 &  160 \\
 5873 &  56.057811 & $-$43.523677 & 28.990 & 0.078 & 29.448 & 0.099 &    0 \\
 5874 &  56.051811 & $-$43.523601 & 27.287 & 0.023 & 27.893 & 0.029 &    0 \\
 5875 &  56.126781 & $-$43.524549 & 29.517 & 0.164 & 29.682 & 0.126 & 1028 \\
 5876 &  56.107028 & $-$43.524282 & 28.832 & 0.087 & 29.133 & 0.076 &  832 \\
 5877 &  56.085769 & $-$43.524019 & 29.110 & 0.115 & 29.309 & 0.087 &  512 \\
 5878 &  56.100640 & $-$43.524176 & 29.875 & 0.272 & 30.286 & 0.282 & 1060 \\
 5879 &  56.125893 & $-$43.524502 & 29.659 & 0.165 & 29.769 & 0.104 & 1024 \\
 5880 &  56.121248 & $-$43.524438 & 27.898 & 0.030 & 28.519 & 0.051 &  512 \\
 5881 &  56.116385 & $-$43.524373 & 28.753 & 0.088 & 29.430 & 0.107 &  512 \\
 5882 &  56.116099 & $-$43.524368 & 28.573 & 0.052 & 29.085 & 0.072 &  512 \\
 5883 &  56.083645 & $-$43.523951 & 28.080 & 0.054 & 28.574 & 0.053 &    0 \\
 5884 &  56.084003 & $-$43.523958 & 28.070 & 0.049 & 28.757 & 0.074 &    0 \\
 5885 &  56.116976 & $-$43.524370 & 27.845 & 0.032 & 28.267 & 0.030 &  128 \\
 5886 &  56.092543 & $-$43.524062 & 28.351 & 0.064 & 28.927 & 0.123 &  778 \\
 5887 &  56.080939 & $-$43.523913 & 28.565 & 0.075 & 28.821 & 0.078 &  640 \\
 5888 &  56.112359 & $-$43.524313 & 28.641 & 0.074 & 28.922 & 0.074 &    0 \\
 5889 &  56.071368 & $-$43.523794 & 29.645 & 0.202 & 29.419 & 0.116 & 1600 \\
 5890 &  56.106058 & $-$43.524219 & 28.564 & 0.068 & 28.749 & 0.055 &    0 \\
 5891 &  56.068557 & $-$43.523744 & 27.708 & 0.032 & 28.203 & 0.040 &  416 \\
 5892 &  56.068579 & $-$43.523707 & 27.494 & 0.025 & 28.012 & 0.035 &  416 \\
 5893 &  56.075465 & $-$43.523822 & 27.887 & 0.039 & 28.238 & 0.048 &  448 \\
 5894 &  56.118979 & $-$43.524368 & 27.560 & 0.038 & 28.082 & 0.042 &    0 \\
 5895 &  56.070579 & $-$43.523757 & 29.079 & 0.127 & 29.704 & 0.130 & 1024 \\
 5896 &  56.121728 & $-$43.524397 & 29.265 & 0.108 & 29.579 & 0.108 & 1152 \\
 5897 &  56.081220 & $-$43.523890 & 29.209 & 0.132 & 29.430 & 0.126 & 1536 \\
 5898 &  56.047437 & $-$43.523452 & 28.146 & 0.043 & 28.486 & 0.041 &    0 \\
 5899 &  56.108933 & $-$43.524234 & 25.907 & 0.014 & 26.360 & 0.012 &  768 \\
 5900 &  56.090247 & $-$43.523993 & 29.724 & 0.200 & 29.791 & 0.163 & 1280 \\
 5901 &  56.060555 & $-$43.523618 & 28.429 & 0.057 & 28.738 & 0.054 &    0 \\
 5902 &  56.071504 & $-$43.523760 & 28.336 & 0.062 & 28.938 & 0.065 &   64 \\
 5903 &  56.049367 & $-$43.523474 & 27.411 & 0.078 & 26.360 & 0.076 & 1039 \\
 5904 &  56.082250 & $-$43.523879 & 27.239 & 0.028 & 27.809 & 0.034 &    0 \\
 5905 &  56.093330 & $-$43.524020 & 28.082 & 0.088 & 28.709 & 0.088 & 1415 \\
 5906 &  56.094109 & $-$43.524026 & 26.320 & 0.015 & 26.919 & 0.021 &    0 \\
 5907 &  56.057062 & $-$43.523550 & 26.826 & 0.023 & 27.335 & 0.021 &  448 \\
 5908 &  56.099296 & $-$43.524088 & 26.797 & 0.026 & 27.386 & 0.021 &  256 \\
 5909 &  56.075569 & $-$43.523788 & 29.334 & 0.141 & 29.595 & 0.120 & 1600 \\
 5910 &  56.121878 & $-$43.524351 & 28.203 & 0.047 & 28.613 & 0.055 &  896 \\
 5911 &  56.128506 & $-$43.524427 & 27.689 & 0.044 & 28.274 & 0.045 &  512 \\
 5912 &  56.099919 & $-$43.524073 & 28.580 & 0.081 & 29.050 & 0.067 &    0 \\
 5913 &  56.076062 & $-$43.523766 & 26.785 & 0.020 & 27.435 & 0.024 &  384 \\
 5914 &  56.111776 & $-$43.524217 & 26.542 & 0.022 & 27.150 & 0.024 &    0 \\
 5915 &  56.097921 & $-$43.524041 & 29.118 & 0.095 & 29.395 & 0.110 &   64 \\
 5916 &  56.109224 & $-$43.524172 & 28.632 & 0.088 & 29.120 & 0.066 &  576 \\
 5917 &  56.108655 & $-$43.524165 & 26.131 & 0.012 & 26.651 & 0.014 &  512 \\
 5918 &  56.114986 & $-$43.524244 & 28.948 & 0.096 & 29.174 & 0.074 &  768 \\
 5919 &  56.114748 & $-$43.524239 & 29.009 & 0.094 & 29.099 & 0.094 &  256 \\
 5920 &  56.116882 & $-$43.524262 & 28.257 & 0.053 & 28.705 & 0.050 &  704 \\
 5921 &  56.069075 & $-$43.523653 & 25.934 & 0.015 & 26.424 & 0.015 &    0 \\
 5922 &  56.113623 & $-$43.524206 & 27.919 & 0.037 & 28.514 & 0.040 &  512 \\
 5923 &  56.080453 & $-$43.523788 & 29.251 & 0.150 & 29.414 & 0.121 & 1280 \\
 5924 &  56.068763 & $-$43.523624 & 28.378 & 0.053 & 29.048 & 0.074 &  896 \\
 5925 &  56.117035 & $-$43.524236 & 27.490 & 0.040 & 27.943 & 0.044 &  192 \\
 5926 &  56.089937 & $-$43.523894 & 26.682 & 0.023 & 27.313 & 0.024 &  128 \\
 5927 &  56.122998 & $-$43.524302 & 27.828 & 0.040 & 28.453 & 0.049 &  128 \\
 5928 &  56.094599 & $-$43.523931 & 27.660 & 0.029 & 28.303 & 0.044 &  704 \\
 5929 &  56.091409 & $-$43.523884 & 28.219 & 0.060 & 28.879 & 0.062 &  128 \\
 5930 &  56.069302 & $-$43.523588 & 28.258 & 0.050 & 28.658 & 0.043 &  384 \\
 5931 &  56.113366 & $-$43.524143 & 28.697 & 0.068 & 29.150 & 0.063 &  640 \\
 5932 &  56.102944 & $-$43.523950 & 28.757 & 0.079 & 29.397 & 0.071 &  800 \\
 5933 &  56.069763 & $-$43.523590 & 29.166 & 0.090 & 29.737 & 0.139 &    0 \\
 5934 &  56.120194 & $-$43.524218 & 27.909 & 0.051 & 28.663 & 0.053 &    0 \\
 5935 &  56.128137 & $-$43.524301 & 27.486 & 0.026 & 28.131 & 0.035 &   64 \\
 5936 &  56.063078 & $-$43.523472 & 28.597 & 0.064 & 29.164 & 0.076 &  384 \\
 5937 &  56.058534 & $-$43.523414 & 28.929 & 0.092 & 29.162 & 0.090 &    0 \\
 5938 &  56.112813 & $-$43.524063 & 28.252 & 0.044 & 28.661 & 0.050 &   32 \\
 5939 &  56.072185 & $-$43.523583 & 29.453 & 0.117 & 29.698 & 0.156 & 1216 \\
 5940 &  56.106660 & $-$43.524016 & 29.346 & 0.122 & 30.112 & 0.186 & 1536 \\
 5941 &  56.081904 & $-$43.523689 & 26.470 & 0.019 & 26.985 & 0.021 &  512 \\
 5942 &  56.127555 & $-$43.524255 & 24.343 & 0.015 & 24.689 & 0.008 &    0 \\
 5943 &  56.097445 & $-$43.523878 & 27.738 & 0.032 & 28.387 & 0.047 &  256 \\
 5944 &  56.109546 & $-$43.524018 & 27.268 & 0.028 & 27.724 & 0.029 &    0 \\
 5945 &  56.047811 & $-$43.523227 & 28.326 & 0.053 & 28.796 & 0.060 &  512 \\
 5946 &  56.081620 & $-$43.523663 & 27.924 & 0.041 & 28.394 & 0.052 &  512 \\
 5947 &  56.066521 & $-$43.523461 & 29.791 & 0.152 & 29.726 & 0.124 & 1536 \\
 5948 &  56.074174 & $-$43.523553 & 28.318 & 0.059 & 28.982 & 0.066 &  768 \\
 5949 &  56.075037 & $-$43.523556 & 27.630 & 0.034 & 28.182 & 0.050 &  128 \\
 5950 &  56.084615 & $-$43.523674 & 28.758 & 0.087 & 30.289 & 0.221 &    0 \\
 5951 &  56.105841 & $-$43.523946 & 29.538 & 0.171 & 29.834 & 0.140 & 1280 \\
 5952 &  56.075571 & $-$43.523557 & 28.548 & 0.088 & 28.881 & 0.080 &  512 \\
 5953 &  56.108097 & $-$43.523951 & 28.494 & 0.072 & 28.896 & 0.057 &  128 \\
 5954 &  56.081323 & $-$43.523612 & 28.158 & 0.056 & 28.686 & 0.068 &  640 \\
 5955 &  56.105169 & $-$43.523902 & 26.847 & 0.018 & 27.424 & 0.025 &  768 \\
 5956 &  56.103460 & $-$43.523848 & 29.751 & 0.218 & 29.661 & 0.137 & 1812 \\
 5957 &  56.081004 & $-$43.523573 & 28.719 & 0.087 & 29.284 & 0.115 &  384 \\
 5958 &  56.059268 & $-$43.523306 & 28.789 & 0.090 & 29.617 & 0.107 &    4 \\
 5959 &  56.099302 & $-$43.523810 & 28.022 & 0.045 & 28.540 & 0.059 &  128 \\
 5960 &  56.063846 & $-$43.523357 & 26.945 & 0.017 & 27.480 & 0.023 &   64 \\
 5961 &  56.094623 & $-$43.523734 & 28.579 & 0.093 & 29.036 & 0.100 &  900 \\
 5962 &  56.050578 & $-$43.523153 & 28.126 & 0.047 & 28.737 & 0.062 &    0 \\
 5963 &  56.120959 & $-$43.524046 & 28.248 & 0.044 & 28.806 & 0.045 &  256 \\
 5964 &  56.113424 & $-$43.523931 & 27.819 & 0.033 & 28.430 & 0.047 &  512 \\
 5965 &  56.081218 & $-$43.523524 & 28.841 & 0.111 & 29.177 & 0.085 &  384 \\
 5966 &  56.109860 & $-$43.523874 & 28.825 & 0.083 & 29.182 & 0.074 &  128 \\
 5967 &  56.119894 & $-$43.524002 & 29.255 & 0.122 & 30.116 & 0.153 & 1024 \\
 5968 &  56.085026 & $-$43.523563 & 28.536 & 0.094 & 29.100 & 0.080 &  192 \\
 5969 &  56.074375 & $-$43.523417 & 27.657 & 0.049 & 28.250 & 0.040 &  896 \\
 5970 &  56.114382 & $-$43.523919 & 27.686 & 0.035 & 28.175 & 0.028 &  128 \\
 5971 &  56.088290 & $-$43.523587 & 27.077 & 0.034 & 27.587 & 0.045 &   98 \\
 5972 &  56.067722 & $-$43.523315 & 29.429 & 0.122 & 30.128 & 0.172 & 1856 \\
 5973 &  56.056134 & $-$43.523155 & 28.569 & 0.077 & 29.103 & 0.060 &  128 \\
 5974 &  56.068657 & $-$43.523313 & 28.024 & 0.058 & 28.535 & 0.042 &  128 \\
 5975 &  56.080869 & $-$43.523466 & 28.751 & 0.082 & 29.122 & 0.082 &  128 \\
 5976 &  56.117755 & $-$43.523918 & 27.991 & 0.038 & 28.575 & 0.041 &    0 \\
 5977 &  56.048059 & $-$43.523023 & 28.621 & 0.093 & 29.185 & 0.091 &  260 \\
 5978 &  56.102866 & $-$43.523724 & 30.562 & 0.436 & 29.858 & 0.148 & 1668 \\
 5979 &  56.105110 & $-$43.523744 & 29.491 & 0.116 & 29.565 & 0.120 & 1344 \\
 5980 &  56.103668 & $-$43.523731 & 28.784 & 0.060 & 29.037 & 0.058 &  288 \\
 5981 &  56.114555 & $-$43.523864 & 28.659 & 0.063 & 29.166 & 0.082 &  384 \\
 5982 &  56.105839 & $-$43.523752 & 28.012 & 0.043 & 28.493 & 0.047 &  256 \\
 5983 &  56.119094 & $-$43.523907 & 28.731 & 0.097 & 28.999 & 0.060 &  256 \\
 5984 &  56.121601 & $-$43.523932 & 27.473 & 0.030 & 27.989 & 0.024 &    0 \\
 5985 &  56.075954 & $-$43.523353 & 29.309 & 0.174 & 29.653 & 0.141 & 1280 \\
 5986 &  56.083387 & $-$43.523445 & 25.358 & 0.015 & 25.745 & 0.014 &    0 \\
 5987 &  56.105509 & $-$43.523721 & 27.354 & 0.076 & 27.859 & 0.107 & 1743 \\
 5988 &  56.095010 & $-$43.523576 & 28.705 & 0.079 & 28.813 & 0.061 &  288 \\
 5989 &  56.122830 & $-$43.523920 & 28.398 & 0.055 & 28.915 & 0.045 &    0 \\
 5990 &  56.085692 & $-$43.523463 & 28.700 & 0.100 & 28.931 & 0.070 &  576 \\
 5991 &  56.068163 & $-$43.523176 & 28.071 & 0.052 & 28.573 & 0.058 &  608 \\
 5992 &  56.121113 & $-$43.523896 & 26.945 & 0.018 & 27.616 & 0.028 &  256 \\
 5993 &  56.104582 & $-$43.523690 & 26.966 & 0.024 & 27.597 & 0.026 &  576 \\
 5994 &  56.057007 & $-$43.523077 & 29.258 & 0.109 & 29.453 & 0.078 &    0 \\
 5995 &  56.074149 & $-$43.523296 & 27.752 & 0.030 & 28.141 & 0.042 &  768 \\
 5996 &  56.109982 & $-$43.523747 & 28.159 & 0.040 & 28.526 & 0.043 &  128 \\
 5997 &  56.071786 & $-$43.523255 & 29.639 & 0.158 & 30.449 & 0.210 & 1288 \\
 5998 &  56.117116 & $-$43.523822 & 27.614 & 0.028 & 28.149 & 0.038 &  896 \\
 5999 &  56.074382 & $-$43.523283 & 26.526 & 0.015 & 27.114 & 0.019 &  384 \\
 6000 &  56.061588 & $-$43.523118 & 28.630 & 0.070 & 29.318 & 0.097 &  768 \\
 6001 &  56.100733 & $-$43.523613 & 27.624 & 0.034 & 28.252 & 0.042 &  128 \\
 6002 &  56.072976 & $-$43.523255 & 26.333 & 0.022 & 26.894 & 0.017 &    0 \\
 6003 &  56.091585 & $-$43.523494 & 29.333 & 0.158 & 29.928 & 0.163 & 1280 \\
 6004 &  56.058768 & $-$43.523068 & 27.416 & 0.023 & 27.954 & 0.029 &    0 \\
 6005 &  56.059955 & $-$43.523077 & 27.733 & 0.030 & 28.304 & 0.044 &    0 \\
 6006 &  56.116728 & $-$43.523796 & 27.898 & 0.037 & 28.424 & 0.035 &  384 \\
 6007 &  56.102793 & $-$43.523609 & 28.531 & 0.063 & 29.162 & 0.075 &  160 \\
 6008 &  56.122269 & $-$43.523856 & 29.090 & 0.120 & 29.668 & 0.128 & 1152 \\
 6009 &  56.093130 & $-$43.523492 & 27.824 & 0.032 & 28.136 & 0.038 &  736 \\
 6010 &  56.118071 & $-$43.523804 & 27.791 & 0.030 & 28.298 & 0.041 &    0 \\
 6011 &  56.104601 & $-$43.523602 & 29.761 & 0.235 & 29.925 & 0.170 & 1120 \\
 6012 &  56.110935 & $-$43.523708 & 28.816 & 0.087 & 29.192 & 0.064 &  256 \\
 6013 &  56.057851 & $-$43.523030 & 29.440 & 0.112 & 29.660 & 0.099 &    0 \\
 6014 &  56.119308 & $-$43.523799 & 28.354 & 0.056 & 28.852 & 0.056 &  320 \\
 6015 &  56.110421 & $-$43.523681 & 28.562 & 0.055 & 28.817 & 0.057 &  768 \\
 6016 &  56.098427 & $-$43.523499 & 27.707 & 0.039 & 28.327 & 0.039 &  128 \\
 6017 &  56.118760 & $-$43.523749 & 28.729 & 0.059 & 29.180 & 0.075 &    0 \\
 6018 &  56.082574 & $-$43.523289 & 28.124 & 0.055 & 28.459 & 0.051 &    0 \\
 6019 &  56.117256 & $-$43.523725 & 26.908 & 0.017 & 27.540 & 0.022 &  160 \\
 6020 &  56.080463 & $-$43.523260 & 28.976 & 0.105 & 29.749 & 0.135 & 1792 \\
 6021 &  56.123744 & $-$43.523787 & 27.526 & 0.032 & 27.966 & 0.030 &  128 \\
 6022 &  56.094116 & $-$43.523413 & 27.133 & 0.026 & 27.688 & 0.025 &    0 \\
 6023 &  56.060666 & $-$43.522976 & 28.476 & 0.050 & 28.868 & 0.074 &    0 \\
 6024 &  56.063009 & $-$43.523004 & 29.671 & 0.134 & 29.818 & 0.148 & 1536 \\
 6025 &  56.086399 & $-$43.523304 & 26.545 & 0.023 & 27.131 & 0.027 &  256 \\
 6026 &  56.124710 & $-$43.523772 & 29.945 & 0.183 & 29.921 & 0.137 & 1792 \\
 6027 &  56.056387 & $-$43.522903 & 27.275 & 0.028 & 27.783 & 0.031 &  256 \\
 6028 &  56.107770 & $-$43.523549 & 28.669 & 0.077 & 29.045 & 0.087 &  512 \\
 6029 &  56.051881 & $-$43.522828 & 29.531 & 0.130 & 29.741 & 0.123 & 1856 \\
 6030 &  56.101086 & $-$43.523452 & 27.463 & 0.028 & 27.975 & 0.028 &   64 \\
 6031 &  56.125508 & $-$43.523755 & 25.898 & 0.015 & 26.359 & 0.009 &    0 \\
 6032 &  56.084964 & $-$43.523249 & 27.428 & 0.031 & 28.084 & 0.039 &  320 \\
 6033 &  56.109733 & $-$43.523556 & 28.357 & 0.060 & 28.993 & 0.063 &  192 \\
 6034 &  56.062653 & $-$43.522950 & 29.240 & 0.117 & 29.414 & 0.102 & 1024 \\
 6035 &  56.084045 & $-$43.523219 & 28.231 & 0.066 & 28.569 & 0.060 &  256 \\
 6036 &  56.093380 & $-$43.523332 & 27.820 & 0.034 & 28.160 & 0.039 &  832 \\
 6037 &  56.067156 & $-$43.522997 & 25.993 & 0.011 & 26.462 & 0.015 &    0 \\
 6038 &  56.108131 & $-$43.523518 & 28.600 & 0.069 & 29.167 & 0.076 &  384 \\
 6039 &  56.076618 & $-$43.523109 & 29.837 & 0.197 & 29.942 & 0.185 & 1284 \\
 6040 &  56.127187 & $-$43.523738 & 27.403 & 0.023 & 27.977 & 0.026 &    0 \\
 6041 &  56.110977 & $-$43.523531 & 26.957 & 0.019 & 27.539 & 0.024 &    0 \\
 6042 &  56.046207 & $-$43.522702 & 25.732 & 0.013 & 26.162 & 0.020 &    0 \\
 6043 &  56.101168 & $-$43.523396 & 26.811 & 0.017 & 27.388 & 0.025 &  192 \\
 6044 &  56.110274 & $-$43.523505 & 27.362 & 0.030 & 27.861 & 0.025 &  512 \\
 6045 &  56.089639 & $-$43.523244 & 27.617 & 0.036 & 28.095 & 0.036 &  384 \\
 6046 &  56.063552 & $-$43.522908 & 28.769 & 0.075 & 29.536 & 0.110 &    0 \\
 6047 &  56.099425 & $-$43.523359 & 27.826 & 0.041 & 28.459 & 0.055 &    0 \\
 6048 &  56.076103 & $-$43.523060 & 27.088 & 0.026 & 27.654 & 0.026 &   64 \\
 6049 &  56.113445 & $-$43.523530 & 27.151 & 0.022 & 27.741 & 0.027 &    0 \\
 6050 &  56.103970 & $-$43.523408 & 29.445 & 0.165 & 29.759 & 0.151 & 1280 \\
 6051 &  56.051668 & $-$43.522734 & 27.941 & 0.035 & 28.445 & 0.034 &  896 \\
 6052 &  56.075951 & $-$43.523038 & 26.033 & 0.014 & 26.546 & 0.017 &   64 \\
 6053 &  56.113988 & $-$43.523514 & 27.669 & 0.038 & 28.197 & 0.044 &  128 \\
 6054 &  56.058572 & $-$43.522802 & 29.275 & 0.101 & 29.173 & 0.083 &   32 \\
 6055 &  56.058618 & $-$43.522762 & 29.198 & 0.090 & 29.227 & 0.076 &   32 \\
 6056 &  56.070520 & $-$43.522961 & 26.976 & 0.019 & 27.558 & 0.023 &   64 \\
 6057 &  56.115852 & $-$43.523522 & 28.390 & 0.062 & 28.750 & 0.053 &  512 \\
 6058 &  56.046989 & $-$43.522642 & 26.976 & 0.019 & 27.544 & 0.026 &    0 \\
 6059 &  56.105711 & $-$43.523380 & 28.502 & 0.072 & 28.916 & 0.070 &    0 \\
 6060 &  56.101319 & $-$43.523322 & 29.020 & 0.083 & 29.521 & 0.094 &  896 \\
 6061 &  56.105244 & $-$43.523378 & 29.331 & 0.148 & 29.531 & 0.109 & 1088 \\
 6062 &  56.125101 & $-$43.523620 & 28.445 & 0.053 & 28.836 & 0.057 &   64 \\
 6063 &  56.095239 & $-$43.523239 & 29.075 & 0.107 & 29.630 & 0.136 & 1792 \\
 6064 &  56.105354 & $-$43.523352 & 27.990 & 0.047 & 28.529 & 0.055 &   64 \\
 6065 &  56.056296 & $-$43.522721 & 28.358 & 0.058 & 28.840 & 0.059 &  288 \\
 6066 &  56.056386 & $-$43.522698 & 29.581 & 0.141 & 29.666 & 0.124 & 1568 \\
 6067 &  56.077116 & $-$43.522981 & 27.255 & 0.027 & 27.774 & 0.031 &  128 \\
 6068 &  56.083183 & $-$43.523039 & 29.252 & 0.120 & 29.381 & 0.134 & 1280 \\
 6069 &  56.126521 & $-$43.523586 & 28.309 & 0.035 & 28.823 & 0.057 &  512 \\
 6070 &  56.092794 & $-$43.523162 & 27.781 & 0.041 & 28.243 & 0.052 &  512 \\
 6071 &  56.069645 & $-$43.522864 & 29.575 & 0.185 & 29.510 & 0.084 &    0 \\
 6072 &  56.073199 & $-$43.522908 & 27.879 & 0.036 & 28.350 & 0.056 &   64 \\
 6073 &  56.081677 & $-$43.523004 & 29.146 & 0.119 & 29.238 & 0.121 & 1152 \\
 6074 &  56.057447 & $-$43.522691 & 27.607 & 0.027 & 28.113 & 0.032 &    0 \\
 6075 &  56.061479 & $-$43.522738 & 28.447 & 0.063 & 28.847 & 0.043 &  768 \\
 6076 &  56.082388 & $-$43.522997 & 26.585 & 0.019 & 27.217 & 0.027 &  256 \\
 6077 &  56.093723 & $-$43.523134 & 29.258 & 0.103 & 29.424 & 0.095 &  256 \\
 6078 &  56.094951 & $-$43.523148 & 27.817 & 0.042 & 28.206 & 0.037 &  512 \\
 6079 &  56.081841 & $-$43.522980 & 27.819 & 0.037 & 28.409 & 0.041 &  128 \\
 6080 &  56.104619 & $-$43.523266 & 28.011 & 0.047 & 28.466 & 0.047 &  384 \\
 6081 &  56.121978 & $-$43.523480 & 29.006 & 0.075 & 29.635 & 0.107 &  512 \\
 6082 &  56.057846 & $-$43.522662 & 28.136 & 0.047 & 28.566 & 0.045 &    0 \\
 6083 &  56.073324 & $-$43.522862 & 28.304 & 0.041 & 28.646 & 0.049 &  576 \\
 6084 &  56.082806 & $-$43.522979 & 28.943 & 0.089 & 29.116 & 0.068 &  256 \\
 6085 &  56.048848 & $-$43.522537 & 27.783 & 0.065 & 28.714 & 0.089 & 1289 \\
 6086 &  56.078076 & $-$43.522913 & 29.032 & 0.130 & 29.145 & 0.091 &  320 \\
 6087 &  56.112697 & $-$43.523340 & 29.510 & 0.120 & 29.639 & 0.104 & 1152 \\
 6088 &  56.083735 & $-$43.522964 & 25.722 & 0.015 & 26.178 & 0.015 &    0 \\
 6089 &  56.116712 & $-$43.523377 & 27.866 & 0.039 & 28.426 & 0.043 &    0 \\
 6090 &  56.060305 & $-$43.522649 & 28.451 & 0.049 & 28.730 & 0.055 &    0 \\
 6091 &  56.110407 & $-$43.523280 & 27.764 & 0.037 & 28.465 & 0.045 &  256 \\
 6092 &  56.101040 & $-$43.523156 & 27.913 & 0.043 & 28.684 & 0.054 &    0 \\
 6093 &  56.118280 & $-$43.523371 & 28.317 & 0.049 & 28.867 & 0.060 &  384 \\
 6094 &  56.076815 & $-$43.522832 & 28.376 & 0.066 & 28.689 & 0.071 &  512 \\
 6095 &  56.064921 & $-$43.522676 & 27.318 & 0.021 & 27.863 & 0.031 &    0 \\
 6096 &  56.062426 & $-$43.522643 & 29.191 & 0.091 & 29.738 & 0.112 &    0 \\
 6097 &  56.079388 & $-$43.522861 & 27.972 & 0.040 & 28.555 & 0.044 &   64 \\
 6098 &  56.108900 & $-$43.523232 & 27.096 & 0.025 & 27.663 & 0.023 &    0 \\
 6099 &  56.076452 & $-$43.522817 & 28.986 & 0.107 & 29.349 & 0.122 & 1408 \\
 6100 &  56.118705 & $-$43.523347 & 26.898 & 0.019 & 27.511 & 0.019 &  128 \\
 6101 &  56.073548 & $-$43.522718 & 28.206 & 0.040 & 28.728 & 0.064 &  512 \\
 6102 &  56.100216 & $-$43.523112 & 28.350 & 0.060 & 28.871 & 0.058 &    0 \\
 6103 &  56.085864 & $-$43.522926 & 28.073 & 0.055 & 28.309 & 0.044 &  384 \\
 6104 &  56.057117 & $-$43.522556 & 29.672 & 0.156 & 30.081 & 0.146 & 1856 \\
 6105 &  56.098172 & $-$43.523070 & 27.375 & 0.024 & 27.866 & 0.034 &  896 \\
 6106 &  56.069209 & $-$43.522703 & 28.094 & 0.045 & 28.563 & 0.048 &  256 \\
 6107 &  56.055705 & $-$43.522521 & 29.797 & 0.167 & 29.649 & 0.125 & 1664 \\
 6108 &  56.089431 & $-$43.522954 & 28.391 & 0.054 & 28.816 & 0.067 &   96 \\
 6109 &  56.109313 & $-$43.523202 & 28.614 & 0.054 & 29.218 & 0.087 &  512 \\
 6110 &  56.080795 & $-$43.522838 & 30.621 & 0.521 & 30.285 & 0.243 & 1100 \\
 6111 &  56.115565 & $-$43.523270 & 28.954 & 0.090 & 29.166 & 0.079 &  576 \\
 6112 &  56.127096 & $-$43.523408 & 28.062 & 0.037 & 28.407 & 0.036 &  128 \\
 6113 &  56.058733 & $-$43.522538 & 27.537 & 0.029 & 28.207 & 0.026 &  256 \\
 6114 &  56.079291 & $-$43.522788 & 29.176 & 0.115 & 29.330 & 0.097 &  576 \\
 6115 &  56.117114 & $-$43.523260 & 27.525 & 0.051 & 28.206 & 0.065 &  131 \\
 6116 &  56.126448 & $-$43.523372 & 28.682 & 0.049 & 29.111 & 0.075 &  512 \\
 6117 &  56.061208 & $-$43.522540 & 26.781 & 0.015 & 27.384 & 0.022 &  128 \\
 6118 &  56.103110 & $-$43.523072 & 24.706 & 0.009 & 25.065 & 0.009 &    0 \\
 6119 &  56.122105 & $-$43.523292 & 28.081 & 0.038 & 28.471 & 0.041 &  768 \\
 6120 &  56.097601 & $-$43.522987 & 29.016 & 0.096 & 29.030 & 0.095 &    0 \\
 6121 &  56.118449 & $-$43.523239 & 29.595 & 0.166 & 29.709 & 0.125 & 1792 \\
 6122 &  56.102750 & $-$43.523034 & 27.821 & 0.043 & 28.397 & 0.040 &    0 \\
 6123 &  56.112234 & $-$43.523154 & 27.315 & 0.022 & 27.874 & 0.025 &    0 \\
 6124 &  56.080788 & $-$43.522753 & 28.025 & 0.054 & 28.532 & 0.063 &   64 \\
 6125 &  56.074891 & $-$43.522678 & 28.568 & 0.070 & 29.057 & 0.079 &  768 \\
 6126 &  56.083481 & $-$43.522786 & 29.185 & 0.113 & 29.563 & 0.141 & 1344 \\
 6127 &  56.110416 & $-$43.523120 & 29.041 & 0.109 & 29.454 & 0.129 & 1280 \\
 6128 &  56.124727 & $-$43.523296 & 28.538 & 0.049 & 29.008 & 0.068 &  128 \\
 6129 &  56.074596 & $-$43.522650 & 29.399 & 0.181 & 29.715 & 0.137 & 1664 \\
 6130 &  56.098321 & $-$43.522949 & 28.775 & 0.057 & 28.958 & 0.077 &  256 \\
 6131 &  56.102204 & $-$43.522987 & 27.200 & 0.028 & 27.678 & 0.025 &  512 \\
 6132 &  56.127238 & $-$43.523297 & 27.284 & 0.020 & 27.831 & 0.030 &  192 \\
 6133 &  56.101427 & $-$43.522976 & 28.806 & 0.070 & 29.246 & 0.096 &    0 \\
 6134 &  56.069371 & $-$43.522559 & 28.095 & 0.048 & 28.535 & 0.043 &  256 \\
 6135 &  56.059104 & $-$43.522410 & 27.803 & 0.032 & 28.348 & 0.041 &  256 \\
 6136 &  56.114041 & $-$43.523107 & 28.438 & 0.048 & 29.064 & 0.071 &  512 \\
 6137 &  56.090362 & $-$43.522800 & 26.699 & 0.024 & 27.315 & 0.021 &  256 \\
 6138 &  56.109518 & $-$43.523035 & 29.398 & 0.129 & 29.659 & 0.108 & 1536 \\
 6139 &  56.099541 & $-$43.522908 & 28.448 & 0.069 & 29.020 & 0.068 &   64 \\
 6140 &  56.122985 & $-$43.523195 & 29.974 & 0.189 & 29.839 & 0.144 & 1032 \\
 6141 &  56.109183 & $-$43.523018 & 28.497 & 0.050 & 29.195 & 0.073 &  512 \\
 6142 &  56.121641 & $-$43.523173 & 28.967 & 0.089 & 29.661 & 0.113 &    0 \\
 6143 &  56.064713 & $-$43.522450 & 28.408 & 0.056 & 28.941 & 0.072 &    0 \\
 6144 &  56.053555 & $-$43.522302 & 26.763 & 0.019 & 27.391 & 0.021 &    0 \\
 6145 &  56.114771 & $-$43.523069 & 27.925 & 0.034 & 28.438 & 0.044 &  256 \\
 6146 &  56.080051 & $-$43.522634 & 29.176 & 0.089 & 29.450 & 0.095 &  128 \\
 6147 &  56.079440 & $-$43.522620 & 26.508 & 0.019 & 27.100 & 0.023 &  640 \\
 6148 &  56.121985 & $-$43.523151 & 27.698 & 0.028 & 28.325 & 0.032 &  768 \\
 6149 &  56.070365 & $-$43.522494 & 28.557 & 0.082 & 29.032 & 0.061 &   32 \\
 6150 &  56.115669 & $-$43.523062 & 29.801 & 0.226 & 29.870 & 0.146 & 1540 \\
 6151 &  56.081338 & $-$43.522632 & 25.185 & 0.010 & 25.543 & 0.011 &    0 \\
 6152 &  56.067285 & $-$43.522402 & 28.787 & 0.085 & 29.446 & 0.078 &   96 \\
 6153 &  56.051565 & $-$43.522244 & 27.139 & 0.022 & 27.670 & 0.021 &   64 \\
 6154 &  56.068416 & $-$43.522461 & 29.790 & 0.189 & 29.317 & 0.089 &  384 \\
 6155 &  56.119906 & $-$43.523098 & 28.954 & 0.092 & 29.559 & 0.077 &  768 \\
 6156 &  56.093580 & $-$43.522771 & 24.927 & 0.009 & 25.309 & 0.011 &    0 \\
 6157 &  56.096204 & $-$43.522805 & 27.823 & 0.045 & 28.477 & 0.046 &  384 \\
 6158 &  56.051890 & $-$43.522236 & 28.713 & 0.064 & 29.251 & 0.091 &  512 \\
 6159 &  56.054943 & $-$43.522259 & 28.228 & 0.040 & 28.575 & 0.045 &  128 \\
 6160 &  56.072866 & $-$43.522488 & 28.411 & 0.054 & 28.813 & 0.064 &    0 \\
 6161 &  56.095455 & $-$43.522766 & 27.900 & 0.044 & 28.505 & 0.078 &  130 \\
 6162 &  56.123773 & $-$43.523119 & 27.645 & 0.079 & 27.903 & 0.095 & 1039 \\
 6163 &  56.092931 & $-$43.522721 & 27.551 & 0.035 & 28.187 & 0.029 &    0 \\
 6164 &  56.065543 & $-$43.522370 & 28.058 & 0.040 & 28.584 & 0.037 &  128 \\
 6165 &  56.052743 & $-$43.522201 & 27.185 & 0.027 & 27.721 & 0.024 &    0 \\
 6166 &  56.057823 & $-$43.522263 & 29.396 & 0.100 & 29.887 & 0.134 & 1056 \\
 6167 &  56.059358 & $-$43.522259 & 28.628 & 0.068 & 29.103 & 0.074 &    0 \\
 6168 &  56.112980 & $-$43.522938 & 28.585 & 0.093 & 29.016 & 0.074 &  768 \\
 6169 &  56.085462 & $-$43.522593 & 25.857 & 0.015 & 26.569 & 0.018 &    0 \\
 6170 &  56.113709 & $-$43.522948 & 29.101 & 0.116 & 29.161 & 0.079 &    0 \\
 6171 &  56.122239 & $-$43.523041 & 28.168 & 0.038 & 28.848 & 0.053 &  512 \\
 6172 &  56.077477 & $-$43.522475 & 26.267 & 0.013 & 26.776 & 0.017 &  128 \\
 6173 &  56.082428 & $-$43.522522 & 27.721 & 0.040 & 28.138 & 0.039 &  512 \\
 6174 &  56.054790 & $-$43.522168 & 29.209 & 0.093 & 29.488 & 0.110 &  384 \\
 6175 &  56.054410 & $-$43.522156 & 27.726 & 0.038 & 28.315 & 0.043 &    0 \\
 6176 &  56.112765 & $-$43.522895 & 28.922 & 0.087 & 29.236 & 0.076 &  256 \\
 6177 &  56.076464 & $-$43.522428 & 26.438 & 0.017 & 27.001 & 0.021 &  640 \\
 6178 &  56.081563 & $-$43.522494 & 29.808 & 0.242 & 29.750 & 0.137 & 1536 \\
 6179 &  56.065645 & $-$43.522270 & 29.304 & 0.131 & 29.634 & 0.085 &  128 \\
 6180 &  56.069761 & $-$43.522317 & 30.508 & 0.313 & 30.019 & 0.157 & 1540 \\
 6181 &  56.095380 & $-$43.522643 & 28.149 & 0.062 & 28.593 & 0.059 &  384 \\
 6182 &  56.085059 & $-$43.522507 & 28.383 & 0.077 & 28.977 & 0.054 &  768 \\
 6183 &  56.126241 & $-$43.523005 & 29.665 & 0.180 & 29.792 & 0.098 &    0 \\
 6184 &  56.071437 & $-$43.522311 & 27.902 & 0.028 & 28.521 & 0.042 &    0 \\
 6185 &  56.117640 & $-$43.522888 & 27.706 & 0.026 & 28.229 & 0.038 &  512 \\
 6186 &  56.093460 & $-$43.522563 & 30.433 & 0.437 & 30.647 & 0.310 & 1540 \\
 6187 &  56.110069 & $-$43.522774 & 28.217 & 0.048 & 28.793 & 0.051 &   64 \\
 6188 &  56.102698 & $-$43.522678 & 28.443 & 0.072 & 29.137 & 0.091 &    0 \\
 6189 &  56.061590 & $-$43.522151 & 28.143 & 0.045 & 28.752 & 0.048 &    0 \\
 6190 &  56.051088 & $-$43.522009 & 29.781 & 0.171 & 29.764 & 0.132 & 1028 \\
 6191 &  56.104318 & $-$43.522679 & 29.571 & 0.156 & 29.671 & 0.111 & 1476 \\
 6192 &  56.127400 & $-$43.522939 & 29.132 & 0.110 & 29.325 & 0.076 &  288 \\
 6193 &  56.069157 & $-$43.522228 & 28.206 & 0.061 & 28.530 & 0.053 &  512 \\
 6194 &  56.077841 & $-$43.522326 & 28.262 & 0.049 & 28.742 & 0.072 &  384 \\
 6195 &  56.097705 & $-$43.522572 & 29.050 & 0.101 & 29.341 & 0.095 &  512 \\
 6196 &  56.088796 & $-$43.522451 & 28.052 & 0.045 & 28.522 & 0.059 &   64 \\
 6197 &  56.072350 & $-$43.522238 & 27.953 & 0.058 & 28.447 & 0.048 &  512 \\
 6198 &  56.061247 & $-$43.522090 & 28.883 & 0.086 & 29.169 & 0.078 &  512 \\
 6199 &  56.124532 & $-$43.522880 & 29.651 & 0.144 & 30.168 & 0.141 & 1056 \\
 6200 &  56.103466 & $-$43.522628 & 29.377 & 0.133 & 29.813 & 0.127 & 1344 \\
 6201 &  56.054867 & $-$43.522002 & 27.963 & 0.042 & 28.443 & 0.033 &  256 \\
 6202 &  56.103602 & $-$43.522623 & 28.041 & 0.046 & 28.466 & 0.041 &  832 \\
 6203 &  56.105785 & $-$43.522645 & 29.100 & 0.114 & 29.399 & 0.101 & 1280 \\
 6204 &  56.108250 & $-$43.522662 & 28.775 & 0.085 & 29.454 & 0.075 &  896 \\
 6205 &  56.058771 & $-$43.522019 & 29.664 & 0.170 & 29.936 & 0.108 & 1024 \\
 6206 &  56.107002 & $-$43.522633 & 27.917 & 0.035 & 28.484 & 0.042 &    0 \\
 6207 &  56.052212 & $-$43.521935 & 27.406 & 0.027 & 27.999 & 0.034 &    0 \\
 6208 &  56.123992 & $-$43.522845 & 28.605 & 0.053 & 29.092 & 0.054 &    0 \\
 6209 &  56.120285 & $-$43.522792 & 28.916 & 0.064 & 29.105 & 0.064 &  256 \\
 6210 &  56.108983 & $-$43.522644 & 26.284 & 0.016 & 27.113 & 0.021 &    0 \\
 6211 &  56.086374 & $-$43.522359 & 26.218 & 0.023 & 26.774 & 0.023 &  192 \\
 6212 &  56.074273 & $-$43.522204 & 28.859 & 0.092 & 29.007 & 0.061 &  128 \\
 6213 &  56.085741 & $-$43.522352 & 27.859 & 0.044 & 28.495 & 0.046 &  512 \\
 6214 &  56.075680 & $-$43.522215 & 27.961 & 0.049 & 28.545 & 0.051 &  768 \\
 6215 &  56.112633 & $-$43.522680 & 27.456 & 0.034 & 27.919 & 0.028 &    0 \\
 6216 &  56.057782 & $-$43.521983 & 29.410 & 0.136 & 30.059 & 0.173 & 1280 \\
 6217 &  56.116878 & $-$43.522728 & 27.770 & 0.029 & 28.318 & 0.034 &  256 \\
 6218 &  56.056784 & $-$43.521951 & 28.245 & 0.051 & 28.681 & 0.042 &    0 \\
 6219 &  56.125351 & $-$43.522815 & 26.644 & 0.019 & 27.195 & 0.015 &    0 \\
 6220 &  56.099066 & $-$43.522476 & 29.653 & 0.184 & 30.200 & 0.174 & 1156 \\
 6221 &  56.125809 & $-$43.522795 & 28.836 & 0.065 & 29.439 & 0.071 &    0 \\
 6222 &  56.080086 & $-$43.522213 & 28.947 & 0.122 & 29.302 & 0.092 &   64 \\
 6223 &  56.109844 & $-$43.522593 & 28.830 & 0.075 & 29.425 & 0.102 &  256 \\
 6224 &  56.066331 & $-$43.522035 & 29.604 & 0.141 & 29.685 & 0.097 &  320 \\
 6225 &  56.090072 & $-$43.522329 & 27.866 & 0.048 & 28.538 & 0.063 &  544 \\
 6226 &  56.053521 & $-$43.521859 & 27.080 & 0.018 & 27.596 & 0.022 &  256 \\
 6227 &  56.127058 & $-$43.522786 & 28.855 & 0.073 & 29.030 & 0.060 &  128 \\
 6228 &  56.079085 & $-$43.522181 & 28.268 & 0.061 & 28.676 & 0.062 &   32 \\
 6229 &  56.092098 & $-$43.522344 & 26.932 & 0.020 & 27.552 & 0.029 &   64 \\
 6230 &  56.103847 & $-$43.522475 & 28.475 & 0.061 & 28.936 & 0.064 &  768 \\
 6231 &  56.077254 & $-$43.522139 & 29.798 & 0.207 & 29.567 & 0.166 & 1408 \\
 6232 &  56.113196 & $-$43.522576 & 28.539 & 0.053 & 28.955 & 0.058 &    0 \\
 6233 &  56.072259 & $-$43.522046 & 27.232 & 0.022 & 27.828 & 0.034 &  512 \\
 6234 &  56.080800 & $-$43.522157 & 26.423 & 0.016 & 27.182 & 0.030 &    0 \\
 6235 &  56.053113 & $-$43.521800 & 27.847 & 0.037 & 28.563 & 0.048 &  128 \\
 6236 &  56.078235 & $-$43.522113 & 28.347 & 0.052 & 28.949 & 0.068 &  768 \\
 6237 &  56.097383 & $-$43.522362 & 29.571 & 0.209 & 30.118 & 0.238 & 1156 \\
 6238 &  56.096985 & $-$43.522340 & 27.733 & 0.038 & 28.326 & 0.043 &  768 \\
 6239 &  56.107413 & $-$43.522469 & 25.695 & 0.010 & 26.137 & 0.015 &    0 \\
 6240 &  56.108242 & $-$43.522470 & 26.871 & 0.027 & 27.431 & 0.029 &  832 \\
 6241 &  56.120375 & $-$43.522615 & 27.846 & 0.036 & 28.280 & 0.041 &  256 \\
 6242 &  56.069365 & $-$43.521968 & 27.907 & 0.041 & 28.329 & 0.043 &    0 \\
 6243 &  56.066305 & $-$43.521927 & 29.436 & 0.120 & 29.375 & 0.101 & 1344 \\
 6244 &  56.050786 & $-$43.521714 & 26.787 & 0.021 & 27.349 & 0.024 &  192 \\
 6245 &  56.071066 & $-$43.521973 & 25.345 & 0.016 & 26.302 & 0.019 &    0 \\
 6246 &  56.068349 & $-$43.521912 & 26.720 & 0.020 & 27.273 & 0.024 &    0 \\
 6247 &  56.075654 & $-$43.522003 & 30.096 & 0.268 & 30.119 & 0.207 & 1864 \\
 6248 &  56.108133 & $-$43.522404 & 27.614 & 0.032 & 28.217 & 0.047 &  832 \\
 6249 &  56.099623 & $-$43.522298 & 27.775 & 0.035 & 28.420 & 0.041 &    0 \\
 6250 &  56.104290 & $-$43.522355 & 28.489 & 0.052 & 28.887 & 0.062 &  384 \\
 6251 &  56.089953 & $-$43.522154 & 29.074 & 0.114 & 29.515 & 0.113 & 1664 \\
 6252 &  56.107653 & $-$43.522375 & 27.402 & 0.025 & 27.894 & 0.028 &  800 \\
 6253 &  56.088213 & $-$43.522103 & 28.866 & 0.110 & 29.033 & 0.102 & 1216 \\
 6254 &  56.121980 & $-$43.522533 & 26.232 & 0.016 & 26.771 & 0.018 &  512 \\
 6255 &  56.045862 & $-$43.521565 & 28.337 & 0.061 & 28.944 & 0.072 &  128 \\
 6256 &  56.061488 & $-$43.521748 & 29.248 & 0.092 & 29.740 & 0.114 &  512 \\
 6257 &  56.090649 & $-$43.522126 & 27.998 & 0.046 & 28.544 & 0.048 &  384 \\
 6258 &  56.092437 & $-$43.522141 & 26.597 & 0.021 & 27.201 & 0.022 &  384 \\
 6259 &  56.070011 & $-$43.521847 & 27.577 & 0.031 & 28.166 & 0.035 &  512 \\
 6260 &  56.064158 & $-$43.521766 & 29.058 & 0.111 & 29.258 & 0.082 &  256 \\
 6261 &  56.060596 & $-$43.521717 & 28.562 & 0.058 & 29.161 & 0.071 &    0 \\
 6262 &  56.077597 & $-$43.521935 & 29.157 & 0.127 & 29.453 & 0.102 & 1280 \\
 6263 &  56.107457 & $-$43.522308 & 28.389 & 0.064 & 28.758 & 0.045 &  256 \\
 6264 &  56.110575 & $-$43.522327 & 27.249 & 0.023 & 27.912 & 0.038 &  256 \\
 6265 &  56.067113 & $-$43.521772 & 28.961 & 0.102 & 29.383 & 0.107 & 1312 \\
 6266 &  56.114137 & $-$43.522353 & 28.410 & 0.056 & 28.965 & 0.073 &    0 \\
 6267 &  56.118322 & $-$43.522401 & 27.559 & 0.033 & 28.123 & 0.035 &  640 \\
 6268 &  56.088234 & $-$43.521998 & 27.810 & 0.048 & 28.226 & 0.057 &   66 \\
 6269 &  56.120215 & $-$43.522387 & 29.079 & 0.091 & 29.312 & 0.090 &    0 \\
 6270 &  56.065991 & $-$43.521701 & 28.331 & 0.063 & 28.863 & 0.084 &  512 \\
 6271 &  56.058461 & $-$43.521602 & 29.508 & 0.126 & 29.669 & 0.095 &    0 \\
 6272 &  56.103765 & $-$43.522169 & 27.991 & 0.037 & 28.718 & 0.046 &  256 \\
 6273 &  56.126400 & $-$43.522446 & 27.976 & 0.030 & 28.339 & 0.037 &  256 \\
 6274 &  56.101776 & $-$43.522140 & 22.134 & 0.008 & 21.638 & 0.007 &    0 \\
 6275 &  56.061172 & $-$43.521622 & 28.723 & 0.054 & 29.216 & 0.086 &  512 \\
 6276 &  56.093725 & $-$43.522029 & 27.758 & 0.039 & 28.420 & 0.052 &  288 \\
 6277 &  56.118069 & $-$43.522322 & 27.944 & 0.033 & 28.445 & 0.038 &  768 \\
 6278 &  56.069312 & $-$43.521701 & 28.439 & 0.053 & 28.887 & 0.051 &  640 \\
 6279 &  56.100970 & $-$43.522101 & 27.950 & 0.048 & 28.590 & 0.045 &  512 \\
 6280 &  56.121843 & $-$43.522361 & 27.188 & 0.023 & 27.705 & 0.024 &  512 \\
 6281 &  56.092300 & $-$43.521987 & 27.657 & 0.034 & 28.165 & 0.031 &  320 \\
 6282 &  56.119042 & $-$43.522321 & 26.380 & 0.017 & 26.949 & 0.019 &    0 \\
 6283 &  56.076464 & $-$43.521785 & 27.725 & 0.037 & 28.178 & 0.041 &    0 \\
 6284 &  56.106977 & $-$43.522169 & 28.201 & 0.043 & 28.475 & 0.046 &   32 \\
 6285 &  56.113650 & $-$43.522253 & 28.662 & 0.073 & 28.904 & 0.064 &    0 \\
 6286 &  56.090609 & $-$43.521964 & 28.463 & 0.079 & 28.981 & 0.066 &  768 \\
 6287 &  56.045661 & $-$43.521380 & 28.104 & 0.079 & 28.716 & 0.082 & 1029 \\
 6288 &  56.064939 & $-$43.521620 & 29.318 & 0.131 & 30.502 & 0.228 & 1792 \\
 6289 &  56.118282 & $-$43.522286 & 29.060 & 0.093 & 28.924 & 0.044 &  384 \\
 6290 &  56.125752 & $-$43.522376 & 27.922 & 0.034 & 28.472 & 0.041 &    0 \\
 6291 &  56.065312 & $-$43.521612 & 27.809 & 0.040 & 28.271 & 0.040 &  704 \\
 6292 &  56.073864 & $-$43.521721 & 25.539 & 0.012 & 25.925 & 0.012 &    0 \\
 6293 &  56.069110 & $-$43.521656 & 29.086 & 0.113 & 29.396 & 0.100 & 1152 \\
 6294 &  56.110286 & $-$43.522170 & 29.601 & 0.158 & 29.679 & 0.102 & 1664 \\
 6295 &  56.126164 & $-$43.522370 & 27.388 & 0.027 & 27.871 & 0.023 &  256 \\
 6296 &  56.093760 & $-$43.521962 & 28.588 & 0.064 & 28.983 & 0.050 &  544 \\
 6297 &  56.115766 & $-$43.522232 & 29.721 & 0.223 & 30.501 & 0.259 & 1284 \\
 6298 &  56.084692 & $-$43.521839 & 28.338 & 0.065 & 28.870 & 0.075 &  576 \\
 6299 &  56.088959 & $-$43.521892 & 26.333 & 0.021 & 26.877 & 0.024 &   64 \\
 6300 &  56.089069 & $-$43.521859 & 27.543 & 0.051 & 28.119 & 0.033 &   64 \\
 6301 &  56.108645 & $-$43.522103 & 27.132 & 0.027 & 27.688 & 0.023 &  960 \\
 6302 &  56.127382 & $-$43.522332 & 28.891 & 0.099 & 29.425 & 0.094 &    0 \\
 6303 &  56.124782 & $-$43.522283 & 28.195 & 0.031 & 28.554 & 0.040 &   32 \\
 6304 &  56.079071 & $-$43.521718 & 28.687 & 0.099 & 29.320 & 0.101 &    0 \\
 6305 &  56.094850 & $-$43.521919 & 28.268 & 0.052 & 28.746 & 0.068 &  128 \\
 6306 &  56.094654 & $-$43.521910 & 27.669 & 0.034 & 28.319 & 0.034 &  128 \\
 6307 &  56.109421 & $-$43.522085 & 29.024 & 0.091 & 29.448 & 0.101 &    0 \\
 6308 &  56.078743 & $-$43.521679 & 28.645 & 0.068 & 29.047 & 0.085 &  768 \\
 6309 &  56.104945 & $-$43.521993 & 27.753 & 0.034 & 28.316 & 0.041 &  128 \\
 6310 &  56.124338 & $-$43.522229 & 27.026 & 0.018 & 27.608 & 0.017 &    0 \\
 6311 &  56.063853 & $-$43.521462 & 26.893 & 0.021 & 27.441 & 0.021 &  512 \\
 6312 &  56.112928 & $-$43.522080 & 28.396 & 0.064 & 28.787 & 0.052 &  576 \\
 6313 &  56.093301 & $-$43.521825 & 29.736 & 0.196 & 30.201 & 0.221 & 1024 \\
 6314 &  56.104134 & $-$43.521961 & 28.518 & 0.066 & 28.978 & 0.068 &  192 \\
 6315 &  56.063213 & $-$43.521435 & 28.735 & 0.062 & 29.103 & 0.076 &  128 \\
 6316 &  56.068611 & $-$43.521503 & 28.283 & 0.055 & 28.680 & 0.045 &    0 \\
 6317 &  56.120029 & $-$43.522145 & 28.932 & 0.090 & 29.458 & 0.093 &    0 \\
 6318 &  56.069382 & $-$43.521504 & 28.327 & 0.056 & 28.899 & 0.059 &  512 \\
 6319 &  56.115657 & $-$43.522082 & 27.524 & 0.024 & 28.058 & 0.029 &  512 \\
 6320 &  56.088127 & $-$43.521702 & 28.676 & 0.076 & 28.975 & 0.083 &  256 \\
 6321 &  56.082630 & $-$43.521662 & 28.910 & 0.102 & 29.312 & 0.101 & 1024 \\
 6322 &  56.058368 & $-$43.521348 & 27.106 & 0.021 & 27.660 & 0.024 &    0 \\
 6323 &  56.115148 & $-$43.522065 & 28.236 & 0.037 & 28.907 & 0.067 &  640 \\
 6324 &  56.072521 & $-$43.521514 & 27.112 & 0.018 & 27.624 & 0.024 &  128 \\
 6325 &  56.118889 & $-$43.522087 & 29.125 & 0.092 & 29.266 & 0.088 &  512 \\
 6326 &  56.103518 & $-$43.521887 & 27.783 & 0.037 & 28.363 & 0.047 &    0 \\
 6327 &  56.110164 & $-$43.521967 & 27.583 & 0.039 & 28.199 & 0.050 &  768 \\
 6328 &  56.072729 & $-$43.521485 & 26.300 & 0.013 & 27.075 & 0.022 &  128 \\
 6329 &  56.053386 & $-$43.521237 & 27.778 & 0.029 & 28.302 & 0.038 &  512 \\
 6330 &  56.061673 & $-$43.521340 & 26.805 & 0.019 & 27.332 & 0.024 &    0 \\
 6331 &  56.099889 & $-$43.521819 & 22.881 & 0.011 & 23.227 & 0.007 &    0 \\
 6332 &  56.112133 & $-$43.521962 & 29.037 & 0.123 & 29.576 & 0.097 &  512 \\
 6333 &  56.070040 & $-$43.521372 & 26.637 & 0.034 & 27.163 & 0.034 &  544 \\
 6334 &  56.065315 & $-$43.521362 & 29.860 & 0.215 & 30.117 & 0.180 & 1284 \\
 6335 &  56.117378 & $-$43.522021 & 29.573 & 0.131 & 29.991 & 0.123 & 1792 \\
 6336 &  56.058758 & $-$43.521282 & 29.550 & 0.146 & 29.527 & 0.106 & 1024 \\
 6337 &  56.109162 & $-$43.521909 & 30.266 & 0.283 & 30.073 & 0.119 & 1028 \\
 6338 &  56.117724 & $-$43.522019 & 27.737 & 0.045 & 28.274 & 0.034 &    0 \\
 6339 &  56.051859 & $-$43.521180 & 28.298 & 0.043 & 28.752 & 0.054 &    0 \\
 6340 &  56.126640 & $-$43.522121 & 29.082 & 0.081 & 29.544 & 0.127 &    0 \\
 6341 &  56.045054 & $-$43.521066 & 28.217 & 0.042 & 28.669 & 0.051 &  896 \\
 6342 &  56.078707 & $-$43.521494 & 28.658 & 0.084 & 29.095 & 0.089 &  256 \\
 6343 &  56.065985 & $-$43.521329 & 26.170 & 0.014 & 26.698 & 0.016 &  320 \\
 6344 &  56.082227 & $-$43.521535 & 27.800 & 0.049 & 28.286 & 0.036 &  768 \\
 6345 &  56.115962 & $-$43.521946 & 28.903 & 0.073 & 29.218 & 0.075 &  192 \\
 6346 &  56.115251 & $-$43.521936 & 29.051 & 0.092 & 29.332 & 0.102 &  128 \\
 6347 &  56.067516 & $-$43.521334 & 30.074 & 0.287 & 30.120 & 0.192 & 1024 \\
 6348 &  56.052683 & $-$43.521124 & 28.411 & 0.059 & 29.095 & 0.047 &    0 \\
 6349 &  56.044873 & $-$43.521025 & 27.383 & 0.038 & 27.633 & 0.033 &  192 \\
 6350 &  56.076766 & $-$43.521402 & 29.076 & 0.097 & 29.221 & 0.080 &  544 \\
 6351 &  56.063886 & $-$43.521269 & 26.870 & 0.019 & 27.463 & 0.023 &  512 \\
 6352 &  56.091353 & $-$43.521616 & 27.801 & 0.052 & 28.615 & 0.052 &  256 \\
 6353 &  56.098559 & $-$43.521703 & 26.166 & 0.014 & 26.751 & 0.021 &    0 \\
 6354 &  56.113753 & $-$43.521886 & 29.347 & 0.120 & 29.922 & 0.134 & 1344 \\
 6355 &  56.057516 & $-$43.521164 & 28.526 & 0.068 & 28.867 & 0.054 &    0 \\
 6356 &  56.126159 & $-$43.522026 & 26.756 & 0.017 & 27.317 & 0.021 &    0 \\
 6357 &  56.084310 & $-$43.521499 & 27.980 & 0.043 & 28.613 & 0.064 &  768 \\
 6358 &  56.127146 & $-$43.522030 & 29.070 & 0.097 & 29.445 & 0.091 &    0 \\
 6359 &  56.060820 & $-$43.521194 & 28.046 & 0.036 & 28.543 & 0.045 &    0 \\
 6360 &  56.100282 & $-$43.521679 & 27.708 & 0.040 & 28.274 & 0.032 &  768 \\
 6361 &  56.114123 & $-$43.521849 & 29.784 & 0.162 & 29.428 & 0.109 & 1092 \\
 6362 &  56.092079 & $-$43.521575 & 28.817 & 0.087 & 29.363 & 0.092 &   32 \\
 6363 &  56.090299 & $-$43.521542 & 29.658 & 0.140 & 29.828 & 0.129 & 1024 \\
 6364 &  56.088721 & $-$43.521517 & 30.796 & 0.524 & 30.296 & 0.306 & 1549 \\
 6365 &  56.121279 & $-$43.521916 & 26.404 & 0.015 & 26.979 & 0.015 &  384 \\
 6366 &  56.119016 & $-$43.521888 & 29.116 & 0.070 & 30.178 & 0.160 &  544 \\
 6367 &  56.119086 & $-$43.521850 & 29.637 & 0.168 & 29.891 & 0.170 & 1056 \\
 6368 &  56.066012 & $-$43.521214 & 27.777 & 0.042 & 28.366 & 0.047 &   64 \\
 6369 &  56.095869 & $-$43.521591 & 28.048 & 0.052 & 28.499 & 0.056 &  800 \\
 6370 &  56.049732 & $-$43.520997 & 28.924 & 0.080 & 29.534 & 0.113 &   32 \\
 6371 &  56.085506 & $-$43.521447 & 28.087 & 0.042 & 28.593 & 0.050 &  256 \\
 6372 &  56.089105 & $-$43.521476 & 28.246 & 0.049 & 28.790 & 0.065 &  256 \\
 6373 &  56.074125 & $-$43.521278 & 26.032 & 0.014 & 26.538 & 0.016 &    0 \\
 6374 &  56.117348 & $-$43.521820 & 27.290 & 0.025 & 27.709 & 0.025 &   64 \\
 6375 &  56.122661 & $-$43.521881 & 27.354 & 0.028 & 28.022 & 0.031 &  640 \\
 6376 &  56.082964 & $-$43.521380 & 28.189 & 0.062 & 28.423 & 0.053 &  512 \\
 6377 &  56.094424 & $-$43.521522 & 29.159 & 0.138 & 29.356 & 0.135 & 1024 \\
 6378 &  56.110649 & $-$43.521727 & 28.958 & 0.108 & 29.526 & 0.105 & 1408 \\
 6379 &  56.053168 & $-$43.520989 & 28.940 & 0.096 & 29.202 & 0.077 &  512 \\
 6380 &  56.122460 & $-$43.521865 & 26.467 & 0.017 & 27.035 & 0.020 &  960 \\
 6381 &  56.114662 & $-$43.521763 & 28.648 & 0.068 & 29.120 & 0.091 &  544 \\
 6382 &  56.057985 & $-$43.521040 & 26.397 & 0.015 & 26.948 & 0.019 &  128 \\
 6383 &  56.095371 & $-$43.521509 & 28.463 & 0.065 & 29.073 & 0.080 &    0 \\
 6384 &  56.118323 & $-$43.521791 & 28.738 & 0.043 & 29.153 & 0.072 &  512 \\
 6385 &  56.045647 & $-$43.520867 & 28.263 & 0.051 & 28.889 & 0.060 &  288 \\
 6386 &  56.111579 & $-$43.521705 & 28.665 & 0.068 & 29.262 & 0.074 &  704 \\
 6387 &  56.119776 & $-$43.521809 & 29.038 & 0.084 & 29.530 & 0.116 &    0 \\
 6388 &  56.113224 & $-$43.521726 & 27.203 & 0.019 & 27.771 & 0.025 &    0 \\
 6389 &  56.077070 & $-$43.521258 & 27.713 & 0.034 & 28.084 & 0.033 &   64 \\
 6390 &  56.120290 & $-$43.521804 & 29.106 & 0.114 & 28.867 & 0.082 &  260 \\
 6391 &  56.105578 & $-$43.521587 & 29.338 & 0.109 & 29.381 & 0.076 &  128 \\
 6392 &  56.088916 & $-$43.521368 & 23.389 & 0.013 & 23.685 & 0.010 &    0 \\
 6393 &  56.096203 & $-$43.521454 & 29.193 & 0.135 & 29.202 & 0.105 & 1280 \\
 6394 &  56.044522 & $-$43.520793 & 27.994 & 0.048 & 28.443 & 0.037 &  576 \\
 6395 &  56.084477 & $-$43.521302 & 27.919 & 0.045 & 28.362 & 0.047 &  576 \\
 6396 &  56.085366 & $-$43.521303 & 27.799 & 0.048 & 28.205 & 0.045 &  384 \\
 6397 &  56.052382 & $-$43.520875 & 26.320 & 0.019 & 26.857 & 0.020 &    0 \\
 6398 &  56.095986 & $-$43.521433 & 27.528 & 0.033 & 27.950 & 0.038 &  384 \\
 6399 &  56.099921 & $-$43.521484 & 28.696 & 0.077 & 29.572 & 0.107 &  576 \\
 6400 &  56.115154 & $-$43.521666 & 28.721 & 0.079 & 29.334 & 0.102 &  128 \\
 6401 &  56.118579 & $-$43.521695 & 27.689 & 0.029 & 28.218 & 0.035 &  576 \\
 6402 &  56.096638 & $-$43.521409 & 27.778 & 0.040 & 28.389 & 0.047 &    0 \\
 6403 &  56.069354 & $-$43.521062 & 27.369 & 0.027 & 27.886 & 0.027 &    0 \\
 6404 &  56.089425 & $-$43.521311 & 28.539 & 0.078 & 29.214 & 0.073 &    0 \\
 6405 &  56.094178 & $-$43.521371 & 27.261 & 0.020 & 27.830 & 0.035 &   64 \\
 6406 &  56.114433 & $-$43.521619 & 25.600 & 0.016 & 25.977 & 0.014 &    0 \\
 6407 &  56.083978 & $-$43.521230 & 28.575 & 0.082 & 28.959 & 0.076 &  576 \\
 6408 &  56.107242 & $-$43.521526 & 26.999 & 0.027 & 27.634 & 0.026 &  576 \\
 6409 &  56.051926 & $-$43.520818 & 27.178 & 0.016 & 27.765 & 0.025 &    0 \\
 6410 &  56.112986 & $-$43.521583 & 29.047 & 0.112 & 29.768 & 0.131 & 1536 \\
 6411 &  56.124333 & $-$43.521722 & 29.261 & 0.094 & 29.529 & 0.072 &   64 \\
 6412 &  56.093643 & $-$43.521334 & 28.819 & 0.071 & 29.186 & 0.089 &    0 \\
 6413 &  56.110628 & $-$43.521534 & 30.515 & 0.395 & 29.968 & 0.124 & 1412 \\
 6414 &  56.116925 & $-$43.521604 & 29.213 & 0.129 & 29.617 & 0.112 & 1024 \\
 6415 &  56.120374 & $-$43.521641 & 24.089 & 0.009 & 24.405 & 0.009 &    0 \\
 6416 &  56.053217 & $-$43.520777 & 27.193 & 0.022 & 27.717 & 0.026 &  512 \\
 6417 &  56.080056 & $-$43.521121 & 28.347 & 0.066 & 28.819 & 0.065 &  768 \\
 6418 &  56.091147 & $-$43.521256 & 29.281 & 0.123 & 29.714 & 0.127 & 1024 \\
 6419 &  56.125244 & $-$43.521686 & 27.860 & 0.029 & 28.446 & 0.034 &  160 \\
 6420 &  56.125180 & $-$43.521657 & 27.818 & 0.036 & 28.388 & 0.038 &  608 \\
 6421 &  56.113455 & $-$43.521540 & 28.099 & 0.047 & 28.683 & 0.044 &    0 \\
 6422 &  56.094121 & $-$43.521296 & 28.732 & 0.069 & 29.178 & 0.068 &   64 \\
 6423 &  56.112023 & $-$43.521511 & 28.072 & 0.087 & 28.594 & 0.110 & 1103 \\
 6424 &  56.124199 & $-$43.521657 & 29.263 & 0.116 & 29.129 & 0.067 &   64 \\
 6425 &  56.066695 & $-$43.520924 & 29.234 & 0.119 & 29.469 & 0.085 &  512 \\
 6426 &  56.123355 & $-$43.521635 & 28.004 & 0.041 & 28.618 & 0.052 &  512 \\
 6427 &  56.125070 & $-$43.521651 & 28.381 & 0.045 & 28.965 & 0.055 &  704 \\
 6428 &  56.108512 & $-$43.521443 & 26.642 & 0.021 & 27.201 & 0.025 &  544 \\
 6429 &  56.066101 & $-$43.520894 & 26.973 & 0.025 & 27.561 & 0.024 &  128 \\
 6430 &  56.110483 & $-$43.521450 & 28.360 & 0.053 & 28.840 & 0.064 &  128 \\
 6431 &  56.095059 & $-$43.521253 & 26.122 & 0.019 & 26.635 & 0.019 &    0 \\
 6432 &  56.126646 & $-$43.521640 & 28.556 & 0.049 & 29.163 & 0.066 &  512 \\
 6433 &  56.045845 & $-$43.520618 & 24.788 & 0.063 & 25.687 & 0.069 & 1231 \\
 6434 &  56.061672 & $-$43.520819 & 26.260 & 0.018 & 27.025 & 0.020 &  512 \\
 6435 &  56.054500 & $-$43.520718 & 28.065 & 0.036 & 28.638 & 0.045 &  576 \\
 6436 &  56.087446 & $-$43.521139 & 30.040 & 0.285 & 30.254 & 0.262 & 1412 \\
 6437 &  56.060362 & $-$43.520778 & 29.747 & 0.163 & 30.039 & 0.146 & 1024 \\
 6438 &  56.123648 & $-$43.521572 & 29.229 & 0.109 & 29.933 & 0.128 & 1600 \\
 6439 &  56.078774 & $-$43.520998 & 27.708 & 0.041 & 28.286 & 0.048 &  512 \\
 6440 &  56.073954 & $-$43.520922 & 28.396 & 0.067 & 28.831 & 0.062 &  256 \\
 6441 &  56.116411 & $-$43.521459 & 27.568 & 0.032 & 28.101 & 0.029 &  128 \\
 6442 &  56.057649 & $-$43.520705 & 28.581 & 0.050 & 28.923 & 0.054 &    0 \\
 6443 &  56.079964 & $-$43.520933 & 28.328 & 0.050 & 28.718 & 0.076 &  544 \\
 6444 &  56.078354 & $-$43.520966 & 23.285 & 0.008 & 23.905 & 0.011 &    0 \\
 6445 &  56.050091 & $-$43.520585 & 28.464 & 0.088 & 28.996 & 0.077 &   36 \\
 6446 &  56.096431 & $-$43.521171 & 26.806 & 0.024 & 27.458 & 0.028 &   64 \\
 6447 &  56.123780 & $-$43.521507 & 27.989 & 0.039 & 28.526 & 0.034 &   64 \\
 6448 &  56.054475 & $-$43.520629 & 29.086 & 0.096 & 29.280 & 0.091 &  192 \\
 6449 &  56.113209 & $-$43.521369 & 27.404 & 0.026 & 28.021 & 0.037 &    0 \\
 6450 &  56.087249 & $-$43.521023 & 27.573 & 0.042 & 28.079 & 0.080 &  610 \\
 6451 &  56.081076 & $-$43.520936 & 28.644 & 0.067 & 29.024 & 0.116 &    2 \\
 6452 &  56.104101 & $-$43.521223 & 28.344 & 0.071 & 29.062 & 0.078 &  640 \\
 6453 &  56.124804 & $-$43.521486 & 28.892 & 0.070 & 29.346 & 0.089 &  384 \\
 6454 &  56.095745 & $-$43.521117 & 27.635 & 0.041 & 28.191 & 0.051 &  256 \\
 6455 &  56.050163 & $-$43.520535 & 30.136 & 0.186 & 29.965 & 0.155 & 1056 \\
 6456 &  56.116261 & $-$43.521364 & 28.036 & 0.035 & 28.684 & 0.049 &  896 \\
 6457 &  56.099581 & $-$43.521155 & 23.363 & 0.011 & 23.797 & 0.008 &    0 \\
 6458 &  56.064683 & $-$43.520708 & 25.812 & 0.009 & 26.581 & 0.016 &    0 \\
 6459 &  56.044340 & $-$43.520441 & 28.598 & 0.079 & 28.962 & 0.076 &    0 \\
 6460 &  56.068199 & $-$43.520744 & 27.145 & 0.021 & 27.676 & 0.024 &    0 \\
 6461 &  56.053423 & $-$43.520554 & 26.683 & 0.021 & 27.176 & 0.021 &    0 \\
 6462 &  56.100716 & $-$43.521153 & 29.754 & 0.181 & 29.600 & 0.125 & 1152 \\
 6463 &  56.088304 & $-$43.520988 & 28.373 & 0.062 & 28.887 & 0.075 &    0 \\
 6464 &  56.062383 & $-$43.520653 & 27.213 & 0.023 & 27.789 & 0.030 &    0 \\
 6465 &  56.054643 & $-$43.520540 & 26.702 & 0.018 & 27.250 & 0.020 &  640 \\
 6466 &  56.099994 & $-$43.521120 & 28.025 & 0.043 & 28.620 & 0.050 &  512 \\
 6467 &  56.098257 & $-$43.521080 & 27.436 & 0.028 & 28.025 & 0.033 &  256 \\
 6468 &  56.111016 & $-$43.521232 & 27.727 & 0.037 & 28.220 & 0.040 &    0 \\
 6469 &  56.116492 & $-$43.521298 & 29.703 & 0.141 & 29.835 & 0.119 & 1280 \\
 6470 &  56.071980 & $-$43.520731 & 27.329 & 0.025 & 27.800 & 0.026 &  320 \\
 6471 &  56.066260 & $-$43.520663 & 29.796 & 0.154 & 29.831 & 0.122 & 1156 \\
 6472 &  56.117132 & $-$43.521293 & 27.130 & 0.018 & 27.757 & 0.031 &  256 \\
 6473 &  56.083768 & $-$43.520873 & 27.049 & 0.031 & 27.682 & 0.025 &   64 \\
 6474 &  56.094476 & $-$43.520996 & 29.305 & 0.153 & 29.535 & 0.090 &    4 \\
 6475 &  56.125560 & $-$43.521383 & 29.561 & 0.116 & 30.012 & 0.192 & 1024 \\
 6476 &  56.085760 & $-$43.520877 & 26.795 & 0.034 & 27.348 & 0.030 &    0 \\
 6477 &  56.124645 & $-$43.521360 & 28.754 & 0.058 & 29.201 & 0.077 &  448 \\
 6478 &  56.115288 & $-$43.521245 & 27.002 & 0.022 & 27.651 & 0.028 &  512 \\
 6479 &  56.120309 & $-$43.521296 & 28.254 & 0.044 & 28.847 & 0.057 &  256 \\
 6480 &  56.066424 & $-$43.520619 & 28.742 & 0.067 & 29.364 & 0.087 &  128 \\
 6481 &  56.124826 & $-$43.521342 & 27.462 & 0.023 & 28.081 & 0.027 &  128 \\
 6482 &  56.055762 & $-$43.520450 & 29.746 & 0.176 & 29.206 & 0.093 &  512 \\
 6483 &  56.126503 & $-$43.521350 & 27.465 & 0.027 & 27.851 & 0.027 &    0 \\
 6484 &  56.121136 & $-$43.521270 & 29.085 & 0.082 & 29.255 & 0.091 &  256 \\
 6485 &  56.123477 & $-$43.521298 & 28.897 & 0.061 & 29.085 & 0.073 &  256 \\
 6486 &  56.119748 & $-$43.521250 & 27.717 & 0.035 & 28.149 & 0.036 &   64 \\
 6487 &  56.098472 & $-$43.520981 & 27.679 & 0.045 & 28.243 & 0.042 &  384 \\
 6488 &  56.056079 & $-$43.520418 & 28.212 & 0.047 & 28.580 & 0.057 &  512 \\
 6489 &  56.113815 & $-$43.521151 & 29.356 & 0.113 & 29.833 & 0.104 & 1536 \\
 6490 &  56.126870 & $-$43.521309 & 28.545 & 0.063 & 29.043 & 0.061 &  256 \\
 6491 &  56.064030 & $-$43.520513 & 28.154 & 0.038 & 28.756 & 0.066 &  768 \\
 6492 &  56.115014 & $-$43.521155 & 27.542 & 0.031 & 28.066 & 0.027 &  512 \\
 6493 &  56.055248 & $-$43.520370 & 26.671 & 0.014 & 27.225 & 0.025 &    0 \\
 6494 &  56.095965 & $-$43.520885 & 30.285 & 0.334 & 30.328 & 0.265 & 1092 \\
 6495 &  56.070466 & $-$43.520558 & 29.712 & 0.188 & 29.794 & 0.158 & 1024 \\
 6496 &  56.120669 & $-$43.521191 & 28.992 & 0.072 & 29.312 & 0.080 &  384 \\
 6497 &  56.120476 & $-$43.521185 & 29.106 & 0.072 & 29.427 & 0.090 &  896 \\
 6498 &  56.125868 & $-$43.521250 & 29.702 & 0.154 & 30.260 & 0.172 & 1024 \\
 6499 &  56.068859 & $-$43.520529 & 27.022 & 0.023 & 27.595 & 0.029 &  512 \\
 6500 &  56.071570 & $-$43.520557 & 27.794 & 0.053 & 28.499 & 0.053 &  192 \\
 6501 &  56.104139 & $-$43.520958 & 29.412 & 0.149 & 29.749 & 0.141 & 1920 \\
 6502 &  56.121355 & $-$43.521160 & 28.918 & 0.085 & 29.413 & 0.072 &  832 \\
 6503 &  56.067135 & $-$43.520470 & 27.864 & 0.034 & 28.264 & 0.051 &  384 \\
 6504 &  56.108980 & $-$43.521000 & 28.158 & 0.052 & 28.946 & 0.047 &    0 \\
 6505 &  56.088886 & $-$43.520744 & 27.843 & 0.043 & 28.491 & 0.053 &  128 \\
 6506 &  56.117577 & $-$43.521102 & 27.331 & 0.022 & 27.908 & 0.024 &  512 \\
 6507 &  56.087361 & $-$43.520725 & 28.340 & 0.077 & 28.904 & 0.083 &   64 \\
 6508 &  56.080738 & $-$43.520629 & 29.538 & 0.149 & 29.430 & 0.107 & 1280 \\
 6509 &  56.090961 & $-$43.520753 & 28.095 & 0.050 & 28.615 & 0.041 &  256 \\
 6510 &  56.059256 & $-$43.520340 & 27.655 & 0.030 & 28.074 & 0.033 &    0 \\
 6511 &  56.098414 & $-$43.520837 & 27.048 & 0.027 & 27.739 & 0.020 &  640 \\
 6512 &  56.061703 & $-$43.520367 & 26.806 & 0.069 & 26.781 & 0.073 & 1167 \\
 6513 &  56.046586 & $-$43.520164 & 27.778 & 0.051 & 28.001 & 0.054 &  642 \\
 6514 &  56.099479 & $-$43.520818 & 29.308 & 0.136 & 29.596 & 0.119 & 1476 \\
 6515 &  56.055660 & $-$43.520256 & 30.555 & 0.356 & 30.312 & 0.207 & 1540 \\
 6516 &  56.122856 & $-$43.521105 & 26.572 & 0.020 & 27.353 & 0.029 &    0 \\
 6517 &  56.071583 & $-$43.520458 & 28.284 & 0.064 & 28.838 & 0.065 &   64 \\
 6518 &  56.088351 & $-$43.520663 & 28.794 & 0.088 & 28.901 & 0.055 &    0 \\
 6519 &  56.116766 & $-$43.521019 & 26.658 & 0.019 & 27.281 & 0.019 &    0 \\
 6520 &  56.103823 & $-$43.520852 & 27.657 & 0.037 & 28.143 & 0.047 &  768 \\
 6521 &  56.067802 & $-$43.520394 & 27.612 & 0.036 & 28.279 & 0.042 &    0 \\
 6522 &  56.124305 & $-$43.521103 & 27.702 & 0.034 & 28.189 & 0.038 &    0 \\
 6523 &  56.073601 & $-$43.520449 & 28.890 & 0.080 & 29.094 & 0.068 &    0 \\
 6524 &  56.049011 & $-$43.520125 & 27.113 & 0.026 & 27.654 & 0.023 &  896 \\
 6525 &  56.095051 & $-$43.520702 & 28.552 & 0.060 & 29.031 & 0.067 &   64 \\
 6526 &  56.068405 & $-$43.520364 & 25.848 & 0.054 & 26.047 & 0.067 & 1167 \\
 6527 &  56.108350 & $-$43.520865 & 27.943 & 0.032 & 28.394 & 0.035 &  768 \\
 6528 &  56.067003 & $-$43.520340 & 27.186 & 0.024 & 27.731 & 0.025 &  320 \\
 6529 &  56.110315 & $-$43.520895 & 28.795 & 0.098 & 29.181 & 0.079 &  256 \\
 6530 &  56.124921 & $-$43.521052 & 28.995 & 0.071 & 29.135 & 0.058 &   64 \\
 6531 &  56.104020 & $-$43.520790 & 28.074 & 0.049 & 28.648 & 0.059 &  256 \\
 6532 &  56.062762 & $-$43.520248 & 29.381 & 0.129 & 29.486 & 0.086 &    0 \\
 6533 &  56.065939 & $-$43.520292 & 28.195 & 0.046 & 28.696 & 0.040 &    0 \\
 6534 &  56.111854 & $-$43.520865 & 28.770 & 0.060 & 29.311 & 0.065 &  512 \\
 6535 &  56.092608 & $-$43.520612 & 27.182 & 0.023 & 27.746 & 0.022 &   64 \\
 6536 &  56.115492 & $-$43.520889 & 26.886 & 0.020 & 27.498 & 0.020 &    0 \\
 6537 &  56.059756 & $-$43.520168 & 27.001 & 0.022 & 27.556 & 0.028 &   32 \\
 6538 &  56.062139 & $-$43.520199 & 27.723 & 0.037 & 28.100 & 0.031 &  512 \\
 6539 &  56.083106 & $-$43.520459 & 26.348 & 0.017 & 26.914 & 0.022 &    0 \\
 6540 &  56.092022 & $-$43.520568 & 26.318 & 0.022 & 26.910 & 0.024 &  896 \\
 6541 &  56.098252 & $-$43.520643 & 28.487 & 0.059 & 28.984 & 0.067 &  512 \\
 6542 &  56.048877 & $-$43.520007 & 24.303 & 0.015 & 24.672 & 0.017 &    0 \\
 6543 &  56.098604 & $-$43.520636 & 28.762 & 0.075 & 29.157 & 0.104 &  256 \\
 6544 &  56.081336 & $-$43.520410 & 27.477 & 0.034 & 28.147 & 0.038 &    0 \\
 6545 &  56.078584 & $-$43.520367 & 27.376 & 0.031 & 27.873 & 0.042 &  768 \\
 6546 &  56.084357 & $-$43.520439 & 26.613 & 0.024 & 27.168 & 0.018 &  768 \\
 6547 &  56.076124 & $-$43.520324 & 27.636 & 0.036 & 27.312 & 0.043 &   66 \\
 6548 &  56.049307 & $-$43.519976 & 26.082 & 0.016 & 26.647 & 0.020 &    0 \\
 6549 &  56.069262 & $-$43.520226 & 29.617 & 0.188 & 29.488 & 0.079 &    4 \\
 6550 &  56.105785 & $-$43.520694 & 27.658 & 0.037 & 28.242 & 0.032 &  960 \\
 6551 &  56.061362 & $-$43.520126 & 28.163 & 0.041 & 28.765 & 0.058 &  256 \\
 6552 &  56.108421 & $-$43.520708 & 26.489 & 0.015 & 27.046 & 0.020 &  256 \\
 6553 &  56.106389 & $-$43.520680 & 29.346 & 0.100 & 30.015 & 0.147 &  512 \\
 6554 &  56.114286 & $-$43.520778 & 27.718 & 0.032 & 28.250 & 0.028 &   64 \\
 6555 &  56.072288 & $-$43.520246 & 29.075 & 0.131 & 29.475 & 0.110 & 1280 \\
 6556 &  56.096610 & $-$43.520552 & 29.098 & 0.112 & 29.456 & 0.098 &  448 \\
 6557 &  56.093644 & $-$43.520511 & 28.429 & 0.084 & 29.158 & 0.093 &  896 \\
 6558 &  56.111183 & $-$43.520728 & 28.523 & 0.071 & 29.195 & 0.063 &  256 \\
 6559 &  56.063527 & $-$43.520123 & 28.664 & 0.074 & 29.129 & 0.056 &  288 \\
 6560 &  56.090169 & $-$43.520458 & 28.013 & 0.062 & 28.567 & 0.070 &    0 \\
 6561 &  56.052510 & $-$43.519964 & 28.498 & 0.046 & 28.900 & 0.053 &  512 \\
 6562 &  56.108682 & $-$43.520676 & 28.114 & 0.047 & 28.516 & 0.048 &  256 \\
 6563 &  56.077044 & $-$43.520279 & 28.654 & 0.077 & 28.983 & 0.100 &  512 \\
 6564 &  56.107420 & $-$43.520643 & 27.993 & 0.048 & 28.540 & 0.056 &  512 \\
 6565 &  56.121224 & $-$43.520810 & 26.431 & 0.013 & 27.200 & 0.013 &    0 \\
 6566 &  56.092108 & $-$43.520432 & 25.237 & 0.012 & 25.655 & 0.009 &  640 \\
 6567 &  56.093022 & $-$43.520442 & 29.004 & 0.097 & 29.388 & 0.106 &  384 \\
 6568 &  56.111915 & $-$43.520648 & 26.850 & 0.025 & 27.408 & 0.025 &    0 \\
 6569 &  56.067263 & $-$43.520073 & 29.583 & 0.167 & 29.549 & 0.137 & 1024 \\
 6570 &  56.118641 & $-$43.520721 & 28.501 & 0.055 & 29.060 & 0.056 &    0 \\
 6571 &  56.062663 & $-$43.520001 & 28.854 & 0.089 & 29.460 & 0.132 &    0 \\
 6572 &  56.080289 & $-$43.520224 & 27.026 & 0.030 & 27.608 & 0.033 &  576 \\
 6573 &  56.057234 & $-$43.519925 & 28.652 & 0.059 & 29.109 & 0.066 &    0 \\
 6574 &  56.094968 & $-$43.520407 & 28.511 & 0.078 & 28.883 & 0.062 &  128 \\
 6575 &  56.068186 & $-$43.520065 & 29.329 & 0.142 & 29.797 & 0.143 & 1792 \\
 6576 &  56.094515 & $-$43.520390 & 29.310 & 0.116 & 30.136 & 0.202 & 1088 \\
 6577 &  56.053291 & $-$43.519860 & 28.429 & 0.056 & 28.762 & 0.045 &    0 \\
 6578 &  56.110035 & $-$43.520573 & 29.921 & 0.236 & 30.200 & 0.193 & 1540 \\
 6579 &  56.101566 & $-$43.520469 & 26.645 & 0.020 & 27.121 & 0.022 &  256 \\
 6580 &  56.115976 & $-$43.520648 & 28.806 & 0.074 & 29.127 & 0.064 &  640 \\
 6581 &  56.095313 & $-$43.520384 & 29.556 & 0.162 & 30.406 & 0.276 & 1536 \\
 6582 &  56.050193 & $-$43.519800 & 26.865 & 0.020 & 27.487 & 0.027 &  128 \\
 6583 &  56.101319 & $-$43.520452 & 26.404 & 0.020 & 26.945 & 0.014 &  256 \\
 6584 &  56.097959 & $-$43.520401 & 29.186 & 0.100 & 29.925 & 0.190 &   72 \\
 6585 &  56.069838 & $-$43.520043 & 26.645 & 0.017 & 27.282 & 0.023 &  256 \\
 6586 &  56.050832 & $-$43.519784 & 29.026 & 0.090 & 29.563 & 0.084 &    0 \\
 6587 &  56.100032 & $-$43.520406 & 29.427 & 0.099 & 29.608 & 0.120 &  128 \\
 6588 &  56.107649 & $-$43.520501 & 27.696 & 0.040 & 28.273 & 0.031 &  512 \\
 6589 &  56.125783 & $-$43.520718 & 28.361 & 0.041 & 29.010 & 0.055 &    0 \\
 6590 &  56.063208 & $-$43.519929 & 28.475 & 0.049 & 28.972 & 0.068 &  512 \\
 6591 &  56.107140 & $-$43.520486 & 27.397 & 0.045 & 27.913 & 0.068 &  419 \\
 6592 &  56.104495 & $-$43.520454 & 27.233 & 0.022 & 27.844 & 0.030 &    0 \\
 6593 &  56.085284 & $-$43.520208 & 24.543 & 0.008 & 24.923 & 0.011 &    0 \\
 6594 &  56.080261 & $-$43.520145 & 27.811 & 0.038 & 28.362 & 0.036 &  320 \\
 6595 &  56.097037 & $-$43.520350 & 27.065 & 0.027 & 27.720 & 0.028 &   64 \\
 6596 &  56.122419 & $-$43.520664 & 28.279 & 0.045 & 28.800 & 0.051 &  512 \\
 6597 &  56.065792 & $-$43.519943 & 27.947 & 0.032 & 28.629 & 0.043 &    0 \\
 6598 &  56.077318 & $-$43.520088 & 26.364 & 0.016 & 26.881 & 0.021 &  320 \\
 6599 &  56.044473 & $-$43.519665 & 29.421 & 0.116 & 29.317 & 0.066 &    0 \\
 6600 &  56.098519 & $-$43.520343 & 30.197 & 0.218 & 29.873 & 0.140 & 1440 \\
 6601 &  56.106884 & $-$43.520448 & 28.875 & 0.088 & 29.372 & 0.086 &  320 \\
 6602 &  56.112199 & $-$43.520516 & 28.292 & 0.054 & 28.757 & 0.036 &  320 \\
 6603 &  56.064241 & $-$43.519904 & 28.462 & 0.056 & 28.881 & 0.058 &  576 \\
 6604 &  56.082144 & $-$43.520120 & 29.587 & 0.203 & 30.303 & 0.249 & 1672 \\
 6605 &  56.119623 & $-$43.520586 & 28.854 & 0.075 & 29.412 & 0.081 &  768 \\
 6606 &  56.115047 & $-$43.520524 & 29.132 & 0.078 & 29.563 & 0.103 &   64 \\
 6607 &  56.098783 & $-$43.520311 & 28.705 & 0.064 & 29.048 & 0.081 &  768 \\
 6608 &  56.075770 & $-$43.519996 & 21.237 & 0.008 & 21.403 & 0.006 &    0 \\
 6609 &  56.107284 & $-$43.520392 & 28.312 & 0.047 & 28.828 & 0.059 &  704 \\
 6610 &  56.083404 & $-$43.520060 & 26.608 & 0.021 & 27.200 & 0.028 &    0 \\
 6611 &  56.066954 & $-$43.519848 & 27.342 & 0.028 & 27.942 & 0.033 &  512 \\
 6612 &  56.062391 & $-$43.519785 & 27.379 & 0.027 & 28.022 & 0.042 &    0 \\
 6613 &  56.109014 & $-$43.520370 & 28.518 & 0.052 & 28.930 & 0.056 &  256 \\
 6614 &  56.062851 & $-$43.519759 & 26.819 & 0.014 & 27.324 & 0.025 &    0 \\
 6615 &  56.083120 & $-$43.520010 & 30.349 & 0.421 & 30.190 & 0.195 & 1540 \\
 6616 &  56.060784 & $-$43.519719 & 28.943 & 0.066 & 29.536 & 0.088 &  640 \\
 6617 &  56.097727 & $-$43.520175 & 25.585 & 0.009 & 26.043 & 0.011 &    0 \\
 6618 &  56.064574 & $-$43.519741 & 29.073 & 0.099 & 29.452 & 0.088 &  128 \\
 6619 &  56.093232 & $-$43.520104 & 27.593 & 0.039 & 28.088 & 0.044 &    0 \\
 6620 &  56.102679 & $-$43.520194 & 27.721 & 0.032 & 28.342 & 0.044 &    0 \\
 6621 &  56.076157 & $-$43.519851 & 26.591 & 0.018 & 27.187 & 0.023 &    0 \\
 6622 &  56.078139 & $-$43.519872 & 28.850 & 0.095 & 29.388 & 0.116 &  512 \\
 6623 &  56.095149 & $-$43.520095 & 28.542 & 0.085 & 28.855 & 0.083 &  768 \\
 6624 &  56.097186 & $-$43.520117 & 25.696 & 0.012 & 26.093 & 0.012 &    0 \\
 6625 &  56.094920 & $-$43.520082 & 26.583 & 0.020 & 27.185 & 0.022 &    0 \\
 6626 &  56.092582 & $-$43.520044 & 27.870 & 0.049 & 28.606 & 0.054 &  256 \\
 6627 &  56.053177 & $-$43.519528 & 28.907 & 0.095 & 29.126 & 0.058 &  256 \\
 6628 &  56.094022 & $-$43.520048 & 26.334 & 0.023 & 26.895 & 0.023 &    0 \\
 6629 &  56.046822 & $-$43.519439 & 27.458 & 0.023 & 28.024 & 0.024 &  128 \\
 6630 &  56.112031 & $-$43.520256 & 28.614 & 0.062 & 29.028 & 0.090 &  768 \\
 6631 &  56.057348 & $-$43.519567 & 28.021 & 0.042 & 28.493 & 0.042 &  576 \\
 6632 &  56.092830 & $-$43.520019 & 26.373 & 0.023 & 27.012 & 0.019 &  256 \\
 6633 &  56.081105 & $-$43.519869 & 27.427 & 0.028 & 27.949 & 0.043 &  256 \\
 6634 &  56.090326 & $-$43.519975 & 28.246 & 0.049 & 28.824 & 0.061 &  256 \\
 6635 &  56.065981 & $-$43.519656 & 29.754 & 0.189 & 29.644 & 0.123 & 1728 \\
 6636 &  56.119024 & $-$43.520324 & 27.590 & 0.027 & 26.241 & 0.010 &    0 \\
 6637 &  56.111067 & $-$43.520213 & 26.265 & 0.017 & 26.825 & 0.016 &    0 \\
 6638 &  56.067133 & $-$43.519656 & 28.005 & 0.066 & 28.935 & 0.107 &  555 \\
 6639 &  56.103318 & $-$43.520113 & 28.029 & 0.058 & 28.542 & 0.047 &  640 \\
 6640 &  56.080846 & $-$43.519829 & 29.079 & 0.146 & 29.392 & 0.092 &  768 \\
 6641 &  56.090808 & $-$43.519944 & 29.045 & 0.097 & 29.523 & 0.121 &  128 \\
 6642 &  56.079046 & $-$43.519780 & 29.170 & 0.124 & 29.673 & 0.126 & 1664 \\
 6643 &  56.110597 & $-$43.520178 & 27.891 & 0.033 & 28.477 & 0.050 &  128 \\
 6644 &  56.087650 & $-$43.519886 & 27.346 & 0.036 & 27.942 & 0.034 &   32 \\
 6645 &  56.109769 & $-$43.520162 & 27.289 & 0.027 & 27.857 & 0.025 &  256 \\
 6646 &  56.091136 & $-$43.519922 & 28.160 & 0.049 & 28.728 & 0.057 &    0 \\
 6647 &  56.063520 & $-$43.519568 & 29.077 & 0.093 & 29.453 & 0.092 &  320 \\
 6648 &  56.121865 & $-$43.520302 & 28.724 & 0.053 & 29.189 & 0.068 &  640 \\
 6649 &  56.063370 & $-$43.519549 & 28.950 & 0.101 & 29.447 & 0.103 & 1856 \\
 6650 &  56.067554 & $-$43.519605 & 27.806 & 0.041 & 28.344 & 0.048 &   32 \\
 6651 &  56.065459 & $-$43.519574 & 29.019 & 0.088 & 29.483 & 0.092 &    0 \\
 6652 &  56.083875 & $-$43.519795 & 26.183 & 0.020 & 26.756 & 0.019 &    0 \\
 6653 &  56.066022 & $-$43.519562 & 29.158 & 0.129 & 29.508 & 0.103 & 1600 \\
 6654 &  56.076575 & $-$43.519697 & 27.429 & 0.026 & 28.021 & 0.029 &    0 \\
 6655 &  56.115501 & $-$43.520175 & 28.427 & 0.050 & 28.991 & 0.064 &  512 \\
 6656 &  56.104795 & $-$43.520039 & 27.384 & 0.028 & 28.064 & 0.024 &  512 \\
 6657 &  56.068145 & $-$43.519552 & 25.918 & 0.011 & 26.317 & 0.016 &    0 \\
 6658 &  56.121614 & $-$43.520222 & 26.839 & 0.019 & 27.458 & 0.020 &  128 \\
 6659 &  56.062985 & $-$43.519477 & 28.400 & 0.067 & 28.949 & 0.084 &  512 \\
 6660 &  56.110492 & $-$43.520083 & 29.206 & 0.098 & 29.453 & 0.084 &  128 \\
 6661 &  56.119334 & $-$43.520176 & 27.540 & 0.025 & 28.179 & 0.038 &    0 \\
 6662 &  56.090356 & $-$43.519819 & 29.230 & 0.130 & 29.666 & 0.103 & 1280 \\
 6663 &  56.057491 & $-$43.519387 & 28.745 & 0.071 & 29.213 & 0.089 &  512 \\
 6664 &  56.090842 & $-$43.519809 & 30.237 & 0.345 & 30.254 & 0.211 & 1156 \\
 6665 &  56.121775 & $-$43.520199 & 26.525 & 0.021 & 27.119 & 0.016 &  128 \\
 6666 &  56.048292 & $-$43.519254 & 26.468 & 0.018 & 27.026 & 0.019 &    0 \\
 6667 &  56.093699 & $-$43.519833 & 27.612 & 0.051 & 28.127 & 0.045 &  257 \\
 6668 &  56.125507 & $-$43.520227 & 28.061 & 0.047 & 28.642 & 0.037 &    0 \\
 6669 &  56.115974 & $-$43.520108 & 27.312 & 0.026 & 27.835 & 0.036 &  192 \\
 6670 &  56.073401 & $-$43.519567 & 28.351 & 0.068 & 28.963 & 0.082 &  256 \\
 6671 &  56.045438 & $-$43.519203 & 28.401 & 0.050 & 28.891 & 0.052 &  640 \\
 6672 &  56.053279 & $-$43.519298 & 28.873 & 0.094 & 29.304 & 0.093 &  256 \\
 6673 &  56.088338 & $-$43.519739 & 26.866 & 0.027 & 27.501 & 0.027 &  256 \\
 6674 &  56.083113 & $-$43.519665 & 27.008 & 0.018 & 27.592 & 0.030 &  544 \\
 6675 &  56.098671 & $-$43.519857 & 28.725 & 0.053 & 28.864 & 0.063 &  512 \\
 6676 &  56.081015 & $-$43.519637 & 27.623 & 0.044 & 28.060 & 0.034 &  768 \\
 6677 &  56.059095 & $-$43.519348 & 29.478 & 0.180 & 29.963 & 0.163 & 1088 \\
 6678 &  56.120117 & $-$43.520106 & 29.925 & 0.179 & 30.105 & 0.184 & 1156 \\
 6679 &  56.063263 & $-$43.519384 & 27.786 & 0.038 & 28.271 & 0.042 &  768 \\
 6680 &  56.102572 & $-$43.519884 & 26.524 & 0.016 & 27.113 & 0.016 &    0 \\
 6681 &  56.101036 & $-$43.519864 & 25.666 & 0.010 & 26.038 & 0.013 &    0 \\
 6682 &  56.116111 & $-$43.520048 & 28.167 & 0.038 & 28.761 & 0.044 &  576 \\
 6683 &  56.054547 & $-$43.519263 & 27.236 & 0.020 & 27.772 & 0.027 &    0 \\
 6684 &  56.045090 & $-$43.519126 & 27.822 & 0.033 & 28.262 & 0.036 &    0 \\
 6685 &  56.082193 & $-$43.519585 & 23.159 & 0.009 & 23.962 & 0.010 &    0 \\
 6686 &  56.043981 & $-$43.519085 & 30.274 & 0.404 & 30.293 & 0.176 & 1220 \\
 6687 &  56.059006 & $-$43.519265 & 29.753 & 0.141 & 29.833 & 0.142 & 1088 \\
 6688 &  56.083664 & $-$43.519580 & 29.751 & 0.177 & 29.974 & 0.254 & 1286 \\
 6689 &  56.051147 & $-$43.519158 & 27.904 & 0.045 & 28.346 & 0.041 &  768 \\
 6690 &  56.044104 & $-$43.519050 & 27.993 & 0.037 & 28.470 & 0.056 &  192 \\
 6691 &  56.081205 & $-$43.519516 & 28.417 & 0.089 & 28.953 & 0.069 &  320 \\
 6692 &  56.077164 & $-$43.519457 & 27.757 & 0.033 & 28.378 & 0.042 &    0 \\
 6693 &  56.118211 & $-$43.519974 & 23.464 & 0.009 & 24.243 & 0.009 &    0 \\
 6694 &  56.059789 & $-$43.519230 & 27.899 & 0.039 & 28.421 & 0.047 &    0 \\
 6695 &  56.095599 & $-$43.519681 & 27.573 & 0.043 & 28.149 & 0.036 &  128 \\
 6696 &  56.099591 & $-$43.519726 & 27.675 & 0.032 & 28.062 & 0.030 &  256 \\
 6697 &  56.107898 & $-$43.519826 & 29.259 & 0.135 & 29.002 & 0.073 &  388 \\
 6698 &  56.106530 & $-$43.519795 & 29.020 & 0.091 & 29.319 & 0.103 &    0 \\
 6699 &  56.105863 & $-$43.519772 & 28.268 & 0.046 & 28.981 & 0.071 &    0 \\
 6700 &  56.108133 & $-$43.519800 & 26.191 & 0.014 & 26.657 & 0.018 &    0 \\
 6701 &  56.045460 & $-$43.518995 & 26.770 & 0.057 & 27.340 & 0.075 & 1167 \\
 6702 &  56.079769 & $-$43.519435 & 28.014 & 0.059 & 28.608 & 0.062 &  256 \\
 6703 &  56.100954 & $-$43.519694 & 28.626 & 0.069 & 29.074 & 0.070 &  384 \\
 6704 &  56.061454 & $-$43.519188 & 29.048 & 0.080 & 29.298 & 0.089 &    0 \\
 6705 &  56.123624 & $-$43.519969 & 28.103 & 0.037 & 28.822 & 0.052 &  512 \\
 6706 &  56.089773 & $-$43.519537 & 27.667 & 0.047 & 27.982 & 0.079 &  138 \\
 6707 &  56.044020 & $-$43.518945 & 28.887 & 0.080 & 29.488 & 0.102 &  128 \\
 6708 &  56.092409 & $-$43.519557 & 26.947 & 0.023 & 27.473 & 0.028 &    0 \\
 6709 &  56.095936 & $-$43.519584 & 30.489 & 0.435 & 30.375 & 0.255 & 1420 \\
 6710 &  56.082698 & $-$43.519415 & 28.698 & 0.095 & 29.198 & 0.090 &  128 \\
 6711 &  56.077582 & $-$43.519348 & 26.894 & 0.025 & 27.464 & 0.021 &   64 \\
 6712 &  56.101345 & $-$43.519644 & 26.241 & 0.018 & 26.806 & 0.020 &    0 \\
 6713 &  56.068874 & $-$43.519213 & 27.695 & 0.025 & 28.341 & 0.053 &    0 \\
 6714 &  56.086643 & $-$43.519433 & 27.577 & 0.052 & 28.205 & 0.050 &   64 \\
 6715 &  56.107777 & $-$43.519698 & 28.431 & 0.057 & 28.970 & 0.050 &  384 \\
 6716 &  56.122097 & $-$43.519869 & 29.109 & 0.099 & 29.682 & 0.100 &  128 \\
 6717 &  56.108367 & $-$43.519693 & 29.127 & 0.100 & 29.492 & 0.084 &  512 \\
 6718 &  56.050089 & $-$43.518921 & 28.546 & 0.047 & 28.953 & 0.063 &    0 \\
 6719 &  56.090637 & $-$43.519440 & 28.445 & 0.059 & 28.858 & 0.062 &  512 \\
 6720 &  56.125144 & $-$43.519867 & 28.393 & 0.053 & 28.942 & 0.059 &    0 \\
 6721 &  56.081478 & $-$43.519328 & 28.717 & 0.074 & 28.882 & 0.079 &  768 \\
 6722 &  56.076335 & $-$43.519237 & 28.944 & 0.115 & 29.699 & 0.143 & 1088 \\
 6723 &  56.075508 & $-$43.519213 & 27.152 & 0.026 & 27.784 & 0.032 &    0 \\
 6724 &  56.074979 & $-$43.519184 & 26.940 & 0.021 & 27.515 & 0.033 &  640 \\
 6725 &  56.073916 & $-$43.519169 & 27.692 & 0.040 & 28.212 & 0.050 &  768 \\
 6726 &  56.064699 & $-$43.519049 & 26.570 & 0.016 & 27.200 & 0.016 &  448 \\
 6727 &  56.116979 & $-$43.519710 & 28.152 & 0.039 & 28.712 & 0.038 &    0 \\
 6728 &  56.052726 & $-$43.518892 & 28.625 & 0.057 & 29.016 & 0.064 &    0 \\
 6729 &  56.060758 & $-$43.518988 & 27.918 & 0.037 & 28.529 & 0.054 &  192 \\
 6730 &  56.113964 & $-$43.519659 & 28.527 & 0.071 & 28.856 & 0.073 &  512 \\
 6731 &  56.088515 & $-$43.519340 & 27.431 & 0.030 & 28.003 & 0.042 &  256 \\
 6732 &  56.119690 & $-$43.519729 & 22.605 & 0.010 & 22.851 & 0.008 &    0 \\
 6733 &  56.076699 & $-$43.519187 & 28.137 & 0.057 & 28.605 & 0.058 &  256 \\
 6734 &  56.082155 & $-$43.519251 & 28.416 & 0.067 & 28.797 & 0.062 &  576 \\
 6735 &  56.070407 & $-$43.519095 & 29.067 & 0.094 & 29.807 & 0.134 &    0 \\
 6736 &  56.082269 & $-$43.519233 & 30.151 & 0.323 & 30.280 & 0.272 & 1860 \\
 6737 &  56.116244 & $-$43.519663 & 28.274 & 0.048 & 28.668 & 0.055 &   32 \\
 6738 &  56.078887 & $-$43.519189 & 27.084 & 0.040 & 27.887 & 0.056 & 1091 \\
 6739 &  56.095968 & $-$43.519405 & 27.629 & 0.027 & 28.093 & 0.036 &    0 \\
 6740 &  56.124413 & $-$43.519757 & 29.079 & 0.094 & 29.539 & 0.082 &   64 \\
 6741 &  56.066672 & $-$43.519018 & 27.618 & 0.025 & 28.167 & 0.033 &   32 \\
 6742 &  56.094271 & $-$43.519359 & 28.857 & 0.081 & 29.506 & 0.110 &  512 \\
 6743 &  56.123888 & $-$43.519724 & 28.523 & 0.062 & 29.038 & 0.060 &  256 \\
 6744 &  56.058039 & $-$43.518887 & 28.856 & 0.070 & 29.065 & 0.065 &    0 \\
 6745 &  56.102173 & $-$43.519437 & 28.634 & 0.086 & 29.066 & 0.072 &   64 \\
 6746 &  56.049661 & $-$43.518762 & 27.222 & 0.022 & 27.784 & 0.028 &  256 \\
 6747 &  56.119251 & $-$43.519644 & 26.717 & 0.016 & 27.291 & 0.016 &   64 \\
 6748 &  56.072199 & $-$43.519035 & 28.482 & 0.078 & 28.755 & 0.065 &    0 \\
 6749 &  56.063175 & $-$43.518912 & 27.294 & 0.062 & 25.838 & 0.062 & 1291 \\
 6750 &  56.057022 & $-$43.518826 & 29.111 & 0.076 & 29.251 & 0.059 &    0 \\
 6751 &  56.046268 & $-$43.518683 & 27.605 & 0.027 & 28.193 & 0.040 &    0 \\
 6752 &  56.088049 & $-$43.519216 & 26.465 & 0.036 & 27.253 & 0.049 &   34 \\
 6753 &  56.069868 & $-$43.518983 & 27.999 & 0.042 & 28.446 & 0.048 &  768 \\
 6754 &  56.102495 & $-$43.519396 & 28.470 & 0.063 & 28.951 & 0.071 &  192 \\
 6755 &  56.098078 & $-$43.519323 & 28.363 & 0.063 & 28.776 & 0.055 &  128 \\
 6756 &  56.119119 & $-$43.519580 & 29.133 & 0.094 & 29.500 & 0.115 &   64 \\
 6757 &  56.101026 & $-$43.519349 & 29.334 & 0.126 & 29.707 & 0.124 & 1536 \\
 6758 &  56.067461 & $-$43.518918 & 27.241 & 0.027 & 27.797 & 0.027 &  256 \\
 6759 &  56.088927 & $-$43.519191 & 29.367 & 0.170 & 29.689 & 0.119 & 1796 \\
 6760 &  56.115829 & $-$43.519513 & 28.365 & 0.055 & 28.760 & 0.048 &    0 \\
 6761 &  56.058980 & $-$43.518727 & 28.479 & 0.068 & 28.936 & 0.066 &   32 \\
 6762 &  56.102587 & $-$43.519334 & 27.558 & 0.027 & 28.054 & 0.041 &  576 \\
 6763 &  56.098606 & $-$43.519275 & 27.526 & 0.030 & 27.975 & 0.034 &    0 \\
 6764 &  56.108469 & $-$43.519396 & 28.164 & 0.045 & 28.701 & 0.047 &   64 \\
 6765 &  56.082670 & $-$43.519045 & 29.357 & 0.143 & 29.421 & 0.129 & 1536 \\
 6766 &  56.121937 & $-$43.519531 & 28.037 & 0.041 & 28.616 & 0.040 &  256 \\
 6767 &  56.120231 & $-$43.519479 & 29.306 & 0.099 & 29.834 & 0.130 &   32 \\
 6768 &  56.094104 & $-$43.519172 & 28.857 & 0.102 & 29.049 & 0.076 &  640 \\
 6769 &  56.091338 & $-$43.519093 & 28.342 & 0.074 & 28.821 & 0.070 &  320 \\
 6770 &  56.122968 & $-$43.519482 & 29.474 & 0.125 & 29.691 & 0.108 & 1280 \\
 6771 &  56.124609 & $-$43.519496 & 28.853 & 0.064 & 29.136 & 0.069 &  768 \\
 6772 &  56.079061 & $-$43.518921 & 29.539 & 0.205 & 30.167 & 0.257 & 1612 \\
 6773 &  56.100833 & $-$43.519191 & 29.443 & 0.131 & 29.811 & 0.127 & 1664 \\
 6774 &  56.074448 & $-$43.518858 & 26.858 & 0.018 & 27.397 & 0.019 &    0 \\
 6775 &  56.068276 & $-$43.518764 & 27.290 & 0.038 & 27.860 & 0.032 &   64 \\
 6776 &  56.112091 & $-$43.519318 & 27.210 & 0.060 & 27.799 & 0.080 & 1647 \\
 6777 &  56.064708 & $-$43.518704 & 28.214 & 0.044 & 28.709 & 0.059 &  256 \\
 6778 &  56.120592 & $-$43.519406 & 29.613 & 0.119 & 29.727 & 0.108 & 1152 \\
 6779 &  56.117564 & $-$43.519367 & 29.145 & 0.094 & 29.347 & 0.077 &    0 \\
 6780 &  56.094465 & $-$43.519079 & 28.185 & 0.051 & 28.716 & 0.064 &  128 \\
 6781 &  56.116375 & $-$43.519350 & 26.823 & 0.020 & 27.325 & 0.018 &    0 \\
 6782 &  56.045496 & $-$43.518439 & 28.664 & 0.064 & 29.085 & 0.085 &    0 \\
 6783 &  56.095448 & $-$43.519066 & 30.012 & 0.236 & 30.233 & 0.217 & 1988 \\
 6784 &  56.093697 & $-$43.519044 & 28.334 & 0.059 & 28.721 & 0.058 &    0 \\
 6785 &  56.096625 & $-$43.519078 & 29.356 & 0.128 & 29.882 & 0.154 & 1024 \\
 6786 &  56.100986 & $-$43.519122 & 28.884 & 0.097 & 29.418 & 0.093 &  640 \\
 6787 &  56.080226 & $-$43.518852 & 25.150 & 0.013 & 25.563 & 0.012 &    0 \\
 6788 &  56.088946 & $-$43.518961 & 27.317 & 0.039 & 27.780 & 0.026 &    0 \\
 6789 &  56.122034 & $-$43.519363 & 27.870 & 0.042 & 28.398 & 0.041 &  384 \\
 6790 &  56.063151 & $-$43.518609 & 28.171 & 0.053 & 28.708 & 0.046 &  256 \\
 6791 &  56.055001 & $-$43.518498 & 26.059 & 0.077 & 26.665 & 0.086 & 1231 \\
 6792 &  56.119463 & $-$43.519310 & 27.724 & 0.031 & 28.171 & 0.027 &    0 \\
 6793 &  56.082830 & $-$43.518843 & 28.235 & 0.065 & 28.805 & 0.069 &  576 \\
 6794 &  56.065081 & $-$43.518618 & 28.946 & 0.105 & 29.517 & 0.108 & 1412 \\
 6795 &  56.048455 & $-$43.518387 & 28.904 & 0.075 & 29.297 & 0.084 &    0 \\
 6796 &  56.078587 & $-$43.518769 & 28.347 & 0.069 & 28.830 & 0.055 &  128 \\
 6797 &  56.104342 & $-$43.519087 & 28.870 & 0.096 & 29.326 & 0.093 &  256 \\
 6798 &  56.082703 & $-$43.518816 & 28.756 & 0.112 & 29.154 & 0.104 & 1728 \\
 6799 &  56.124518 & $-$43.519335 & 30.002 & 0.215 & 29.828 & 0.120 & 1280 \\
 6800 &  56.073873 & $-$43.518697 & 28.898 & 0.074 & 29.073 & 0.071 &    0 \\
 6801 &  56.113991 & $-$43.519200 & 28.373 & 0.056 & 29.157 & 0.055 &  128 \\
 6802 &  56.078140 & $-$43.518748 & 27.578 & 0.047 & 28.431 & 0.067 &    2 \\
 6803 &  56.097147 & $-$43.518989 & 26.666 & 0.029 & 27.224 & 0.018 &    0 \\
 6804 &  56.118569 & $-$43.519252 & 27.763 & 0.026 & 28.242 & 0.049 &    0 \\
 6805 &  56.120547 & $-$43.519276 & 28.741 & 0.065 & 29.172 & 0.057 &  128 \\
 6806 &  56.068602 & $-$43.518619 & 29.217 & 0.111 & 29.538 & 0.112 & 1280 \\
 6807 &  56.057843 & $-$43.518454 & 28.414 & 0.051 & 28.579 & 0.050 &  512 \\
 6808 &  56.072395 & $-$43.518640 & 30.079 & 0.306 & 30.494 & 0.281 & 1100 \\
 6809 &  56.087823 & $-$43.518836 & 30.260 & 0.393 & 30.291 & 0.254 & 1540 \\
 6810 &  56.121195 & $-$43.519251 & 26.908 & 0.016 & 27.524 & 0.018 &    0 \\
 6811 &  56.115260 & $-$43.519176 & 26.776 & 0.022 & 27.402 & 0.022 &    0 \\
 6812 &  56.082232 & $-$43.518746 & 28.461 & 0.072 & 28.804 & 0.076 &  384 \\
 6813 &  56.116750 & $-$43.519180 & 28.400 & 0.042 & 28.932 & 0.063 &    0 \\
 6814 &  56.068936 & $-$43.518563 & 26.300 & 0.019 & 26.837 & 0.023 &    0 \\
 6815 &  56.073443 & $-$43.518620 & 27.291 & 0.027 & 27.856 & 0.031 &    0 \\
 6816 &  56.055842 & $-$43.518388 & 29.197 & 0.124 & 29.882 & 0.140 & 1536 \\
 6817 &  56.126139 & $-$43.519264 & 25.093 & 0.018 & 25.443 & 0.011 &    0 \\
 6818 &  56.065163 & $-$43.518493 & 28.061 & 0.059 & 28.613 & 0.050 &  640 \\
 6819 &  56.111121 & $-$43.519069 & 28.452 & 0.049 & 29.111 & 0.077 &    0 \\
 6820 &  56.115058 & $-$43.519118 & 28.858 & 0.068 & 29.347 & 0.081 &  256 \\
 6821 &  56.093454 & $-$43.518839 & 29.455 & 0.175 & 30.960 & 0.524 & 1032 \\
 6822 &  56.098916 & $-$43.518911 & 27.147 & 0.031 & 27.764 & 0.038 &    0 \\
 6823 &  56.047462 & $-$43.518257 & 29.517 & 0.133 & 29.873 & 0.112 & 1024 \\
 6824 &  56.114276 & $-$43.519089 & 28.510 & 0.064 & 28.916 & 0.050 &   64 \\
 6825 &  56.091483 & $-$43.518797 & 27.225 & 0.037 & 27.806 & 0.034 &  768 \\
 6826 &  56.055075 & $-$43.518324 & 29.831 & 0.190 & 29.688 & 0.102 & 1408 \\
 6827 &  56.094487 & $-$43.518827 & 27.100 & 0.027 & 27.713 & 0.032 &   64 \\
 6828 &  56.104228 & $-$43.518928 & 28.983 & 0.099 & 29.590 & 0.074 &  256 \\
 6829 &  56.072032 & $-$43.518513 & 27.474 & 0.029 & 28.075 & 0.039 &  128 \\
 6830 &  56.125527 & $-$43.519179 & 28.444 & 0.042 & 28.897 & 0.044 &  768 \\
 6831 &  56.102879 & $-$43.518894 & 27.779 & 0.033 & 28.457 & 0.047 &    0 \\
 6832 &  56.111719 & $-$43.519009 & 28.543 & 0.069 & 29.033 & 0.053 &    0 \\
 6833 &  56.069813 & $-$43.518473 & 28.687 & 0.083 & 29.048 & 0.051 &    0 \\
 6834 &  56.103335 & $-$43.518893 & 28.024 & 0.038 & 28.551 & 0.047 &  128 \\
 6835 &  56.043735 & $-$43.518123 & 27.323 & 0.020 & 27.891 & 0.022 &  256 \\
 6836 &  56.107783 & $-$43.518937 & 28.341 & 0.042 & 28.709 & 0.051 &  256 \\
 6837 &  56.087379 & $-$43.518679 & 27.262 & 0.036 & 27.848 & 0.034 &    0 \\
 6838 &  56.088019 & $-$43.518677 & 29.494 & 0.172 & 30.379 & 0.283 & 1792 \\
 6839 &  56.071075 & $-$43.518446 & 21.867 & 0.008 & 21.240 & 0.007 &    0 \\
 6840 &  56.117274 & $-$43.519028 & 26.863 & 0.016 & 27.457 & 0.016 &    0 \\
 6841 &  56.125293 & $-$43.519119 & 27.093 & 0.018 & 27.594 & 0.020 &  384 \\
 6842 &  56.094722 & $-$43.518730 & 29.112 & 0.129 & 29.484 & 0.113 & 1792 \\
 6843 &  56.100129 & $-$43.518762 & 26.109 & 0.019 & 26.639 & 0.017 &    0 \\
 6844 &  56.055893 & $-$43.518196 & 28.434 & 0.052 & 28.832 & 0.047 &  512 \\
 6845 &  56.109321 & $-$43.518871 & 27.337 & 0.028 & 28.006 & 0.030 &    0 \\
 6846 &  56.107178 & $-$43.518843 & 26.989 & 0.021 & 27.636 & 0.017 &  640 \\
 6847 &  56.112268 & $-$43.518904 & 27.750 & 0.040 & 28.254 & 0.026 &  128 \\
 6848 &  56.107987 & $-$43.518848 & 28.654 & 0.068 & 29.074 & 0.061 &  256 \\
 6849 &  56.052765 & $-$43.518124 & 28.095 & 0.044 & 28.671 & 0.061 &  512 \\
 6850 &  56.095915 & $-$43.518667 & 26.548 & 0.020 & 27.151 & 0.025 &    0 \\
 6851 &  56.100413 & $-$43.518704 & 27.765 & 0.045 & 28.462 & 0.043 &  768 \\
 6852 &  56.072714 & $-$43.518347 & 28.173 & 0.036 & 28.662 & 0.063 &  768 \\
 6853 &  56.118770 & $-$43.518921 & 28.343 & 0.053 & 28.814 & 0.052 &  768 \\
 6854 &  56.113949 & $-$43.518857 & 27.750 & 0.038 & 28.207 & 0.046 &   64 \\
 6855 &  56.123201 & $-$43.518972 & 29.616 & 0.135 & 29.809 & 0.116 & 1344 \\
 6856 &  56.074105 & $-$43.518349 & 29.588 & 0.171 & 30.040 & 0.179 & 1088 \\
 6857 &  56.077238 & $-$43.518375 & 28.055 & 0.057 & 28.690 & 0.049 &  512 \\
 6858 &  56.071631 & $-$43.518299 & 28.060 & 0.050 & 28.694 & 0.056 &  384 \\
 6859 &  56.119739 & $-$43.518890 & 27.291 & 0.029 & 27.802 & 0.032 &   32 \\
 6860 &  56.057558 & $-$43.518098 & 29.316 & 0.104 & 29.689 & 0.119 & 1408 \\
 6861 &  56.063601 & $-$43.518168 & 28.589 & 0.059 & 29.032 & 0.052 &  768 \\
 6862 &  56.120210 & $-$43.518886 & 29.275 & 0.107 & 29.306 & 0.076 &    0 \\
 6863 &  56.109599 & $-$43.518752 & 25.618 & 0.012 & 25.998 & 0.012 &    0 \\
 6864 &  56.067448 & $-$43.518216 & 26.608 & 0.014 & 27.172 & 0.019 &  256 \\
 6865 &  56.118537 & $-$43.518849 & 28.782 & 0.055 & 29.296 & 0.085 &  256 \\
 6866 &  56.122964 & $-$43.518902 & 27.549 & 0.022 & 27.998 & 0.024 &    0 \\
 6867 &  56.064774 & $-$43.518163 & 25.583 & 0.009 & 25.991 & 0.016 &    0 \\
 6868 &  56.068891 & $-$43.518213 & 28.511 & 0.061 & 29.182 & 0.079 &  768 \\
 6869 &  56.057362 & $-$43.518061 & 29.331 & 0.144 & 29.734 & 0.122 & 1920 \\
 6870 &  56.080037 & $-$43.518345 & 28.840 & 0.087 & 28.924 & 0.073 &  384 \\
 6871 &  56.065486 & $-$43.518155 & 27.782 & 0.039 & 28.320 & 0.043 &  320 \\
 6872 &  56.071805 & $-$43.518168 & 28.085 & 0.046 & 28.402 & 0.039 &  288 \\
 6873 &  56.092124 & $-$43.518485 & 27.515 & 0.034 & 28.214 & 0.040 &  768 \\
 6874 &  56.092848 & $-$43.518486 & 28.688 & 0.078 & 28.885 & 0.061 &  640 \\
 6875 &  56.107352 & $-$43.518656 & 28.057 & 0.043 & 28.436 & 0.045 &  512 \\
 6876 &  56.067953 & $-$43.518155 & 28.856 & 0.061 & 29.347 & 0.082 &  512 \\
 6877 &  56.118996 & $-$43.518801 & 29.882 & 0.161 & 29.778 & 0.121 & 1536 \\
 6878 &  56.104737 & $-$43.518617 & 26.425 & 0.018 & 26.955 & 0.016 &    0 \\
 6879 &  56.093544 & $-$43.518466 & 29.198 & 0.115 & 29.659 & 0.138 & 1280 \\
 6880 &  56.048902 & $-$43.517889 & 28.275 & 0.051 & 28.647 & 0.058 &  512 \\
 6881 &  56.077804 & $-$43.518258 & 27.648 & 0.037 & 28.119 & 0.040 &  160 \\
 6882 &  56.080583 & $-$43.518289 & 30.318 & 0.432 & 30.922 & 0.450 & 1028 \\
 6883 &  56.103799 & $-$43.518578 & 27.727 & 0.035 & 28.386 & 0.047 &  128 \\
 6884 &  56.078498 & $-$43.518259 & 29.099 & 0.124 & 29.273 & 0.096 &    0 \\
 6885 &  56.100100 & $-$43.518524 & 29.254 & 0.122 & 29.599 & 0.128 & 1728 \\
 6886 &  56.111043 & $-$43.518657 & 27.390 & 0.026 & 28.006 & 0.033 &  512 \\
 6887 &  56.100217 & $-$43.518508 & 29.222 & 0.112 & 29.601 & 0.139 & 1728 \\
 6888 &  56.115918 & $-$43.518675 & 28.489 & 0.050 & 29.181 & 0.070 &    0 \\
 6889 &  56.124702 & $-$43.518782 & 29.338 & 0.081 & 29.779 & 0.094 &  512 \\
 6890 &  56.101561 & $-$43.518482 & 28.675 & 0.068 & 29.147 & 0.081 &  384 \\
 6891 &  56.113382 & $-$43.518574 & 27.385 & 0.026 & 27.943 & 0.023 &  160 \\
 6892 &  56.122497 & $-$43.518730 & 26.880 & 0.021 & 27.438 & 0.019 &    0 \\
 6893 &  56.093062 & $-$43.518360 & 28.230 & 0.053 & 28.580 & 0.050 &  576 \\
 6894 &  56.050818 & $-$43.517807 & 27.927 & 0.057 & 28.455 & 0.051 &  128 \\
 6895 &  56.108236 & $-$43.518526 & 28.301 & 0.050 & 28.710 & 0.053 &    0 \\
 6896 &  56.091667 & $-$43.518307 & 29.845 & 0.182 & 29.793 & 0.111 & 1536 \\
 6897 &  56.073098 & $-$43.518075 & 29.053 & 0.090 & 29.554 & 0.104 &  128 \\
 6898 &  56.092142 & $-$43.518311 & 28.436 & 0.062 & 28.820 & 0.066 &  768 \\
 6899 &  56.117102 & $-$43.518621 & 28.481 & 0.050 & 29.140 & 0.054 &  768 \\
 6900 &  56.100090 & $-$43.518399 & 26.833 & 0.020 & 27.407 & 0.024 &  704 \\
 6901 &  56.079403 & $-$43.518120 & 29.598 & 0.144 & 29.697 & 0.159 & 1024 \\
 6902 &  56.072620 & $-$43.518038 & 26.979 & 0.019 & 27.471 & 0.023 &  128 \\
 6903 &  56.119964 & $-$43.518628 & 27.296 & 0.022 & 27.837 & 0.024 &  128 \\
 6904 &  56.086181 & $-$43.518202 & 27.114 & 0.031 & 27.635 & 0.027 &    0 \\
 6905 &  56.110016 & $-$43.518504 & 28.601 & 0.080 & 29.036 & 0.066 &   64 \\
 6906 &  56.096793 & $-$43.518340 & 28.821 & 0.082 & 29.315 & 0.111 &  256 \\
 6907 &  56.093582 & $-$43.518289 & 27.643 & 0.039 & 28.101 & 0.032 &    0 \\
 6908 &  56.049071 & $-$43.517700 & 28.628 & 0.054 & 29.124 & 0.055 &  640 \\
 6909 &  56.101439 & $-$43.518357 & 26.487 & 0.026 & 27.054 & 0.021 &  960 \\
 6910 &  56.066980 & $-$43.517915 & 28.886 & 0.100 & 29.106 & 0.068 &  320 \\
 6911 &  56.088347 & $-$43.518169 & 26.073 & 0.019 & 26.636 & 0.027 &    0 \\
 6912 &  56.117396 & $-$43.518536 & 29.118 & 0.093 & 29.493 & 0.089 &  640 \\
 6913 &  56.048882 & $-$43.517663 & 26.635 & 0.017 & 27.205 & 0.017 &  640 \\
 6914 &  56.065178 & $-$43.517872 & 26.941 & 0.022 & 27.418 & 0.019 &    0 \\
 6915 &  56.115309 & $-$43.518495 & 28.010 & 0.030 & 28.562 & 0.035 &    0 \\
 6916 &  56.073109 & $-$43.517952 & 28.568 & 0.065 & 28.898 & 0.059 &  640 \\
 6917 &  56.081282 & $-$43.518059 & 27.628 & 0.042 & 28.060 & 0.035 &  640 \\
 6918 &  56.121681 & $-$43.518566 & 24.925 & 0.007 & 25.916 & 0.012 &    0 \\
 6919 &  56.095335 & $-$43.518217 & 28.280 & 0.052 & 28.841 & 0.060 &  576 \\
 6920 &  56.057000 & $-$43.517717 & 28.189 & 0.051 & 28.552 & 0.052 &  256 \\
 6921 &  56.075441 & $-$43.517939 & 29.448 & 0.160 & 29.633 & 0.098 &    0 \\
 6922 &  56.074928 & $-$43.517935 & 26.006 & 0.015 & 26.488 & 0.015 &    0 \\
 6923 &  56.090384 & $-$43.518128 & 28.332 & 0.063 & 28.831 & 0.076 &    0 \\
 6924 &  56.077376 & $-$43.517956 & 27.098 & 0.027 & 27.740 & 0.031 &  512 \\
 6925 &  56.062770 & $-$43.517762 & 29.247 & 0.111 & 29.947 & 0.134 & 1024 \\
 6926 &  56.066980 & $-$43.517817 & 28.797 & 0.070 & 29.238 & 0.101 &  192 \\
 6927 &  56.097493 & $-$43.518203 & 28.539 & 0.080 & 28.939 & 0.076 &  320 \\
 6928 &  56.064963 & $-$43.517781 & 29.328 & 0.130 & 29.521 & 0.105 & 1408 \\
 6929 &  56.064768 & $-$43.517772 & 28.552 & 0.044 & 28.826 & 0.068 &  128 \\
 6930 &  56.124870 & $-$43.518520 & 27.491 & 0.023 & 28.083 & 0.035 &    0 \\
 6931 &  56.097984 & $-$43.518183 & 28.044 & 0.048 & 28.521 & 0.052 &   64 \\
 6932 &  56.109237 & $-$43.518318 & 28.015 & 0.042 & 28.650 & 0.057 &  256 \\
 6933 &  56.063536 & $-$43.517741 & 27.148 & 0.025 & 27.677 & 0.021 &    0 \\
 6934 &  56.067154 & $-$43.517773 & 27.267 & 0.019 & 27.892 & 0.032 &  384 \\
 6935 &  56.095611 & $-$43.518128 & 29.264 & 0.099 & 29.632 & 0.117 &  960 \\
 6936 &  56.057230 & $-$43.517626 & 29.142 & 0.085 & 29.481 & 0.087 &  256 \\
 6937 &  56.114158 & $-$43.518346 & 29.040 & 0.088 & 29.743 & 0.111 &    0 \\
 6938 &  56.104743 & $-$43.518214 & 29.374 & 0.126 & 30.096 & 0.181 & 1664 \\
 6939 &  56.098069 & $-$43.518118 & 27.524 & 0.038 & 28.044 & 0.033 &   64 \\
 6940 &  56.112884 & $-$43.518300 & 26.030 & 0.014 & 26.554 & 0.013 &  128 \\
 6941 &  56.044007 & $-$43.517421 & 29.083 & 0.091 & 29.202 & 0.065 &    0 \\
 6942 &  56.077117 & $-$43.517822 & 29.113 & 0.120 & 29.206 & 0.065 &  512 \\
 6943 &  56.112699 & $-$43.518262 & 27.213 & 0.048 & 27.286 & 0.047 & 1155 \\
 6944 &  56.110694 & $-$43.518235 & 27.864 & 0.038 & 28.563 & 0.039 &  256 \\
 6945 &  56.073660 & $-$43.517762 & 26.904 & 0.024 & 27.514 & 0.028 &    0 \\
 6946 &  56.081091 & $-$43.517853 & 27.787 & 0.048 & 28.388 & 0.041 &    0 \\
 6947 &  56.118306 & $-$43.518307 & 28.487 & 0.064 & 29.099 & 0.074 &    0 \\
 6948 &  56.086470 & $-$43.517903 & 28.577 & 0.086 & 29.220 & 0.079 &   64 \\
 6949 &  56.121497 & $-$43.518339 & 28.238 & 0.057 & 28.635 & 0.057 &   64 \\
 6950 &  56.110346 & $-$43.518193 & 25.647 & 0.016 & 26.032 & 0.014 &    0 \\
 6951 &  56.058770 & $-$43.517532 & 28.726 & 0.083 & 28.902 & 0.057 &  512 \\
 6952 &  56.099656 & $-$43.518050 & 29.801 & 0.176 & 29.717 & 0.123 & 1312 \\
 6953 &  56.102247 & $-$43.518081 & 29.220 & 0.104 & 29.660 & 0.118 & 1152 \\
 6954 &  56.075223 & $-$43.517733 & 28.464 & 0.069 & 29.054 & 0.082 &    0 \\
 6955 &  56.109394 & $-$43.518164 & 26.298 & 0.016 & 26.869 & 0.017 &    0 \\
 6956 &  56.079748 & $-$43.517782 & 27.651 & 0.037 & 28.058 & 0.057 &  834 \\
 6957 &  56.065660 & $-$43.517598 & 25.277 & 0.011 & 25.705 & 0.013 &    0 \\
 6958 &  56.106114 & $-$43.518105 & 28.378 & 0.049 & 29.087 & 0.071 &    0 \\
 6959 &  56.063932 & $-$43.517549 & 28.701 & 0.067 & 29.160 & 0.075 &  256 \\
 6960 &  56.095972 & $-$43.517948 & 23.731 & 0.012 & 24.072 & 0.011 &    0 \\
 6961 &  56.067710 & $-$43.517587 & 28.456 & 0.062 & 28.967 & 0.062 &  128 \\
 6962 &  56.065195 & $-$43.517554 & 25.615 & 0.011 & 26.129 & 0.013 &    0 \\
 6963 &  56.102596 & $-$43.518027 & 29.092 & 0.103 & 29.564 & 0.110 & 1152 \\
 6964 &  56.079113 & $-$43.517725 & 28.574 & 0.086 & 28.751 & 0.071 &    0 \\
 6965 &  56.101107 & $-$43.517993 & 27.049 & 0.034 & 27.647 & 0.029 &    0 \\
 6966 &  56.083779 & $-$43.517764 & 29.537 & 0.221 & 30.623 & 0.338 & 1032 \\
 6967 &  56.073806 & $-$43.517635 & 29.497 & 0.136 & 29.392 & 0.117 & 1280 \\
 6968 &  56.116020 & $-$43.518159 & 28.073 & 0.045 & 28.556 & 0.035 &    0 \\
 6969 &  56.109593 & $-$43.518074 & 29.229 & 0.103 & 29.199 & 0.078 &  768 \\
 6970 &  56.053417 & $-$43.517357 & 26.673 & 0.064 & 26.809 & 0.085 & 1039 \\
 6971 &  56.048466 & $-$43.517289 & 28.659 & 0.086 & 29.070 & 0.064 &    0 \\
 6972 &  56.125873 & $-$43.518258 & 29.516 & 0.134 & 29.944 & 0.159 & 1024 \\
 6973 &  56.115252 & $-$43.518125 & 29.099 & 0.088 & 29.371 & 0.087 &  512 \\
 6974 &  56.096929 & $-$43.517893 & 26.130 & 0.014 & 26.663 & 0.014 &  512 \\
 6975 &  56.068500 & $-$43.517526 & 28.419 & 0.063 & 28.884 & 0.055 &    0 \\
 6976 &  56.056469 & $-$43.517373 & 27.717 & 0.032 & 28.164 & 0.044 &    0 \\
 6977 &  56.089771 & $-$43.517788 & 28.922 & 0.106 & 29.176 & 0.081 &    0 \\
 6978 &  56.063749 & $-$43.517449 & 28.210 & 0.049 & 28.463 & 0.047 &  256 \\
 6979 &  56.094949 & $-$43.517836 & 28.827 & 0.090 & 29.214 & 0.090 &  896 \\
 6980 &  56.075981 & $-$43.517587 & 26.724 & 0.020 & 27.281 & 0.022 &    0 \\
 6981 &  56.088604 & $-$43.517752 & 28.731 & 0.101 & 29.172 & 0.105 & 1408 \\
 6982 &  56.100386 & $-$43.517880 & 29.971 & 0.270 & 29.592 & 0.116 & 1408 \\
 6983 &  56.087819 & $-$43.517714 & 28.802 & 0.082 & 29.480 & 0.114 &  512 \\
 6984 &  56.055420 & $-$43.517289 & 27.928 & 0.035 & 28.425 & 0.030 &    0 \\
 6985 &  56.083252 & $-$43.517646 & 28.689 & 0.084 & 29.104 & 0.086 &  128 \\
 6986 &  56.061370 & $-$43.517357 & 28.553 & 0.047 & 29.047 & 0.076 &  128 \\
 6987 &  56.086814 & $-$43.517684 & 28.969 & 0.115 & 29.801 & 0.186 & 1696 \\
 6988 &  56.071019 & $-$43.517473 & 28.532 & 0.068 & 28.815 & 0.060 &    0 \\
 6989 &  56.092816 & $-$43.517749 & 27.708 & 0.037 & 28.299 & 0.042 &    0 \\
 6990 &  56.077833 & $-$43.517551 & 28.700 & 0.108 & 28.889 & 0.075 &  256 \\
 6991 &  56.047043 & $-$43.517153 & 26.817 & 0.022 & 27.486 & 0.024 &    0 \\
 6992 &  56.113451 & $-$43.517993 & 28.920 & 0.089 & 29.452 & 0.080 &    0 \\
 6993 &  56.114669 & $-$43.518004 & 28.864 & 0.065 & 29.354 & 0.080 &    0 \\
 6994 &  56.098822 & $-$43.517804 & 27.234 & 0.032 & 27.802 & 0.024 &    0 \\
 6995 &  56.121584 & $-$43.518068 & 29.170 & 0.083 & 29.400 & 0.076 &  128 \\
 6996 &  56.045685 & $-$43.517094 & 28.550 & 0.058 & 29.035 & 0.074 &    0 \\
 6997 &  56.081407 & $-$43.517550 & 28.872 & 0.083 & 29.548 & 0.120 &  512 \\
 6998 &  56.087536 & $-$43.517624 & 27.326 & 0.044 & 27.912 & 0.041 &  513 \\
 6999 &  56.123017 & $-$43.518063 & 25.932 & 0.012 & 26.383 & 0.013 &    0 \\
 7000 &  56.074725 & $-$43.517438 & 29.890 & 0.187 & 29.926 & 0.177 & 1024 \\
 7001 &  56.062142 & $-$43.517282 & 29.340 & 0.138 & 29.748 & 0.130 & 1664 \\
 7002 &  56.063066 & $-$43.517291 & 27.700 & 0.031 & 28.145 & 0.032 &    0 \\
 7003 &  56.093583 & $-$43.517671 & 27.169 & 0.028 & 27.752 & 0.034 &  512 \\
 7004 &  56.065163 & $-$43.517304 & 29.527 & 0.141 & 29.497 & 0.097 &  640 \\
 7005 &  56.123508 & $-$43.518028 & 29.209 & 0.124 & 29.429 & 0.096 &  512 \\
 7006 &  56.121422 & $-$43.518003 & 29.603 & 0.166 & 29.720 & 0.101 & 1152 \\
 7007 &  56.105689 & $-$43.517786 & 27.484 & 0.028 & 28.016 & 0.029 &  128 \\
 7008 &  56.099626 & $-$43.517706 & 29.200 & 0.115 & 29.517 & 0.114 & 1216 \\
 7009 &  56.055306 & $-$43.517139 & 29.628 & 0.166 & 30.018 & 0.137 & 1280 \\
 7010 &  56.095034 & $-$43.517639 & 26.704 & 0.023 & 27.326 & 0.025 &  288 \\
 7011 &  56.096680 & $-$43.517654 & 27.317 & 0.034 & 27.907 & 0.037 &  128 \\
 7012 &  56.123906 & $-$43.517994 & 26.185 & 0.015 & 26.734 & 0.016 &    0 \\
 7013 &  56.115155 & $-$43.517876 & 28.819 & 0.059 & 29.108 & 0.075 &  192 \\
 7014 &  56.117754 & $-$43.517890 & 27.474 & 0.030 & 28.015 & 0.025 &  128 \\
 7015 &  56.071602 & $-$43.517292 & 29.320 & 0.142 & 29.724 & 0.132 & 1344 \\
 7016 &  56.065693 & $-$43.517218 & 29.935 & 0.224 & 29.811 & 0.140 & 1156 \\
 7017 &  56.056194 & $-$43.517086 & 29.148 & 0.088 & 29.503 & 0.114 &    0 \\
 7018 &  56.060073 & $-$43.517133 & 30.258 & 0.211 & 30.044 & 0.152 & 1028 \\
 7019 &  56.105515 & $-$43.517707 & 28.225 & 0.050 & 28.665 & 0.050 &  128 \\
 7020 &  56.083547 & $-$43.517432 & 27.307 & 0.033 & 27.821 & 0.034 &    0 \\
 7021 &  56.055857 & $-$43.517073 & 26.203 & 0.015 & 26.802 & 0.018 &    0 \\
 7022 &  56.097883 & $-$43.517606 & 27.969 & 0.067 & 28.257 & 0.049 &  128 \\
 7023 &  56.112668 & $-$43.517775 & 27.969 & 0.035 & 28.458 & 0.043 &  768 \\
 7024 &  56.066995 & $-$43.517193 & 28.998 & 0.088 & 29.270 & 0.109 &  512 \\
 7025 &  56.117177 & $-$43.517826 & 27.111 & 0.021 & 27.676 & 0.032 &  128 \\
 7026 &  56.092409 & $-$43.517511 & 28.725 & 0.076 & 28.968 & 0.081 &  256 \\
 7027 &  56.063602 & $-$43.517142 & 28.851 & 0.076 & 29.354 & 0.100 &  256 \\
 7028 &  56.099596 & $-$43.517590 & 28.430 & 0.072 & 28.833 & 0.057 &  640 \\
 7029 &  56.094845 & $-$43.517525 & 27.975 & 0.047 & 28.756 & 0.055 &  384 \\
 7030 &  56.087770 & $-$43.517437 & 29.706 & 0.185 & 30.467 & 0.286 & 1568 \\
 7031 &  56.115688 & $-$43.517773 & 29.260 & 0.114 & 29.577 & 0.104 & 1540 \\
 7032 &  56.108918 & $-$43.517678 & 28.639 & 0.075 & 29.163 & 0.069 &  512 \\
 7033 &  56.062432 & $-$43.517054 & 29.388 & 0.118 & 30.042 & 0.218 & 1632 \\
 7034 &  56.071656 & $-$43.517197 & 29.934 & 0.249 & 30.092 & 0.198 & 1216 \\
 7035 &  56.115201 & $-$43.517737 & 28.336 & 0.044 & 28.835 & 0.046 &  672 \\
 7036 &  56.071162 & $-$43.517180 & 27.098 & 0.028 & 27.604 & 0.028 &  256 \\
 7037 &  56.049073 & $-$43.516895 & 28.616 & 0.089 & 29.178 & 0.105 &  516 \\
 7038 &  56.071830 & $-$43.517190 & 27.513 & 0.035 & 28.093 & 0.038 &  128 \\
 7039 &  56.077681 & $-$43.517264 & 29.441 & 0.175 & 29.723 & 0.132 & 1156 \\
 7040 &  56.117820 & $-$43.517765 & 28.871 & 0.085 & 29.125 & 0.089 &  128 \\
 7041 &  56.057484 & $-$43.517002 & 27.846 & 0.038 & 28.369 & 0.043 &    0 \\
 7042 &  56.114344 & $-$43.517721 & 27.832 & 0.029 & 28.788 & 0.064 &  512 \\
 7043 &  56.076624 & $-$43.517239 & 26.914 & 0.021 & 27.441 & 0.024 &  416 \\
 7044 &  56.118391 & $-$43.517755 & 27.983 & 0.040 & 28.623 & 0.047 &  640 \\
 7045 &  56.108004 & $-$43.517601 & 28.298 & 0.045 & 28.826 & 0.047 &    0 \\
 7046 &  56.093313 & $-$43.517417 & 28.678 & 0.080 & 29.135 & 0.074 &  832 \\
 7047 &  56.125097 & $-$43.517810 & 29.118 & 0.090 & 29.336 & 0.085 &    0 \\
 7048 &  56.106434 & $-$43.517570 & 27.860 & 0.034 & 28.379 & 0.035 &    0 \\
 7049 &  56.120732 & $-$43.517745 & 29.516 & 0.139 & 30.111 & 0.120 & 1024 \\
 7050 &  56.081201 & $-$43.517241 & 29.534 & 0.179 & 29.709 & 0.161 & 1388 \\
 7051 &  56.090289 & $-$43.517343 & 28.187 & 0.066 & 28.935 & 0.054 &    0 \\
 7052 &  56.094861 & $-$43.517400 & 27.850 & 0.051 & 28.526 & 0.058 &  928 \\
 7053 &  56.085743 & $-$43.517280 & 27.823 & 0.059 & 28.566 & 0.072 &    1 \\
 7054 &  56.109746 & $-$43.517572 & 26.950 & 0.020 & 27.426 & 0.021 &  128 \\
 7055 &  56.113153 & $-$43.517614 & 29.330 & 0.115 & 29.364 & 0.093 &  516 \\
 7056 &  56.112831 & $-$43.517600 & 27.512 & 0.037 & 28.074 & 0.024 &  576 \\
 7057 &  56.100195 & $-$43.517438 & 28.679 & 0.077 & 29.397 & 0.097 &  256 \\
 7058 &  56.092345 & $-$43.517333 & 28.849 & 0.079 & 29.021 & 0.076 &  256 \\
 7059 &  56.122224 & $-$43.517706 & 29.427 & 0.111 & 29.746 & 0.124 & 1536 \\
 7060 &  56.096152 & $-$43.517352 & 28.924 & 0.094 & 29.319 & 0.079 &  896 \\
 7061 &  56.061256 & $-$43.516905 & 25.786 & 0.012 & 26.198 & 0.012 &    0 \\
 7062 &  56.052337 & $-$43.516780 & 28.323 & 0.049 & 28.684 & 0.063 &    0 \\
 7063 &  56.062954 & $-$43.516913 & 29.361 & 0.143 & 29.877 & 0.143 & 1408 \\
 7064 &  56.071264 & $-$43.517018 & 28.440 & 0.064 & 28.983 & 0.065 &  256 \\
 7065 &  56.063799 & $-$43.516917 & 27.328 & 0.030 & 27.895 & 0.032 &  640 \\
 7066 &  56.121480 & $-$43.517645 & 28.400 & 0.062 & 28.795 & 0.064 &   32 \\
 7067 &  56.115665 & $-$43.517567 & 27.481 & 0.027 & 28.200 & 0.029 &  768 \\
 7068 &  56.112396 & $-$43.517503 & 28.251 & 0.056 & 28.625 & 0.044 &  512 \\
 7069 &  56.076104 & $-$43.517041 & 28.621 & 0.079 & 28.799 & 0.066 &  512 \\
 7070 &  56.099155 & $-$43.517299 & 27.511 & 0.026 & 28.161 & 0.041 &  256 \\
 7071 &  56.090909 & $-$43.517186 & 28.818 & 0.073 & 29.232 & 0.087 &  256 \\
 7072 &  56.102759 & $-$43.517331 & 27.506 & 0.029 & 28.082 & 0.029 &    0 \\
 7073 &  56.118373 & $-$43.517523 & 27.872 & 0.032 & 27.605 & 0.018 &  640 \\
 7074 &  56.111896 & $-$43.517433 & 29.006 & 0.091 & 29.514 & 0.089 &    0 \\
 7075 &  56.062470 & $-$43.516788 & 27.462 & 0.045 & 27.949 & 0.034 &    1 \\
 7076 &  56.118988 & $-$43.517497 & 28.143 & 0.036 & 28.803 & 0.048 &    0 \\
 7077 &  56.052570 & $-$43.516639 & 30.199 & 0.323 & 30.740 & 0.283 & 1548 \\
 7078 &  56.103513 & $-$43.517296 & 27.495 & 0.031 & 28.086 & 0.027 &    0 \\
 7079 &  56.095708 & $-$43.517187 & 27.229 & 0.030 & 27.803 & 0.031 &  256 \\
 7080 &  56.062049 & $-$43.516755 & 26.881 & 0.020 & 27.469 & 0.024 &    0 \\
 7081 &  56.047834 & $-$43.516568 & 28.406 & 0.049 & 29.002 & 0.064 &  512 \\
 7082 &  56.066388 & $-$43.516792 & 29.423 & 0.120 & 29.783 & 0.124 & 1280 \\
 7083 &  56.112885 & $-$43.517374 & 29.100 & 0.076 & 29.619 & 0.117 &  512 \\
 7084 &  56.123715 & $-$43.517502 & 27.733 & 0.032 & 28.202 & 0.036 &   64 \\
 7085 &  56.045227 & $-$43.516490 & 27.544 & 0.019 & 28.206 & 0.041 &  512 \\
 7086 &  56.086715 & $-$43.517027 & 28.537 & 0.065 & 28.731 & 0.059 &  640 \\
 7087 &  56.055741 & $-$43.516618 & 28.971 & 0.095 & 29.925 & 0.182 &  512 \\
 7088 &  56.101172 & $-$43.517191 & 26.557 & 0.018 & 27.187 & 0.027 &  256 \\
 7089 &  56.059647 & $-$43.516667 & 28.533 & 0.060 & 29.047 & 0.089 &  512 \\
 7090 &  56.111408 & $-$43.517314 & 27.651 & 0.036 & 28.140 & 0.034 &    0 \\
 7091 &  56.104786 & $-$43.517229 & 28.056 & 0.040 & 28.434 & 0.047 &    0 \\
 7092 &  56.097070 & $-$43.517127 & 29.254 & 0.182 & 29.059 & 0.067 &    4 \\
 7093 &  56.045496 & $-$43.516462 & 29.325 & 0.103 & 29.255 & 0.074 &  512 \\
 7094 &  56.050324 & $-$43.516527 & 25.576 & 0.012 & 25.950 & 0.011 &    0 \\
 7095 &  56.109780 & $-$43.517285 & 27.174 & 0.026 & 27.655 & 0.031 &    0 \\
 7096 &  56.063876 & $-$43.516701 & 26.837 & 0.023 & 27.417 & 0.024 &  640 \\
 7097 &  56.102370 & $-$43.517191 & 29.027 & 0.085 & 29.297 & 0.089 &   32 \\
 7098 &  56.092798 & $-$43.517062 & 26.756 & 0.023 & 27.415 & 0.030 &   64 \\
 7099 &  56.122945 & $-$43.517439 & 29.904 & 0.189 & 29.609 & 0.114 & 1152 \\
 7100 &  56.048228 & $-$43.516481 & 28.581 & 0.059 & 29.053 & 0.063 &  384 \\
 7101 &  56.092639 & $-$43.517045 & 28.636 & 0.087 & 29.425 & 0.082 &   64 \\
 7102 &  56.118544 & $-$43.517368 & 27.116 & 0.021 & 27.736 & 0.020 &  544 \\
 7103 &  56.085528 & $-$43.516941 & 26.695 & 0.026 & 27.334 & 0.032 &    0 \\
 7104 &  56.067608 & $-$43.516657 & 28.855 & 0.089 & 29.697 & 0.127 &  160 \\
 7105 &  56.118458 & $-$43.517328 & 26.709 & 0.021 & 27.179 & 0.017 &  544 \\
 7106 &  56.053730 & $-$43.516461 & 28.638 & 0.060 & 28.879 & 0.061 &   32 \\
 7107 &  56.113821 & $-$43.517264 & 28.108 & 0.052 & 28.545 & 0.044 &    0 \\
 7108 &  56.105806 & $-$43.517158 & 26.607 & 0.019 & 27.129 & 0.016 &    0 \\
 7109 &  56.059925 & $-$43.516565 & 29.738 & 0.147 & 30.089 & 0.165 & 1536 \\
 7110 &  56.067414 & $-$43.516650 & 29.437 & 0.111 & 29.381 & 0.086 &  384 \\
 7111 &  56.121039 & $-$43.517324 & 29.557 & 0.133 & 29.985 & 0.133 & 1568 \\
 7112 &  56.110309 & $-$43.517176 & 27.350 & 0.036 & 27.972 & 0.025 &  256 \\
 7113 &  56.112437 & $-$43.517201 & 27.853 & 0.034 & 28.292 & 0.036 &    0 \\
 7114 &  56.086853 & $-$43.516842 & 29.863 & 0.211 & 30.090 & 0.178 & 1572 \\
 7115 &  56.100214 & $-$43.517047 & 27.308 & 0.028 & 27.838 & 0.032 &    0 \\
 7116 &  56.108423 & $-$43.517151 & 28.010 & 0.032 & 28.372 & 0.035 &    0 \\
 7117 &  56.056260 & $-$43.516472 & 27.056 & 0.024 & 27.597 & 0.028 &  320 \\
 7118 &  56.121130 & $-$43.517291 & 28.887 & 0.075 & 29.351 & 0.069 &   32 \\
 7119 &  56.069182 & $-$43.516629 & 28.523 & 0.063 & 28.836 & 0.056 &    0 \\
 7120 &  56.057295 & $-$43.516470 & 28.084 & 0.048 & 28.491 & 0.046 &  512 \\
 7121 &  56.073296 & $-$43.516672 & 28.512 & 0.043 & 28.964 & 0.075 &  256 \\
 7122 &  56.101103 & $-$43.517023 & 27.585 & 0.034 & 28.115 & 0.036 &  256 \\
 7123 &  56.117791 & $-$43.517226 & 28.250 & 0.038 & 28.752 & 0.041 &  128 \\
 7124 &  56.110096 & $-$43.517112 & 29.082 & 0.103 & 29.519 & 0.124 & 1280 \\
 7125 &  56.068451 & $-$43.516576 & 27.793 & 0.039 & 28.499 & 0.041 &    0 \\
 7126 &  56.056352 & $-$43.516418 & 28.120 & 0.050 & 28.662 & 0.054 &  576 \\
 7127 &  56.096070 & $-$43.516917 & 30.228 & 0.305 & 30.140 & 0.165 & 1028 \\
 7128 &  56.050705 & $-$43.516326 & 29.553 & 0.150 & 29.905 & 0.166 & 1024 \\
 7129 &  56.087354 & $-$43.516794 & 29.243 & 0.126 & 29.902 & 0.158 & 1920 \\
 7130 &  56.062595 & $-$43.516478 & 26.782 & 0.017 & 27.313 & 0.020 &    0 \\
 7131 &  56.092184 & $-$43.516845 & 28.129 & 0.047 & 28.636 & 0.058 &  128 \\
 7132 &  56.098073 & $-$43.516875 & 28.737 & 0.071 & 29.142 & 0.073 &  256 \\
 7133 &  56.078568 & $-$43.516622 & 22.783 & 0.007 & 23.032 & 0.010 &    0 \\
 7134 &  56.112055 & $-$43.517027 & 27.918 & 0.036 & 28.423 & 0.030 &   32 \\
 7135 &  56.093762 & $-$43.516811 & 29.693 & 0.177 & 29.853 & 0.135 & 1860 \\
 7136 &  56.097543 & $-$43.516847 & 28.682 & 0.067 & 29.163 & 0.085 &    0 \\
 7137 &  56.082231 & $-$43.516638 & 28.294 & 0.058 & 28.770 & 0.066 &    0 \\
 7138 &  56.114950 & $-$43.517014 & 28.157 & 0.031 & 28.540 & 0.045 &    0 \\
 7139 &  56.105030 & $-$43.516882 & 27.524 & 0.034 & 28.326 & 0.038 &  192 \\
 7140 &  56.111379 & $-$43.516949 & 28.758 & 0.058 & 29.124 & 0.062 &    0 \\
 7141 &  56.102198 & $-$43.516833 & 23.259 & 0.010 & 23.558 & 0.008 &    0 \\
 7142 &  56.094150 & $-$43.516731 & 26.497 & 0.021 & 27.299 & 0.032 &   64 \\
 7143 &  56.104170 & $-$43.516852 & 29.150 & 0.114 & 29.437 & 0.099 &  896 \\
 7144 &  56.070095 & $-$43.516391 & 28.738 & 0.088 & 29.034 & 0.084 &    0 \\
 7145 &  56.118694 & $-$43.516998 & 28.154 & 0.043 & 28.563 & 0.038 &  256 \\
 7146 &  56.066292 & $-$43.516340 & 28.697 & 0.067 & 28.912 & 0.060 &    0 \\
 7147 &  56.115994 & $-$43.516962 & 28.181 & 0.059 & 28.493 & 0.079 &    2 \\
 7148 &  56.087491 & $-$43.516605 & 28.266 & 0.052 & 28.856 & 0.063 &  512 \\
 7149 &  56.108196 & $-$43.516861 & 29.358 & 0.136 & 29.515 & 0.102 & 1024 \\
 7150 &  56.088038 & $-$43.516602 & 24.987 & 0.011 & 25.381 & 0.011 &    0 \\
 7151 &  56.117102 & $-$43.516953 & 27.219 & 0.020 & 27.808 & 0.029 &   32 \\
 7152 &  56.062560 & $-$43.516270 & 28.987 & 0.089 & 29.781 & 0.152 &  512 \\
 7153 &  56.118955 & $-$43.516981 & 27.989 & 0.034 & 28.465 & 0.025 &  256 \\
 7154 &  56.102729 & $-$43.516777 & 27.598 & 0.033 & 28.147 & 0.039 &  256 \\
 7155 &  56.104001 & $-$43.516789 & 29.100 & 0.122 & 29.290 & 0.077 &  132 \\
 7156 &  56.079603 & $-$43.516476 & 28.135 & 0.046 & 28.824 & 0.064 &  576 \\
 7157 &  56.120447 & $-$43.516983 & 29.521 & 0.141 & 29.707 & 0.079 &  288 \\
 7158 &  56.058602 & $-$43.516200 & 28.467 & 0.062 & 28.910 & 0.055 &  384 \\
 7159 &  56.068680 & $-$43.516326 & 29.221 & 0.134 & 29.504 & 0.097 &  676 \\
 7160 &  56.095208 & $-$43.516659 & 29.625 & 0.191 & 30.325 & 0.235 & 1032 \\
 7161 &  56.085569 & $-$43.516523 & 26.858 & 0.035 & 27.404 & 0.028 &  320 \\
 7162 &  56.052268 & $-$43.516075 & 27.875 & 0.034 & 28.463 & 0.038 &    0 \\
 7163 &  56.107366 & $-$43.516764 & 27.827 & 0.030 & 28.378 & 0.044 &  512 \\
 7164 &  56.058414 & $-$43.516135 & 28.590 & 0.059 & 28.960 & 0.060 &  192 \\
 7165 &  56.104785 & $-$43.516713 & 27.474 & 0.028 & 28.018 & 0.037 &    0 \\
 7166 &  56.109258 & $-$43.516769 & 29.661 & 0.155 & 29.646 & 0.122 & 1280 \\
 7167 &  56.085971 & $-$43.516465 & 27.523 & 0.025 & 28.137 & 0.035 &  256 \\
 7168 &  56.079129 & $-$43.516372 & 27.694 & 0.038 & 28.144 & 0.029 &  832 \\
 7169 &  56.105781 & $-$43.516690 & 26.074 & 0.013 & 26.671 & 0.014 &    0 \\
 7170 &  56.106522 & $-$43.516699 & 26.114 & 0.017 & 26.607 & 0.018 &    0 \\
 7171 &  56.120279 & $-$43.516869 & 29.513 & 0.091 & 30.133 & 0.138 &  800 \\
 7172 &  56.082308 & $-$43.516393 & 29.087 & 0.109 & 29.621 & 0.134 & 1536 \\
 7173 &  56.086189 & $-$43.516430 & 28.155 & 0.054 & 29.046 & 0.076 &  256 \\
 7174 &  56.100574 & $-$43.516611 & 28.418 & 0.069 & 29.007 & 0.072 &    0 \\
 7175 &  56.067401 & $-$43.516178 & 26.531 & 0.096 & 26.949 & 0.101 & 1071 \\
 7176 &  56.080357 & $-$43.516340 & 27.696 & 0.036 & 28.372 & 0.043 &  128 \\
 7177 &  56.101292 & $-$43.516591 & 29.025 & 0.097 & 29.401 & 0.090 &  512 \\
 7178 &  56.120197 & $-$43.516820 & 28.411 & 0.053 & 28.791 & 0.065 &   32 \\
 7179 &  56.080718 & $-$43.516313 & 28.127 & 0.053 & 28.672 & 0.062 &  512 \\
 7180 &  56.070950 & $-$43.516189 & 29.178 & 0.108 & 29.962 & 0.124 & 1600 \\
 7181 &  56.069944 & $-$43.516160 & 29.861 & 0.233 & 30.078 & 0.190 & 1024 \\
 7182 &  56.114020 & $-$43.516713 & 28.280 & 0.054 & 28.676 & 0.045 &  896 \\
 7183 &  56.094549 & $-$43.516431 & 29.383 & 0.125 & 29.914 & 0.159 & 1024 \\
 7184 &  56.074297 & $-$43.516198 & 24.651 & 0.009 & 25.013 & 0.008 &    0 \\
 7185 &  56.118355 & $-$43.516746 & 27.855 & 0.034 & 28.463 & 0.034 &   64 \\
 7186 &  56.105493 & $-$43.516576 & 29.145 & 0.113 & 29.484 & 0.119 & 1024 \\
 7187 &  56.119306 & $-$43.516746 & 27.494 & 0.027 & 28.064 & 0.032 &    0 \\
 7188 &  56.119857 & $-$43.516754 & 29.165 & 0.087 & 29.322 & 0.073 &  256 \\
 7189 &  56.090446 & $-$43.516379 & 27.607 & 0.038 & 28.247 & 0.031 &  192 \\
 7190 &  56.102794 & $-$43.516532 & 28.176 & 0.050 & 28.781 & 0.047 &  640 \\
 7191 &  56.046581 & $-$43.515789 & 30.024 & 0.206 & 28.844 & 0.090 & 1152 \\
 7192 &  56.079254 & $-$43.516198 & 29.018 & 0.102 & 29.361 & 0.100 & 1792 \\
 7193 &  56.080452 & $-$43.516209 & 28.263 & 0.070 & 28.827 & 0.065 &  640 \\
 7194 &  56.114204 & $-$43.516640 & 29.875 & 0.192 & 29.833 & 0.121 & 1152 \\
 7195 &  56.103532 & $-$43.516492 & 28.023 & 0.059 & 28.445 & 0.051 &    0 \\
 7196 &  56.096160 & $-$43.516370 & 28.222 & 0.052 & 28.676 & 0.054 &  608 \\
 7197 &  56.096272 & $-$43.516352 & 28.271 & 0.039 & 28.893 & 0.064 &   96 \\
 7198 &  56.053160 & $-$43.515848 & 27.880 & 0.034 & 28.339 & 0.047 &    0 \\
 7199 &  56.090359 & $-$43.516289 & 28.162 & 0.059 & 28.701 & 0.060 &  320 \\
 7200 &  56.064473 & $-$43.515960 & 28.016 & 0.081 & 28.560 & 0.089 & 1039 \\
 7201 &  56.049887 & $-$43.515772 & 27.519 & 0.037 & 28.030 & 0.031 &  512 \\
 7202 &  56.093695 & $-$43.516331 & 28.149 & 0.068 & 28.770 & 0.043 &    0 \\
 7203 &  56.120578 & $-$43.516620 & 23.539 & 0.010 & 24.441 & 0.008 &    0 \\
 7204 &  56.124961 & $-$43.516665 & 27.029 & 0.024 & 27.527 & 0.025 &    0 \\
 7205 &  56.107704 & $-$43.516431 & 29.631 & 0.163 & 30.106 & 0.164 & 1024 \\
 7206 &  56.087434 & $-$43.516178 & 26.876 & 0.027 & 27.415 & 0.024 &  192 \\
 7207 &  56.099970 & $-$43.516324 & 28.545 & 0.074 & 28.969 & 0.068 &    0 \\
 7208 &  56.115699 & $-$43.516518 & 29.161 & 0.079 & 29.699 & 0.123 &  192 \\
 7209 &  56.117025 & $-$43.516533 & 28.900 & 0.078 & 29.165 & 0.086 &    0 \\
 7210 &  56.102853 & $-$43.516301 & 28.696 & 0.077 & 29.166 & 0.067 &   32 \\
 7211 &  56.068796 & $-$43.515920 & 29.130 & 0.094 & 29.271 & 0.090 &   64 \\
 7212 &  56.105249 & $-$43.516368 & 28.982 & 0.087 & 29.224 & 0.073 &    0 \\
 7213 &  56.111471 & $-$43.516437 & 28.412 & 0.061 & 28.955 & 0.067 &  384 \\
 7214 &  56.083400 & $-$43.516084 & 28.212 & 0.058 & 28.574 & 0.066 &  256 \\
 7215 &  56.054006 & $-$43.515705 & 29.038 & 0.093 & 29.426 & 0.091 &    0 \\
 7216 &  56.047714 & $-$43.515616 & 28.913 & 0.077 & 29.292 & 0.082 &    0 \\
 7217 &  56.104364 & $-$43.516320 & 28.727 & 0.071 & 29.025 & 0.071 &  384 \\
 7218 &  56.054574 & $-$43.515683 & 26.923 & 0.026 & 27.511 & 0.024 &   64 \\
 7219 &  56.062255 & $-$43.515781 & 26.630 & 0.019 & 27.186 & 0.021 &  512 \\
 7220 &  56.088727 & $-$43.516117 & 27.311 & 0.033 & 27.921 & 0.042 &    0 \\
 7221 &  56.086044 & $-$43.516044 & 26.997 & 0.023 & 27.626 & 0.027 &  256 \\
 7222 &  56.119165 & $-$43.516449 & 29.373 & 0.121 & 29.464 & 0.084 &    0 \\
 7223 &  56.077254 & $-$43.515919 & 29.479 & 0.191 & 30.319 & 0.219 & 1536 \\
 7224 &  56.095533 & $-$43.516130 & 27.181 & 0.024 & 27.727 & 0.032 &    0 \\
 7225 &  56.118621 & $-$43.516418 & 29.724 & 0.152 & 29.541 & 0.076 &    0 \\
 7226 &  56.082908 & $-$43.515964 & 22.439 & 0.008 & 22.752 & 0.010 &    0 \\
 7227 &  56.107438 & $-$43.516265 & 27.997 & 0.047 & 28.526 & 0.049 &  512 \\
 7228 &  56.117947 & $-$43.516393 & 29.065 & 0.097 & 29.495 & 0.092 &  512 \\
 7229 &  56.062804 & $-$43.515693 & 28.353 & 0.050 & 29.067 & 0.079 &    0 \\
 7230 &  56.056626 & $-$43.515600 & 28.282 & 0.050 & 28.723 & 0.047 &    0 \\
 7231 &  56.069785 & $-$43.515767 & 26.092 & 0.011 & 26.576 & 0.017 &  256 \\
 7232 &  56.059569 & $-$43.515634 & 29.086 & 0.093 & 29.365 & 0.075 &  704 \\
 7233 &  56.060282 & $-$43.515627 & 29.090 & 0.108 & 30.541 & 0.240 & 1024 \\
 7234 &  56.125187 & $-$43.516449 & 29.424 & 0.178 & 29.621 & 0.149 & 1056 \\
 7235 &  56.081528 & $-$43.515899 & 28.537 & 0.066 & 28.859 & 0.062 &  192 \\
 7236 &  56.068556 & $-$43.515733 & 28.130 & 0.048 & 28.490 & 0.043 &    0 \\
 7237 &  56.078349 & $-$43.515852 & 29.092 & 0.108 & 29.795 & 0.174 & 1920 \\
 7238 &  56.070782 & $-$43.515753 & 30.039 & 0.306 & 30.751 & 0.338 & 1092 \\
 7239 &  56.069192 & $-$43.515714 & 27.397 & 0.037 & 27.826 & 0.033 &    0 \\
 7240 &  56.070912 & $-$43.515732 & 27.989 & 0.039 & 28.489 & 0.057 &   64 \\
 7241 &  56.078620 & $-$43.515826 & 26.631 & 0.022 & 27.160 & 0.022 &  544 \\
 7242 &  56.086781 & $-$43.515922 & 28.840 & 0.107 & 29.394 & 0.140 & 1536 \\
 7243 &  56.080205 & $-$43.515823 & 27.618 & 0.033 & 28.173 & 0.044 &  768 \\
 7244 &  56.050352 & $-$43.515415 & 29.635 & 0.118 & 29.448 & 0.091 &  512 \\
 7245 &  56.077466 & $-$43.515748 & 30.532 & 0.424 & 29.754 & 0.128 & 1668 \\
 7246 &  56.103974 & $-$43.516053 & 27.133 & 0.030 & 27.723 & 0.030 &  256 \\
 7247 &  56.105943 & $-$43.516053 & 28.149 & 0.043 & 28.698 & 0.051 &  256 \\
 7248 &  56.094574 & $-$43.515909 & 29.244 & 0.130 & 29.442 & 0.086 &  928 \\
 7249 &  56.113083 & $-$43.516140 & 27.373 & 0.023 & 28.016 & 0.025 &   64 \\
 7250 &  56.069770 & $-$43.515585 & 27.380 & 0.029 & 27.836 & 0.031 &  256 \\
 7251 &  56.094294 & $-$43.515840 & 28.219 & 0.038 & 28.735 & 0.070 &  640 \\
 7252 &  56.115754 & $-$43.516087 & 28.764 & 0.061 & 29.146 & 0.076 &  512 \\
 7253 &  56.102447 & $-$43.515912 & 28.679 & 0.071 & 28.521 & 0.045 &   64 \\
 7254 &  56.110636 & $-$43.516011 & 26.450 & 0.022 & 26.961 & 0.013 &    0 \\
 7255 &  56.060631 & $-$43.515373 & 29.667 & 0.170 & 29.974 & 0.169 & 1536 \\
 7256 &  56.050240 & $-$43.515216 & 29.395 & 0.134 & 30.210 & 0.196 & 1676 \\
 7257 &  56.101176 & $-$43.515859 & 29.764 & 0.155 & 29.504 & 0.090 &    0 \\
 7258 &  56.107061 & $-$43.515927 & 27.873 & 0.038 & 28.487 & 0.039 &  512 \\
 7259 &  56.092823 & $-$43.515717 & 28.731 & 0.102 & 29.537 & 0.100 &    0 \\
 7260 &  56.064925 & $-$43.515351 & 28.815 & 0.066 & 29.245 & 0.091 &  128 \\
 7261 &  56.059262 & $-$43.515273 & 27.973 & 0.042 & 28.479 & 0.047 &  512 \\
 7262 &  56.091945 & $-$43.515683 & 27.883 & 0.042 & 28.625 & 0.054 &    0 \\
 7263 &  56.096221 & $-$43.515738 & 26.978 & 0.036 & 27.530 & 0.031 &   64 \\
 7264 &  56.077218 & $-$43.515473 & 29.431 & 0.172 & 29.395 & 0.111 & 1056 \\
 7265 &  56.073926 & $-$43.515436 & 27.097 & 0.029 & 27.633 & 0.031 &    0 \\
 7266 &  56.081283 & $-$43.515524 & 28.435 & 0.081 & 29.065 & 0.072 &  832 \\
 7267 &  56.117751 & $-$43.515981 & 27.682 & 0.022 & 28.189 & 0.034 &    0 \\
 7268 &  56.082292 & $-$43.515540 & 30.300 & 0.284 & 29.991 & 0.180 & 1540 \\
 7269 &  56.069355 & $-$43.515351 & 27.785 & 0.041 & 28.206 & 0.040 &  512 \\
 7270 &  56.075714 & $-$43.515416 & 30.700 & 0.491 & 30.106 & 0.177 & 1036 \\
 7271 &  56.043615 & $-$43.514997 & 29.903 & 0.232 & 29.784 & 0.087 &    4 \\
 7272 &  56.069630 & $-$43.515325 & 28.570 & 0.080 & 29.338 & 0.123 &  512 \\
 7273 &  56.050252 & $-$43.515075 & 29.044 & 0.113 & 29.295 & 0.079 &  128 \\
 7274 &  56.111834 & $-$43.515844 & 26.211 & 0.052 & 26.805 & 0.066 & 1039 \\
 7275 &  56.071843 & $-$43.515330 & 29.221 & 0.111 & 29.350 & 0.083 &   64 \\
 7276 &  56.046435 & $-$43.514993 & 28.129 & 0.042 & 28.662 & 0.048 &  160 \\
 7277 &  56.074763 & $-$43.515350 & 27.996 & 0.049 & 28.837 & 0.067 &    0 \\
 7278 &  56.068214 & $-$43.515264 & 29.098 & 0.126 & 29.506 & 0.124 & 1024 \\
 7279 &  56.096203 & $-$43.515623 & 29.267 & 0.138 & 29.899 & 0.143 & 1088 \\
 7280 &  56.114757 & $-$43.515842 & 26.463 & 0.020 & 27.012 & 0.018 &  512 \\
 7281 &  56.071700 & $-$43.515294 & 27.494 & 0.034 & 27.996 & 0.041 &   64 \\
 7282 &  56.106021 & $-$43.515724 & 26.584 & 0.015 & 27.102 & 0.017 &  384 \\
 7283 &  56.059672 & $-$43.515114 & 30.628 & 0.517 & 31.116 & 0.383 & 1100 \\
 7284 &  56.088297 & $-$43.515483 & 25.778 & 0.015 & 26.486 & 0.020 &    0 \\
 7285 &  56.069059 & $-$43.515237 & 26.541 & 0.014 & 27.104 & 0.023 &    0 \\
 7286 &  56.053175 & $-$43.515036 & 28.843 & 0.115 & 29.259 & 0.090 &    0 \\
 7287 &  56.079530 & $-$43.515370 & 28.216 & 0.072 & 28.691 & 0.069 &  512 \\
 7288 &  56.080043 & $-$43.515374 & 28.111 & 0.054 & 28.549 & 0.058 &  192 \\
 7289 &  56.100282 & $-$43.515623 & 26.477 & 0.020 & 27.066 & 0.019 &    0 \\
 7290 &  56.106278 & $-$43.515681 & 28.040 & 0.051 & 28.330 & 0.036 &  256 \\
 7291 &  56.108606 & $-$43.515701 & 27.149 & 0.047 & 28.013 & 0.075 & 1059 \\
 7292 &  56.097154 & $-$43.515552 & 26.448 & 0.017 & 27.071 & 0.023 &    0 \\
 7293 &  56.098162 & $-$43.515565 & 27.237 & 0.023 & 27.876 & 0.043 &    0 \\
 7294 &  56.056009 & $-$43.515024 & 30.088 & 0.229 & 30.026 & 0.143 & 1028 \\
 7295 &  56.048213 & $-$43.514926 & 29.043 & 0.081 & 29.153 & 0.083 &    0 \\
 7296 &  56.056944 & $-$43.515026 & 29.927 & 0.244 & 30.157 & 0.203 & 1548 \\
 7297 &  56.098379 & $-$43.515532 & 29.032 & 0.087 & 29.702 & 0.139 &  256 \\
 7298 &  56.100491 & $-$43.515553 & 28.250 & 0.035 & 28.959 & 0.069 &  256 \\
 7299 &  56.066073 & $-$43.515111 & 27.681 & 0.037 & 28.237 & 0.052 &  128 \\
 7300 &  56.079245 & $-$43.515275 & 28.382 & 0.070 & 28.926 & 0.081 &  512 \\
 7301 &  56.091331 & $-$43.515426 & 29.402 & 0.113 & 29.436 & 0.104 & 1024 \\
 7302 &  56.044880 & $-$43.514817 & 28.274 & 0.046 & 28.791 & 0.045 &    0 \\
 7303 &  56.060604 & $-$43.515005 & 27.602 & 0.034 & 28.112 & 0.036 &    0 \\
 7304 &  56.115531 & $-$43.515694 & 26.782 & 0.022 & 27.344 & 0.022 &    0 \\
 7305 &  56.117420 & $-$43.515716 & 28.560 & 0.061 & 29.004 & 0.048 &    0 \\
 7306 &  56.116681 & $-$43.515693 & 26.936 & 0.021 & 27.430 & 0.019 &    0 \\
 7307 &  56.118719 & $-$43.515713 & 28.196 & 0.045 & 28.573 & 0.038 &   64 \\
 7308 &  56.073374 & $-$43.515139 & 27.524 & 0.032 & 27.893 & 0.030 &  128 \\
 7309 &  56.050761 & $-$43.514845 & 29.721 & 0.177 & 29.943 & 0.139 & 1668 \\
 7310 &  56.072121 & $-$43.515095 & 26.557 & 0.017 & 27.176 & 0.023 &    0 \\
 7311 &  56.093635 & $-$43.515369 & 29.338 & 0.129 & 29.488 & 0.091 &    0 \\
 7312 &  56.096992 & $-$43.515407 & 29.291 & 0.099 & 29.362 & 0.066 &  768 \\
 7313 &  56.066220 & $-$43.515009 & 29.703 & 0.191 & 30.092 & 0.208 & 1408 \\
 7314 &  56.113318 & $-$43.515604 & 28.697 & 0.065 & 29.164 & 0.078 &  128 \\
 7315 &  56.057177 & $-$43.514884 & 28.607 & 0.064 & 28.923 & 0.069 &  512 \\
 7316 &  56.095877 & $-$43.515371 & 27.364 & 0.027 & 27.933 & 0.035 &  128 \\
 7317 &  56.081855 & $-$43.515159 & 26.237 & 0.019 & 26.719 & 0.023 &  192 \\
 7318 &  56.061978 & $-$43.514900 & 26.007 & 0.012 & 26.515 & 0.018 &    0 \\
 7319 &  56.120942 & $-$43.515644 & 28.264 & 0.032 & 28.716 & 0.045 &  384 \\
 7320 &  56.097798 & $-$43.515350 & 29.752 & 0.177 & 29.884 & 0.134 & 1600 \\
 7321 &  56.098612 & $-$43.515360 & 28.898 & 0.088 & 29.585 & 0.097 &    0 \\
 7322 &  56.123581 & $-$43.515668 & 29.712 & 0.135 & 30.100 & 0.169 & 1024 \\
 7323 &  56.046071 & $-$43.514656 & 25.589 & 0.082 & 26.254 & 0.096 & 1039 \\
 7324 &  56.116970 & $-$43.515560 & 27.576 & 0.027 & 28.244 & 0.029 &    0 \\
 7325 &  56.084961 & $-$43.515157 & 28.864 & 0.142 & 29.043 & 0.090 &    1 \\
 7326 &  56.120074 & $-$43.515594 & 29.536 & 0.115 & 29.590 & 0.148 & 1152 \\
 7327 &  56.050274 & $-$43.514692 & 29.348 & 0.147 & 29.465 & 0.100 & 1284 \\
 7328 &  56.076407 & $-$43.515029 & 27.982 & 0.058 & 28.748 & 0.074 &    0 \\
 7329 &  56.112426 & $-$43.515458 & 27.145 & 0.028 & 27.735 & 0.026 &   32 \\
 7330 &  56.053150 & $-$43.514701 & 29.400 & 0.118 & 30.285 & 0.176 & 1024 \\
 7331 &  56.120512 & $-$43.515541 & 29.157 & 0.092 & 29.968 & 0.112 &  260 \\
 7332 &  56.119897 & $-$43.515537 & 28.919 & 0.075 & 29.836 & 0.131 &  128 \\
 7333 &  56.108812 & $-$43.515400 & 27.328 & 0.029 & 27.941 & 0.027 &    0 \\
 7334 &  56.095871 & $-$43.515228 & 29.119 & 0.097 & 29.589 & 0.118 &  128 \\
 7335 &  56.110454 & $-$43.515401 & 29.673 & 0.189 & 29.802 & 0.146 & 1028 \\
 7336 &  56.089266 & $-$43.515119 & 27.936 & 0.044 & 28.575 & 0.066 &  640 \\
 7337 &  56.091372 & $-$43.515130 & 28.167 & 0.057 & 28.802 & 0.079 &  512 \\
 7338 &  56.057978 & $-$43.514696 & 29.609 & 0.128 & 30.010 & 0.150 & 1536 \\
 7339 &  56.095048 & $-$43.515153 & 27.164 & 0.029 & 28.026 & 0.031 &  768 \\
 7340 &  56.050484 & $-$43.514585 & 27.943 & 0.045 & 28.355 & 0.055 &  256 \\
 7341 &  56.102746 & $-$43.515243 & 27.413 & 0.039 & 28.003 & 0.035 &    0 \\
 7342 &  56.043648 & $-$43.514471 & 28.757 & 0.062 & 29.339 & 0.086 &    0 \\
 7343 &  56.088268 & $-$43.515039 & 27.882 & 0.052 & 28.485 & 0.053 &  320 \\
 7344 &  56.087541 & $-$43.515025 & 26.021 & 0.018 & 26.523 & 0.016 &  128 \\
 7345 &  56.060241 & $-$43.514672 & 27.297 & 0.026 & 27.880 & 0.026 &  576 \\
 7346 &  56.067826 & $-$43.514767 & 25.919 & 0.015 & 26.453 & 0.013 &   64 \\
 7347 &  56.105966 & $-$43.515241 & 29.280 & 0.110 & 29.849 & 0.105 & 1280 \\
 7348 &  56.117556 & $-$43.515389 & 28.819 & 0.083 & 29.267 & 0.083 &    0 \\
 7349 &  56.047699 & $-$43.514500 & 28.818 & 0.082 & 28.931 & 0.056 &    0 \\
 7350 &  56.070569 & $-$43.514794 & 28.784 & 0.080 & 29.440 & 0.103 &  960 \\
 7351 &  56.060510 & $-$43.514661 & 28.674 & 0.075 & 28.997 & 0.074 &  640 \\
 7352 &  56.122083 & $-$43.515433 & 28.071 & 0.030 & 28.709 & 0.047 &  128 \\
 7353 &  56.074663 & $-$43.514834 & 28.698 & 0.094 & 29.200 & 0.095 &    0 \\
 7354 &  56.074154 & $-$43.514824 & 26.739 & 0.017 & 27.265 & 0.024 &  128 \\
 7355 &  56.064542 & $-$43.514699 & 28.436 & 0.066 & 28.942 & 0.056 &    0 \\
 7356 &  56.108527 & $-$43.515248 & 26.029 & 0.014 & 26.484 & 0.013 &    0 \\
 7357 &  56.059149 & $-$43.514611 & 28.043 & 0.047 & 28.823 & 0.051 &    0 \\
 7358 &  56.123497 & $-$43.515402 & 29.437 & 0.123 & 29.572 & 0.089 &    0 \\
 7359 &  56.041538 & $-$43.514348 & 26.918 & 0.028 & 27.560 & 0.026 &    0 \\
 7360 &  56.063456 & $-$43.514599 & 29.292 & 0.126 & 29.438 & 0.121 & 1536 \\
 7361 &  56.073574 & $-$43.514725 & 27.732 & 0.037 & 28.139 & 0.042 &    0 \\
 7362 &  56.090329 & $-$43.514911 & 28.463 & 0.072 & 29.107 & 0.081 &   64 \\
 7363 &  56.101661 & $-$43.515052 & 28.763 & 0.094 & 29.209 & 0.062 &    0 \\
 7364 &  56.083113 & $-$43.514819 & 26.928 & 0.030 & 27.461 & 0.032 &  256 \\
 7365 &  56.081481 & $-$43.514792 & 28.913 & 0.088 & 29.391 & 0.131 &    0 \\
 7366 &  56.113586 & $-$43.515193 & 28.482 & 0.055 & 28.969 & 0.070 &   64 \\
 7367 &  56.116164 & $-$43.515215 & 27.929 & 0.033 & 28.309 & 0.042 &  448 \\
 7368 &  56.100016 & $-$43.515011 & 28.396 & 0.057 & 28.657 & 0.043 &  128 \\
 7369 &  56.069390 & $-$43.514612 & 27.507 & 0.029 & 27.943 & 0.038 &  672 \\
 7370 &  56.092440 & $-$43.514902 & 26.493 & 0.019 & 27.011 & 0.021 &  256 \\
 7371 &  56.069304 & $-$43.514578 & 27.759 & 0.034 & 28.330 & 0.045 &  800 \\
 7372 &  56.085253 & $-$43.514775 & 28.537 & 0.081 & 28.716 & 0.058 &  576 \\
 7373 &  56.108209 & $-$43.515058 & 27.098 & 0.023 & 27.655 & 0.026 &    0 \\
 7374 &  56.116065 & $-$43.515132 & 27.572 & 0.028 & 28.106 & 0.044 &  576 \\
 7375 &  56.114819 & $-$43.515115 & 28.001 & 0.039 & 28.472 & 0.050 &  576 \\
 7376 &  56.064322 & $-$43.514468 & 27.437 & 0.030 & 27.961 & 0.037 &  256 \\
 7377 &  56.099180 & $-$43.514910 & 29.339 & 0.114 & 29.494 & 0.086 &    0 \\
 7378 &  56.087992 & $-$43.514705 & 28.191 & 0.041 & 28.573 & 0.056 &    0 \\
 7379 &  56.085327 & $-$43.514712 & 29.251 & 0.105 & 29.683 & 0.130 & 1728 \\
 7380 &  56.114532 & $-$43.515076 & 29.322 & 0.086 & 29.951 & 0.141 &  576 \\
 7381 &  56.069520 & $-$43.514499 & 27.457 & 0.032 & 28.125 & 0.028 &  384 \\
 7382 &  56.098857 & $-$43.514869 & 29.526 & 0.141 & 29.777 & 0.109 & 1024 \\
 7383 &  56.109013 & $-$43.514978 & 27.913 & 0.038 & 28.280 & 0.040 &  576 \\
 7384 &  56.092312 & $-$43.514756 & 27.521 & 0.031 & 28.108 & 0.039 &  768 \\
 7385 &  56.051373 & $-$43.514219 & 27.582 & 0.030 & 28.191 & 0.032 &  320 \\
 7386 &  56.081985 & $-$43.514607 & 28.818 & 0.103 & 29.504 & 0.111 & 1024 \\
 7387 &  56.072979 & $-$43.514485 & 30.679 & 0.529 & 30.682 & 0.361 & 1548 \\
 7388 &  56.068202 & $-$43.514421 & 27.637 & 0.032 & 28.363 & 0.045 &  128 \\
 7389 &  56.041392 & $-$43.514058 & 28.594 & 0.095 & 29.061 & 0.060 &    0 \\
 7390 &  56.075807 & $-$43.514497 & 28.517 & 0.057 & 28.852 & 0.067 &  512 \\
 7391 &  56.099508 & $-$43.514790 & 26.784 & 0.019 & 27.314 & 0.022 &  896 \\
 7392 &  56.097337 & $-$43.514757 & 28.915 & 0.086 & 29.025 & 0.066 &    0 \\
 7393 &  56.086751 & $-$43.514625 & 28.221 & 0.051 & 28.523 & 0.046 &    0 \\
 7394 &  56.114078 & $-$43.514968 & 27.178 & 0.025 & 27.787 & 0.025 &  512 \\
 7395 &  56.120817 & $-$43.515029 & 27.670 & 0.025 & 28.252 & 0.025 &  128 \\
 7396 &  56.048347 & $-$43.514109 & 28.849 & 0.067 & 29.349 & 0.110 &    0 \\
 7397 &  56.115391 & $-$43.514961 & 28.273 & 0.056 & 28.593 & 0.058 &  512 \\
 7398 &  56.080436 & $-$43.514524 & 29.474 & 0.132 & 29.743 & 0.161 & 1280 \\
 7399 &  56.100954 & $-$43.514772 & 28.253 & 0.044 & 28.869 & 0.072 &  512 \\
 7400 &  56.082932 & $-$43.514542 & 28.131 & 0.058 & 28.679 & 0.099 &  194 \\
 7401 &  56.068371 & $-$43.514354 & 28.011 & 0.057 & 28.347 & 0.042 &  640 \\
 7402 &  56.089534 & $-$43.514623 & 27.899 & 0.045 & 28.297 & 0.039 &   64 \\
 7403 &  56.104869 & $-$43.514817 & 27.937 & 0.036 & 28.395 & 0.044 &    0 \\
 7404 &  56.084770 & $-$43.514559 & 30.135 & 0.372 & 29.661 & 0.173 & 1060 \\
 7405 &  56.093932 & $-$43.514674 & 29.488 & 0.141 & 29.853 & 0.170 & 1792 \\
 7406 &  56.079976 & $-$43.514443 & 28.885 & 0.095 & 29.172 & 0.124 &  258 \\
 7407 &  56.090592 & $-$43.514579 & 28.747 & 0.093 & 29.261 & 0.098 &    0 \\
 7408 &  56.096026 & $-$43.514642 & 27.786 & 0.038 & 28.390 & 0.041 &   32 \\
 7409 &  56.067442 & $-$43.514274 & 28.716 & 0.077 & 29.309 & 0.087 &    0 \\
 7410 &  56.084737 & $-$43.514488 & 29.070 & 0.145 & 29.334 & 0.118 & 1056 \\
 7411 &  56.071693 & $-$43.514317 & 26.137 & 0.014 & 26.692 & 0.024 &    0 \\
 7412 &  56.120870 & $-$43.514909 & 29.530 & 0.119 & 29.723 & 0.099 &  128 \\
 7413 &  56.074473 & $-$43.514318 & 29.116 & 0.129 & 29.386 & 0.112 & 1536 \\
 7414 &  56.090273 & $-$43.514515 & 28.628 & 0.070 & 29.288 & 0.090 &  384 \\
 7415 &  56.092760 & $-$43.514545 & 28.550 & 0.072 & 29.038 & 0.093 &  512 \\
 7416 &  56.101854 & $-$43.514647 & 28.652 & 0.066 & 28.947 & 0.053 &    0 \\
 7417 &  56.100122 & $-$43.514610 & 27.261 & 0.027 & 27.835 & 0.034 &  128 \\
 7418 &  56.111200 & $-$43.514736 & 29.312 & 0.089 & 29.851 & 0.129 &  768 \\
 7419 &  56.122055 & $-$43.514859 & 28.953 & 0.079 & 29.614 & 0.101 &    0 \\
 7420 &  56.095455 & $-$43.514513 & 29.149 & 0.113 & 29.346 & 0.086 &    0 \\
 7421 &  56.088302 & $-$43.514413 & 27.033 & 0.032 & 27.730 & 0.037 &   64 \\
 7422 &  56.078268 & $-$43.514284 & 23.299 & 0.011 & 23.572 & 0.011 &    0 \\
 7423 &  56.124198 & $-$43.514848 & 27.000 & 0.019 & 27.691 & 0.029 &    0 \\
 7424 &  56.069194 & $-$43.514145 & 29.186 & 0.145 & 29.225 & 0.095 &    0 \\
 7425 &  56.104352 & $-$43.514584 & 29.248 & 0.124 & 29.441 & 0.110 & 1152 \\
 7426 &  56.088407 & $-$43.514380 & 26.527 & 0.022 & 27.026 & 0.020 &  576 \\
 7427 &  56.116992 & $-$43.514733 & 28.827 & 0.057 & 29.262 & 0.076 &    0 \\
 7428 &  56.122788 & $-$43.514793 & 25.909 & 0.018 & 26.413 & 0.011 &    0 \\
 7429 &  56.118569 & $-$43.514736 & 27.258 & 0.023 & 27.782 & 0.027 &  128 \\
 7430 &  56.050483 & $-$43.513868 & 28.271 & 0.039 & 28.854 & 0.057 &    0 \\
 7431 &  56.098018 & $-$43.514475 & 27.405 & 0.027 & 27.879 & 0.031 &   64 \\
 7432 &  56.073790 & $-$43.514157 & 30.304 & 0.363 & 31.131 & 0.533 & 1420 \\
 7433 &  56.092387 & $-$43.514381 & 27.565 & 0.029 & 28.158 & 0.030 &    0 \\
 7434 &  56.075523 & $-$43.514156 & 27.245 & 0.030 & 27.823 & 0.033 &  512 \\
 7435 &  56.113741 & $-$43.514627 & 27.573 & 0.030 & 28.117 & 0.034 &   64 \\
 7436 &  56.112455 & $-$43.514610 & 27.889 & 0.031 & 28.484 & 0.040 &  512 \\
 7437 &  56.103628 & $-$43.514497 & 25.893 & 0.055 & 26.503 & 0.066 & 1039 \\
 7438 &  56.098963 & $-$43.514436 & 28.168 & 0.050 & 28.904 & 0.061 &  512 \\
 7439 &  56.108506 & $-$43.514545 & 29.181 & 0.085 & 29.748 & 0.138 &    0 \\
 7440 &  56.059219 & $-$43.513915 & 27.887 & 0.043 & 28.558 & 0.055 &    0 \\
 7441 &  56.072338 & $-$43.514068 & 27.110 & 0.025 & 27.616 & 0.023 &    0 \\
 7442 &  56.108150 & $-$43.514517 & 26.976 & 0.025 & 27.531 & 0.022 &    0 \\
 7443 &  56.093674 & $-$43.514331 & 25.897 & 0.020 & 26.663 & 0.017 &    0 \\
 7444 &  56.086858 & $-$43.514238 & 30.365 & 0.367 & 30.469 & 0.244 & 1028 \\
 7445 &  56.096100 & $-$43.514347 & 28.303 & 0.077 & 27.760 & 0.068 &  802 \\
 7446 &  56.097110 & $-$43.514348 & 26.539 & 0.017 & 27.103 & 0.025 &    0 \\
 7447 &  56.081015 & $-$43.514115 & 28.551 & 0.084 & 28.840 & 0.087 &  256 \\
 7448 &  56.044848 & $-$43.513633 & 27.167 & 0.022 & 27.813 & 0.026 &    0 \\
 7449 &  56.070890 & $-$43.513959 & 28.045 & 0.059 & 28.466 & 0.070 &    2 \\
 7450 &  56.063891 & $-$43.513870 & 28.937 & 0.098 & 29.308 & 0.081 &    0 \\
 7451 &  56.114658 & $-$43.514506 & 27.906 & 0.029 & 28.376 & 0.039 &    0 \\
 7452 &  56.092978 & $-$43.514231 & 28.200 & 0.048 & 28.965 & 0.068 &  768 \\
 7453 &  56.103304 & $-$43.514360 & 27.552 & 0.039 & 27.993 & 0.028 &    0 \\
 7454 &  56.046761 & $-$43.513629 & 25.243 & 0.018 & 25.617 & 0.017 &    0 \\
 7455 &  56.110677 & $-$43.514431 & 27.848 & 0.032 & 28.454 & 0.043 &    0 \\
 7456 &  56.101693 & $-$43.514320 & 27.321 & 0.024 & 27.870 & 0.040 &   64 \\
 7457 &  56.064874 & $-$43.513841 & 26.446 & 0.015 & 26.999 & 0.020 &    0 \\
 7458 &  56.087146 & $-$43.514123 & 27.129 & 0.031 & 27.617 & 0.036 &    0 \\
 7459 &  56.097776 & $-$43.514193 & 27.116 & 0.022 & 27.684 & 0.028 &    0 \\
 7460 &  56.075001 & $-$43.513896 & 28.770 & 0.086 & 29.438 & 0.097 &    0 \\
 7461 &  56.111395 & $-$43.514345 & 28.944 & 0.082 & 29.256 & 0.081 &  512 \\
 7462 &  56.096439 & $-$43.514152 & 27.929 & 0.035 & 28.683 & 0.047 &  768 \\
 7463 &  56.068787 & $-$43.513798 & 27.392 & 0.026 & 27.878 & 0.033 &    0 \\
 7464 &  56.055464 & $-$43.513619 & 27.571 & 0.029 & 28.178 & 0.033 &    0 \\
 7465 &  56.098266 & $-$43.514163 & 27.961 & 0.051 & 28.570 & 0.043 &    0 \\
 7466 &  56.121200 & $-$43.514429 & 29.356 & 0.105 & 29.569 & 0.056 &  256 \\
 7467 &  56.088300 & $-$43.513985 & 29.099 & 0.107 & 29.501 & 0.129 & 1024 \\
 7468 &  56.112743 & $-$43.514291 & 27.491 & 0.032 & 28.105 & 0.036 &  256 \\
 7469 &  56.121669 & $-$43.514397 & 28.412 & 0.052 & 28.787 & 0.055 &  256 \\
 7470 &  56.118892 & $-$43.514357 & 28.082 & 0.032 & 28.610 & 0.043 &  256 \\
 7471 &  56.077196 & $-$43.513821 & 28.584 & 0.058 & 29.045 & 0.075 &    0 \\
 7472 &  56.092905 & $-$43.514008 & 29.128 & 0.093 & 29.509 & 0.091 &  512 \\
 7473 &  56.121439 & $-$43.514366 & 29.002 & 0.050 & 28.990 & 0.061 &  768 \\
 7474 &  56.086791 & $-$43.513928 & 28.523 & 0.088 & 28.878 & 0.073 &   64 \\
 7475 &  56.049280 & $-$43.513416 & 28.785 & 0.085 & 28.990 & 0.068 &    0 \\
 7476 &  56.114379 & $-$43.514241 & 28.100 & 0.045 & 28.634 & 0.066 &    0 \\
 7477 &  56.048332 & $-$43.513391 & 28.937 & 0.098 & 29.351 & 0.075 &    0 \\
 7478 &  56.090202 & $-$43.513917 & 27.132 & 0.033 & 27.779 & 0.028 &  128 \\
 7479 &  56.096660 & $-$43.513997 & 27.607 & 0.036 & 28.118 & 0.042 &  512 \\
 7480 &  56.069141 & $-$43.513637 & 27.105 & 0.026 & 27.782 & 0.036 &    0 \\
 7481 &  56.097568 & $-$43.514000 & 27.286 & 0.034 & 27.837 & 0.032 &    0 \\
 7482 &  56.070179 & $-$43.513627 & 29.036 & 0.093 & 29.216 & 0.087 &  576 \\
 7483 &  56.047358 & $-$43.513328 & 28.141 & 0.045 & 28.683 & 0.052 &    0 \\
 7484 &  56.097040 & $-$43.513953 & 29.477 & 0.145 & 29.577 & 0.126 & 1280 \\
 7485 &  56.066776 & $-$43.513557 & 29.404 & 0.127 & 29.384 & 0.076 &    0 \\
 7486 &  56.084990 & $-$43.513781 & 30.286 & 0.349 & 29.922 & 0.200 & 1284 \\
 7487 &  56.110004 & $-$43.514068 & 27.285 & 0.025 & 27.865 & 0.027 &  512 \\
 7488 &  56.098205 & $-$43.513910 & 27.987 & 0.045 & 28.411 & 0.039 &    0 \\
 7489 &  56.096256 & $-$43.513883 & 28.351 & 0.057 & 28.775 & 0.044 &  320 \\
 7490 &  56.068236 & $-$43.513516 & 29.098 & 0.128 & 29.484 & 0.116 & 1536 \\
 7491 &  56.070422 & $-$43.513529 & 28.551 & 0.107 & 28.825 & 0.109 & 1547 \\
 7492 &  56.102000 & $-$43.513918 & 29.310 & 0.118 & 29.848 & 0.134 & 1024 \\
 7493 &  56.119500 & $-$43.514127 & 27.269 & 0.029 & 27.787 & 0.020 &    0 \\
 7494 &  56.121347 & $-$43.514148 & 28.019 & 0.034 & 28.408 & 0.039 &  512 \\
 7495 &  56.077532 & $-$43.513593 & 28.888 & 0.092 & 29.193 & 0.091 &  512 \\
 7496 &  56.046324 & $-$43.513186 & 29.644 & 0.140 & 29.934 & 0.155 & 1024 \\
 7497 &  56.121656 & $-$43.514135 & 28.641 & 0.055 & 28.921 & 0.058 &  512 \\
 7498 &  56.060547 & $-$43.513333 & 27.923 & 0.042 & 28.364 & 0.049 &  512 \\
 7499 &  56.090238 & $-$43.513716 & 29.497 & 0.183 & 29.342 & 0.100 &  896 \\
 7500 &  56.090081 & $-$43.513682 & 27.415 & 0.029 & 27.875 & 0.039 &  160 \\
 7501 &  56.095662 & $-$43.513744 & 29.453 & 0.130 & 29.330 & 0.120 & 1312 \\
 7502 &  56.085035 & $-$43.513601 & 29.056 & 0.117 & 29.067 & 0.087 &  256 \\
 7503 &  56.096308 & $-$43.513725 & 27.153 & 0.020 & 27.783 & 0.032 &  288 \\
 7504 &  56.088125 & $-$43.513617 & 29.092 & 0.131 & 29.567 & 0.125 & 1152 \\
 7505 &  56.094094 & $-$43.513679 & 30.572 & 0.523 & 29.852 & 0.103 & 1284 \\
 7506 &  56.104527 & $-$43.513805 & 28.299 & 0.038 & 28.919 & 0.066 &  640 \\
 7507 &  56.096074 & $-$43.513688 & 25.761 & 0.013 & 26.237 & 0.013 &  256 \\
 7508 &  56.081166 & $-$43.513494 & 28.785 & 0.107 & 29.559 & 0.108 & 1024 \\
 7509 &  56.110246 & $-$43.513859 & 29.268 & 0.137 & 29.563 & 0.109 & 1536 \\
 7510 &  56.087390 & $-$43.513558 & 26.440 & 0.016 & 26.976 & 0.024 &    0 \\
 7511 &  56.114235 & $-$43.513893 & 26.874 & 0.020 & 27.411 & 0.021 &    0 \\
 7512 &  56.061233 & $-$43.513219 & 28.502 & 0.075 & 28.977 & 0.056 &    0 \\
 7513 &  56.116331 & $-$43.513919 & 28.393 & 0.056 & 28.975 & 0.058 &  544 \\
 7514 &  56.079796 & $-$43.513441 & 26.769 & 0.065 & 27.061 & 0.060 & 1031 \\
 7515 &  56.097870 & $-$43.513666 & 27.927 & 0.038 & 28.468 & 0.042 &    0 \\
 7516 &  56.089212 & $-$43.513526 & 28.700 & 0.090 & 29.084 & 0.086 &    0 \\
 7517 &  56.120208 & $-$43.513908 & 27.066 & 0.019 & 27.674 & 0.024 &   64 \\
 7518 &  56.057144 & $-$43.513074 & 28.827 & 0.065 & 29.218 & 0.081 &    0 \\
 7519 &  56.061862 & $-$43.513124 & 27.171 & 0.023 & 27.890 & 0.033 &  256 \\
 7520 &  56.058665 & $-$43.513080 & 28.002 & 0.034 & 28.451 & 0.045 &    0 \\
 7521 &  56.073108 & $-$43.513260 & 28.659 & 0.083 & 28.877 & 0.068 &  512 \\
 7522 &  56.115176 & $-$43.513787 & 28.532 & 0.047 & 29.145 & 0.069 &  640 \\
 7523 &  56.102602 & $-$43.513622 & 29.024 & 0.123 & 29.215 & 0.072 &    0 \\
 7524 &  56.066486 & $-$43.513170 & 27.307 & 0.025 & 28.028 & 0.043 &    0 \\
 7525 &  56.083786 & $-$43.513314 & 26.796 & 0.025 & 27.256 & 0.037 &    0 \\
 7526 &  56.101926 & $-$43.513590 & 26.071 & 0.015 & 26.606 & 0.015 &  192 \\
 7527 &  56.109146 & $-$43.513667 & 28.220 & 0.042 & 28.719 & 0.043 &    0 \\
 7528 &  56.117468 & $-$43.513764 & 28.257 & 0.046 & 28.650 & 0.048 &   64 \\
 7529 &  56.085336 & $-$43.513359 & 30.363 & 0.295 & 30.081 & 0.188 & 1156 \\
 7530 &  56.101822 & $-$43.513523 & 26.172 & 0.021 & 26.663 & 0.017 &  608 \\
 7531 &  56.077920 & $-$43.513251 & 29.208 & 0.164 & 29.387 & 0.097 &    4 \\
 7532 &  56.074273 & $-$43.513203 & 30.382 & 0.341 & 29.683 & 0.116 & 1860 \\
 7533 &  56.114992 & $-$43.513715 & 28.429 & 0.052 & 28.889 & 0.053 &  128 \\
 7534 &  56.060725 & $-$43.513027 & 29.009 & 0.089 & 29.422 & 0.089 &  512 \\
 7535 &  56.073354 & $-$43.513176 & 28.399 & 0.051 & 28.846 & 0.069 &  512 \\
 7536 &  56.120442 & $-$43.513769 & 29.354 & 0.119 & 29.620 & 0.093 &  512 \\
 7537 &  56.122467 & $-$43.513782 & 28.474 & 0.056 & 29.016 & 0.058 &  128 \\
 7538 &  56.092409 & $-$43.513394 & 28.071 & 0.049 & 28.506 & 0.049 &  576 \\
 7539 &  56.071650 & $-$43.513123 & 29.332 & 0.124 & 29.496 & 0.099 &  512 \\
 7540 &  56.090859 & $-$43.513358 & 29.009 & 0.078 & 29.176 & 0.097 &  640 \\
 7541 &  56.063737 & $-$43.513007 & 28.141 & 0.045 & 28.551 & 0.054 &   32 \\
 7542 &  56.059433 & $-$43.512927 & 26.114 & 0.018 & 26.595 & 0.018 &  128 \\
 7543 &  56.103950 & $-$43.513477 & 27.091 & 0.022 & 27.616 & 0.021 &  256 \\
 7544 &  56.085266 & $-$43.513239 & 25.054 & 0.011 & 25.418 & 0.012 &    0 \\
 7545 &  56.111431 & $-$43.513561 & 29.066 & 0.085 & 29.433 & 0.102 &    0 \\
 7546 &  56.062206 & $-$43.512936 & 25.375 & 0.008 & 25.790 & 0.013 &    0 \\
 7547 &  56.116886 & $-$43.513623 & 26.751 & 0.016 & 27.386 & 0.018 &   64 \\
 7548 &  56.115283 & $-$43.513603 & 27.509 & 0.030 & 28.015 & 0.030 &  512 \\
 7549 &  56.104490 & $-$43.513462 & 29.020 & 0.079 & 29.262 & 0.076 &  256 \\
 7550 &  56.064122 & $-$43.512943 & 26.891 & 0.020 & 27.462 & 0.026 &   64 \\
 7551 &  56.102100 & $-$43.513423 & 27.601 & 0.034 & 28.137 & 0.033 &  512 \\
 7552 &  56.119663 & $-$43.513637 & 29.757 & 0.158 & 30.008 & 0.156 & 1152 \\
 7553 &  56.100823 & $-$43.513390 & 26.313 & 0.018 & 26.860 & 0.017 &    0 \\
 7554 &  56.116982 & $-$43.513575 & 28.034 & 0.039 & 28.376 & 0.031 &   64 \\
 7555 &  56.117867 & $-$43.513581 & 29.482 & 0.101 & 29.644 & 0.089 &    0 \\
 7556 &  56.069522 & $-$43.512958 & 28.731 & 0.087 & 29.495 & 0.133 &  768 \\
 7557 &  56.103572 & $-$43.513365 & 28.219 & 0.057 & 28.804 & 0.070 &  768 \\
 7558 &  56.064105 & $-$43.512851 & 28.947 & 0.069 & 29.154 & 0.079 &   64 \\
 7559 &  56.071400 & $-$43.512943 & 28.394 & 0.057 & 28.744 & 0.059 &    0 \\
 7560 &  56.105517 & $-$43.513368 & 27.949 & 0.034 & 28.514 & 0.047 &  128 \\
 7561 &  56.067895 & $-$43.512881 & 28.968 & 0.100 & 29.339 & 0.096 &    0 \\
 7562 &  56.101179 & $-$43.513301 & 28.894 & 0.090 & 29.439 & 0.080 &  576 \\
 7563 &  56.119579 & $-$43.513515 & 28.855 & 0.074 & 29.359 & 0.082 &  128 \\
 7564 &  56.049211 & $-$43.512616 & 29.097 & 0.103 & 29.457 & 0.090 &    0 \\
 7565 &  56.054509 & $-$43.512669 & 27.505 & 0.033 & 28.069 & 0.038 &    0 \\
 7566 &  56.109057 & $-$43.513349 & 29.353 & 0.113 & 29.615 & 0.122 & 1040 \\
 7567 &  56.109026 & $-$43.513326 & 29.617 & 0.143 & 29.586 & 0.084 &   16 \\
 7568 &  56.122134 & $-$43.513484 & 28.173 & 0.053 & 28.777 & 0.044 &    0 \\
 7569 &  56.056843 & $-$43.512650 & 28.588 & 0.058 & 29.022 & 0.072 &    0 \\
 7570 &  56.072241 & $-$43.512837 & 29.477 & 0.173 & 29.883 & 0.110 & 1536 \\
 7571 &  56.103737 & $-$43.513234 & 28.104 & 0.044 & 28.673 & 0.037 &  256 \\
 7572 &  56.087748 & $-$43.513007 & 26.944 & 0.023 & 27.576 & 0.027 &  512 \\
 7573 &  56.089385 & $-$43.512994 & 27.251 & 0.027 & 27.712 & 0.029 &  256 \\
 7574 &  56.108502 & $-$43.513230 & 26.455 & 0.023 & 26.973 & 0.019 &    0 \\
 7575 &  56.089021 & $-$43.512985 & 28.262 & 0.049 & 28.641 & 0.061 &    0 \\
 7576 &  56.111542 & $-$43.513267 & 28.500 & 0.059 & 28.863 & 0.062 &  272 \\
 7577 &  56.112512 & $-$43.513228 & 28.832 & 0.079 & 29.548 & 0.072 &    0 \\
 7578 &  56.098484 & $-$43.513056 & 28.450 & 0.060 & 29.132 & 0.098 &    0 \\
 7579 &  56.103044 & $-$43.513101 & 27.102 & 0.026 & 27.677 & 0.020 &  128 \\
 7580 &  56.085614 & $-$43.512869 & 29.094 & 0.091 & 29.300 & 0.107 &    0 \\
 7581 &  56.094311 & $-$43.512970 & 29.392 & 0.125 & 29.400 & 0.096 &    0 \\
 7582 &  56.100483 & $-$43.513036 & 28.693 & 0.081 & 29.120 & 0.056 &  256 \\
 7583 &  56.062601 & $-$43.512551 & 28.632 & 0.059 & 29.136 & 0.072 &    0 \\
 7584 &  56.073835 & $-$43.512679 & 27.452 & 0.030 & 28.071 & 0.036 &  128 \\
 7585 &  56.059474 & $-$43.512475 & 28.842 & 0.076 & 29.010 & 0.058 &    0 \\
 7586 &  56.065691 & $-$43.512553 & 29.838 & 0.207 & 29.717 & 0.114 & 1280 \\
 7587 &  56.115578 & $-$43.513175 & 28.382 & 0.054 & 28.920 & 0.060 &    0 \\
 7588 &  56.086628 & $-$43.512807 & 29.039 & 0.112 & 29.395 & 0.097 &  256 \\
 7589 &  56.077482 & $-$43.512687 & 29.085 & 0.102 & 29.524 & 0.114 & 1792 \\
 7590 &  56.068184 & $-$43.512561 & 27.910 & 0.041 & 28.367 & 0.048 &    0 \\
 7591 &  56.120795 & $-$43.513215 & 29.894 & 0.177 & 29.951 & 0.133 & 1088 \\
 7592 &  56.100820 & $-$43.512958 & 28.150 & 0.051 & 28.808 & 0.060 &    0 \\
 7593 &  56.089901 & $-$43.512822 & 26.281 & 0.017 & 26.765 & 0.023 &  128 \\
 7594 &  56.079946 & $-$43.512691 & 28.415 & 0.083 & 28.809 & 0.081 &  128 \\
 7595 &  56.100297 & $-$43.512928 & 27.653 & 0.034 & 28.170 & 0.037 &  256 \\
 7596 &  56.101682 & $-$43.512929 & 27.316 & 0.026 & 27.855 & 0.025 &    0 \\
 7597 &  56.096589 & $-$43.512854 & 27.624 & 0.036 & 28.203 & 0.041 &    0 \\
 7598 &  56.077097 & $-$43.512603 & 28.033 & 0.043 & 28.308 & 0.057 &  576 \\
 7599 &  56.113406 & $-$43.513055 & 27.464 & 0.024 & 28.137 & 0.026 &  512 \\
 7600 &  56.064753 & $-$43.512430 & 28.493 & 0.060 & 28.979 & 0.068 &  896 \\
 7601 &  56.117593 & $-$43.513090 & 29.230 & 0.067 & 29.674 & 0.087 &  128 \\
 7602 &  56.104635 & $-$43.512917 & 28.775 & 0.064 & 29.135 & 0.069 &  512 \\
 7603 &  56.077230 & $-$43.512548 & 29.014 & 0.083 & 29.593 & 0.102 &  576 \\
 7604 &  56.051133 & $-$43.512197 & 27.836 & 0.038 & 28.374 & 0.038 &    0 \\
 7605 &  56.077360 & $-$43.512531 & 27.861 & 0.058 & 28.354 & 0.047 &  832 \\
 7606 &  56.090881 & $-$43.512692 & 29.892 & 0.185 & 30.320 & 0.243 & 1032 \\
 7607 &  56.092079 & $-$43.512707 & 28.242 & 0.055 & 28.742 & 0.062 &    0 \\
 7608 &  56.071645 & $-$43.512447 & 28.881 & 0.111 & 28.997 & 0.087 &  128 \\
 7609 &  56.119533 & $-$43.513048 & 28.392 & 0.059 & 28.729 & 0.051 &    0 \\
 7610 &  56.118562 & $-$43.513033 & 29.820 & 0.126 & 29.739 & 0.102 & 1024 \\
 7611 &  56.063805 & $-$43.512324 & 27.606 & 0.030 & 28.166 & 0.042 &    0 \\
 7612 &  56.068536 & $-$43.512381 & 28.387 & 0.063 & 28.916 & 0.063 &    0 \\
 7613 &  56.117472 & $-$43.512992 & 28.308 & 0.034 & 29.010 & 0.052 &  128 \\
 7614 &  56.063081 & $-$43.512267 & 28.895 & 0.087 & 29.437 & 0.100 &    0 \\
 7615 &  56.064868 & $-$43.512286 & 26.621 & 0.019 & 27.177 & 0.021 &  128 \\
 7616 &  56.117641 & $-$43.512953 & 29.067 & 0.097 & 29.231 & 0.059 &  128 \\
 7617 &  56.080796 & $-$43.512464 & 27.164 & 0.028 & 27.654 & 0.039 &  130 \\
 7618 &  56.062085 & $-$43.512217 & 29.378 & 0.090 & 29.804 & 0.111 &    0 \\
 7619 &  56.070953 & $-$43.512319 & 27.655 & 0.031 & 28.156 & 0.041 &  640 \\
 7620 &  56.095418 & $-$43.512623 & 28.902 & 0.073 & 29.352 & 0.076 &  384 \\
 7621 &  56.085770 & $-$43.512494 & 28.938 & 0.081 & 29.372 & 0.095 &   32 \\
 7622 &  56.122727 & $-$43.512956 & 27.940 & 0.029 & 28.359 & 0.041 &  768 \\
 7623 &  56.058725 & $-$43.512112 & 25.432 & 0.010 & 25.779 & 0.013 &   64 \\
 7624 &  56.095254 & $-$43.512575 & 26.806 & 0.018 & 27.335 & 0.020 &  128 \\
 7625 &  56.101068 & $-$43.512641 & 29.118 & 0.109 & 29.520 & 0.128 & 1024 \\
 7626 &  56.109661 & $-$43.512744 & 27.139 & 0.018 & 27.773 & 0.022 &   32 \\
 7627 &  56.074313 & $-$43.512284 & 28.841 & 0.077 & 29.022 & 0.077 &  512 \\
 7628 &  56.080075 & $-$43.512357 & 26.296 & 0.015 & 26.871 & 0.021 &    0 \\
 7629 &  56.098808 & $-$43.512573 & 29.177 & 0.092 & 29.696 & 0.155 &    0 \\
 7630 &  56.059999 & $-$43.512078 & 26.564 & 0.020 & 27.088 & 0.016 &    0 \\
 7631 &  56.056987 & $-$43.512019 & 29.778 & 0.183 & 29.875 & 0.150 & 1024 \\
 7632 &  56.085313 & $-$43.512375 & 28.195 & 0.071 & 28.693 & 0.055 &  512 \\
 7633 &  56.060878 & $-$43.512057 & 27.576 & 0.029 & 28.149 & 0.031 &  512 \\
 7634 &  56.095594 & $-$43.512483 & 27.242 & 0.026 & 27.687 & 0.034 &    0 \\
 7635 &  56.087079 & $-$43.512342 & 28.156 & 0.038 & 28.595 & 0.062 &    0 \\
 7636 &  56.103190 & $-$43.512541 & 28.206 & 0.061 & 28.709 & 0.057 &    0 \\
 7637 &  56.110824 & $-$43.512630 & 28.098 & 0.054 & 28.635 & 0.052 &   32 \\
 7638 &  56.121594 & $-$43.512736 & 29.892 & 0.138 & 29.605 & 0.096 &    0 \\
 7639 &  56.098342 & $-$43.512438 & 28.708 & 0.079 & 29.112 & 0.085 &    0 \\
 7640 &  56.073797 & $-$43.512092 & 26.703 & 0.027 & 27.280 & 0.026 &    0 \\
 7641 &  56.094873 & $-$43.512353 & 27.608 & 0.040 & 28.086 & 0.040 &  384 \\
 7642 &  56.120287 & $-$43.512666 & 25.768 & 0.013 & 26.161 & 0.015 &    0 \\
 7643 &  56.056266 & $-$43.511839 & 30.901 & 0.424 & 30.418 & 0.242 & 1037 \\
 7644 &  56.060690 & $-$43.511898 & 28.809 & 0.078 & 29.130 & 0.054 &  512 \\
 7645 &  56.094263 & $-$43.512328 & 23.058 & 0.008 & 23.705 & 0.007 &    0 \\
 7646 &  56.087542 & $-$43.512240 & 28.749 & 0.074 & 29.181 & 0.089 &  768 \\
 7647 &  56.112726 & $-$43.512557 & 28.450 & 0.049 & 29.042 & 0.060 &  512 \\
 7648 &  56.088794 & $-$43.512248 & 27.203 & 0.024 & 27.639 & 0.030 &  512 \\
 7649 &  56.102783 & $-$43.512418 & 25.388 & 0.015 & 25.811 & 0.014 &    0 \\
 7650 &  56.055391 & $-$43.511795 & 27.700 & 0.030 & 28.245 & 0.038 &  128 \\
 7651 &  56.090651 & $-$43.512224 & 25.853 & 0.013 & 26.291 & 0.018 &    0 \\
 7652 &  56.090919 & $-$43.512189 & 29.480 & 0.117 & 29.754 & 0.155 & 1536 \\
 7653 &  56.122584 & $-$43.512579 & 29.057 & 0.070 & 29.607 & 0.096 &    0 \\
 7654 &  56.095079 & $-$43.512234 & 28.160 & 0.058 & 28.608 & 0.056 &  928 \\
 7655 &  56.094985 & $-$43.512229 & 27.015 & 0.021 & 27.687 & 0.026 &  160 \\
 7656 &  56.112474 & $-$43.512446 & 28.146 & 0.047 & 28.654 & 0.046 &  576 \\
 7657 &  56.084034 & $-$43.512079 & 26.915 & 0.025 & 27.420 & 0.025 &    0 \\
 7658 &  56.068060 & $-$43.511875 & 26.288 & 0.017 & 26.854 & 0.019 &    0 \\
 7659 &  56.101209 & $-$43.512284 & 29.831 & 0.196 & 30.031 & 0.140 & 1028 \\
 7660 &  56.103371 & $-$43.512312 & 28.021 & 0.036 & 28.508 & 0.043 &    0 \\
 7661 &  56.065767 & $-$43.511814 & 27.532 & 0.031 & 28.100 & 0.033 &  128 \\
 7662 &  56.096658 & $-$43.512203 & 28.309 & 0.057 & 28.623 & 0.049 &    0 \\
 7663 &  56.049700 & $-$43.511590 & 29.164 & 0.115 & 29.686 & 0.096 &    0 \\
 7664 &  56.069779 & $-$43.511851 & 28.270 & 0.060 & 28.916 & 0.058 &    0 \\
 7665 &  56.085265 & $-$43.512020 & 25.714 & 0.010 & 26.112 & 0.016 &    0 \\
 7666 &  56.080216 & $-$43.511947 & 27.568 & 0.040 & 28.114 & 0.039 &  256 \\
 7667 &  56.117500 & $-$43.512417 & 25.970 & 0.014 & 26.552 & 0.015 &    0 \\
 7668 &  56.066321 & $-$43.511768 & 28.053 & 0.043 & 28.825 & 0.054 &  128 \\
 7669 &  56.074772 & $-$43.511878 & 27.822 & 0.033 & 28.373 & 0.043 &  640 \\
 7670 &  56.110217 & $-$43.512304 & 28.646 & 0.076 & 29.186 & 0.069 &    0 \\
 7671 &  56.095331 & $-$43.512095 & 27.752 & 0.054 & 28.491 & 0.064 &  640 \\
 7672 &  56.066733 & $-$43.511726 & 28.807 & 0.083 & 29.385 & 0.082 &  256 \\
 7673 &  56.105300 & $-$43.512213 & 29.018 & 0.094 & 29.626 & 0.123 &  128 \\
 7674 &  56.066491 & $-$43.511715 & 28.930 & 0.054 & 29.324 & 0.091 &  384 \\
 7675 &  56.061294 & $-$43.511634 & 27.007 & 0.016 & 27.634 & 0.026 &  128 \\
 7676 &  56.098128 & $-$43.512088 & 27.711 & 0.042 & 28.221 & 0.044 &    0 \\
 7677 &  56.115867 & $-$43.512269 & 28.695 & 0.063 & 29.132 & 0.057 &  512 \\
 7678 &  56.074185 & $-$43.511740 & 27.884 & 0.036 & 28.426 & 0.044 &  256 \\
 7679 &  56.077757 & $-$43.511782 & 26.645 & 0.019 & 27.218 & 0.026 &  512 \\
 7680 &  56.074985 & $-$43.511732 & 28.015 & 0.058 & 28.464 & 0.050 &  768 \\
 7681 &  56.064726 & $-$43.511587 & 28.571 & 0.070 & 28.922 & 0.066 &    0 \\
 7682 &  56.079084 & $-$43.511760 & 29.212 & 0.128 & 29.625 & 0.149 & 1024 \\
 7683 &  56.074565 & $-$43.511699 & 27.035 & 0.025 & 27.630 & 0.032 &    0 \\
 7684 &  56.093574 & $-$43.511931 & 27.098 & 0.023 & 27.686 & 0.027 &  128 \\
 7685 &  56.059543 & $-$43.511496 & 27.690 & 0.035 & 28.208 & 0.041 &   96 \\
 7686 &  56.053381 & $-$43.511408 & 27.092 & 0.017 & 27.599 & 0.027 &    0 \\
 7687 &  56.092157 & $-$43.511903 & 28.759 & 0.093 & 29.141 & 0.083 &  128 \\
 7688 &  56.104226 & $-$43.512052 & 26.364 & 0.064 & 26.108 & 0.075 & 1039 \\
 7689 &  56.084795 & $-$43.511795 & 26.529 & 0.024 & 27.057 & 0.023 &    0 \\
 7690 &  56.085913 & $-$43.511738 & 27.396 & 0.030 & 27.853 & 0.041 &   96 \\
 7691 &  56.086035 & $-$43.511699 & 28.186 & 0.064 & 28.617 & 0.068 &  192 \\
 7692 &  56.104854 & $-$43.512038 & 28.371 & 0.045 & 28.796 & 0.064 &    0 \\
 7693 &  56.106466 & $-$43.512048 & 27.553 & 0.023 & 28.013 & 0.023 &    0 \\
 7694 &  56.105761 & $-$43.512016 & 29.005 & 0.087 & 29.367 & 0.067 &  256 \\
 7695 &  56.071454 & $-$43.511563 & 27.384 & 0.025 & 27.930 & 0.034 &    0 \\
 7696 &  56.073465 & $-$43.511589 & 27.486 & 0.032 & 27.966 & 0.037 &    0 \\
 7697 &  56.097497 & $-$43.511891 & 27.032 & 0.024 & 27.551 & 0.021 &    0 \\
 7698 &  56.122842 & $-$43.512196 & 28.823 & 0.086 & 29.545 & 0.096 &    0 \\
 7699 &  56.062111 & $-$43.511428 & 28.117 & 0.038 & 28.594 & 0.060 &  128 \\
 7700 &  56.070876 & $-$43.511547 & 29.617 & 0.141 & 30.038 & 0.213 & 1664 \\
 7701 &  56.112332 & $-$43.512063 & 28.340 & 0.053 & 28.935 & 0.052 &    0 \\
 7702 &  56.060776 & $-$43.511407 & 27.496 & 0.032 & 28.064 & 0.030 &    0 \\
 7703 &  56.074099 & $-$43.511577 & 28.380 & 0.056 & 28.842 & 0.062 &  256 \\
 7704 &  56.108591 & $-$43.511974 & 28.543 & 0.042 & 28.841 & 0.057 &    0 \\
 7705 &  56.117164 & $-$43.512076 & 28.071 & 0.047 & 28.480 & 0.037 &    0 \\
 7706 &  56.072101 & $-$43.511491 & 29.549 & 0.156 & 29.880 & 0.141 & 1024 \\
 7707 &  56.061565 & $-$43.511356 & 25.244 & 0.008 & 26.154 & 0.015 &    0 \\
 7708 &  56.115228 & $-$43.512033 & 27.922 & 0.040 & 28.509 & 0.047 &  512 \\
 7709 &  56.068499 & $-$43.511433 & 29.057 & 0.082 & 29.298 & 0.105 &  256 \\
 7710 &  56.101817 & $-$43.511840 & 27.373 & 0.027 & 27.933 & 0.028 &   96 \\
 7711 &  56.118369 & $-$43.512022 & 28.855 & 0.066 & 29.178 & 0.068 &  256 \\
 7712 &  56.103237 & $-$43.511794 & 28.909 & 0.065 & 29.160 & 0.080 &    0 \\
 7713 &  56.096273 & $-$43.511688 & 24.270 & 0.008 & 24.634 & 0.010 &  128 \\
 7714 &  56.113419 & $-$43.511864 & 29.091 & 0.103 & 29.884 & 0.128 & 1280 \\
 7715 &  56.085493 & $-$43.511507 & 30.209 & 0.250 & 29.870 & 0.179 & 1024 \\
 7716 &  56.075883 & $-$43.511364 & 27.212 & 0.024 & 27.841 & 0.046 &  514 \\
 7717 &  56.101098 & $-$43.511674 & 29.455 & 0.181 & 29.364 & 0.093 &    4 \\
 7718 &  56.109941 & $-$43.511781 & 26.158 & 0.015 & 26.633 & 0.016 &    0 \\
 7719 &  56.118493 & $-$43.511883 & 29.487 & 0.122 & 29.700 & 0.122 & 1280 \\
 7720 &  56.066751 & $-$43.511208 & 28.242 & 0.052 & 28.955 & 0.079 &    0 \\
 7721 &  56.091845 & $-$43.511519 & 27.225 & 0.027 & 27.765 & 0.031 &  768 \\
 7722 &  56.096244 & $-$43.511566 & 26.471 & 0.014 & 27.063 & 0.019 &  128 \\
 7723 &  56.110109 & $-$43.511731 & 29.047 & 0.078 & 29.343 & 0.072 &  640 \\
 7724 &  56.104245 & $-$43.511637 & 27.771 & 0.031 & 28.292 & 0.038 &    0 \\
 7725 &  56.080776 & $-$43.511335 & 26.778 & 0.019 & 27.445 & 0.027 &  128 \\
 7726 &  56.120728 & $-$43.511831 & 28.603 & 0.049 & 28.962 & 0.044 &    0 \\
 7727 &  56.059054 & $-$43.511038 & 28.030 & 0.047 & 28.557 & 0.046 &  512 \\
 7728 &  56.123209 & $-$43.511840 & 29.297 & 0.168 & 30.269 & 0.196 & 1024 \\
 7729 &  56.094144 & $-$43.511479 & 28.271 & 0.075 & 28.863 & 0.062 &  768 \\
 7730 &  56.118007 & $-$43.511779 & 28.223 & 0.043 & 28.901 & 0.062 &   32 \\
 7731 &  56.118030 & $-$43.511716 & 29.976 & 0.166 & 30.009 & 0.163 & 1056 \\
 7732 &  56.117304 & $-$43.511766 & 26.534 & 0.018 & 27.074 & 0.017 &    0 \\
 7733 &  56.069548 & $-$43.511164 & 27.915 & 0.048 & 28.478 & 0.044 &    0 \\
 7734 &  56.113964 & $-$43.511718 & 28.821 & 0.060 & 29.180 & 0.070 &    0 \\
 7735 &  56.089939 & $-$43.511405 & 26.688 & 0.015 & 27.284 & 0.021 &    0 \\
 7736 &  56.093915 & $-$43.511452 & 27.366 & 0.051 & 27.977 & 0.059 & 1347 \\
 7737 &  56.073552 & $-$43.511191 & 28.041 & 0.047 & 28.585 & 0.054 &    0 \\
 7738 &  56.105600 & $-$43.511585 & 28.546 & 0.064 & 28.870 & 0.046 &   64 \\
 7739 &  56.065574 & $-$43.511064 & 28.599 & 0.061 & 29.077 & 0.091 &    0 \\
 7740 &  56.095677 & $-$43.511428 & 28.477 & 0.059 & 28.676 & 0.052 &    0 \\
 7741 &  56.091330 & $-$43.511373 & 29.381 & 0.131 & 30.212 & 0.227 & 1664 \\
 7742 &  56.090568 & $-$43.511356 & 27.926 & 0.047 & 28.500 & 0.053 &  512 \\
 7743 &  56.096772 & $-$43.511407 & 26.007 & 0.016 & 26.476 & 0.017 &  128 \\
 7744 &  56.060061 & $-$43.510939 & 28.205 & 0.049 & 28.689 & 0.046 &    0 \\
 7745 &  56.094988 & $-$43.511377 & 29.206 & 0.099 & 29.521 & 0.103 &  128 \\
 7746 &  56.099616 & $-$43.511429 & 27.123 & 0.017 & 27.699 & 0.030 &    0 \\
 7747 &  56.118402 & $-$43.511658 & 27.579 & 0.036 & 28.062 & 0.028 &   64 \\
 7748 &  56.087314 & $-$43.511256 & 29.014 & 0.081 & 29.168 & 0.091 &  128 \\
 7749 &  56.102764 & $-$43.511447 & 28.837 & 0.081 & 28.965 & 0.059 &  128 \\
 7750 &  56.118514 & $-$43.511638 & 28.314 & 0.040 & 28.782 & 0.043 &   64 \\
 7751 &  56.096317 & $-$43.511328 & 28.160 & 0.044 & 28.754 & 0.064 &  640 \\
 7752 &  56.121456 & $-$43.511639 & 28.577 & 0.093 & 28.946 & 0.105 &  142 \\
 7753 &  56.121656 & $-$43.511625 & 28.289 & 0.050 & 28.609 & 0.043 &  704 \\
 7754 &  56.111506 & $-$43.511496 & 29.827 & 0.162 & 29.982 & 0.140 & 1024 \\
 7755 &  56.083738 & $-$43.511139 & 29.704 & 0.172 & 29.602 & 0.156 & 1024 \\
 7756 &  56.052712 & $-$43.510737 & 23.401 & 0.023 & 23.967 & 0.017 &    0 \\
 7757 &  56.078157 & $-$43.511059 & 27.115 & 0.035 & 27.556 & 0.030 &   32 \\
 7758 &  56.067079 & $-$43.510907 & 29.054 & 0.098 & 29.046 & 0.080 &    0 \\
 7759 &  56.070786 & $-$43.510955 & 29.225 & 0.136 & 29.540 & 0.104 & 1152 \\
 7760 &  56.071622 & $-$43.510938 & 28.151 & 0.047 & 28.541 & 0.052 &    0 \\
 7761 &  56.117976 & $-$43.511474 & 29.179 & 0.097 & 29.135 & 0.077 &   64 \\
 7762 &  56.059575 & $-$43.510739 & 29.266 & 0.131 & 29.669 & 0.115 & 1024 \\
 7763 &  56.073718 & $-$43.510905 & 30.195 & 0.295 & 30.333 & 0.247 & 1348 \\
 7764 &  56.121894 & $-$43.511501 & 28.192 & 0.094 & 29.104 & 0.091 &  581 \\
 7765 &  56.091589 & $-$43.511118 & 28.307 & 0.047 & 28.818 & 0.065 &  896 \\
 7766 &  56.063399 & $-$43.510746 & 28.097 & 0.078 & 28.460 & 0.100 & 1099 \\
 7767 &  56.066745 & $-$43.510784 & 28.898 & 0.082 & 28.765 & 0.056 &    0 \\
 7768 &  56.104830 & $-$43.511246 & 28.106 & 0.040 & 28.484 & 0.052 &  256 \\
 7769 &  56.111983 & $-$43.511335 & 26.035 & 0.016 & 26.475 & 0.012 &    0 \\
 7770 &  56.080204 & $-$43.510928 & 27.805 & 0.041 & 28.280 & 0.037 &    0 \\
 7771 &  56.116424 & $-$43.511377 & 28.790 & 0.075 & 29.345 & 0.084 &  256 \\
 7772 &  56.067903 & $-$43.510762 & 20.379 & 0.004 & 20.843 & 0.005 &    0 \\
 7773 &  56.075302 & $-$43.510851 & 29.923 & 0.275 & 30.464 & 0.267 & 1352 \\
 7774 &  56.103674 & $-$43.511219 & 29.008 & 0.106 & 29.370 & 0.095 &    0 \\
 7775 &  56.115363 & $-$43.511347 & 28.490 & 0.055 & 28.905 & 0.048 &    0 \\
 7776 &  56.118039 & $-$43.511382 & 30.198 & 0.226 & 29.780 & 0.107 & 1092 \\
 7777 &  56.090186 & $-$43.511028 & 27.411 & 0.028 & 27.941 & 0.032 &    0 \\
 7778 &  56.104611 & $-$43.511195 & 27.290 & 0.033 & 27.743 & 0.027 &  256 \\
 7779 &  56.095074 & $-$43.511062 & 27.014 & 0.020 & 27.596 & 0.025 &    0 \\
 7780 &  56.110496 & $-$43.511248 & 29.878 & 0.210 & 30.226 & 0.179 & 1028 \\
 7781 &  56.113167 & $-$43.511275 & 27.238 & 0.028 & 27.795 & 0.028 &    0 \\
 7782 &  56.072251 & $-$43.510750 & 28.778 & 0.076 & 29.325 & 0.098 &    0 \\
 7783 &  56.060026 & $-$43.510563 & 30.106 & 0.204 & 29.714 & 0.138 & 1028 \\
 7784 &  56.105253 & $-$43.511130 & 26.373 & 0.013 & 26.924 & 0.013 &    0 \\
 7785 &  56.117150 & $-$43.511274 & 29.026 & 0.091 & 29.290 & 0.068 &    0 \\
 7786 &  56.096982 & $-$43.511021 & 26.225 & 0.018 & 26.815 & 0.025 &    0 \\
 7787 &  56.106032 & $-$43.511111 & 28.731 & 0.070 & 29.021 & 0.064 &  512 \\
 7788 &  56.116485 & $-$43.511199 & 28.248 & 0.061 & 28.515 & 0.066 &  256 \\
 7789 &  56.091413 & $-$43.510868 & 28.117 & 0.038 & 28.400 & 0.045 &  128 \\
 7790 &  56.097560 & $-$43.510939 & 28.944 & 0.095 & 29.450 & 0.100 &  512 \\
 7791 &  56.078807 & $-$43.510699 & 29.332 & 0.136 & 29.466 & 0.118 & 1024 \\
 7792 &  56.119084 & $-$43.511210 & 28.958 & 0.080 & 29.166 & 0.064 &  256 \\
 7793 &  56.084025 & $-$43.510755 & 29.095 & 0.113 & 29.212 & 0.098 &  128 \\
 7794 &  56.115863 & $-$43.511148 & 29.019 & 0.078 & 29.625 & 0.102 &  512 \\
 7795 &  56.065746 & $-$43.510515 & 29.107 & 0.113 & 29.212 & 0.096 &   64 \\
 7796 &  56.100545 & $-$43.510951 & 27.267 & 0.025 & 27.733 & 0.030 &  640 \\
 7797 &  56.092079 & $-$43.510831 & 25.782 & 0.013 & 26.200 & 0.016 &    0 \\
 7798 &  56.089052 & $-$43.510777 & 29.110 & 0.094 & 29.682 & 0.163 &  512 \\
 7799 &  56.122746 & $-$43.511191 & 27.290 & 0.024 & 27.763 & 0.027 &    0 \\
 7800 &  56.080243 & $-$43.510654 & 28.881 & 0.119 & 29.376 & 0.123 & 1024 \\
 7801 &  56.118858 & $-$43.511135 & 27.040 & 0.015 & 27.611 & 0.021 &    0 \\
 7802 &  56.085781 & $-$43.510717 & 29.165 & 0.083 & 29.245 & 0.094 &  192 \\
 7803 &  56.104344 & $-$43.510948 & 27.436 & 0.022 & 27.991 & 0.026 &    0 \\
 7804 &  56.069407 & $-$43.510499 & 28.943 & 0.083 & 29.262 & 0.113 &    0 \\
 7805 &  56.090445 & $-$43.510767 & 27.954 & 0.036 & 28.262 & 0.042 &  128 \\
 7806 &  56.110412 & $-$43.511012 & 28.696 & 0.070 & 29.084 & 0.069 &  896 \\
 7807 &  56.108745 & $-$43.510987 & 28.584 & 0.076 & 28.941 & 0.071 &    0 \\
 7808 &  56.072422 & $-$43.510529 & 28.600 & 0.073 & 29.101 & 0.090 &    0 \\
 7809 &  56.065814 & $-$43.510433 & 27.611 & 0.029 & 28.084 & 0.037 &   64 \\
 7810 &  56.085991 & $-$43.510690 & 30.217 & 0.308 & 30.062 & 0.174 & 1732 \\
 7811 &  56.122175 & $-$43.511138 & 28.363 & 0.051 & 28.902 & 0.047 &    0 \\
 7812 &  56.084608 & $-$43.510650 & 28.298 & 0.055 & 28.655 & 0.072 &  512 \\
 7813 &  56.121843 & $-$43.511115 & 25.824 & 0.022 & 26.224 & 0.026 &    0 \\
 7814 &  56.092524 & $-$43.510749 & 27.605 & 0.030 & 28.102 & 0.032 &    0 \\
 7815 &  56.073793 & $-$43.510504 & 28.774 & 0.087 & 29.321 & 0.113 &  576 \\
 7816 &  56.102550 & $-$43.510867 & 27.962 & 0.046 & 28.593 & 0.055 &    0 \\
 7817 &  56.104680 & $-$43.510873 & 28.859 & 0.078 & 29.595 & 0.101 &  544 \\
 7818 &  56.072902 & $-$43.510473 & 27.965 & 0.041 & 28.405 & 0.060 &    0 \\
 7819 &  56.112409 & $-$43.510966 & 28.576 & 0.059 & 28.911 & 0.054 &    0 \\
 7820 &  56.063235 & $-$43.510343 & 27.474 & 0.043 & 28.005 & 0.030 &    0 \\
 7821 &  56.110127 & $-$43.510932 & 27.971 & 0.037 & 28.502 & 0.046 &  640 \\
 7822 &  56.073512 & $-$43.510466 & 27.189 & 0.027 & 27.715 & 0.029 &    0 \\
 7823 &  56.079067 & $-$43.510534 & 27.542 & 0.035 & 28.054 & 0.040 &    0 \\
 7824 &  56.100306 & $-$43.510803 & 28.536 & 0.057 & 28.921 & 0.076 &  512 \\
 7825 &  56.117575 & $-$43.511004 & 28.468 & 0.049 & 29.072 & 0.049 &  256 \\
 7826 &  56.089256 & $-$43.510634 & 29.340 & 0.110 & 29.560 & 0.101 & 1664 \\
 7827 &  56.095606 & $-$43.510707 & 28.627 & 0.043 & 29.025 & 0.068 &    0 \\
 7828 &  56.115967 & $-$43.510964 & 27.747 & 0.031 & 28.216 & 0.032 &  512 \\
 7829 &  56.102066 & $-$43.510778 & 28.428 & 0.062 & 28.945 & 0.065 &    0 \\
 7830 &  56.105449 & $-$43.510818 & 28.568 & 0.055 & 28.819 & 0.054 &   64 \\
 7831 &  56.091271 & $-$43.510606 & 28.806 & 0.090 & 29.358 & 0.094 &    0 \\
 7832 &  56.065073 & $-$43.510273 & 28.850 & 0.083 & 29.508 & 0.092 &    0 \\
 7833 &  56.084830 & $-$43.510517 & 26.140 & 0.015 & 26.682 & 0.020 &    0 \\
 7834 &  56.105975 & $-$43.510783 & 27.077 & 0.022 & 27.615 & 0.026 &  256 \\
 7835 &  56.111809 & $-$43.510844 & 28.690 & 0.066 & 29.022 & 0.055 &    0 \\
 7836 &  56.084268 & $-$43.510495 & 27.074 & 0.025 & 27.795 & 0.030 &    0 \\
 7837 &  56.096669 & $-$43.510652 & 25.453 & 0.010 & 25.833 & 0.014 &    0 \\
 7838 &  56.077592 & $-$43.510405 & 29.200 & 0.149 & 30.005 & 0.181 & 1536 \\
 7839 &  56.107143 & $-$43.510771 & 28.696 & 0.079 & 29.048 & 0.057 &    0 \\
 7840 &  56.100667 & $-$43.510682 & 28.305 & 0.041 & 28.809 & 0.057 &    0 \\
 7841 &  56.114025 & $-$43.510850 & 28.750 & 0.069 & 29.073 & 0.056 &    0 \\
 7842 &  56.105375 & $-$43.510732 & 28.328 & 0.050 & 28.977 & 0.068 &   64 \\
 7843 &  56.117154 & $-$43.510872 & 26.815 & 0.023 & 27.459 & 0.024 &  128 \\
 7844 &  56.090352 & $-$43.510532 & 28.484 & 0.080 & 28.984 & 0.088 &  512 \\
 7845 &  56.085873 & $-$43.510467 & 28.744 & 0.097 & 29.179 & 0.092 &    0 \\
 7846 &  56.094052 & $-$43.510550 & 28.428 & 0.064 & 28.924 & 0.078 &  128 \\
 7847 &  56.091802 & $-$43.510515 & 29.816 & 0.184 & 29.902 & 0.153 & 1024 \\
 7848 &  56.083201 & $-$43.510402 & 28.133 & 0.052 & 28.776 & 0.066 &  384 \\
 7849 &  56.113211 & $-$43.510777 & 27.345 & 0.022 & 27.892 & 0.027 &   64 \\
 7850 &  56.087902 & $-$43.510434 & 28.275 & 0.065 & 28.973 & 0.060 &  256 \\
 7851 &  56.080095 & $-$43.510327 & 27.560 & 0.031 & 28.084 & 0.030 &    0 \\
 7852 &  56.068191 & $-$43.510160 & 28.315 & 0.054 & 28.902 & 0.074 &    0 \\
 7853 &  56.077114 & $-$43.510266 & 27.622 & 0.029 & 28.038 & 0.039 &    0 \\
 7854 &  56.109026 & $-$43.510660 & 28.634 & 0.076 & 29.229 & 0.080 &    0 \\
 7855 &  56.110477 & $-$43.510673 & 28.618 & 0.057 & 29.250 & 0.071 &    0 \\
 7856 &  56.070380 & $-$43.510140 & 29.519 & 0.188 & 29.791 & 0.149 & 1600 \\
 7857 &  56.058254 & $-$43.509978 & 29.231 & 0.130 & 29.717 & 0.135 & 1024 \\
 7858 &  56.108148 & $-$43.510592 & 28.825 & 0.070 & 29.159 & 0.075 &    0 \\
 7859 &  56.083324 & $-$43.510274 & 28.342 & 0.055 & 28.744 & 0.052 &  768 \\
 7860 &  56.093990 & $-$43.510405 & 29.099 & 0.102 & 29.925 & 0.133 & 1152 \\
 7861 &  56.094578 & $-$43.510396 & 26.548 & 0.015 & 27.003 & 0.026 &    0 \\
 7862 &  56.095207 & $-$43.510400 & 28.011 & 0.050 & 28.292 & 0.035 &    0 \\
 7863 &  56.075948 & $-$43.510151 & 29.555 & 0.167 & 29.723 & 0.144 & 1088 \\
 7864 &  56.099090 & $-$43.510433 & 27.639 & 0.039 & 28.380 & 0.047 &    0 \\
 7865 &  56.076357 & $-$43.510142 & 26.072 & 0.016 & 26.617 & 0.024 &    0 \\
 7866 &  56.102604 & $-$43.510471 & 25.905 & 0.014 & 26.363 & 0.014 &    0 \\
 7867 &  56.109426 & $-$43.510499 & 28.516 & 0.051 & 28.886 & 0.070 &    0 \\
 7868 &  56.112385 & $-$43.510520 & 26.721 & 0.021 & 27.289 & 0.014 &    0 \\
 7869 &  56.120163 & $-$43.510615 & 26.374 & 0.015 & 26.925 & 0.013 &   64 \\
 7870 &  56.082552 & $-$43.510111 & 28.447 & 0.096 & 28.747 & 0.073 &   33 \\
 7871 &  56.060259 & $-$43.509790 & 28.503 & 0.074 & 29.001 & 0.073 &    0 \\
 7872 &  56.057624 & $-$43.509753 & 27.934 & 0.046 & 28.475 & 0.044 &    0 \\
 7873 &  56.115983 & $-$43.510465 & 28.349 & 0.043 & 28.840 & 0.061 &   64 \\
 7874 &  56.095905 & $-$43.510206 & 27.188 & 0.027 & 27.755 & 0.035 &  512 \\
 7875 &  56.106539 & $-$43.510338 & 28.710 & 0.068 & 29.124 & 0.075 &  384 \\
 7876 &  56.104219 & $-$43.510271 & 27.259 & 0.023 & 27.807 & 0.023 &    0 \\
 7877 &  56.094450 & $-$43.510143 & 28.463 & 0.080 & 28.940 & 0.073 &    0 \\
 7878 &  56.114529 & $-$43.510381 & 28.099 & 0.057 & 28.765 & 0.054 &    0 \\
 7879 &  56.090621 & $-$43.510071 & 28.388 & 0.057 & 29.059 & 0.062 &  512 \\
 7880 &  56.095394 & $-$43.510125 & 28.256 & 0.047 & 28.595 & 0.049 &   64 \\
 7881 &  56.106347 & $-$43.510249 & 28.780 & 0.080 & 29.033 & 0.068 &  768 \\
 7882 &  56.080021 & $-$43.509911 & 28.731 & 0.081 & 28.894 & 0.076 &  512 \\
 7883 &  56.102595 & $-$43.510188 & 29.804 & 0.186 & 29.916 & 0.130 & 1024 \\
 7884 &  56.106647 & $-$43.510234 & 27.134 & 0.018 & 27.709 & 0.026 &  640 \\
 7885 &  56.111460 & $-$43.510293 & 27.362 & 0.025 & 27.911 & 0.026 &  256 \\
 7886 &  56.111714 & $-$43.510291 & 28.798 & 0.079 & 30.160 & 0.154 &  768 \\
 7887 &  56.074631 & $-$43.509806 & 28.368 & 0.064 & 28.755 & 0.080 &  384 \\
 7888 &  56.093079 & $-$43.510034 & 24.268 & 0.006 & 24.587 & 0.009 &  512 \\
 7889 &  56.119661 & $-$43.510361 & 28.032 & 0.052 & 28.709 & 0.064 &    0 \\
 7890 &  56.121640 & $-$43.510382 & 28.869 & 0.080 & 29.042 & 0.055 &    0 \\
 7891 &  56.085910 & $-$43.509929 & 28.943 & 0.079 & 29.432 & 0.091 &   64 \\
 7892 &  56.065588 & $-$43.509653 & 27.678 & 0.037 & 28.163 & 0.034 &    0 \\
 7893 &  56.080551 & $-$43.509791 & 28.239 & 0.080 & 29.281 & 0.176 &  778 \\
 7894 &  56.074531 & $-$43.509713 & 29.084 & 0.116 & 29.384 & 0.118 & 1152 \\
 7895 &  56.112790 & $-$43.510191 & 27.820 & 0.038 & 28.525 & 0.054 &    0 \\
 7896 &  56.113249 & $-$43.510194 & 27.079 & 0.020 & 27.558 & 0.025 &  512 \\
 7897 &  56.064288 & $-$43.509573 & 28.339 & 0.056 & 28.747 & 0.071 &    0 \\
 7898 &  56.098145 & $-$43.509987 & 29.322 & 0.134 & 29.377 & 0.103 & 1024 \\
 7899 &  56.120911 & $-$43.510265 & 28.694 & 0.048 & 29.070 & 0.069 &    0 \\
 7900 &  56.092958 & $-$43.509902 & 27.267 & 0.033 & 27.794 & 0.031 &  256 \\
 7901 &  56.079791 & $-$43.509731 & 27.427 & 0.035 & 28.002 & 0.026 &    0 \\
 7902 &  56.062035 & $-$43.509495 & 28.338 & 0.067 & 28.714 & 0.048 &  128 \\
 7903 &  56.061390 & $-$43.509475 & 27.975 & 0.038 & 28.624 & 0.061 &    0 \\
 7904 &  56.093786 & $-$43.509886 & 27.106 & 0.023 & 27.562 & 0.030 &    0 \\
 7905 &  56.072766 & $-$43.509617 & 28.223 & 0.060 & 28.874 & 0.080 &    0 \\
 7906 &  56.061872 & $-$43.509466 & 28.581 & 0.077 & 28.971 & 0.066 &  128 \\
 7907 &  56.101534 & $-$43.509936 & 29.727 & 0.171 & 30.237 & 0.203 & 1028 \\
 7908 &  56.092584 & $-$43.509825 & 28.113 & 0.045 & 28.563 & 0.052 &    0 \\
 7909 &  56.076392 & $-$43.509597 & 27.509 & 0.038 & 28.053 & 0.030 &    0 \\
 7910 &  56.116462 & $-$43.510088 & 27.586 & 0.030 & 28.074 & 0.028 &   64 \\
 7911 &  56.070776 & $-$43.509508 & 27.272 & 0.028 & 27.898 & 0.033 &   32 \\
 7912 &  56.093244 & $-$43.509766 & 27.401 & 0.040 & 27.634 & 0.064 &    2 \\
 7913 &  56.122252 & $-$43.510120 & 27.705 & 0.038 & 28.268 & 0.042 &  448 \\
 7914 &  56.100699 & $-$43.509817 & 25.837 & 0.016 & 26.253 & 0.014 &    0 \\
 7915 &  56.110352 & $-$43.509925 & 28.865 & 0.069 & 29.372 & 0.102 &  256 \\
 7916 &  56.094417 & $-$43.509711 & 27.848 & 0.036 & 28.353 & 0.032 &  384 \\
 7917 &  56.088949 & $-$43.509614 & 28.044 & 0.042 & 28.674 & 0.054 &  512 \\
 7918 &  56.067972 & $-$43.509346 & 27.990 & 0.051 & 28.423 & 0.062 &    0 \\
 7919 &  56.109256 & $-$43.509868 & 29.070 & 0.095 & 29.499 & 0.078 &    0 \\
 7920 &  56.082613 & $-$43.509521 & 28.840 & 0.078 & 28.995 & 0.089 &    0 \\
 7921 &  56.120430 & $-$43.509967 & 29.158 & 0.077 & 29.210 & 0.068 &    0 \\
 7922 &  56.069544 & $-$43.509319 & 28.894 & 0.081 & 29.273 & 0.113 &    0 \\
 7923 &  56.085811 & $-$43.509530 & 27.600 & 0.032 & 28.106 & 0.035 &  256 \\
 7924 &  56.099461 & $-$43.509700 & 29.382 & 0.119 & 29.918 & 0.201 & 1280 \\
 7925 &  56.119465 & $-$43.509946 & 29.477 & 0.082 & 29.574 & 0.091 &    0 \\
 7926 &  56.066248 & $-$43.509262 & 28.471 & 0.056 & 28.840 & 0.079 &   64 \\
 7927 &  56.062099 & $-$43.509202 & 28.697 & 0.077 & 29.305 & 0.091 &    0 \\
 7928 &  56.083907 & $-$43.509464 & 27.978 & 0.053 & 28.669 & 0.052 &    0 \\
 7929 &  56.114401 & $-$43.509821 & 29.547 & 0.126 & 29.685 & 0.094 &  512 \\
 7930 &  56.120745 & $-$43.509893 & 28.626 & 0.084 & 29.071 & 0.059 &    0 \\
 7931 &  56.110348 & $-$43.509767 & 28.714 & 0.070 & 29.123 & 0.051 &  256 \\
 7932 &  56.087580 & $-$43.509463 & 30.163 & 0.334 & 29.701 & 0.147 & 1152 \\
 7933 &  56.093290 & $-$43.509534 & 29.517 & 0.162 & 29.866 & 0.154 & 1024 \\
 7934 &  56.095297 & $-$43.509563 & 27.066 & 0.021 & 27.608 & 0.027 &    0 \\
 7935 &  56.109820 & $-$43.509694 & 27.565 & 0.025 & 28.068 & 0.029 &    0 \\
 7936 &  56.098499 & $-$43.509500 & 28.670 & 0.071 & 29.226 & 0.070 &  512 \\
 7937 &  56.079960 & $-$43.509258 & 28.082 & 0.048 & 28.497 & 0.062 &    0 \\
 7938 &  56.072262 & $-$43.509154 & 28.608 & 0.060 & 29.507 & 0.102 &    0 \\
 7939 &  56.097962 & $-$43.509479 & 27.599 & 0.028 & 28.081 & 0.030 &    0 \\
 7940 &  56.073687 & $-$43.509150 & 28.704 & 0.077 & 29.073 & 0.066 &    0 \\
 7941 &  56.104604 & $-$43.509539 & 25.395 & 0.009 & 25.999 & 0.011 &    0 \\
 7942 &  56.069452 & $-$43.509054 & 28.556 & 0.084 & 28.876 & 0.062 &   32 \\
 7943 &  56.060944 & $-$43.508942 & 28.718 & 0.069 & 28.772 & 0.068 &    0 \\
 7944 &  56.068730 & $-$43.509021 & 28.674 & 0.083 & 28.958 & 0.064 &    0 \\
 7945 &  56.099211 & $-$43.509391 & 27.187 & 0.024 & 27.740 & 0.025 &    0 \\
 7946 &  56.102205 & $-$43.509407 & 29.303 & 0.131 & 29.336 & 0.088 &  256 \\
 7947 &  56.115023 & $-$43.509562 & 28.301 & 0.077 & 28.976 & 0.092 &  128 \\
 7948 &  56.108355 & $-$43.509469 & 26.619 & 0.017 & 27.121 & 0.014 &  128 \\
 7949 &  56.103275 & $-$43.509391 & 29.132 & 0.116 & 29.192 & 0.103 & 1536 \\
 7950 &  56.106545 & $-$43.509429 & 29.463 & 0.139 & 30.011 & 0.146 & 1024 \\
 7951 &  56.113232 & $-$43.509517 & 28.655 & 0.069 & 29.091 & 0.055 &    0 \\
 7952 &  56.089607 & $-$43.509213 & 29.539 & 0.171 & 29.513 & 0.114 & 1792 \\
 7953 &  56.111678 & $-$43.509485 & 29.562 & 0.116 & 29.419 & 0.103 & 1120 \\
 7954 &  56.096653 & $-$43.509297 & 27.787 & 0.041 & 28.298 & 0.041 &  128 \\
 7955 &  56.113983 & $-$43.509488 & 27.765 & 0.041 & 28.373 & 0.041 &  192 \\
 7956 &  56.114400 & $-$43.509472 & 28.977 & 0.074 & 29.235 & 0.059 &    0 \\
 7957 &  56.066150 & $-$43.508862 & 28.981 & 0.109 & 29.320 & 0.087 &    0 \\
 7958 &  56.090423 & $-$43.509163 & 26.552 & 0.020 & 27.132 & 0.024 &    0 \\
 7959 &  56.108190 & $-$43.509384 & 28.096 & 0.052 & 28.669 & 0.053 &  640 \\
 7960 &  56.111568 & $-$43.509402 & 30.034 & 0.199 & 30.149 & 0.193 & 1344 \\
 7961 &  56.092306 & $-$43.509143 & 28.172 & 0.048 & 28.842 & 0.081 &  896 \\
 7962 &  56.094016 & $-$43.509157 & 28.729 & 0.076 & 29.311 & 0.098 &   32 \\
 7963 &  56.116467 & $-$43.509412 & 29.545 & 0.085 & 29.709 & 0.101 &    0 \\
 7964 &  56.121831 & $-$43.509479 & 27.808 & 0.025 & 28.419 & 0.032 &  192 \\
 7965 &  56.096683 & $-$43.509147 & 25.702 & 0.011 & 26.074 & 0.014 &  128 \\
 7966 &  56.098519 & $-$43.509166 & 25.575 & 0.013 & 25.971 & 0.014 &    0 \\
 7967 &  56.110435 & $-$43.509305 & 29.506 & 0.122 & 30.013 & 0.153 & 1024 \\
 7968 &  56.089563 & $-$43.509034 & 28.464 & 0.055 & 28.891 & 0.078 &  288 \\
 7969 &  56.095737 & $-$43.509103 & 28.615 & 0.057 & 28.944 & 0.071 &   32 \\
 7970 &  56.110777 & $-$43.509289 & 28.800 & 0.076 & 29.205 & 0.068 &    0 \\
 7971 &  56.095814 & $-$43.509062 & 27.683 & 0.043 & 28.382 & 0.045 &   32 \\
 7972 &  56.111600 & $-$43.509218 & 26.471 & 0.018 & 27.009 & 0.012 &    0 \\
 7973 &  56.084932 & $-$43.508870 & 29.445 & 0.150 & 29.042 & 0.104 & 1152 \\
 7974 &  56.108206 & $-$43.509158 & 29.301 & 0.108 & 29.549 & 0.071 &  640 \\
 7975 &  56.088587 & $-$43.508912 & 29.500 & 0.130 & 29.556 & 0.076 &  192 \\
 7976 &  56.092321 & $-$43.508954 & 27.360 & 0.041 & 28.082 & 0.043 &  833 \\
 7977 &  56.113515 & $-$43.509199 & 29.256 & 0.099 & 30.006 & 0.120 &    0 \\
 7978 &  56.117821 & $-$43.509247 & 28.833 & 0.056 & 29.227 & 0.076 &  128 \\
 7979 &  56.101808 & $-$43.509031 & 29.437 & 0.146 & 29.716 & 0.118 & 1024 \\
 7980 &  56.084121 & $-$43.508807 & 29.547 & 0.151 & 29.907 & 0.108 & 1028 \\
 7981 &  56.069731 & $-$43.508614 & 28.345 & 0.058 & 29.059 & 0.053 &  512 \\
 7982 &  56.099437 & $-$43.508987 & 28.669 & 0.074 & 29.453 & 0.092 &    0 \\
 7983 &  56.119379 & $-$43.509187 & 29.044 & 0.095 & 29.427 & 0.073 &    0 \\
 7984 &  56.100514 & $-$43.508946 & 28.545 & 0.053 & 28.859 & 0.062 &    0 \\
 7985 &  56.118572 & $-$43.509123 & 29.178 & 0.076 & 29.725 & 0.109 &    0 \\
 7986 &  56.090434 & $-$43.508769 & 27.481 & 0.030 & 28.011 & 0.034 &    0 \\
 7987 &  56.095279 & $-$43.508819 & 26.187 & 0.013 & 26.667 & 0.019 &    0 \\
 7988 &  56.122015 & $-$43.509145 & 27.613 & 0.035 & 28.112 & 0.047 &  640 \\
 7989 &  56.106449 & $-$43.508943 & 27.658 & 0.029 & 28.128 & 0.044 &    0 \\
 7990 &  56.066982 & $-$43.508429 & 28.984 & 0.104 & 29.277 & 0.094 &   64 \\
 7991 &  56.067890 & $-$43.508416 & 26.517 & 0.015 & 27.092 & 0.020 &  512 \\
 7992 &  56.071516 & $-$43.508435 & 28.237 & 0.056 & 28.787 & 0.068 &    0 \\
 7993 &  56.091528 & $-$43.508684 & 27.395 & 0.037 & 27.973 & 0.042 &    0 \\
 7994 &  56.077694 & $-$43.508504 & 27.062 & 0.028 & 27.626 & 0.024 &    0 \\
 7995 &  56.116877 & $-$43.508980 & 28.894 & 0.074 & 29.240 & 0.084 &    0 \\
 7996 &  56.108558 & $-$43.508863 & 26.559 & 0.017 & 27.152 & 0.024 &    0 \\
 7997 &  56.065225 & $-$43.508311 & 29.386 & 0.177 & 30.393 & 0.237 & 1536 \\
 7998 &  56.100341 & $-$43.508732 & 28.214 & 0.048 & 28.763 & 0.063 &  256 \\
 7999 &  56.078865 & $-$43.508444 & 29.766 & 0.214 & 30.405 & 0.327 & 1032 \\
 8000 &  56.119453 & $-$43.508951 & 28.954 & 0.077 & 29.180 & 0.062 &    0 \\
 8001 &  56.099232 & $-$43.508688 & 26.912 & 0.017 & 27.525 & 0.023 &    0 \\
 8002 &  56.106173 & $-$43.508771 & 28.745 & 0.069 & 28.982 & 0.069 &   64 \\
 8003 &  56.092109 & $-$43.508575 & 27.062 & 0.022 & 27.620 & 0.024 &    0 \\
 8004 &  56.091153 & $-$43.508564 & 28.620 & 0.049 & 28.508 & 0.056 &    0 \\
 8005 &  56.089085 & $-$43.508501 & 28.901 & 0.094 & 29.268 & 0.105 &    0 \\
 8006 &  56.104937 & $-$43.508675 & 28.597 & 0.071 & 29.192 & 0.081 &    0 \\
 8007 &  56.120576 & $-$43.508865 & 28.983 & 0.092 & 28.902 & 0.095 &   10 \\
 8008 &  56.114293 & $-$43.508774 & 28.233 & 0.045 & 28.586 & 0.042 &    0 \\
 8009 &  56.107084 & $-$43.508662 & 28.408 & 0.047 & 29.135 & 0.073 &    0 \\
 8010 &  56.098416 & $-$43.508524 & 29.075 & 0.084 & 29.365 & 0.123 &    0 \\
 8011 &  56.096816 & $-$43.508497 & 27.757 & 0.040 & 28.290 & 0.030 &    0 \\
 8012 &  56.108229 & $-$43.508633 & 29.398 & 0.145 & 29.596 & 0.097 &   68 \\
 8013 &  56.066153 & $-$43.508095 & 27.972 & 0.043 & 28.602 & 0.062 &  256 \\
 8014 &  56.107617 & $-$43.508614 & 29.553 & 0.131 & 29.796 & 0.140 & 1024 \\
 8015 &  56.074411 & $-$43.508190 & 28.168 & 0.047 & 28.795 & 0.047 &    0 \\
 8016 &  56.096207 & $-$43.508456 & 27.759 & 0.038 & 28.208 & 0.038 &    0 \\
 8017 &  56.085544 & $-$43.508302 & 29.289 & 0.153 & 29.898 & 0.150 & 1024 \\
 8018 &  56.069710 & $-$43.508089 & 29.126 & 0.116 & 29.331 & 0.112 & 1536 \\
 8019 &  56.108273 & $-$43.508546 & 28.742 & 0.066 & 29.240 & 0.093 &   64 \\
 8020 &  56.088997 & $-$43.508269 & 28.057 & 0.050 & 28.596 & 0.066 &    0 \\
 8021 &  56.108665 & $-$43.508461 & 27.888 & 0.038 & 28.388 & 0.041 &    0 \\
 8022 &  56.086851 & $-$43.508182 & 27.187 & 0.027 & 27.794 & 0.029 &  128 \\
 8023 &  56.114298 & $-$43.508509 & 27.066 & 0.022 & 27.704 & 0.033 &    0 \\
 8024 &  56.100265 & $-$43.508330 & 28.904 & 0.076 & 29.498 & 0.112 &  512 \\
 8025 &  56.072264 & $-$43.507965 & 26.638 & 0.020 & 27.160 & 0.022 &    0 \\
 8026 &  56.109325 & $-$43.508425 & 27.920 & 0.035 & 28.356 & 0.040 &    0 \\
 8027 &  56.106656 & $-$43.508376 & 28.356 & 0.041 & 28.943 & 0.062 &    0 \\
 8028 &  56.113591 & $-$43.508453 & 28.178 & 0.046 & 28.628 & 0.041 &    0 \\
 8029 &  56.099588 & $-$43.508228 & 29.977 & 0.181 & 29.391 & 0.093 &  640 \\
 8030 &  56.111902 & $-$43.508346 & 29.087 & 0.080 & 29.373 & 0.108 &    0 \\
 8031 &  56.065676 & $-$43.507752 & 29.095 & 0.100 & 29.569 & 0.123 & 1024 \\
 8032 &  56.087165 & $-$43.508014 & 28.490 & 0.063 & 28.854 & 0.067 &  256 \\
 8033 &  56.107557 & $-$43.508184 & 29.414 & 0.131 & 29.856 & 0.125 & 1536 \\
 8034 &  56.114040 & $-$43.508262 & 28.027 & 0.034 & 28.531 & 0.040 &    0 \\
 8035 &  56.068319 & $-$43.507664 & 27.882 & 0.055 & 28.436 & 0.051 &  640 \\
 8036 &  56.091257 & $-$43.507942 & 28.178 & 0.057 & 28.628 & 0.070 &    0 \\
 8037 &  56.106529 & $-$43.508106 & 27.758 & 0.026 & 28.258 & 0.032 &    0 \\
 8038 &  56.106805 & $-$43.508097 & 29.895 & 0.196 & 29.893 & 0.123 & 1540 \\
 8039 &  56.069557 & $-$43.507630 & 27.700 & 0.043 & 28.299 & 0.039 &    0 \\
 8040 &  56.107280 & $-$43.508091 & 28.753 & 0.061 & 29.036 & 0.061 &  512 \\
 8041 &  56.097482 & $-$43.507969 & 29.217 & 0.108 & 29.318 & 0.095 &  768 \\
 8042 &  56.066659 & $-$43.507532 & 29.268 & 0.115 & 29.563 & 0.154 & 1792 \\
 8043 &  56.093445 & $-$43.507871 & 28.225 & 0.035 & 25.345 & 0.013 &    0 \\
 8044 &  56.087326 & $-$43.507790 & 27.798 & 0.036 & 28.450 & 0.051 &    0 \\
 8045 &  56.105484 & $-$43.508010 & 29.405 & 0.104 & 29.613 & 0.131 & 1024 \\
 8046 &  56.064704 & $-$43.507478 & 27.949 & 0.047 & 28.306 & 0.033 &    0 \\
 8047 &  56.094193 & $-$43.507846 & 28.476 & 0.058 & 29.258 & 0.079 &  384 \\
 8048 &  56.074671 & $-$43.507601 & 29.615 & 0.190 & 29.591 & 0.138 & 1024 \\
 8049 &  56.068545 & $-$43.507509 & 24.789 & 0.011 & 25.434 & 0.015 &  512 \\
 8050 &  56.068079 & $-$43.507492 & 28.580 & 0.073 & 28.049 & 0.045 &  512 \\
 8051 &  56.115523 & $-$43.508084 & 29.499 & 0.123 & 29.929 & 0.115 & 1024 \\
 8052 &  56.072244 & $-$43.507539 & 27.908 & 0.049 & 28.243 & 0.049 &    0 \\
 8053 &  56.097434 & $-$43.507813 & 28.812 & 0.075 & 29.174 & 0.076 &  384 \\
 8054 &  56.090340 & $-$43.507713 & 27.913 & 0.042 & 28.305 & 0.042 &   64 \\
 8055 &  56.096085 & $-$43.507747 & 27.717 & 0.028 & 28.198 & 0.039 &  640 \\
 8056 &  56.073517 & $-$43.507451 & 28.134 & 0.043 & 28.515 & 0.065 &   64 \\
 8057 &  56.066500 & $-$43.507362 & 28.170 & 0.048 & 28.725 & 0.072 &  768 \\
 8058 &  56.096978 & $-$43.507739 & 28.318 & 0.078 & 28.660 & 0.112 &   10 \\
 8059 &  56.100219 & $-$43.507763 & 29.335 & 0.158 & 29.912 & 0.141 & 1664 \\
 8060 &  56.103405 & $-$43.507792 & 29.046 & 0.075 & 29.557 & 0.109 &    0 \\
 8061 &  56.096526 & $-$43.507670 & 27.062 & 0.018 & 27.666 & 0.030 &    0 \\
 8062 &  56.096185 & $-$43.507622 & 29.467 & 0.122 & 29.748 & 0.137 & 1152 \\
 8063 &  56.071274 & $-$43.507303 & 28.915 & 0.116 & 29.291 & 0.095 &    4 \\
 8064 &  56.111054 & $-$43.507796 & 29.624 & 0.141 & 29.721 & 0.094 &    0 \\
 8065 &  56.093512 & $-$43.507550 & 24.385 & 0.010 & 24.727 & 0.006 &    0 \\
 8066 &  56.100136 & $-$43.507633 & 27.876 & 0.032 & 28.481 & 0.043 &  128 \\
 8067 &  56.094568 & $-$43.507495 & 22.369 & 0.005 & 22.598 & 0.008 &    0 \\
 8068 &  56.109963 & $-$43.507645 & 28.135 & 0.052 & 28.454 & 0.045 &    0 \\
 8069 &  56.084438 & $-$43.507288 & 26.482 & 0.020 & 27.068 & 0.026 &    0 \\
 8070 &  56.089505 & $-$43.507352 & 27.835 & 0.045 & 28.224 & 0.039 &    0 \\
 8071 &  56.110410 & $-$43.507596 & 27.453 & 0.024 & 28.016 & 0.024 &    0 \\
 8072 &  56.119344 & $-$43.507683 & 28.301 & 0.041 & 28.563 & 0.045 &  128 \\
 8073 &  56.098899 & $-$43.507358 & 26.077 & 0.013 & 26.549 & 0.013 &    0 \\
 8074 &  56.079028 & $-$43.507107 & 28.260 & 0.074 & 29.045 & 0.076 &  576 \\
 8075 &  56.088944 & $-$43.507229 & 27.306 & 0.030 & 27.778 & 0.022 &    0 \\
 8076 &  56.091390 & $-$43.507230 & 29.405 & 0.194 & 29.644 & 0.119 & 1028 \\
 8077 &  56.084903 & $-$43.507144 & 30.135 & 0.299 & 29.834 & 0.182 & 1032 \\
 8078 &  56.108910 & $-$43.507408 & 26.738 & 0.020 & 27.306 & 0.022 &    0 \\
 8079 &  56.073376 & $-$43.506957 & 26.685 & 0.022 & 27.293 & 0.025 &    0 \\
 8080 &  56.110954 & $-$43.507403 & 27.827 & 0.032 & 28.309 & 0.038 &  512 \\
 8081 &  56.070672 & $-$43.506850 & 27.497 & 0.030 & 28.048 & 0.052 &    2 \\
 8082 &  56.110640 & $-$43.507345 & 29.076 & 0.093 & 29.538 & 0.118 &   64 \\
 8083 &  56.088242 & $-$43.507025 & 28.775 & 0.105 & 29.049 & 0.068 &    0 \\
 8084 &  56.074403 & $-$43.506856 & 28.401 & 0.058 & 28.854 & 0.064 &  256 \\
 8085 &  56.092881 & $-$43.507052 & 26.604 & 0.024 & 27.197 & 0.021 &   64 \\
 8086 &  56.099597 & $-$43.507133 & 27.196 & 0.026 & 27.793 & 0.031 &    0 \\
 8087 &  56.117401 & $-$43.507351 & 27.895 & 0.031 & 28.457 & 0.032 &  256 \\
 8088 &  56.077544 & $-$43.506827 & 28.292 & 0.055 & 28.921 & 0.071 &    0 \\
 8089 &  56.117195 & $-$43.507233 & 28.762 & 0.060 & 29.308 & 0.074 &  384 \\
 8090 &  56.111734 & $-$43.507112 & 28.415 & 0.051 & 28.937 & 0.049 &    0 \\
 8091 &  56.097660 & $-$43.506918 & 28.066 & 0.046 & 28.611 & 0.037 &   64 \\
 8092 &  56.098390 & $-$43.506882 & 29.134 & 0.108 & 29.800 & 0.132 & 1024 \\
 8093 &  56.108636 & $-$43.506978 & 27.284 & 0.022 & 27.828 & 0.027 &    0 \\
 8094 &  56.078169 & $-$43.506558 & 26.813 & 0.020 & 27.358 & 0.024 &  512 \\
 8095 &  56.114525 & $-$43.506963 & 28.257 & 0.038 & 28.686 & 0.055 &    0 \\
 8096 &  56.110049 & $-$43.506814 & 24.715 & 0.014 & 25.064 & 0.010 &    0 \\
 8097 &  56.070200 & $-$43.506302 & 27.884 & 0.043 & 28.388 & 0.052 &  256 \\
 8098 &  56.105946 & $-$43.506746 & 28.159 & 0.039 & 28.825 & 0.056 &  320 \\
 8099 &  56.116381 & $-$43.506830 & 27.787 & 0.027 & 28.245 & 0.041 &    0 \\
 8100 &  56.088876 & $-$43.506479 & 29.154 & 0.115 & 29.498 & 0.108 & 1024 \\
 8101 &  56.085604 & $-$43.506398 & 28.938 & 0.108 & 29.292 & 0.098 &  512 \\
 8102 &  56.119872 & $-$43.506800 & 26.943 & 0.023 & 27.530 & 0.021 &    0 \\
 8103 &  56.080768 & $-$43.506289 & 28.763 & 0.120 & 29.281 & 0.104 & 1024 \\
 8104 &  56.113749 & $-$43.506664 & 26.955 & 0.017 & 27.476 & 0.021 &   64 \\
 8105 &  56.101801 & $-$43.506511 & 28.940 & 0.078 & 29.330 & 0.092 &  512 \\
 8106 &  56.120535 & $-$43.506744 & 28.018 & 0.047 & 28.384 & 0.049 &    0 \\
 8107 &  56.113402 & $-$43.506651 & 29.798 & 0.155 & 29.645 & 0.112 & 1024 \\
 8108 &  56.076294 & $-$43.506128 & 29.943 & 0.326 & 30.441 & 0.308 & 1160 \\
 8109 &  56.113868 & $-$43.506640 & 29.085 & 0.087 & 29.468 & 0.088 &   64 \\
 8110 &  56.082222 & $-$43.506227 & 29.046 & 0.088 & 29.756 & 0.152 &   32 \\
 8111 &  56.082189 & $-$43.506164 & 29.557 & 0.182 & 29.660 & 0.117 & 1312 \\
 8112 &  56.111654 & $-$43.506597 & 28.973 & 0.090 & 29.628 & 0.120 &    0 \\
 8113 &  56.098803 & $-$43.506431 & 29.950 & 0.187 & 30.075 & 0.149 & 1092 \\
 8114 &  56.101103 & $-$43.506456 & 28.282 & 0.053 & 28.890 & 0.063 &    0 \\
 8115 &  56.084753 & $-$43.506245 & 29.277 & 0.134 & 29.458 & 0.104 & 1664 \\
 8116 &  56.097636 & $-$43.506401 & 27.571 & 0.040 & 28.250 & 0.042 &  640 \\
 8117 &  56.101560 & $-$43.506426 & 26.979 & 0.018 & 27.523 & 0.027 &    0 \\
 8118 &  56.103537 & $-$43.506389 & 28.632 & 0.062 & 28.935 & 0.046 &    0 \\
 8119 &  56.084208 & $-$43.506127 & 27.061 & 0.031 & 27.613 & 0.031 &   32 \\
 8120 &  56.082506 & $-$43.506114 & 28.150 & 0.053 & 28.450 & 0.042 &    0 \\
 8121 &  56.093810 & $-$43.506248 & 29.406 & 0.116 & 29.590 & 0.109 & 1024 \\
 8122 &  56.104135 & $-$43.506366 & 28.781 & 0.070 & 29.283 & 0.076 &    0 \\
 8123 &  56.105583 & $-$43.506378 & 27.530 & 0.027 & 28.111 & 0.032 &  256 \\
 8124 &  56.114093 & $-$43.506452 & 28.964 & 0.064 & 29.442 & 0.082 &    0 \\
 8125 &  56.089217 & $-$43.506139 & 26.993 & 0.040 & 27.147 & 0.046 &  130 \\
 8126 &  56.114598 & $-$43.506389 & 27.164 & 0.019 & 27.797 & 0.027 &   64 \\
 8127 &  56.087232 & $-$43.506043 & 28.853 & 0.101 & 29.471 & 0.103 & 1024 \\
 8128 &  56.086377 & $-$43.505970 & 28.306 & 0.070 & 28.301 & 0.090 &   10 \\
 8129 &  56.086766 & $-$43.505937 & 29.227 & 0.124 & 29.310 & 0.076 &    0 \\
 8130 &  56.105068 & $-$43.506156 & 28.126 & 0.032 & 28.605 & 0.049 &  384 \\
 8131 &  56.072335 & $-$43.505734 & 26.195 & 0.047 & 26.228 & 0.067 & 1035 \\
 8132 &  56.110562 & $-$43.506191 & 27.724 & 0.028 & 28.263 & 0.041 &    0 \\
 8133 &  56.093207 & $-$43.505970 & 29.381 & 0.154 & 29.829 & 0.165 & 1088 \\
 8134 &  56.109268 & $-$43.506130 & 28.606 & 0.048 & 29.826 & 0.104 &    0 \\
 8135 &  56.114671 & $-$43.506148 & 28.747 & 0.064 & 29.114 & 0.054 &    0 \\
 8136 &  56.115719 & $-$43.506160 & 27.601 & 0.029 & 28.069 & 0.030 &  512 \\
 8137 &  56.086167 & $-$43.505782 & 28.246 & 0.051 & 28.954 & 0.047 &    0 \\
 8138 &  56.083365 & $-$43.505680 & 29.446 & 0.168 & 29.705 & 0.093 &  256 \\
 8139 &  56.084288 & $-$43.505695 & 27.705 & 0.044 & 28.579 & 0.059 &    0 \\
 8140 &  56.074055 & $-$43.505555 & 28.932 & 0.097 & 29.107 & 0.086 &    0 \\
 8141 &  56.101360 & $-$43.505892 & 29.471 & 0.130 & 30.142 & 0.173 & 1536 \\
 8142 &  56.090161 & $-$43.505746 & 27.048 & 0.023 & 27.626 & 0.031 &    0 \\
 8143 &  56.083611 & $-$43.505618 & 29.081 & 0.097 & 29.335 & 0.080 &  256 \\
 8144 &  56.113703 & $-$43.505979 & 26.489 & 0.016 & 27.011 & 0.016 &    0 \\
 8145 &  56.090821 & $-$43.505661 & 22.370 & 0.008 & 22.611 & 0.008 &    0 \\
 8146 &  56.099317 & $-$43.505762 & 26.685 & 0.015 & 27.196 & 0.018 &    0 \\
 8147 &  56.080746 & $-$43.505454 & 30.295 & 0.307 & 30.009 & 0.247 & 1604 \\
 8148 &  56.116497 & $-$43.505911 & 28.301 & 0.050 & 28.857 & 0.058 &  128 \\
 8149 &  56.087681 & $-$43.505546 & 23.849 & 0.008 & 24.181 & 0.009 &    0 \\
 8150 &  56.089777 & $-$43.505562 & 30.449 & 0.406 & 30.409 & 0.261 & 1036 \\
 8151 &  56.115449 & $-$43.505828 & 28.756 & 0.086 & 28.945 & 0.065 &  832 \\
 8152 &  56.099782 & $-$43.505600 & 29.129 & 0.105 & 29.848 & 0.140 & 1088 \\
 8153 &  56.112746 & $-$43.505736 & 26.139 & 0.015 & 26.625 & 0.014 &    0 \\
 8154 &  56.120402 & $-$43.505766 & 27.571 & 0.058 & 28.084 & 0.068 & 1027 \\
 8155 &  56.119109 & $-$43.505743 & 28.743 & 0.073 & 29.169 & 0.064 &  128 \\
 8156 &  56.097451 & $-$43.505472 & 28.924 & 0.091 & 29.418 & 0.102 &    0 \\
 8157 &  56.099832 & $-$43.505498 & 28.038 & 0.040 & 28.581 & 0.052 &   64 \\
 8158 &  56.115535 & $-$43.505645 & 29.028 & 0.091 & 30.629 & 0.292 &  256 \\
 8159 &  56.089798 & $-$43.505290 & 26.656 & 0.019 & 27.153 & 0.017 &    0 \\
 8160 &  56.075108 & $-$43.505093 & 26.616 & 0.022 & 27.178 & 0.026 &    0 \\
 8161 &  56.104068 & $-$43.505423 & 28.354 & 0.065 & 28.525 & 0.057 &    0 \\
 8162 &  56.106682 & $-$43.505454 & 28.210 & 0.036 & 28.742 & 0.056 &    0 \\
 8163 &  56.110072 & $-$43.505490 & 28.520 & 0.045 & 29.003 & 0.062 &    0 \\
 8164 &  56.098060 & $-$43.505322 & 28.645 & 0.074 & 29.109 & 0.091 &    0 \\
 8165 &  56.106288 & $-$43.505372 & 28.782 & 0.068 & 28.920 & 0.067 &  256 \\
 8166 &  56.097548 & $-$43.505242 & 28.974 & 0.090 & 29.329 & 0.100 &    0 \\
 8167 &  56.109367 & $-$43.505390 & 29.554 & 0.130 & 29.688 & 0.112 & 1088 \\
 8168 &  56.103399 & $-$43.505315 & 27.440 & 0.027 & 28.025 & 0.030 &    0 \\
 8169 &  56.075723 & $-$43.504955 & 28.297 & 0.068 & 28.700 & 0.066 &    0 \\
 8170 &  56.107622 & $-$43.505346 & 27.927 & 0.040 & 28.491 & 0.053 &    0 \\
 8171 &  56.096714 & $-$43.505209 & 26.729 & 0.019 & 27.336 & 0.018 &    0 \\
 8172 &  56.093878 & $-$43.505158 & 26.481 & 0.046 & 27.149 & 0.051 & 1155 \\
 8173 &  56.085669 & $-$43.505032 & 30.477 & 0.400 & 30.916 & 0.427 & 1548 \\
 8174 &  56.109278 & $-$43.505324 & 29.162 & 0.089 & 29.637 & 0.115 &   64 \\
 8175 &  56.114209 & $-$43.505368 & 27.335 & 0.028 & 27.841 & 0.029 &    0 \\
 8176 &  56.089859 & $-$43.505052 & 29.484 & 0.131 & 29.774 & 0.137 & 1024 \\
 8177 &  56.085074 & $-$43.504971 & 28.374 & 0.047 & 28.660 & 0.060 &    0 \\
 8178 &  56.090914 & $-$43.505034 & 27.625 & 0.033 & 28.138 & 0.035 &    0 \\
 8179 &  56.095084 & $-$43.505068 & 29.550 & 0.146 & 30.086 & 0.133 & 1280 \\
 8180 &  56.096043 & $-$43.505084 & 27.466 & 0.028 & 27.944 & 0.032 &  512 \\
 8181 &  56.115661 & $-$43.505320 & 25.962 & 0.020 & 26.363 & 0.014 &    0 \\
 8182 &  56.119334 & $-$43.505346 & 27.405 & 0.024 & 27.915 & 0.018 &    0 \\
 8183 &  56.107229 & $-$43.505176 & 29.231 & 0.113 & 29.517 & 0.089 &  128 \\
 8184 &  56.080831 & $-$43.504830 & 27.115 & 0.029 & 27.715 & 0.038 &  256 \\
 8185 &  56.105388 & $-$43.505129 & 27.331 & 0.019 & 27.923 & 0.024 &    0 \\
 8186 &  56.101278 & $-$43.505058 & 26.737 & 0.016 & 27.286 & 0.017 &  256 \\
 8187 &  56.115760 & $-$43.505235 & 29.457 & 0.115 & 30.249 & 0.207 & 1088 \\
 8188 &  56.108732 & $-$43.505127 & 30.029 & 0.215 & 30.210 & 0.183 & 1284 \\
 8189 &  56.107387 & $-$43.505101 & 29.166 & 0.110 & 29.576 & 0.095 &  128 \\
 8190 &  56.106432 & $-$43.505056 & 26.382 & 0.015 & 26.923 & 0.014 &    0 \\
 8191 &  56.113335 & $-$43.505138 & 29.005 & 0.083 & 29.243 & 0.062 &    0 \\
 8192 &  56.116647 & $-$43.505172 & 26.115 & 0.014 & 26.527 & 0.016 &  128 \\
 8193 &  56.095188 & $-$43.504900 & 27.200 & 0.016 & 27.931 & 0.042 &    0 \\
 8194 &  56.106705 & $-$43.505019 & 28.371 & 0.052 & 28.956 & 0.055 &  512 \\
 8195 &  56.102839 & $-$43.504958 & 28.524 & 0.063 & 28.852 & 0.053 &    0 \\
 8196 &  56.103346 & $-$43.504929 & 29.890 & 0.177 & 30.360 & 0.243 & 1028 \\
 8197 &  56.118971 & $-$43.505127 & 29.731 & 0.155 & 30.044 & 0.138 & 1280 \\
 8198 &  56.098471 & $-$43.504830 & 29.176 & 0.095 & 29.783 & 0.144 &  512 \\
 8199 &  56.118362 & $-$43.505073 & 27.924 & 0.034 & 28.418 & 0.027 &    0 \\
 8200 &  56.101717 & $-$43.504846 & 28.420 & 0.054 & 29.039 & 0.091 &  192 \\
 8201 &  56.083517 & $-$43.504609 & 29.130 & 0.121 & 29.691 & 0.134 & 1024 \\
 8202 &  56.087484 & $-$43.504642 & 28.817 & 0.076 & 28.925 & 0.069 &    0 \\
 8203 &  56.104006 & $-$43.504831 & 27.720 & 0.034 & 28.281 & 0.036 &    0 \\
 8204 &  56.100715 & $-$43.504725 & 27.508 & 0.028 & 28.007 & 0.030 &  256 \\
 8205 &  56.111496 & $-$43.504856 & 28.067 & 0.039 & 28.618 & 0.049 &  512 \\
 8206 &  56.077297 & $-$43.504414 & 26.595 & 0.077 & 27.125 & 0.078 & 1295 \\
 8207 &  56.093676 & $-$43.504616 & 29.222 & 0.102 & 29.249 & 0.065 &    0 \\
 8208 &  56.115201 & $-$43.504869 & 28.982 & 0.091 & 29.395 & 0.078 &    0 \\
 8209 &  56.092068 & $-$43.504567 & 28.081 & 0.039 & 28.521 & 0.046 &  128 \\
 8210 &  56.091861 & $-$43.504552 & 26.702 & 0.019 & 27.336 & 0.025 &  128 \\
 8211 &  56.111107 & $-$43.504782 & 28.146 & 0.042 & 28.647 & 0.046 &    0 \\
 8212 &  56.111750 & $-$43.504790 & 28.567 & 0.060 & 29.086 & 0.064 &  512 \\
 8213 &  56.118769 & $-$43.504880 & 29.533 & 0.116 & 29.759 & 0.105 & 1088 \\
 8214 &  56.082960 & $-$43.504427 & 28.791 & 0.086 & 28.993 & 0.070 &    0 \\
 8215 &  56.086439 & $-$43.504462 & 27.178 & 0.027 & 27.682 & 0.029 &  256 \\
 8216 &  56.098829 & $-$43.504608 & 26.532 & 0.022 & 27.083 & 0.013 &   32 \\
 8217 &  56.106090 & $-$43.504689 & 27.008 & 0.020 & 27.572 & 0.021 &    0 \\
 8218 &  56.092576 & $-$43.504501 & 27.301 & 0.023 & 27.889 & 0.032 &  128 \\
 8219 &  56.075634 & $-$43.504284 & 28.598 & 0.069 & 28.823 & 0.062 &    0 \\
 8220 &  56.082066 & $-$43.504360 & 30.195 & 0.291 & 30.146 & 0.210 & 1036 \\
 8221 &  56.099896 & $-$43.504573 & 26.962 & 0.021 & 27.539 & 0.026 &    0 \\
 8222 &  56.077337 & $-$43.504243 & 26.695 & 0.062 & 27.255 & 0.078 & 1295 \\
 8223 &  56.095427 & $-$43.504441 & 29.519 & 0.133 & 30.172 & 0.224 & 1024 \\
 8224 &  56.102858 & $-$43.504530 & 28.573 & 0.051 & 29.027 & 0.063 &    0 \\
 8225 &  56.118282 & $-$43.504705 & 26.505 & 0.017 & 27.088 & 0.019 &    0 \\
 8226 &  56.106460 & $-$43.504544 & 28.559 & 0.068 & 28.989 & 0.060 &  256 \\
 8227 &  56.107931 & $-$43.504554 & 29.005 & 0.099 & 29.458 & 0.081 &    0 \\
 8228 &  56.082788 & $-$43.504210 & 30.731 & 0.497 & 30.578 & 0.293 & 1292 \\
 8229 &  56.091109 & $-$43.504299 & 25.852 & 0.012 & 26.303 & 0.019 &  256 \\
 8230 &  56.115455 & $-$43.504599 & 28.922 & 0.109 & 29.623 & 0.090 &   68 \\
 8231 &  56.117845 & $-$43.504609 & 28.032 & 0.038 & 28.386 & 0.043 &  768 \\
 8232 &  56.115311 & $-$43.504565 & 28.868 & 0.059 & 29.174 & 0.054 &   64 \\
 8233 &  56.085479 & $-$43.504168 & 27.510 & 0.029 & 28.008 & 0.031 &    0 \\
 8234 &  56.105570 & $-$43.504403 & 30.000 & 0.210 & 29.844 & 0.119 & 1024 \\
 8235 &  56.116906 & $-$43.504518 & 27.335 & 0.024 & 27.826 & 0.032 &    0 \\
 8236 &  56.095900 & $-$43.504237 & 29.443 & 0.131 & 29.784 & 0.152 & 1152 \\
 8237 &  56.117579 & $-$43.504488 & 28.289 & 0.047 & 28.696 & 0.042 &  576 \\
 8238 &  56.082672 & $-$43.504054 & 29.137 & 0.106 & 29.348 & 0.090 &  256 \\
 8239 &  56.091129 & $-$43.504144 & 26.447 & 0.026 & 26.554 & 0.031 &  256 \\
 8240 &  56.081501 & $-$43.504024 & 30.147 & 0.321 & 30.057 & 0.208 & 1536 \\
 8241 &  56.089231 & $-$43.504074 & 28.103 & 0.050 & 28.530 & 0.051 &  512 \\
 8242 &  56.106086 & $-$43.504272 & 27.043 & 0.023 & 27.589 & 0.025 &    0 \\
 8243 &  56.092874 & $-$43.504089 & 28.014 & 0.049 & 28.432 & 0.055 &    0 \\
 8244 &  56.103105 & $-$43.504157 & 28.947 & 0.100 & 29.150 & 0.082 &    0 \\
 8245 &  56.097479 & $-$43.504036 & 29.713 & 0.199 & 29.807 & 0.112 & 1028 \\
 8246 &  56.111789 & $-$43.504217 & 28.644 & 0.060 & 28.949 & 0.058 &  128 \\
 8247 &  56.112988 & $-$43.504216 & 28.890 & 0.083 & 29.371 & 0.068 &    0 \\
 8248 &  56.105213 & $-$43.504026 & 28.283 & 0.050 & 28.725 & 0.058 &    0 \\
 8249 &  56.110339 & $-$43.504033 & 29.180 & 0.088 & 29.609 & 0.089 &    0 \\
 8250 &  56.113947 & $-$43.504067 & 27.266 & 0.022 & 27.861 & 0.027 &    0 \\
 8251 &  56.088733 & $-$43.503734 & 27.552 & 0.035 & 28.068 & 0.032 &    0 \\
 8252 &  56.090731 & $-$43.503738 & 28.533 & 0.082 & 28.905 & 0.063 &    0 \\
 8253 &  56.096341 & $-$43.503799 & 27.437 & 0.027 & 28.011 & 0.024 &    0 \\
 8254 &  56.096669 & $-$43.503766 & 28.530 & 0.063 & 29.018 & 0.061 &  512 \\
 8255 &  56.095300 & $-$43.503728 & 28.916 & 0.091 & 29.336 & 0.100 &    0 \\
 8256 &  56.085173 & $-$43.503594 & 27.122 & 0.024 & 27.547 & 0.033 &    0 \\
 8257 &  56.085650 & $-$43.503598 & 27.225 & 0.023 & 27.747 & 0.024 &    0 \\
 8258 &  56.097928 & $-$43.503638 & 28.931 & 0.074 & 29.101 & 0.067 &  256 \\
 8259 &  56.102561 & $-$43.503698 & 30.098 & 0.259 & 30.719 & 0.273 & 1028 \\
 8260 &  56.115542 & $-$43.503818 & 28.198 & 0.045 & 28.545 & 0.040 &  512 \\
 8261 &  56.112789 & $-$43.503750 & 29.773 & 0.141 & 29.753 & 0.143 & 1024 \\
 8262 &  56.097380 & $-$43.503558 & 28.008 & 0.044 & 28.452 & 0.045 &    0 \\
 8263 &  56.092320 & $-$43.503445 & 29.331 & 0.131 & 29.570 & 0.114 & 1024 \\
 8264 &  56.091929 & $-$43.503433 & 29.524 & 0.150 & 29.317 & 0.104 & 1024 \\
 8265 &  56.113674 & $-$43.503701 & 28.886 & 0.069 & 28.974 & 0.062 &    0 \\
 8266 &  56.102828 & $-$43.503562 & 28.596 & 0.049 & 29.118 & 0.059 &    0 \\
 8267 &  56.119131 & $-$43.503760 & 29.050 & 0.093 & 29.748 & 0.112 &    0 \\
 8268 &  56.108946 & $-$43.503603 & 27.938 & 0.040 & 28.473 & 0.045 &    0 \\
 8269 &  56.118276 & $-$43.503698 & 27.966 & 0.036 & 28.550 & 0.048 &    0 \\
 8270 &  56.116441 & $-$43.503660 & 28.145 & 0.042 & 28.592 & 0.046 &    0 \\
 8271 &  56.084286 & $-$43.503229 & 28.809 & 0.072 & 29.614 & 0.130 &    0 \\
 8272 &  56.092926 & $-$43.503328 & 29.812 & 0.179 & 29.980 & 0.166 & 1544 \\
 8273 &  56.109539 & $-$43.503542 & 27.663 & 0.022 & 28.343 & 0.039 &    0 \\
 8274 &  56.090513 & $-$43.503191 & 28.590 & 0.062 & 29.111 & 0.084 &    0 \\
 8275 &  56.115241 & $-$43.503439 & 24.753 & 0.017 & 25.092 & 0.012 &    0 \\
 8276 &  56.109029 & $-$43.503354 & 27.737 & 0.027 & 28.202 & 0.029 &  256 \\
 8277 &  56.082758 & $-$43.502981 & 28.957 & 0.120 & 29.435 & 0.132 & 1028 \\
 8278 &  56.105784 & $-$43.503272 & 28.369 & 0.049 & 28.556 & 0.036 &  256 \\
 8279 &  56.083520 & $-$43.502952 & 28.311 & 0.056 & 28.881 & 0.088 &   64 \\
 8280 &  56.109159 & $-$43.503224 & 27.369 & 0.027 & 27.829 & 0.023 &  256 \\
 8281 &  56.094486 & $-$43.503013 & 28.000 & 0.045 & 28.652 & 0.057 &    0 \\
 8282 &  56.118950 & $-$43.503317 & 28.890 & 0.071 & 29.268 & 0.078 &    0 \\
 8283 &  56.097150 & $-$43.503031 & 28.173 & 0.045 & 28.596 & 0.046 &  512 \\
 8284 &  56.096846 & $-$43.503018 & 26.817 & 0.018 & 27.331 & 0.024 &  512 \\
 8285 &  56.109742 & $-$43.503168 & 27.700 & 0.030 & 28.204 & 0.042 &    0 \\
 8286 &  56.099152 & $-$43.503033 & 29.821 & 0.155 & 29.806 & 0.114 & 1024 \\
 8287 &  56.105760 & $-$43.503101 & 26.791 & 0.022 & 27.374 & 0.022 &  256 \\
 8288 &  56.083884 & $-$43.502789 & 28.208 & 0.049 & 28.756 & 0.062 &    0 \\
 8289 &  56.107165 & $-$43.503016 & 27.802 & 0.036 & 28.184 & 0.045 &  768 \\
 8290 &  56.098325 & $-$43.502822 & 28.317 & 0.065 & 29.048 & 0.066 &   96 \\
 8291 &  56.111988 & $-$43.503048 & 26.280 & 0.014 & 26.725 & 0.019 &    0 \\
 8292 &  56.092487 & $-$43.502744 & 29.377 & 0.131 & 29.656 & 0.124 & 1024 \\
 8293 &  56.089484 & $-$43.502688 & 29.572 & 0.193 & 29.615 & 0.134 & 1024 \\
 8294 &  56.115982 & $-$43.503015 & 29.554 & 0.133 & 30.795 & 0.242 & 1024 \\
 8295 &  56.107820 & $-$43.502910 & 28.258 & 0.037 & 28.780 & 0.057 &    0 \\
 8296 &  56.095929 & $-$43.502644 & 29.242 & 0.123 & 29.618 & 0.106 & 1024 \\
 8297 &  56.087998 & $-$43.502478 & 28.515 & 0.058 & 28.840 & 0.059 &    0 \\
 8298 &  56.085610 & $-$43.502441 & 27.979 & 0.040 & 28.585 & 0.060 &  128 \\
 8299 &  56.082592 & $-$43.502401 & 27.867 & 0.056 & 28.610 & 0.084 &  258 \\
 8300 &  56.113643 & $-$43.502777 & 27.301 & 0.021 & 27.822 & 0.030 &  512 \\
 8301 &  56.085419 & $-$43.502418 & 25.797 & 0.015 & 26.175 & 0.017 &  128 \\
 8302 &  56.109067 & $-$43.502700 & 29.608 & 0.147 & 29.671 & 0.095 &    0 \\
 8303 &  56.102872 & $-$43.502596 & 27.065 & 0.058 & 27.689 & 0.067 & 1031 \\
 8304 &  56.098015 & $-$43.502538 & 28.745 & 0.069 & 29.090 & 0.091 &  384 \\
 8305 &  56.098164 & $-$43.502462 & 27.497 & 0.028 & 28.033 & 0.025 &  128 \\
 8306 &  56.115783 & $-$43.502669 & 27.839 & 0.033 & 28.333 & 0.034 &    0 \\
 8307 &  56.115083 & $-$43.502639 & 29.091 & 0.072 & 29.267 & 0.072 &    0 \\
 8308 &  56.084083 & $-$43.502231 & 29.459 & 0.164 & 29.620 & 0.136 & 1536 \\
 8309 &  56.096828 & $-$43.502386 & 27.259 & 0.018 & 27.836 & 0.034 &    0 \\
 8310 &  56.113796 & $-$43.502582 & 28.808 & 0.075 & 29.439 & 0.080 &  512 \\
 8311 &  56.116418 & $-$43.502600 & 30.124 & 0.220 & 30.556 & 0.246 & 1032 \\
 8312 &  56.109692 & $-$43.502492 & 28.513 & 0.059 & 28.912 & 0.059 &  512 \\
 8313 &  56.104715 & $-$43.502403 & 27.364 & 0.027 & 27.822 & 0.024 &  768 \\
 8314 &  56.104177 & $-$43.502393 & 27.668 & 0.025 & 28.211 & 0.044 &  128 \\
 8315 &  56.104982 & $-$43.502403 & 28.505 & 0.053 & 29.024 & 0.049 &  448 \\
 8316 &  56.113026 & $-$43.502468 & 28.825 & 0.061 & 29.157 & 0.067 &    0 \\
 8317 &  56.083984 & $-$43.502044 & 26.574 & 0.019 & 27.119 & 0.023 &    0 \\
 8318 &  56.104894 & $-$43.502307 & 26.635 & 0.014 & 27.225 & 0.021 &  320 \\
 8319 &  56.084731 & $-$43.502031 & 28.572 & 0.056 & 28.859 & 0.056 &    0 \\
 8320 &  56.089071 & $-$43.502021 & 29.314 & 0.113 & 29.669 & 0.123 & 1024 \\
 8321 &  56.097808 & $-$43.502138 & 27.756 & 0.031 & 28.325 & 0.053 &    0 \\
 8322 &  56.100931 & $-$43.502173 & 27.935 & 0.037 & 28.388 & 0.045 &  512 \\
 8323 &  56.114276 & $-$43.502275 & 29.437 & 0.093 & 29.631 & 0.087 &    0 \\
 8324 &  56.113608 & $-$43.502214 & 28.828 & 0.069 & 29.238 & 0.059 &    0 \\
 8325 &  56.105243 & $-$43.502097 & 28.324 & 0.050 & 28.838 & 0.051 &  128 \\
 8326 &  56.100007 & $-$43.501983 & 29.456 & 0.121 & 29.713 & 0.122 & 1024 \\
 8327 &  56.093204 & $-$43.501896 & 21.759 & 0.007 & 21.935 & 0.005 &    0 \\
 8328 &  56.106027 & $-$43.502057 & 29.824 & 0.135 & 29.869 & 0.115 & 1024 \\
 8329 &  56.084721 & $-$43.501760 & 28.353 & 0.062 & 28.894 & 0.056 &  128 \\
 8330 &  56.105131 & $-$43.501992 & 28.483 & 0.077 & 29.583 & 0.122 &  128 \\
 8331 &  56.088618 & $-$43.501770 & 29.508 & 0.134 & 30.293 & 0.159 & 1536 \\
 8332 &  56.085926 & $-$43.501708 & 28.946 & 0.102 & 29.173 & 0.087 &    0 \\
 8333 &  56.092290 & $-$43.501720 & 26.127 & 0.013 & 26.661 & 0.017 &  128 \\
 8334 &  56.102069 & $-$43.501834 & 28.000 & 0.059 & 28.641 & 0.069 &  384 \\
 8335 &  56.094443 & $-$43.501653 & 28.302 & 0.047 & 28.661 & 0.054 &    0 \\
 8336 &  56.107520 & $-$43.501783 & 29.505 & 0.147 & 29.503 & 0.083 &    0 \\
 8337 &  56.108661 & $-$43.501784 & 28.661 & 0.062 & 29.031 & 0.059 &  256 \\
 8338 &  56.112163 & $-$43.501743 & 28.239 & 0.056 & 28.666 & 0.038 &    0 \\
 8339 &  56.099137 & $-$43.501553 & 27.788 & 0.029 & 28.115 & 0.035 &    0 \\
 8340 &  56.093534 & $-$43.501370 & 27.421 & 0.028 & 28.017 & 0.036 &   64 \\
 8341 &  56.085796 & $-$43.501270 & 28.187 & 0.044 & 28.703 & 0.064 &  256 \\
 8342 &  56.096155 & $-$43.501403 & 30.272 & 0.275 & 30.393 & 0.273 & 1996 \\
 8343 &  56.090856 & $-$43.501329 & 27.661 & 0.033 & 28.197 & 0.030 &    0 \\
 8344 &  56.106554 & $-$43.501527 & 28.655 & 0.073 & 28.903 & 0.043 &  192 \\
 8345 &  56.101409 & $-$43.501416 & 27.517 & 0.023 & 28.220 & 0.039 &  128 \\
 8346 &  56.109865 & $-$43.501516 & 27.490 & 0.034 & 28.005 & 0.040 &  192 \\
 8347 &  56.116057 & $-$43.501518 & 28.282 & 0.117 & 28.343 & 0.101 & 1039 \\
 8348 &  56.108743 & $-$43.501374 & 29.106 & 0.085 & 29.273 & 0.082 &    0 \\
 8349 &  56.115150 & $-$43.501424 & 28.729 & 0.058 & 29.021 & 0.049 &    0 \\
 8350 &  56.105796 & $-$43.501269 & 28.707 & 0.079 & 29.159 & 0.058 &    0 \\
 8351 &  56.109806 & $-$43.501258 & 28.723 & 0.061 & 29.178 & 0.068 &    0 \\
 8352 &  56.096461 & $-$43.501050 & 29.206 & 0.110 & 29.489 & 0.117 & 1536 \\
 8353 &  56.111933 & $-$43.501173 & 28.674 & 0.045 & 28.840 & 0.050 &    0 \\
 8354 &  56.097196 & $-$43.500972 & 29.125 & 0.103 & 29.472 & 0.092 &    0 \\
 8355 &  56.107856 & $-$43.501015 & 28.826 & 0.085 & 29.670 & 0.111 &    0 \\
 8356 &  56.102164 & $-$43.500934 & 27.758 & 0.032 & 28.263 & 0.041 &  512 \\
 8357 &  56.096106 & $-$43.500803 & 29.281 & 0.122 & 29.334 & 0.085 &  128 \\
 8358 &  56.094008 & $-$43.500759 & 29.604 & 0.135 & 29.801 & 0.150 & 1024 \\
 8359 &  56.106465 & $-$43.500870 & 25.160 & 0.015 & 25.498 & 0.011 &    0 \\
 8360 &  56.112486 & $-$43.500915 & 28.590 & 0.053 & 29.044 & 0.047 &  384 \\
 8361 &  56.100260 & $-$43.500757 & 28.243 & 0.048 & 28.699 & 0.045 &    0 \\
 8362 &  56.094509 & $-$43.500662 & 28.236 & 0.050 & 28.663 & 0.052 &    0 \\
 8363 &  56.102103 & $-$43.500719 & 27.452 & 0.029 & 27.994 & 0.026 &  512 \\
 8364 &  56.107227 & $-$43.500737 & 29.542 & 0.105 & 29.477 & 0.073 &    0 \\
 8365 &  56.108357 & $-$43.500666 & 28.377 & 0.050 & 28.757 & 0.054 &    0 \\
 8366 &  56.098133 & $-$43.500496 & 29.107 & 0.087 & 29.515 & 0.124 &  512 \\
 8367 &  56.107993 & $-$43.500506 & 29.437 & 0.118 & 29.626 & 0.095 &  512 \\
 8368 &  56.094395 & $-$43.500328 & 27.558 & 0.030 & 28.074 & 0.031 &    0 \\
 8369 &  56.096429 & $-$43.500297 & 28.340 & 0.042 & 28.709 & 0.048 &  512 \\
 8370 &  56.107705 & $-$43.500422 & 27.454 & 0.068 & 28.210 & 0.062 & 1543 \\
 8371 &  56.110204 & $-$43.500454 & 29.235 & 0.082 & 29.386 & 0.073 &    0 \\
 8372 &  56.115491 & $-$43.500517 & 28.466 & 0.064 & 29.090 & 0.069 &    0 \\
 8373 &  56.111390 & $-$43.500447 & 27.736 & 0.028 & 28.237 & 0.042 &    0 \\
 8374 &  56.096852 & $-$43.500271 & 29.274 & 0.133 & 29.864 & 0.135 & 1024 \\
 8375 &  56.116478 & $-$43.500466 & 29.420 & 0.102 & 30.272 & 0.164 & 1024 \\
 8376 &  56.113779 & $-$43.500323 & 27.179 & 0.026 & 27.718 & 0.024 &   64 \\
 8377 &  56.108351 & $-$43.500117 & 28.928 & 0.076 & 29.604 & 0.101 &    0 \\
 8378 &  56.112611 & $-$43.500133 & 28.156 & 0.068 & 28.835 & 0.075 &  260 \\
 8379 &  56.112404 & $-$43.500021 & 28.397 & 0.037 & 28.770 & 0.043 &  256 \\
 8380 &  56.099452 & $-$43.499796 & 25.639 & 0.011 & 26.020 & 0.012 &    0 \\
 8381 &  56.114910 & $-$43.499937 & 28.219 & 0.046 & 28.657 & 0.035 &  768 \\
 8382 &  56.093347 & $-$43.499663 & 28.725 & 0.066 & 29.235 & 0.093 &    0 \\
 8383 &  56.114475 & $-$43.499911 & 29.589 & 0.129 & 29.702 & 0.089 &    0 \\
 8384 &  56.109112 & $-$43.499844 & 28.534 & 0.052 & 28.990 & 0.050 &  128 \\
 8385 &  56.096833 & $-$43.499607 & 26.813 & 0.019 & 27.348 & 0.019 &    0 \\
 8386 &  56.115105 & $-$43.499812 & 28.006 & 0.032 & 28.514 & 0.040 &  288 \\
 8387 &  56.098604 & $-$43.499541 & 29.340 & 0.134 & 29.907 & 0.149 & 1028 \\
 8388 &  56.101902 & $-$43.499565 & 28.960 & 0.077 & 29.502 & 0.088 &   32 \\
 8389 &  56.097454 & $-$43.499499 & 28.558 & 0.073 & 29.184 & 0.074 &  512 \\
 8390 &  56.097743 & $-$43.499481 & 27.861 & 0.025 & 28.338 & 0.037 &  512 \\
 8391 &  56.094412 & $-$43.499409 & 28.657 & 0.068 & 29.019 & 0.080 &    0 \\
 8392 &  56.117197 & $-$43.499673 & 28.020 & 0.035 & 28.399 & 0.031 &    0 \\
 8393 &  56.109005 & $-$43.499550 & 28.678 & 0.073 & 29.097 & 0.080 &  256 \\
 8394 &  56.100635 & $-$43.499410 & 27.169 & 0.029 & 27.703 & 0.034 &    0 \\
 8395 &  56.093201 & $-$43.499249 & 26.733 & 0.018 & 27.234 & 0.018 &    0 \\
 8396 &  56.106597 & $-$43.499328 & 27.331 & 0.024 & 27.935 & 0.031 &    0 \\
 8397 &  56.096832 & $-$43.499185 & 27.411 & 0.069 & 27.882 & 0.068 & 1543 \\
 8398 &  56.094461 & $-$43.499131 & 27.999 & 0.034 & 28.541 & 0.053 &    0 \\
 8399 &  56.104497 & $-$43.499242 & 28.548 & 0.055 & 29.092 & 0.080 &  512 \\
 8400 &  56.112921 & $-$43.499336 & 29.059 & 0.076 & 29.493 & 0.083 &    0 \\
 8401 &  56.114573 & $-$43.499099 & 26.718 & 0.018 & 27.295 & 0.018 &    0 \\
 8402 &  56.111260 & $-$43.498888 & 28.686 & 0.062 & 28.965 & 0.061 &    0 \\
 8403 &  56.101149 & $-$43.498720 & 28.631 & 0.057 & 28.938 & 0.060 &    0 \\
 8404 &  56.115533 & $-$43.498886 & 28.930 & 0.069 & 29.487 & 0.085 &   32 \\
 8405 &  56.102138 & $-$43.498668 & 29.525 & 0.140 & 29.892 & 0.145 & 1056 \\
 8406 &  56.102176 & $-$43.498606 & 30.745 & 0.419 & 30.439 & 0.231 & 1060 \\
 8407 &  56.100265 & $-$43.498529 & 28.694 & 0.075 & 29.085 & 0.064 &    0 \\
 8408 &  56.097693 & $-$43.498489 & 29.964 & 0.179 & 29.664 & 0.116 & 1920 \\
 8409 &  56.096274 & $-$43.498470 & 28.337 & 0.058 & 28.886 & 0.079 &  256 \\
 8410 &  56.109748 & $-$43.498556 & 27.434 & 0.027 & 27.829 & 0.025 &    0 \\
 8411 &  56.097807 & $-$43.498345 & 28.935 & 0.079 & 29.477 & 0.108 &  384 \\
 8412 &  56.112858 & $-$43.498503 & 28.714 & 0.058 & 29.171 & 0.065 &   64 \\
 8413 &  56.096311 & $-$43.498289 & 26.263 & 0.011 & 26.752 & 0.014 &    0 \\
 8414 &  56.099654 & $-$43.498278 & 27.807 & 0.035 & 28.358 & 0.038 &  512 \\
 8415 &  56.102088 & $-$43.498214 & 28.373 & 0.057 & 28.756 & 0.051 &    0 \\
 8416 &  56.104991 & $-$43.498151 & 28.743 & 0.061 & 29.224 & 0.085 &    0 \\
 8417 &  56.101029 & $-$43.498094 & 28.229 & 0.034 & 28.726 & 0.056 &    0 \\
 8418 &  56.112583 & $-$43.498193 & 28.705 & 0.061 & 29.179 & 0.064 &    0 \\
 8419 &  56.106842 & $-$43.498048 & 28.705 & 0.049 & 29.296 & 0.080 &    0 \\
 8420 &  56.108878 & $-$43.498063 & 28.925 & 0.113 & 29.710 & 0.112 & 1028 \\
 8421 &  56.110607 & $-$43.497894 & 28.934 & 0.098 & 29.355 & 0.090 &    0 \\
 8422 &  56.101445 & $-$43.497643 & 29.105 & 0.080 & 29.324 & 0.087 &    0 \\
 8423 &  56.109483 & $-$43.497722 & 28.957 & 0.083 & 29.015 & 0.056 &    0 \\
 8424 &  56.105988 & $-$43.497445 & 25.756 & 0.018 & 26.120 & 0.013 &    0 \\
 8425 &  56.105216 & $-$43.497433 & 27.754 & 0.107 & 28.177 & 0.113 & 1039 \\
 8426 &  56.108432 & $-$43.497385 & 27.390 & 0.026 & 27.829 & 0.028 &    0 \\
 8427 &  56.101535 & $-$43.497249 & 28.600 & 0.046 & 28.867 & 0.053 &   32 \\
 8428 &  56.115481 & $-$43.497350 & 28.696 & 0.056 & 29.333 & 0.067 &    0 \\
 8429 &  56.102330 & $-$43.497147 & 27.289 & 0.024 & 27.803 & 0.021 &    0 \\
 8430 &  56.113474 & $-$43.497259 & 29.234 & 0.089 & 29.399 & 0.064 &    0 \\
 8431 &  56.112663 & $-$43.497237 & 27.539 & 0.031 & 28.041 & 0.030 &    0 \\
 8432 &  56.109191 & $-$43.496814 & 26.907 & 0.021 & 27.410 & 0.022 &    0 \\
 8433 &  56.113303 & $-$43.496760 & 27.187 & 0.022 & 27.699 & 0.016 &    0 \\
 8434 &  56.111688 & $-$43.496726 & 28.027 & 0.036 & 28.552 & 0.037 &    0 \\
 8435 &  56.116183 & $-$43.496726 & 26.909 & 0.037 & 27.440 & 0.030 &  960 \\
 8436 &  56.111015 & $-$43.496626 & 27.377 & 0.052 & 27.954 & 0.065 & 1027 \\
 8437 &  56.106303 & $-$43.496518 & 30.166 & 0.225 & 30.541 & 0.201 & 1540 \\
 8438 &  56.107302 & $-$43.496482 & 28.208 & 0.043 & 28.643 & 0.036 &    0 \\
 8439 &  56.104132 & $-$43.496406 & 28.541 & 0.060 & 28.973 & 0.052 &  768 \\
 8440 &  56.105366 & $-$43.496418 & 29.646 & 0.111 & 29.530 & 0.082 &  512 \\
 8441 &  56.103965 & $-$43.496232 & 28.895 & 0.077 & 29.572 & 0.098 &  512 \\
 8442 &  56.105770 & $-$43.496230 & 29.438 & 0.132 & 29.847 & 0.126 & 1280 \\
 8443 &  56.111336 & $-$43.496178 & 29.422 & 0.116 & 29.605 & 0.114 & 1024 \\
 8444 &  56.113599 & $-$43.496045 & 29.935 & 0.218 & 30.167 & 0.186 & 1028 \\
 8445 &  56.105849 & $-$43.495877 & 27.488 & 0.025 & 28.075 & 0.032 &    0 \\
 8446 &  56.110585 & $-$43.495914 & 27.700 & 0.030 & 28.151 & 0.027 &  768 \\
 8447 &  56.104530 & $-$43.495828 & 28.162 & 0.054 & 28.746 & 0.047 &    0 \\
 8448 &  56.112059 & $-$43.495896 & 28.992 & 0.089 & 29.433 & 0.082 &  128 \\
 8449 &  56.110329 & $-$43.495796 & 29.660 & 0.129 & 29.448 & 0.092 &  800 \\
 8450 &  56.112209 & $-$43.495810 & 29.286 & 0.128 & 28.885 & 0.112 & 1166 \\
 8451 &  56.108563 & $-$43.495561 & 28.726 & 0.059 & 29.090 & 0.061 &    0 \\
 8452 &  56.110168 & $-$43.495329 & 28.127 & 0.045 & 28.432 & 0.036 &    0 \\
 8453 &  56.109325 & $-$43.495272 & 26.561 & 0.019 & 27.032 & 0.015 &    0 \\
 8454 &  56.110252 & $-$43.495064 & 29.594 & 0.152 & 29.829 & 0.099 &    0 \\
 8455 &  56.107819 & $-$43.494893 & 27.822 & 0.079 & 28.157 & 0.075 & 1327 \\
 8456 &  56.108049 & $-$43.494801 & 28.100 & 0.037 & 28.552 & 0.049 &  768 \\
 8457 &  56.110234 & $-$43.494825 & 28.736 & 0.055 & 29.119 & 0.051 &    0 \\
 8458 &  56.112859 & $-$43.494780 & 26.729 & 0.024 & 27.210 & 0.018 &    0 \\
 8459 &  56.113849 & $-$43.494616 & 29.828 & 0.200 & 29.774 & 0.079 &    0 \\
 8460 &  56.112122 & $-$43.494541 & 29.018 & 0.084 & 29.444 & 0.065 &    0 \\
 8461 &  56.113348 & $-$43.494119 & 29.249 & 0.079 & 29.353 & 0.077 &    0 \\
 8462 &  56.114838 & $-$43.493501 & 29.057 & 0.083 & 30.128 & 0.160 &   64 \\
 8463 &  56.067456 & $-$43.567284 & 27.769 & 0.031 & 28.213 & 0.035 &    0 \\
 8464 &  56.068785 & $-$43.566614 & 29.613 & 0.132 & 30.171 & 0.138 & 1280 \\
 8465 &  56.069020 & $-$43.566611 & 27.184 & 0.033 & 27.778 & 0.026 &    0 \\
 8466 &  56.065605 & $-$43.566418 & 26.162 & 0.031 & 26.660 & 0.025 &   64 \\
 8467 &  56.068087 & $-$43.566238 & 29.025 & 0.070 & 29.434 & 0.078 &    0 \\
 8468 &  56.069339 & $-$43.565693 & 28.754 & 0.074 & 29.277 & 0.065 &  704 \\
 8469 &  56.069645 & $-$43.565594 & 28.810 & 0.076 & 29.085 & 0.066 &    0 \\
 8470 &  56.072667 & $-$43.565624 & 28.156 & 0.067 & 28.487 & 0.067 &  132 \\
 8471 &  56.072098 & $-$43.565508 & 28.356 & 0.047 & 28.761 & 0.045 &  128 \\
 8472 &  56.071071 & $-$43.565416 & 29.529 & 0.104 & 30.147 & 0.145 & 1024 \\
 8473 &  56.070098 & $-$43.565388 & 28.952 & 0.061 & 29.420 & 0.066 &  512 \\
 8474 &  56.069770 & $-$43.565317 & 29.041 & 0.062 & 29.876 & 0.108 &  528 \\
 8475 &  56.069485 & $-$43.565254 & 28.968 & 0.069 & 30.034 & 0.132 &  512 \\
 8476 &  56.068669 & $-$43.565190 & 28.982 & 0.091 & 29.660 & 0.081 &    0 \\
 8477 &  56.071626 & $-$43.565123 & 29.456 & 0.119 & 29.842 & 0.141 & 1024 \\
 8478 &  56.064621 & $-$43.564881 & 28.031 & 0.045 & 28.651 & 0.054 &    0 \\
 8479 &  56.074394 & $-$43.564866 & 27.967 & 0.045 & 28.490 & 0.047 &    0 \\
 8480 &  56.064995 & $-$43.564739 & 29.042 & 0.096 & 29.482 & 0.064 &  512 \\
 8481 &  56.069263 & $-$43.564766 & 29.460 & 0.132 & 29.896 & 0.094 &  512 \\
 8482 &  56.070947 & $-$43.564774 & 27.762 & 0.041 & 28.130 & 0.030 &  512 \\
 8483 &  56.070266 & $-$43.564677 & 28.968 & 0.076 & 29.880 & 0.155 &  768 \\
 8484 &  56.069504 & $-$43.564645 & 28.502 & 0.113 & 29.126 & 0.078 &  517 \\
 8485 &  56.069010 & $-$43.564584 & 30.279 & 0.238 & 30.858 & 0.305 & 1036 \\
 8486 &  56.070175 & $-$43.564504 & 29.348 & 0.090 & 29.479 & 0.068 &  768 \\
 8487 &  56.064980 & $-$43.564428 & 27.068 & 0.024 & 27.554 & 0.022 &    0 \\
 8488 &  56.072429 & $-$43.564451 & 28.716 & 0.098 & 29.232 & 0.117 &    4 \\
 8489 &  56.064376 & $-$43.564260 & 27.345 & 0.041 & 27.924 & 0.035 &    1 \\
 8490 &  56.071966 & $-$43.564345 & 29.584 & 0.114 & 29.773 & 0.113 & 1024 \\
 8491 &  56.076969 & $-$43.564372 & 27.267 & 0.106 & 27.419 & 0.106 & 1039 \\
 8492 &  56.065769 & $-$43.564190 & 29.008 & 0.086 & 30.068 & 0.163 &    0 \\
 8493 &  56.076140 & $-$43.564315 & 29.136 & 0.079 & 30.015 & 0.141 &    0 \\
 8494 &  56.070690 & $-$43.564044 & 28.186 & 0.038 & 28.967 & 0.060 &    0 \\
 8495 &  56.074951 & $-$43.563868 & 28.382 & 0.059 & 28.729 & 0.044 &    0 \\
 8496 &  56.066812 & $-$43.563713 & 28.488 & 0.056 & 29.056 & 0.059 &  256 \\
 8497 &  56.076068 & $-$43.563621 & 24.676 & 0.025 & 25.019 & 0.021 &    0 \\
 8498 &  56.070317 & $-$43.563510 & 29.312 & 0.098 & 30.073 & 0.132 &  128 \\
 8499 &  56.070508 & $-$43.563472 & 25.382 & 0.023 & 25.781 & 0.014 &    0 \\
 8500 &  56.076669 & $-$43.563496 & 28.269 & 0.051 & 28.867 & 0.055 &    0 \\
 8501 &  56.066729 & $-$43.563327 & 28.956 & 0.108 & 29.336 & 0.108 & 1036 \\
 8502 &  56.064177 & $-$43.563183 & 28.247 & 0.050 & 28.601 & 0.047 &  512 \\
 8503 &  56.069807 & $-$43.563223 & 28.140 & 0.049 & 28.658 & 0.048 &    0 \\
 8504 &  56.073674 & $-$43.563217 & 28.075 & 0.041 & 28.649 & 0.044 &    0 \\
 8505 &  56.064412 & $-$43.563035 & 28.763 & 0.114 & 28.460 & 0.118 & 1551 \\
 8506 &  56.074965 & $-$43.563133 & 29.517 & 0.141 & 29.947 & 0.128 & 1024 \\
 8507 &  56.064130 & $-$43.562939 & 29.655 & 0.150 & 30.009 & 0.172 & 1536 \\
 8508 &  56.077114 & $-$43.563101 & 27.099 & 0.027 & 27.622 & 0.028 &    0 \\
 8509 &  56.080659 & $-$43.563113 & 28.021 & 0.075 & 28.497 & 0.105 & 1103 \\
 8510 &  56.068544 & $-$43.562912 & 28.362 & 0.112 & 28.658 & 0.097 & 1199 \\
 8511 &  56.068871 & $-$43.562796 & 26.336 & 0.017 & 26.886 & 0.024 &    0 \\
 8512 &  56.077525 & $-$43.562886 & 28.669 & 0.063 & 29.134 & 0.066 &    0 \\
 8513 &  56.065568 & $-$43.562668 & 28.777 & 0.070 & 29.154 & 0.091 &    0 \\
 8514 &  56.070290 & $-$43.562619 & 26.468 & 0.024 & 26.894 & 0.035 &  960 \\
 8515 &  56.068954 & $-$43.562578 & 29.031 & 0.063 & 29.336 & 0.064 &  512 \\
 8516 &  56.074331 & $-$43.562625 & 27.566 & 0.037 & 28.077 & 0.036 &  512 \\
 8517 &  56.067764 & $-$43.562537 & 28.587 & 0.063 & 29.099 & 0.072 &  512 \\
 8518 &  56.065931 & $-$43.562496 & 27.070 & 0.024 & 27.621 & 0.024 &    0 \\
 8519 &  56.079029 & $-$43.562601 & 25.161 & 0.024 & 25.533 & 0.021 &    0 \\
 8520 &  56.080973 & $-$43.562597 & 27.764 & 0.034 & 28.372 & 0.041 &  320 \\
 8521 &  56.063895 & $-$43.562368 & 28.402 & 0.078 & 28.882 & 0.057 &    0 \\
 8522 &  56.074149 & $-$43.562476 & 27.083 & 0.024 & 27.616 & 0.025 &  512 \\
 8523 &  56.076800 & $-$43.562431 & 28.575 & 0.065 & 28.936 & 0.064 &    0 \\
 8524 &  56.081493 & $-$43.562416 & 28.071 & 0.055 & 27.811 & 0.077 &   10 \\
 8525 &  56.063661 & $-$43.562143 & 29.804 & 0.174 & 29.657 & 0.090 &  128 \\
 8526 &  56.071381 & $-$43.562228 & 29.235 & 0.112 & 29.712 & 0.093 &    4 \\
 8527 &  56.075231 & $-$43.562221 & 27.837 & 0.102 & 28.475 & 0.090 & 1103 \\
 8528 &  56.063826 & $-$43.562051 & 28.583 & 0.059 & 29.253 & 0.094 &  384 \\
 8529 &  56.070918 & $-$43.562120 & 29.325 & 0.097 & 29.690 & 0.108 &    0 \\
 8530 &  56.066122 & $-$43.562059 & 28.497 & 0.087 & 28.167 & 0.065 &    6 \\
 8531 &  56.069825 & $-$43.561972 & 27.515 & 0.032 & 28.096 & 0.031 &    0 \\
 8532 &  56.071436 & $-$43.561812 & 27.683 & 0.045 & 28.201 & 0.033 &  256 \\
 8533 &  56.075698 & $-$43.561766 & 27.981 & 0.070 & 28.478 & 0.056 &  261 \\
 8534 &  56.078814 & $-$43.561801 & 29.920 & 0.168 & 29.872 & 0.137 & 1152 \\
 8535 &  56.080931 & $-$43.561811 & 27.604 & 0.026 & 28.151 & 0.042 &  256 \\
 8536 &  56.066884 & $-$43.561566 & 28.783 & 0.054 & 29.267 & 0.084 &    0 \\
 8537 &  56.084963 & $-$43.561753 & 27.519 & 0.037 & 28.028 & 0.026 &    0 \\
 8538 &  56.071193 & $-$43.561555 & 28.929 & 0.087 & 29.897 & 0.123 &    0 \\
 8539 &  56.080704 & $-$43.561624 & 29.143 & 0.143 & 29.283 & 0.124 & 1036 \\
 8540 &  56.081651 & $-$43.561631 & 29.808 & 0.197 & 29.689 & 0.148 & 1024 \\
 8541 &  56.082961 & $-$43.561616 & 28.475 & 0.074 & 29.016 & 0.078 &    0 \\
 8542 &  56.069165 & $-$43.561430 & 29.617 & 0.112 & 29.630 & 0.098 &    0 \\
 8543 &  56.064578 & $-$43.561359 & 29.150 & 0.084 & 29.751 & 0.097 &   96 \\
 8544 &  56.086248 & $-$43.561630 & 23.176 & 0.021 & 23.485 & 0.018 &    0 \\
 8545 &  56.069775 & $-$43.561361 & 28.782 & 0.072 & 29.675 & 0.106 &    0 \\
 8546 &  56.072242 & $-$43.561340 & 30.155 & 0.268 & 30.395 & 0.203 & 1028 \\
 8547 &  56.066593 & $-$43.561269 & 27.062 & 0.023 & 27.657 & 0.021 &    0 \\
 8548 &  56.079469 & $-$43.561369 & 29.558 & 0.133 & 29.835 & 0.141 & 1152 \\
 8549 &  56.084304 & $-$43.561378 & 28.501 & 0.075 & 28.948 & 0.053 &    0 \\
 8550 &  56.082978 & $-$43.561326 & 29.208 & 0.098 & 29.908 & 0.166 &    0 \\
 8551 &  56.063172 & $-$43.561062 & 29.924 & 0.199 & 29.992 & 0.169 & 1792 \\
 8552 &  56.071930 & $-$43.561162 & 28.997 & 0.087 & 29.527 & 0.128 &  256 \\
 8553 &  56.077683 & $-$43.561205 & 30.033 & 0.230 & 29.938 & 0.159 & 1092 \\
 8554 &  56.084716 & $-$43.561284 & 28.118 & 0.043 & 28.630 & 0.043 &   64 \\
 8555 &  56.078462 & $-$43.561156 & 29.305 & 0.102 & 29.513 & 0.089 &  576 \\
 8556 &  56.081964 & $-$43.561180 & 28.776 & 0.059 & 29.062 & 0.086 &    0 \\
 8557 &  56.072062 & $-$43.561021 & 29.519 & 0.115 & 29.685 & 0.123 & 1280 \\
 8558 &  56.087100 & $-$43.561204 & 25.947 & 0.023 & 26.357 & 0.021 &    0 \\
 8559 &  56.078565 & $-$43.561087 & 28.801 & 0.084 & 29.199 & 0.087 &   64 \\
 8560 &  56.080096 & $-$43.561107 & 30.709 & 0.388 & 30.445 & 0.254 & 1032 \\
 8561 &  56.065911 & $-$43.560915 & 28.753 & 0.074 & 28.904 & 0.043 &   64 \\
 8562 &  56.068123 & $-$43.560935 & 30.976 & 0.486 & 30.604 & 0.247 & 1037 \\
 8563 &  56.084302 & $-$43.561067 & 28.864 & 0.072 & 29.572 & 0.117 &  256 \\
 8564 &  56.071329 & $-$43.560898 & 26.810 & 0.022 & 27.418 & 0.020 &    0 \\
 8565 &  56.082822 & $-$43.560985 & 29.861 & 0.224 & 30.295 & 0.170 & 1024 \\
 8566 &  56.062999 & $-$43.560729 & 29.212 & 0.121 & 29.395 & 0.080 &    0 \\
 8567 &  56.070742 & $-$43.560778 & 27.014 & 0.022 & 27.606 & 0.024 &  320 \\
 8568 &  56.084450 & $-$43.560933 & 29.552 & 0.135 & 29.781 & 0.109 & 1284 \\
 8569 &  56.071070 & $-$43.560762 & 29.190 & 0.097 & 29.832 & 0.111 &  512 \\
 8570 &  56.080340 & $-$43.560801 & 28.857 & 0.063 & 29.373 & 0.119 &  520 \\
 8571 &  56.064100 & $-$43.560577 & 26.905 & 0.016 & 27.467 & 0.019 &    0 \\
 8572 &  56.082494 & $-$43.560814 & 28.482 & 0.070 & 29.037 & 0.062 &  512 \\
 8573 &  56.077536 & $-$43.560722 & 27.760 & 0.044 & 28.297 & 0.036 &    0 \\
 8574 &  56.085196 & $-$43.560778 & 29.181 & 0.104 & 29.567 & 0.093 &    0 \\
 8575 &  56.082736 & $-$43.560709 & 27.457 & 0.030 & 28.027 & 0.031 &  512 \\
 8576 &  56.062766 & $-$43.560404 & 30.088 & 0.327 & 29.967 & 0.145 & 1028 \\
 8577 &  56.083859 & $-$43.560603 & 30.005 & 0.206 & 30.075 & 0.145 & 1152 \\
 8578 &  56.069179 & $-$43.560416 & 29.407 & 0.083 & 29.836 & 0.151 &  256 \\
 8579 &  56.064287 & $-$43.560342 & 27.815 & 0.034 & 28.424 & 0.040 &    0 \\
 8580 &  56.081113 & $-$43.560487 & 30.033 & 0.229 & 29.964 & 0.182 & 1280 \\
 8581 &  56.071427 & $-$43.560340 & 26.879 & 0.021 & 27.408 & 0.018 &  512 \\
 8582 &  56.085186 & $-$43.560484 & 28.846 & 0.128 & 29.299 & 0.101 & 1157 \\
 8583 &  56.079192 & $-$43.560300 & 25.867 & 0.020 & 26.310 & 0.016 &    0 \\
 8584 &  56.089053 & $-$43.560409 & 27.482 & 0.075 & 27.944 & 0.080 & 1039 \\
 8585 &  56.073423 & $-$43.560187 & 28.333 & 0.090 & 28.531 & 0.079 &  135 \\
 8586 &  56.078553 & $-$43.560170 & 28.623 & 0.090 & 29.184 & 0.123 &  202 \\
 8587 &  56.077783 & $-$43.560130 & 28.488 & 0.086 & 29.031 & 0.105 &  782 \\
 8588 &  56.064867 & $-$43.559954 & 25.080 & 0.015 & 25.439 & 0.020 &    0 \\
 8589 &  56.073335 & $-$43.560050 & 28.727 & 0.067 & 29.237 & 0.069 &  128 \\
 8590 &  56.088489 & $-$43.560226 & 27.998 & 0.049 & 28.515 & 0.050 &  128 \\
 8591 &  56.079480 & $-$43.559992 & 27.625 & 0.031 & 28.126 & 0.026 &    0 \\
 8592 &  56.070645 & $-$43.559844 & 28.279 & 0.099 & 29.381 & 0.129 & 1037 \\
 8593 &  56.064003 & $-$43.559749 & 27.358 & 0.034 & 27.813 & 0.028 &    0 \\
 8594 &  56.089066 & $-$43.560038 & 26.873 & 0.026 & 27.456 & 0.030 &    0 \\
 8595 &  56.068249 & $-$43.559762 & 29.690 & 0.130 & 30.470 & 0.208 & 1024 \\
 8596 &  56.064485 & $-$43.559712 & 28.271 & 0.052 & 27.181 & 0.021 &  128 \\
 8597 &  56.062798 & $-$43.559675 & 29.693 & 0.178 & 29.808 & 0.150 & 1024 \\
 8598 &  56.078408 & $-$43.559864 & 28.954 & 0.111 & 28.996 & 0.072 &  516 \\
 8599 &  56.069423 & $-$43.559661 & 28.406 & 0.047 & 28.752 & 0.044 &    0 \\
 8600 &  56.081624 & $-$43.559794 & 27.530 & 0.033 & 27.991 & 0.036 &    0 \\
 8601 &  56.065900 & $-$43.559523 & 28.661 & 0.041 & 29.055 & 0.050 &  512 \\
 8602 &  56.068930 & $-$43.559542 & 28.880 & 0.071 & 29.372 & 0.099 &   64 \\
 8603 &  56.067721 & $-$43.559524 & 28.395 & 0.045 & 28.702 & 0.045 &    0 \\
 8604 &  56.075638 & $-$43.559600 & 29.573 & 0.150 & 29.861 & 0.117 & 1536 \\
 8605 &  56.078763 & $-$43.559641 & 28.878 & 0.093 & 29.401 & 0.077 &  256 \\
 8606 &  56.085537 & $-$43.559720 & 29.085 & 0.093 & 29.523 & 0.089 &    0 \\
 8607 &  56.070264 & $-$43.559510 & 27.486 & 0.030 & 28.048 & 0.030 &    0 \\
 8608 &  56.063534 & $-$43.559416 & 29.188 & 0.100 & 29.339 & 0.067 &  128 \\
 8609 &  56.074266 & $-$43.559504 & 29.312 & 0.100 & 29.792 & 0.083 &    0 \\
 8610 &  56.066345 & $-$43.559395 & 28.915 & 0.094 & 29.015 & 0.120 &   14 \\
 8611 &  56.068131 & $-$43.559413 & 26.647 & 0.021 & 27.356 & 0.014 &  128 \\
 8612 &  56.062699 & $-$43.559287 & 28.278 & 0.078 & 28.919 & 0.082 &  517 \\
 8613 &  56.079096 & $-$43.559499 & 28.521 & 0.040 & 29.049 & 0.064 &    0 \\
 8614 &  56.080142 & $-$43.559500 & 29.179 & 0.092 & 29.526 & 0.080 &    0 \\
 8615 &  56.073393 & $-$43.559408 & 27.738 & 0.034 & 28.097 & 0.029 &    0 \\
 8616 &  56.092482 & $-$43.559621 & 28.203 & 0.099 & 28.048 & 0.109 & 1679 \\
 8617 &  56.067596 & $-$43.559287 & 29.560 & 0.125 & 29.567 & 0.069 &    4 \\
 8618 &  56.065371 & $-$43.559221 & 26.158 & 0.014 & 26.688 & 0.019 &  128 \\
 8619 &  56.079848 & $-$43.559396 & 29.541 & 0.144 & 29.606 & 0.098 &  128 \\
 8620 &  56.082796 & $-$43.559381 & 29.072 & 0.088 & 29.307 & 0.079 &    0 \\
 8621 &  56.088841 & $-$43.559440 & 28.815 & 0.100 & 29.153 & 0.079 &    0 \\
 8622 &  56.088385 & $-$43.559428 & 28.576 & 0.089 & 29.378 & 0.114 &  260 \\
 8623 &  56.072147 & $-$43.559172 & 29.673 & 0.189 & 30.609 & 0.247 & 1036 \\
 8624 &  56.064252 & $-$43.559078 & 29.005 & 0.071 & 29.497 & 0.079 &    0 \\
 8625 &  56.077728 & $-$43.559233 & 27.391 & 0.024 & 28.023 & 0.032 &   64 \\
 8626 &  56.091787 & $-$43.559391 & 29.803 & 0.189 & 30.430 & 0.260 & 1804 \\
 8627 &  56.077847 & $-$43.559193 & 29.028 & 0.071 & 29.570 & 0.106 &   64 \\
 8628 &  56.084177 & $-$43.559279 & 28.515 & 0.073 & 29.016 & 0.063 &    0 \\
 8629 &  56.089586 & $-$43.559334 & 29.994 & 0.206 & 30.151 & 0.180 & 1024 \\
 8630 &  56.065032 & $-$43.558944 & 28.749 & 0.065 & 29.081 & 0.044 &    0 \\
 8631 &  56.091082 & $-$43.559250 & 28.041 & 0.047 & 28.567 & 0.053 &    0 \\
 8632 &  56.070773 & $-$43.558980 & 28.653 & 0.070 & 29.144 & 0.059 &    0 \\
 8633 &  56.080609 & $-$43.559075 & 28.438 & 0.071 & 28.982 & 0.058 &   64 \\
 8634 &  56.066743 & $-$43.558884 & 23.368 & 0.013 & 23.661 & 0.011 &    0 \\
 8635 &  56.062872 & $-$43.558821 & 29.609 & 0.136 & 28.387 & 0.075 & 1038 \\
 8636 &  56.067830 & $-$43.558878 & 28.745 & 0.114 & 29.306 & 0.101 & 1028 \\
 8637 &  56.092392 & $-$43.559182 & 28.354 & 0.064 & 29.076 & 0.087 &    0 \\
 8638 &  56.089119 & $-$43.559138 & 28.910 & 0.121 & 29.280 & 0.070 &    0 \\
 8639 &  56.086955 & $-$43.559097 & 28.420 & 0.057 & 29.016 & 0.060 &  256 \\
 8640 &  56.080543 & $-$43.559011 & 29.085 & 0.102 & 29.651 & 0.110 & 1088 \\
 8641 &  56.068813 & $-$43.558851 & 27.124 & 0.026 & 27.589 & 0.022 &    0 \\
 8642 &  56.088007 & $-$43.559087 & 28.375 & 0.121 & 28.902 & 0.097 & 1989 \\
 8643 &  56.074586 & $-$43.558889 & 29.051 & 0.067 & 29.214 & 0.045 &  512 \\
 8644 &  56.075676 & $-$43.558885 & 28.651 & 0.100 & 28.772 & 0.077 &  388 \\
 8645 &  56.062166 & $-$43.558687 & 26.344 & 0.021 & 26.807 & 0.019 &    0 \\
 8646 &  56.066652 & $-$43.558733 & 26.092 & 0.015 & 26.609 & 0.015 &  256 \\
 8647 &  56.087573 & $-$43.558991 & 28.454 & 0.065 & 28.719 & 0.068 &  768 \\
 8648 &  56.073684 & $-$43.558806 & 27.285 & 0.021 & 27.836 & 0.032 &    0 \\
 8649 &  56.084187 & $-$43.558937 & 29.756 & 0.181 & 30.086 & 0.182 & 1536 \\
 8650 &  56.064561 & $-$43.558666 & 28.838 & 0.061 & 29.248 & 0.073 &  512 \\
 8651 &  56.072752 & $-$43.558761 & 28.702 & 0.068 & 29.117 & 0.072 &    0 \\
 8652 &  56.092897 & $-$43.558950 & 28.769 & 0.089 & 28.997 & 0.077 &  128 \\
 8653 &  56.076217 & $-$43.558736 & 27.558 & 0.032 & 28.071 & 0.028 &    0 \\
 8654 &  56.062528 & $-$43.558558 & 28.900 & 0.060 & 30.331 & 0.136 &    0 \\
 8655 &  56.083235 & $-$43.558824 & 28.322 & 0.053 & 28.765 & 0.076 &  256 \\
 8656 &  56.070789 & $-$43.558628 & 22.472 & 0.013 & 22.730 & 0.009 &    0 \\
 8657 &  56.064785 & $-$43.558509 & 29.893 & 0.173 & 30.308 & 0.183 & 1672 \\
 8658 &  56.085930 & $-$43.558733 & 28.151 & 0.048 & 28.971 & 0.066 &    0 \\
 8659 &  56.088253 & $-$43.558729 & 26.916 & 0.074 & 27.314 & 0.081 & 1039 \\
 8660 &  56.092487 & $-$43.558777 & 28.640 & 0.112 & 28.826 & 0.117 & 1031 \\
 8661 &  56.093752 & $-$43.558784 & 27.576 & 0.053 & 27.861 & 0.044 & 1923 \\
 8662 &  56.068813 & $-$43.558407 & 28.933 & 0.126 & 29.368 & 0.080 &   36 \\
 8663 &  56.068843 & $-$43.558361 & 29.027 & 0.080 & 29.342 & 0.092 &   32 \\
 8664 &  56.072847 & $-$43.558439 & 28.827 & 0.068 & 29.389 & 0.082 &    0 \\
 8665 &  56.067955 & $-$43.558370 & 28.471 & 0.106 & 28.975 & 0.134 & 1039 \\
 8666 &  56.094006 & $-$43.558680 & 27.879 & 0.033 & 28.421 & 0.039 &  512 \\
 8667 &  56.065660 & $-$43.558314 & 27.710 & 0.030 & 28.256 & 0.026 &  640 \\
 8668 &  56.070817 & $-$43.558359 & 29.583 & 0.124 & 29.933 & 0.118 & 1088 \\
 8669 &  56.081803 & $-$43.558471 & 26.643 & 0.017 & 27.199 & 0.025 &   64 \\
 8670 &  56.070965 & $-$43.558328 & 28.299 & 0.065 & 28.970 & 0.063 &   64 \\
 8671 &  56.082957 & $-$43.558384 & 29.307 & 0.105 & 29.753 & 0.127 & 1024 \\
 8672 &  56.086078 & $-$43.558354 & 27.837 & 0.041 & 28.355 & 0.049 &    0 \\
 8673 &  56.074230 & $-$43.558175 & 26.958 & 0.026 & 27.556 & 0.021 &    0 \\
 8674 &  56.092304 & $-$43.558367 & 28.516 & 0.080 & 28.768 & 0.062 &  384 \\
 8675 &  56.093764 & $-$43.558382 & 29.453 & 0.120 & 30.051 & 0.194 & 1024 \\
 8676 &  56.081349 & $-$43.558172 & 28.874 & 0.090 & 29.514 & 0.132 &    0 \\
 8677 &  56.073055 & $-$43.558054 & 28.446 & 0.048 & 28.730 & 0.048 &    0 \\
 8678 &  56.082371 & $-$43.558115 & 29.197 & 0.117 & 29.802 & 0.145 & 1024 \\
 8679 &  56.093054 & $-$43.558256 & 26.473 & 0.023 & 27.022 & 0.024 &    0 \\
 8680 &  56.094413 & $-$43.558228 & 28.946 & 0.092 & 29.145 & 0.081 &  512 \\
 8681 &  56.090984 & $-$43.558168 & 29.275 & 0.113 & 29.467 & 0.101 & 1024 \\
 8682 &  56.094721 & $-$43.558204 & 29.050 & 0.112 & 29.417 & 0.110 & 1536 \\
 8683 &  56.083959 & $-$43.558039 & 26.830 & 0.091 & 26.976 & 0.115 & 1103 \\
 8684 &  56.074126 & $-$43.557831 & 27.160 & 0.023 & 27.631 & 0.030 &  128 \\
 8685 &  56.085339 & $-$43.557963 & 28.643 & 0.071 & 29.466 & 0.116 &  256 \\
 8686 &  56.070787 & $-$43.557767 & 28.201 & 0.117 & 28.145 & 0.117 & 1615 \\
 8687 &  56.086164 & $-$43.557923 & 29.703 & 0.177 & 29.472 & 0.131 & 1024 \\
 8688 &  56.070777 & $-$43.557652 & 28.772 & 0.100 & 29.545 & 0.094 &  708 \\
 8689 &  56.084351 & $-$43.557817 & 28.438 & 0.065 & 28.931 & 0.082 &    0 \\
 8690 &  56.068842 & $-$43.557620 & 26.696 & 0.016 & 27.257 & 0.012 &    0 \\
 8691 &  56.091673 & $-$43.557892 & 28.868 & 0.092 & 29.436 & 0.106 &    0 \\
 8692 &  56.065540 & $-$43.557564 & 29.100 & 0.100 & 29.407 & 0.087 &  512 \\
 8693 &  56.088220 & $-$43.557817 & 28.948 & 0.109 & 29.563 & 0.098 &  512 \\
 8694 &  56.096776 & $-$43.557918 & 28.097 & 0.046 & 28.725 & 0.068 &    0 \\
 8695 &  56.061318 & $-$43.557459 & 28.074 & 0.046 & 28.631 & 0.056 &  256 \\
 8696 &  56.092414 & $-$43.557821 & 28.530 & 0.049 & 29.012 & 0.062 &  256 \\
 8697 &  56.073292 & $-$43.557563 & 29.002 & 0.114 & 29.116 & 0.091 &  260 \\
 8698 &  56.075140 & $-$43.557561 & 29.148 & 0.105 & 29.403 & 0.106 & 1024 \\
 8699 &  56.085960 & $-$43.557697 & 28.021 & 0.048 & 28.360 & 0.043 &  512 \\
 8700 &  56.073073 & $-$43.557513 & 29.469 & 0.149 & 29.220 & 0.106 & 1280 \\
 8701 &  56.088465 & $-$43.557708 & 29.218 & 0.118 & 29.771 & 0.108 & 1536 \\
 8702 &  56.089948 & $-$43.557697 & 29.468 & 0.122 & 29.623 & 0.138 & 1088 \\
 8703 &  56.094396 & $-$43.557750 & 30.633 & 0.395 & 29.860 & 0.170 & 1796 \\
 8704 &  56.061175 & $-$43.557296 & 28.101 & 0.043 & 28.667 & 0.057 &  256 \\
 8705 &  56.083656 & $-$43.557568 & 26.828 & 0.024 & 27.334 & 0.024 &    0 \\
 8706 &  56.096414 & $-$43.557706 & 28.844 & 0.097 & 29.340 & 0.093 &    0 \\
 8707 &  56.062063 & $-$43.557233 & 26.840 & 0.018 & 27.381 & 0.017 &    0 \\
 8708 &  56.063077 & $-$43.557244 & 26.836 & 0.021 & 27.570 & 0.019 &  192 \\
 8709 &  56.072266 & $-$43.557355 & 29.399 & 0.118 & 29.995 & 0.182 & 1600 \\
 8710 &  56.068209 & $-$43.557301 & 27.887 & 0.034 & 28.357 & 0.038 &  768 \\
 8711 &  56.081703 & $-$43.557419 & 29.144 & 0.077 & 29.505 & 0.105 &  512 \\
 8712 &  56.077359 & $-$43.557353 & 28.204 & 0.037 & 28.761 & 0.048 &    0 \\
 8713 &  56.079705 & $-$43.557378 & 28.459 & 0.082 & 28.962 & 0.098 &  256 \\
 8714 &  56.091585 & $-$43.557521 & 30.791 & 0.499 & 30.593 & 0.362 & 1037 \\
 8715 &  56.063060 & $-$43.557131 & 28.464 & 0.047 & 28.888 & 0.055 &  448 \\
 8716 &  56.088127 & $-$43.557384 & 27.300 & 0.036 & 27.907 & 0.046 &   34 \\
 8717 &  56.073945 & $-$43.557213 & 28.920 & 0.079 & 29.209 & 0.066 &  512 \\
 8718 &  56.064010 & $-$43.557079 & 28.188 & 0.035 & 28.542 & 0.041 &    0 \\
 8719 &  56.071651 & $-$43.557167 & 29.351 & 0.136 & 30.250 & 0.175 & 1600 \\
 8720 &  56.064404 & $-$43.557059 & 28.860 & 0.076 & 29.020 & 0.066 &    0 \\
 8721 &  56.067679 & $-$43.557099 & 27.293 & 0.021 & 27.766 & 0.023 &  768 \\
 8722 &  56.070997 & $-$43.557127 & 29.857 & 0.228 & 30.262 & 0.194 & 1164 \\
 8723 &  56.084181 & $-$43.557274 & 27.944 & 0.040 & 28.512 & 0.048 &    0 \\
 8724 &  56.071764 & $-$43.557121 & 29.157 & 0.109 & 29.631 & 0.114 & 1600 \\
 8725 &  56.070834 & $-$43.557101 & 26.540 & 0.019 & 27.100 & 0.020 &    0 \\
 8726 &  56.067377 & $-$43.557047 & 27.840 & 0.035 & 28.243 & 0.041 &  512 \\
 8727 &  56.086164 & $-$43.557282 & 26.954 & 0.025 & 27.524 & 0.026 &    0 \\
 8728 &  56.096071 & $-$43.557351 & 29.468 & 0.165 & 30.470 & 0.264 & 1024 \\
 8729 &  56.079759 & $-$43.557132 & 30.071 & 0.285 & 30.088 & 0.179 & 1284 \\
 8730 &  56.071321 & $-$43.556977 & 28.767 & 0.058 & 29.374 & 0.106 &    0 \\
 8731 &  56.089345 & $-$43.557185 & 28.743 & 0.077 & 29.096 & 0.076 &   64 \\
 8732 &  56.097302 & $-$43.557279 & 28.673 & 0.077 & 29.277 & 0.090 &  512 \\
 8733 &  56.093899 & $-$43.557211 & 29.873 & 0.269 & 30.718 & 0.301 & 1288 \\
 8734 &  56.081778 & $-$43.557036 & 29.528 & 0.142 & 29.902 & 0.162 & 1024 \\
 8735 &  56.075419 & $-$43.556944 & 29.420 & 0.100 & 29.137 & 0.096 &  128 \\
 8736 &  56.085271 & $-$43.557070 & 30.389 & 0.305 & 30.230 & 0.239 & 1412 \\
 8737 &  56.089678 & $-$43.557110 & 28.665 & 0.084 & 28.931 & 0.069 &  256 \\
 8738 &  56.092013 & $-$43.557108 & 27.608 & 0.035 & 28.199 & 0.047 &  512 \\
 8739 &  56.084855 & $-$43.557008 & 28.066 & 0.048 & 28.545 & 0.046 &    0 \\
 8740 &  56.093723 & $-$43.557117 & 28.206 & 0.068 & 28.544 & 0.092 &    2 \\
 8741 &  56.083932 & $-$43.556988 & 29.412 & 0.128 & 29.680 & 0.135 & 1024 \\
 8742 &  56.088886 & $-$43.557024 & 30.375 & 0.408 & 30.174 & 0.193 & 1036 \\
 8743 &  56.085460 & $-$43.556933 & 30.436 & 0.284 & 30.745 & 0.395 & 1420 \\
 8744 &  56.081053 & $-$43.556861 & 27.944 & 0.045 & 28.384 & 0.047 &  512 \\
 8745 &  56.069475 & $-$43.556706 & 28.212 & 0.049 & 28.634 & 0.055 &  128 \\
 8746 &  56.084524 & $-$43.556896 & 26.684 & 0.075 & 27.292 & 0.072 & 1167 \\
 8747 &  56.095023 & $-$43.556983 & 27.160 & 0.030 & 27.692 & 0.043 &    0 \\
 8748 &  56.077199 & $-$43.556791 & 29.266 & 0.097 & 29.030 & 0.081 &  512 \\
 8749 &  56.069879 & $-$43.556680 & 29.108 & 0.092 & 29.272 & 0.073 &    0 \\
 8750 &  56.078452 & $-$43.556765 & 29.303 & 0.096 & 30.250 & 0.207 &    0 \\
 8751 &  56.090803 & $-$43.556914 & 27.147 & 0.030 & 27.575 & 0.026 &   64 \\
 8752 &  56.091936 & $-$43.556920 & 28.375 & 0.063 & 28.839 & 0.059 &  512 \\
 8753 &  56.090697 & $-$43.556901 & 27.575 & 0.037 & 28.105 & 0.043 &   96 \\
 8754 &  56.089853 & $-$43.556877 & 26.657 & 0.019 & 27.206 & 0.025 &    0 \\
 8755 &  56.085441 & $-$43.556816 & 28.228 & 0.057 & 28.573 & 0.049 &  640 \\
 8756 &  56.084595 & $-$43.556790 & 28.405 & 0.056 & 28.845 & 0.053 &  128 \\
 8757 &  56.069389 & $-$43.556588 & 29.344 & 0.103 & 29.356 & 0.098 &  128 \\
 8758 &  56.089280 & $-$43.556820 & 27.540 & 0.090 & 27.893 & 0.101 & 1295 \\
 8759 &  56.097095 & $-$43.556919 & 28.349 & 0.064 & 28.761 & 0.066 &  512 \\
 8760 &  56.074555 & $-$43.556608 & 28.370 & 0.047 & 28.897 & 0.061 &    0 \\
 8761 &  56.092536 & $-$43.556804 & 28.497 & 0.070 & 28.941 & 0.076 &    0 \\
 8762 &  56.073042 & $-$43.556558 & 29.131 & 0.114 & 29.215 & 0.087 &    0 \\
 8763 &  56.081009 & $-$43.556658 & 27.638 & 0.033 & 28.230 & 0.036 &  512 \\
 8764 &  56.090416 & $-$43.556752 & 29.212 & 0.089 & 29.774 & 0.146 &  768 \\
 8765 &  56.067477 & $-$43.556457 & 29.585 & 0.132 & 29.865 & 0.115 & 1280 \\
 8766 &  56.080709 & $-$43.556616 & 29.362 & 0.144 & 29.392 & 0.098 &  512 \\
 8767 &  56.068741 & $-$43.556447 & 28.830 & 0.075 & 29.217 & 0.058 &    0 \\
 8768 &  56.083285 & $-$43.556613 & 29.351 & 0.124 & 29.785 & 0.152 & 1024 \\
 8769 &  56.089328 & $-$43.556654 & 28.576 & 0.089 & 29.181 & 0.111 &  264 \\
 8770 &  56.070906 & $-$43.556404 & 27.860 & 0.038 & 28.316 & 0.031 &  192 \\
 8771 &  56.075887 & $-$43.556456 & 28.259 & 0.050 & 28.734 & 0.047 &  768 \\
 8772 &  56.082708 & $-$43.556515 & 29.487 & 0.113 & 29.525 & 0.102 & 1152 \\
 8773 &  56.082001 & $-$43.556499 & 29.372 & 0.120 & 29.551 & 0.089 &    0 \\
 8774 &  56.075315 & $-$43.556407 & 27.081 & 0.022 & 27.663 & 0.026 &    0 \\
 8775 &  56.084500 & $-$43.556517 & 28.599 & 0.054 & 28.934 & 0.054 &    0 \\
 8776 &  56.069349 & $-$43.556325 & 29.807 & 0.158 & 30.249 & 0.140 & 1600 \\
 8777 &  56.086099 & $-$43.556524 & 26.582 & 0.023 & 27.210 & 0.023 &    0 \\
 8778 &  56.095493 & $-$43.556629 & 28.396 & 0.060 & 28.785 & 0.077 &    0 \\
 8779 &  56.100739 & $-$43.556650 & 23.268 & 0.020 & 23.113 & 0.018 &    0 \\
 8780 &  56.101666 & $-$43.556648 & 30.073 & 0.335 & 30.023 & 0.204 & 1028 \\
 8781 &  56.076175 & $-$43.556301 & 28.801 & 0.062 & 29.048 & 0.056 &    0 \\
 8782 &  56.092173 & $-$43.556474 & 28.346 & 0.052 & 28.968 & 0.079 &    0 \\
 8783 &  56.067405 & $-$43.556155 & 27.900 & 0.033 & 28.358 & 0.031 &  960 \\
 8784 &  56.090943 & $-$43.556454 & 27.018 & 0.025 & 27.545 & 0.025 &    0 \\
 8785 &  56.099956 & $-$43.556563 & 29.769 & 0.248 & 29.867 & 0.169 & 1092 \\
 8786 &  56.066465 & $-$43.556082 & 27.527 & 0.029 & 27.996 & 0.035 &   32 \\
 8787 &  56.066513 & $-$43.556031 & 28.213 & 0.039 & 28.653 & 0.046 &   32 \\
 8788 &  56.072353 & $-$43.556147 & 27.732 & 0.038 & 28.148 & 0.020 &  320 \\
 8789 &  56.079129 & $-$43.556224 & 29.105 & 0.113 & 29.301 & 0.079 &  320 \\
 8790 &  56.095093 & $-$43.556426 & 27.408 & 0.034 & 27.918 & 0.043 &  768 \\
 8791 &  56.100019 & $-$43.556479 & 30.188 & 0.317 & 29.909 & 0.149 & 1092 \\
 8792 &  56.062273 & $-$43.555999 & 28.999 & 0.084 & 29.284 & 0.064 &    0 \\
 8793 &  56.083302 & $-$43.556266 & 29.276 & 0.103 & 29.448 & 0.095 &    0 \\
 8794 &  56.067218 & $-$43.556050 & 28.957 & 0.080 & 29.627 & 0.115 &  896 \\
 8795 &  56.088447 & $-$43.556315 & 28.364 & 0.073 & 28.535 & 0.057 &  192 \\
 8796 &  56.100999 & $-$43.556447 & 28.386 & 0.063 & 28.982 & 0.076 &   64 \\
 8797 &  56.064390 & $-$43.555969 & 26.456 & 0.016 & 27.003 & 0.013 &    0 \\
 8798 &  56.060613 & $-$43.555900 & 28.036 & 0.038 & 28.512 & 0.047 &    0 \\
 8799 &  56.077305 & $-$43.556098 & 28.442 & 0.071 & 28.956 & 0.069 &    0 \\
 8800 &  56.089712 & $-$43.556248 & 27.385 & 0.036 & 27.868 & 0.036 &    0 \\
 8801 &  56.084686 & $-$43.556173 & 28.866 & 0.102 & 29.235 & 0.088 &    0 \\
 8802 &  56.065220 & $-$43.555917 & 26.076 & 0.012 & 26.522 & 0.014 &    0 \\
 8803 &  56.094951 & $-$43.556276 & 28.169 & 0.053 & 28.750 & 0.054 &  896 \\
 8804 &  56.097317 & $-$43.556304 & 30.757 & 0.488 & 30.120 & 0.222 & 1284 \\
 8805 &  56.099189 & $-$43.556284 & 26.949 & 0.061 & 27.546 & 0.098 & 1647 \\
 8806 &  56.068138 & $-$43.555904 & 27.122 & 0.023 & 27.607 & 0.030 &   64 \\
 8807 &  56.067995 & $-$43.555873 & 24.023 & 0.009 & 24.347 & 0.010 &    0 \\
 8808 &  56.095107 & $-$43.556213 & 29.070 & 0.101 & 29.383 & 0.098 &  640 \\
 8809 &  56.083224 & $-$43.556013 & 27.792 & 0.032 & 28.421 & 0.044 &  512 \\
 8810 &  56.092929 & $-$43.556079 & 28.524 & 0.074 & 29.112 & 0.082 &  256 \\
 8811 &  56.069636 & $-$43.555764 & 27.554 & 0.029 & 28.024 & 0.024 &    0 \\
 8812 &  56.091311 & $-$43.556025 & 29.287 & 0.153 & 29.916 & 0.166 & 1024 \\
 8813 &  56.080478 & $-$43.555846 & 28.836 & 0.082 & 29.421 & 0.092 &  256 \\
 8814 &  56.090999 & $-$43.555958 & 28.291 & 0.055 & 28.904 & 0.074 &    0 \\
 8815 &  56.066035 & $-$43.555642 & 28.657 & 0.060 & 29.073 & 0.064 &    0 \\
 8816 &  56.086599 & $-$43.555889 & 26.596 & 0.017 & 27.212 & 0.030 &  256 \\
 8817 &  56.068271 & $-$43.555645 & 28.986 & 0.091 & 29.294 & 0.099 &    0 \\
 8818 &  56.070720 & $-$43.555663 & 28.788 & 0.069 & 29.210 & 0.055 &  800 \\
 8819 &  56.095900 & $-$43.555987 & 27.273 & 0.025 & 27.764 & 0.027 &    0 \\
 8820 &  56.061576 & $-$43.555544 & 29.326 & 0.105 & 29.736 & 0.093 &  768 \\
 8821 &  56.077811 & $-$43.555749 & 28.057 & 0.033 & 28.691 & 0.052 &  512 \\
 8822 &  56.101495 & $-$43.556038 & 30.059 & 0.397 & 29.237 & 0.181 & 1287 \\
 8823 &  56.061806 & $-$43.555526 & 29.115 & 0.109 & 29.673 & 0.097 &  384 \\
 8824 &  56.090389 & $-$43.555856 & 29.555 & 0.168 & 29.362 & 0.098 &    0 \\
 8825 &  56.078981 & $-$43.555699 & 29.030 & 0.073 & 29.510 & 0.094 &  512 \\
 8826 &  56.070371 & $-$43.555589 & 27.279 & 0.022 & 27.729 & 0.025 &    0 \\
 8827 &  56.067907 & $-$43.555550 & 28.649 & 0.070 & 29.469 & 0.082 &    0 \\
 8828 &  56.063666 & $-$43.555493 & 28.967 & 0.067 & 29.449 & 0.077 &  768 \\
 8829 &  56.069278 & $-$43.555555 & 27.998 & 0.034 & 28.614 & 0.039 &    0 \\
 8830 &  56.082325 & $-$43.555700 & 27.343 & 0.024 & 27.864 & 0.031 &  128 \\
 8831 &  56.096946 & $-$43.555870 & 26.832 & 0.023 & 27.397 & 0.035 &    0 \\
 8832 &  56.061745 & $-$43.555417 & 27.906 & 0.030 & 28.342 & 0.036 &  448 \\
 8833 &  56.077602 & $-$43.555622 & 29.295 & 0.096 & 29.519 & 0.098 &  512 \\
 8834 &  56.069761 & $-$43.555513 & 28.219 & 0.042 & 28.755 & 0.049 &  768 \\
 8835 &  56.076907 & $-$43.555572 & 24.449 & 0.011 & 24.840 & 0.015 &    0 \\
 8836 &  56.066883 & $-$43.555441 & 28.545 & 0.049 & 28.766 & 0.055 &    0 \\
 8837 &  56.082467 & $-$43.555634 & 28.746 & 0.060 & 29.243 & 0.093 &  128 \\
 8838 &  56.072220 & $-$43.555499 & 26.623 & 0.018 & 27.199 & 0.019 &    0 \\
 8839 &  56.080660 & $-$43.555562 & 28.676 & 0.086 & 27.910 & 0.050 &  258 \\
 8840 &  56.087740 & $-$43.555645 & 28.052 & 0.048 & 28.457 & 0.042 &    0 \\
 8841 &  56.065115 & $-$43.555350 & 29.629 & 0.140 & 29.722 & 0.093 &    0 \\
 8842 &  56.064039 & $-$43.555321 & 29.064 & 0.081 & 29.493 & 0.086 &  832 \\
 8843 &  56.094359 & $-$43.555675 & 27.288 & 0.036 & 27.869 & 0.043 &    0 \\
 8844 &  56.093597 & $-$43.555644 & 28.098 & 0.045 & 28.535 & 0.052 &    0 \\
 8845 &  56.074645 & $-$43.555389 & 26.553 & 0.036 & 27.112 & 0.034 &  128 \\
 8846 &  56.098510 & $-$43.555682 & 30.153 & 0.275 & 30.047 & 0.202 & 1028 \\
 8847 &  56.077149 & $-$43.555397 & 28.623 & 0.061 & 28.955 & 0.058 &    0 \\
 8848 &  56.067687 & $-$43.555251 & 28.916 & 0.069 & 29.872 & 0.126 &  512 \\
 8849 &  56.080510 & $-$43.555401 & 29.212 & 0.091 & 29.992 & 0.154 &  256 \\
 8850 &  56.060303 & $-$43.555135 & 26.827 & 0.028 & 27.403 & 0.030 &    0 \\
 8851 &  56.074523 & $-$43.555282 & 28.431 & 0.065 & 28.927 & 0.063 &  128 \\
 8852 &  56.095065 & $-$43.555530 & 29.549 & 0.136 & 29.574 & 0.125 & 1344 \\
 8853 &  56.075638 & $-$43.555272 & 28.747 & 0.070 & 29.546 & 0.113 &  256 \\
 8854 &  56.077959 & $-$43.555300 & 29.646 & 0.146 & 29.973 & 0.181 & 1064 \\
 8855 &  56.067949 & $-$43.555172 & 27.892 & 0.055 & 28.492 & 0.075 &  770 \\
 8856 &  56.088409 & $-$43.555426 & 27.186 & 0.026 & 27.772 & 0.022 &  128 \\
 8857 &  56.097393 & $-$43.555522 & 26.295 & 0.018 & 26.834 & 0.022 &    0 \\
 8858 &  56.079681 & $-$43.555293 & 28.616 & 0.069 & 29.209 & 0.074 &  512 \\
 8859 &  56.083894 & $-$43.555341 & 26.810 & 0.025 & 27.362 & 0.022 &    0 \\
 8860 &  56.098811 & $-$43.555532 & 28.694 & 0.081 & 28.904 & 0.095 &    0 \\
 8861 &  56.068717 & $-$43.555136 & 29.218 & 0.092 & 29.721 & 0.114 &  256 \\
 8862 &  56.081089 & $-$43.555296 & 29.675 & 0.130 & 29.696 & 0.121 & 1536 \\
 8863 &  56.095011 & $-$43.555443 & 29.459 & 0.169 & 29.759 & 0.123 & 1216 \\
 8864 &  56.095349 & $-$43.555408 & 28.402 & 0.056 & 28.843 & 0.058 &  128 \\
 8865 &  56.096019 & $-$43.555408 & 27.045 & 0.025 & 27.714 & 0.036 &    0 \\
 8866 &  56.095193 & $-$43.555368 & 27.273 & 0.022 & 27.818 & 0.028 &  128 \\
 8867 &  56.089241 & $-$43.555292 & 24.968 & 0.016 & 25.922 & 0.016 &    0 \\
 8868 &  56.083084 & $-$43.555199 & 28.596 & 0.059 & 29.197 & 0.070 &  512 \\
 8869 &  56.071252 & $-$43.555044 & 29.119 & 0.078 & 29.402 & 0.096 &  512 \\
 8870 &  56.103428 & $-$43.555449 & 28.078 & 0.060 & 28.766 & 0.053 &    0 \\
 8871 &  56.103012 & $-$43.555444 & 29.254 & 0.140 & 29.320 & 0.119 & 1536 \\
 8872 &  56.091051 & $-$43.555284 & 27.706 & 0.043 & 28.178 & 0.033 &  512 \\
 8873 &  56.082068 & $-$43.555165 & 29.314 & 0.117 & 29.325 & 0.114 & 1024 \\
 8874 &  56.074311 & $-$43.555039 & 28.895 & 0.095 & 29.591 & 0.098 &  256 \\
 8875 &  56.096962 & $-$43.555326 & 26.773 & 0.026 & 27.381 & 0.023 &  256 \\
 8876 &  56.076683 & $-$43.555057 & 29.972 & 0.176 & 30.536 & 0.243 & 1292 \\
 8877 &  56.075168 & $-$43.555044 & 28.977 & 0.066 & 29.383 & 0.088 &  128 \\
 8878 &  56.073779 & $-$43.555006 & 29.969 & 0.219 & 30.606 & 0.246 & 1608 \\
 8879 &  56.080593 & $-$43.555064 & 29.509 & 0.173 & 28.721 & 0.112 & 1166 \\
 8880 &  56.082819 & $-$43.555085 & 29.425 & 0.138 & 30.034 & 0.205 & 1536 \\
 8881 &  56.094843 & $-$43.555235 & 28.211 & 0.049 & 28.706 & 0.053 &    0 \\
 8882 &  56.085255 & $-$43.555104 & 28.427 & 0.058 & 28.872 & 0.076 &    0 \\
 8883 &  56.065503 & $-$43.554830 & 29.419 & 0.101 & 29.781 & 0.079 &  768 \\
 8884 &  56.081788 & $-$43.555025 & 28.861 & 0.090 & 29.290 & 0.069 &    0 \\
 8885 &  56.060535 & $-$43.554734 & 29.094 & 0.084 & 30.426 & 0.211 &  256 \\
 8886 &  56.096833 & $-$43.555191 & 28.032 & 0.045 & 28.557 & 0.068 &  256 \\
 8887 &  56.095773 & $-$43.555175 & 26.390 & 0.018 & 26.983 & 0.021 &    0 \\
 8888 &  56.091749 & $-$43.555118 & 28.952 & 0.121 & 29.486 & 0.125 & 1024 \\
 8889 &  56.090186 & $-$43.555081 & 28.481 & 0.069 & 28.902 & 0.058 &    0 \\
 8890 &  56.086086 & $-$43.555020 & 27.177 & 0.086 & 27.635 & 0.097 & 1039 \\
 8891 &  56.106596 & $-$43.555264 & 27.456 & 0.041 & 28.042 & 0.036 &    0 \\
 8892 &  56.099303 & $-$43.555163 & 29.788 & 0.171 & 30.366 & 0.241 & 1032 \\
 8893 &  56.060318 & $-$43.554637 & 29.208 & 0.103 & 29.866 & 0.132 & 1856 \\
 8894 &  56.083726 & $-$43.554935 & 28.060 & 0.055 & 28.507 & 0.036 &    0 \\
 8895 &  56.072029 & $-$43.554752 & 27.006 & 0.022 & 27.532 & 0.018 &  512 \\
 8896 &  56.090472 & $-$43.554967 & 28.446 & 0.068 & 29.287 & 0.089 &    0 \\
 8897 &  56.084069 & $-$43.554886 & 28.709 & 0.062 & 29.302 & 0.073 &    0 \\
 8898 &  56.087010 & $-$43.554908 & 29.198 & 0.123 & 29.494 & 0.114 & 1664 \\
 8899 &  56.103186 & $-$43.555109 & 28.886 & 0.067 & 29.380 & 0.116 &    0 \\
 8900 &  56.081314 & $-$43.554829 & 28.348 & 0.062 & 28.871 & 0.058 &    0 \\
 8901 &  56.100753 & $-$43.555062 & 27.213 & 0.039 & 27.720 & 0.032 &    0 \\
 8902 &  56.061759 & $-$43.554544 & 28.483 & 0.111 & 29.093 & 0.105 & 1037 \\
 8903 &  56.061363 & $-$43.554529 & 27.279 & 0.025 & 27.847 & 0.024 &    0 \\
 8904 &  56.085771 & $-$43.554811 & 26.705 & 0.014 & 27.344 & 0.021 &  512 \\
 8905 &  56.077901 & $-$43.554705 & 27.629 & 0.064 & 28.441 & 0.091 & 1603 \\
 8906 &  56.077568 & $-$43.554700 & 28.227 & 0.056 & 28.808 & 0.082 &  384 \\
 8907 &  56.069962 & $-$43.554598 & 29.451 & 0.088 & 29.813 & 0.099 &    0 \\
 8908 &  56.075634 & $-$43.554655 & 29.760 & 0.170 & 30.711 & 0.261 & 1548 \\
 8909 &  56.098523 & $-$43.554948 & 28.250 & 0.048 & 28.810 & 0.063 &    0 \\
 8910 &  56.079314 & $-$43.554685 & 29.740 & 0.160 & 29.442 & 0.083 &    0 \\
 8911 &  56.068347 & $-$43.554514 & 27.301 & 0.026 & 27.768 & 0.024 &    0 \\
 8912 &  56.080619 & $-$43.554663 & 27.137 & 0.025 & 27.747 & 0.038 &    0 \\
 8913 &  56.092331 & $-$43.554806 & 28.978 & 0.097 & 29.395 & 0.116 &    0 \\
 8914 &  56.107891 & $-$43.554980 & 29.298 & 0.167 & 29.668 & 0.132 & 1088 \\
 8915 &  56.104631 & $-$43.554906 & 29.562 & 0.166 & 30.002 & 0.148 & 1032 \\
 8916 &  56.060330 & $-$43.554340 & 28.786 & 0.076 & 29.500 & 0.082 &  512 \\
 8917 &  56.102300 & $-$43.554872 & 25.817 & 0.033 & 26.369 & 0.031 &    0 \\
 8918 &  56.078644 & $-$43.554574 & 29.047 & 0.108 & 30.026 & 0.153 & 1028 \\
 8919 &  56.073010 & $-$43.554483 & 30.107 & 0.241 & 29.796 & 0.094 &  512 \\
 8920 &  56.071844 & $-$43.554458 & 27.821 & 0.133 & 28.485 & 0.124 & 1103 \\
 8921 &  56.064975 & $-$43.554360 & 28.696 & 0.075 & 29.000 & 0.078 &    0 \\
 8922 &  56.070976 & $-$43.554436 & 24.470 & 0.013 & 24.816 & 0.010 &    0 \\
 8923 &  56.096646 & $-$43.554756 & 27.168 & 0.021 & 27.663 & 0.043 &    2 \\
 8924 &  56.075133 & $-$43.554479 & 27.109 & 0.021 & 27.691 & 0.021 &    0 \\
 8925 &  56.102134 & $-$43.554811 & 29.926 & 0.308 & 30.352 & 0.353 & 1934 \\
 8926 &  56.073563 & $-$43.554445 & 28.742 & 0.074 & 28.918 & 0.054 &  128 \\
 8927 &  56.068784 & $-$43.554380 & 28.398 & 0.046 & 28.887 & 0.050 &    0 \\
 8928 &  56.097779 & $-$43.554727 & 28.371 & 0.076 & 28.756 & 0.067 &   32 \\
 8929 &  56.077219 & $-$43.554462 & 29.759 & 0.164 & 29.879 & 0.104 & 1536 \\
 8930 &  56.088032 & $-$43.554590 & 28.742 & 0.091 & 29.204 & 0.089 &    0 \\
 8931 &  56.079785 & $-$43.554482 & 29.865 & 0.159 & 29.756 & 0.109 & 1156 \\
 8932 &  56.094270 & $-$43.554657 & 28.089 & 0.040 & 28.578 & 0.073 &  512 \\
 8933 &  56.075450 & $-$43.554419 & 29.168 & 0.082 & 29.572 & 0.106 &    0 \\
 8934 &  56.082195 & $-$43.554496 & 28.082 & 0.044 & 28.838 & 0.070 &    0 \\
 8935 &  56.086037 & $-$43.554497 & 28.313 & 0.070 & 28.654 & 0.069 &  256 \\
 8936 &  56.060427 & $-$43.554134 & 28.015 & 0.026 & 28.516 & 0.046 &  544 \\
 8937 &  56.077336 & $-$43.554287 & 29.569 & 0.153 & 29.761 & 0.095 &  512 \\
 8938 &  56.098026 & $-$43.554541 & 25.456 & 0.015 & 25.901 & 0.020 &    0 \\
 8939 &  56.096191 & $-$43.554512 & 30.122 & 0.212 & 30.254 & 0.226 & 1160 \\
 8940 &  56.093452 & $-$43.554473 & 27.268 & 0.026 & 27.780 & 0.036 &    0 \\
 8941 &  56.093602 & $-$43.554466 & 30.104 & 0.329 & 30.427 & 0.314 & 1092 \\
 8942 &  56.089560 & $-$43.554413 & 28.711 & 0.079 & 29.246 & 0.099 &   64 \\
 8943 &  56.103169 & $-$43.554579 & 30.035 & 0.243 & 30.359 & 0.307 & 1548 \\
 8944 &  56.076563 & $-$43.554195 & 28.598 & 0.072 & 28.893 & 0.049 &    0 \\
 8945 &  56.074729 & $-$43.554147 & 29.778 & 0.170 & 29.554 & 0.098 &    0 \\
 8946 &  56.095816 & $-$43.554416 & 27.611 & 0.044 & 28.245 & 0.045 &    0 \\
 8947 &  56.075416 & $-$43.554146 & 28.125 & 0.046 & 28.705 & 0.052 &    0 \\
 8948 &  56.068413 & $-$43.554049 & 28.926 & 0.103 & 29.137 & 0.079 &  384 \\
 8949 &  56.072155 & $-$43.554093 & 29.567 & 0.152 & 29.739 & 0.106 & 1024 \\
 8950 &  56.092410 & $-$43.554335 & 26.059 & 0.015 & 26.527 & 0.020 &  128 \\
 8951 &  56.101946 & $-$43.554417 & 30.266 & 0.479 & 30.089 & 0.250 & 1541 \\
 8952 &  56.093928 & $-$43.554240 & 27.956 & 0.041 & 28.568 & 0.073 &   80 \\
 8953 &  56.097500 & $-$43.554312 & 29.724 & 0.166 & 29.524 & 0.111 & 1024 \\
 8954 &  56.060411 & $-$43.553836 & 27.532 & 0.023 & 28.105 & 0.031 &  512 \\
 8955 &  56.108222 & $-$43.554444 & 28.315 & 0.049 & 28.774 & 0.071 &    0 \\
 8956 &  56.067642 & $-$43.553925 & 26.656 & 0.083 & 25.376 & 0.088 & 1039 \\
 8957 &  56.104339 & $-$43.554382 & 27.922 & 0.054 & 28.520 & 0.058 &    0 \\
 8958 &  56.107273 & $-$43.554403 & 30.166 & 0.324 & 29.947 & 0.134 & 1540 \\
 8959 &  56.066028 & $-$43.553872 & 29.488 & 0.121 & 29.571 & 0.091 &    0 \\
 8960 &  56.076021 & $-$43.553971 & 29.206 & 0.092 & 29.539 & 0.110 &  640 \\
 8961 &  56.075747 & $-$43.553958 & 27.845 & 0.039 & 28.600 & 0.036 &  768 \\
 8962 &  56.082684 & $-$43.554034 & 28.747 & 0.055 & 29.023 & 0.075 &  512 \\
 8963 &  56.102665 & $-$43.554279 & 26.675 & 0.019 & 27.217 & 0.024 &    0 \\
 8964 &  56.089338 & $-$43.554101 & 28.258 & 0.050 & 28.710 & 0.054 &  288 \\
 8965 &  56.103713 & $-$43.554276 & 27.742 & 0.065 & 28.128 & 0.079 & 1155 \\
 8966 &  56.089118 & $-$43.554080 & 28.104 & 0.047 & 28.600 & 0.041 &  768 \\
 8967 &  56.074565 & $-$43.553887 & 29.038 & 0.078 & 29.593 & 0.095 &    0 \\
 8968 &  56.063044 & $-$43.553723 & 29.199 & 0.085 & 29.437 & 0.066 &  128 \\
 8969 &  56.106197 & $-$43.554265 & 27.483 & 0.033 & 27.974 & 0.041 &   64 \\
 8970 &  56.081062 & $-$43.553949 & 29.108 & 0.108 & 29.600 & 0.104 & 1792 \\
 8971 &  56.070043 & $-$43.553810 & 29.689 & 0.140 & 29.712 & 0.132 & 1184 \\
 8972 &  56.070892 & $-$43.553814 & 28.350 & 0.048 & 28.948 & 0.074 &  512 \\
 8973 &  56.065476 & $-$43.553728 & 28.915 & 0.064 & 29.534 & 0.095 &    0 \\
 8974 &  56.104894 & $-$43.554227 & 27.972 & 0.048 & 28.627 & 0.043 &    0 \\
 8975 &  56.096873 & $-$43.554106 & 27.650 & 0.041 & 28.331 & 0.037 &   64 \\
 8976 &  56.067532 & $-$43.553705 & 28.986 & 0.073 & 29.453 & 0.093 &  576 \\
 8977 &  56.067834 & $-$43.553710 & 25.246 & 0.010 & 25.614 & 0.012 &  512 \\
 8978 &  56.107811 & $-$43.554214 & 29.055 & 0.096 & 29.381 & 0.115 &    0 \\
 8979 &  56.059722 & $-$43.553605 & 28.073 & 0.040 & 28.546 & 0.048 &  640 \\
 8980 &  56.083703 & $-$43.553910 & 26.560 & 0.023 & 27.294 & 0.030 &    0 \\
 8981 &  56.093692 & $-$43.554036 & 27.981 & 0.054 & 28.368 & 0.045 &  576 \\
 8982 &  56.099949 & $-$43.554108 & 27.381 & 0.041 & 27.978 & 0.033 &    0 \\
 8983 &  56.070179 & $-$43.553725 & 28.765 & 0.069 & 28.986 & 0.068 &  128 \\
 8984 &  56.097747 & $-$43.554071 & 28.495 & 0.058 & 29.222 & 0.092 &  384 \\
 8985 &  56.066418 & $-$43.553667 & 27.797 & 0.028 & 28.241 & 0.036 &  576 \\
 8986 &  56.080030 & $-$43.553833 & 29.308 & 0.114 & 29.950 & 0.156 & 1024 \\
 8987 &  56.076078 & $-$43.553767 & 30.023 & 0.190 & 30.706 & 0.291 & 1672 \\
 8988 &  56.107192 & $-$43.554162 & 27.673 & 0.044 & 28.480 & 0.069 &    0 \\
 8989 &  56.080815 & $-$43.553823 & 27.554 & 0.040 & 28.102 & 0.036 &  640 \\
 8990 &  56.083197 & $-$43.553843 & 28.103 & 0.057 & 28.472 & 0.044 &  768 \\
 8991 &  56.087505 & $-$43.553893 & 28.709 & 0.078 & 29.156 & 0.067 &    0 \\
 8992 &  56.098223 & $-$43.554025 & 30.148 & 0.341 & 30.487 & 0.310 & 1668 \\
 8993 &  56.096124 & $-$43.553995 & 28.394 & 0.072 & 28.922 & 0.083 &  128 \\
 8994 &  56.067473 & $-$43.553627 & 27.117 & 0.019 & 27.747 & 0.024 &  832 \\
 8995 &  56.066678 & $-$43.553570 & 29.851 & 0.196 & 29.762 & 0.128 & 1536 \\
 8996 &  56.068626 & $-$43.553569 & 29.391 & 0.109 & 29.845 & 0.097 &  256 \\
 8997 &  56.077460 & $-$43.553678 & 28.197 & 0.059 & 28.839 & 0.055 &  256 \\
 8998 &  56.070713 & $-$43.553582 & 28.692 & 0.065 & 28.826 & 0.057 &  256 \\
 8999 &  56.075982 & $-$43.553632 & 28.551 & 0.054 & 28.861 & 0.052 &  640 \\
 9000 &  56.079419 & $-$43.553648 & 29.363 & 0.114 & 29.425 & 0.103 & 1540 \\
 9001 &  56.106688 & $-$43.553995 & 27.078 & 0.022 & 27.584 & 0.036 &   32 \\
 9002 &  56.072727 & $-$43.553562 & 28.393 & 0.047 & 28.638 & 0.041 &  512 \\
 9003 &  56.076406 & $-$43.553602 & 28.465 & 0.059 & 29.109 & 0.064 &  512 \\
 9004 &  56.082218 & $-$43.553660 & 29.835 & 0.217 & 29.801 & 0.109 & 1860 \\
 9005 &  56.082104 & $-$43.553653 & 29.795 & 0.177 & 29.387 & 0.112 & 1600 \\
 9006 &  56.085326 & $-$43.553692 & 28.511 & 0.058 & 28.754 & 0.065 &  512 \\
 9007 &  56.096401 & $-$43.553816 & 27.850 & 0.053 & 28.481 & 0.047 &  512 \\
 9008 &  56.081810 & $-$43.553626 & 29.804 & 0.166 & 29.819 & 0.134 & 1824 \\
 9009 &  56.091607 & $-$43.553742 & 29.162 & 0.114 & 30.057 & 0.206 & 1280 \\
 9010 &  56.078788 & $-$43.553568 & 27.679 & 0.030 & 28.185 & 0.044 &    0 \\
 9011 &  56.064268 & $-$43.553373 & 29.244 & 0.106 & 29.644 & 0.117 & 1280 \\
 9012 &  56.075586 & $-$43.553506 & 30.299 & 0.290 & 30.177 & 0.132 & 1028 \\
 9013 &  56.092793 & $-$43.553726 & 28.812 & 0.083 & 29.424 & 0.094 &  256 \\
 9014 &  56.070458 & $-$43.553428 & 29.742 & 0.205 & 29.984 & 0.129 & 1732 \\
 9015 &  56.089362 & $-$43.553661 & 23.404 & 0.014 & 24.254 & 0.015 &    0 \\
 9016 &  56.070734 & $-$43.553419 & 29.945 & 0.247 & 30.308 & 0.168 & 1924 \\
 9017 &  56.080835 & $-$43.553544 & 27.955 & 0.049 & 28.445 & 0.049 &  256 \\
 9018 &  56.085834 & $-$43.553602 & 27.673 & 0.032 & 28.217 & 0.038 &  384 \\
 9019 &  56.086848 & $-$43.553603 & 27.813 & 0.034 & 28.462 & 0.050 &   64 \\
 9020 &  56.080083 & $-$43.553513 & 28.147 & 0.046 & 28.728 & 0.046 &    0 \\
 9021 &  56.105268 & $-$43.553828 & 29.553 & 0.147 & 29.750 & 0.159 & 1032 \\
 9022 &  56.104018 & $-$43.553804 & 27.990 & 0.064 & 28.300 & 0.074 &    2 \\
 9023 &  56.079187 & $-$43.553481 & 26.410 & 0.014 & 27.011 & 0.016 &  640 \\
 9024 &  56.063882 & $-$43.553276 & 28.329 & 0.056 & 28.685 & 0.044 &   64 \\
 9025 &  56.107902 & $-$43.553837 & 27.947 & 0.046 & 28.346 & 0.054 &  512 \\
 9026 &  56.092049 & $-$43.553628 & 28.501 & 0.069 & 29.148 & 0.081 &  256 \\
 9027 &  56.069994 & $-$43.553348 & 28.777 & 0.068 & 29.329 & 0.073 &  512 \\
 9028 &  56.076580 & $-$43.553424 & 29.601 & 0.128 & 29.697 & 0.136 & 1792 \\
 9029 &  56.083030 & $-$43.553506 & 28.505 & 0.066 & 29.002 & 0.075 &  192 \\
 9030 &  56.064988 & $-$43.553256 & 27.729 & 0.033 & 28.276 & 0.039 &    0 \\
 9031 &  56.074054 & $-$43.553290 & 26.670 & 0.101 & 26.655 & 0.112 & 1967 \\
 9032 &  56.068603 & $-$43.553299 & 28.005 & 0.043 & 28.420 & 0.034 &  512 \\
 9033 &  56.103484 & $-$43.553737 & 29.901 & 0.321 & 30.167 & 0.242 & 1164 \\
 9034 &  56.072673 & $-$43.553341 & 28.336 & 0.058 & 28.802 & 0.062 &  512 \\
 9035 &  56.102170 & $-$43.553717 & 29.603 & 0.182 & 30.382 & 0.233 & 1540 \\
 9036 &  56.083130 & $-$43.553466 & 27.171 & 0.024 & 27.369 & 0.062 &  866 \\
 9037 &  56.068917 & $-$43.553256 & 26.971 & 0.019 & 27.456 & 0.019 &  640 \\
 9038 &  56.093983 & $-$43.553525 & 29.779 & 0.204 & 30.807 & 0.329 & 1536 \\
 9039 &  56.109832 & $-$43.553715 & 25.974 & 0.016 & 26.458 & 0.017 &    0 \\
 9040 &  56.106855 & $-$43.553672 & 28.668 & 0.144 & 28.868 & 0.118 & 1327 \\
 9041 &  56.096497 & $-$43.553529 & 26.918 & 0.030 & 27.535 & 0.032 &    0 \\
 9042 &  56.070899 & $-$43.553189 & 28.511 & 0.072 & 28.880 & 0.070 &    0 \\
 9043 &  56.081078 & $-$43.553306 & 29.430 & 0.142 & 29.825 & 0.138 & 1408 \\
 9044 &  56.072008 & $-$43.553179 & 28.921 & 0.072 & 29.139 & 0.084 &    0 \\
 9045 &  56.067277 & $-$43.553119 & 27.959 & 0.069 & 28.352 & 0.091 & 1167 \\
 9046 &  56.098744 & $-$43.553514 & 30.356 & 0.296 & 29.805 & 0.231 & 1538 \\
 9047 &  56.081265 & $-$43.553290 & 28.317 & 0.053 & 28.718 & 0.069 &  128 \\
 9048 &  56.073281 & $-$43.553184 & 25.970 & 0.014 & 26.644 & 0.015 &   64 \\
 9049 &  56.083347 & $-$43.553310 & 28.294 & 0.058 & 29.065 & 0.059 &  512 \\
 9050 &  56.106254 & $-$43.553599 & 29.455 & 0.162 & 29.582 & 0.121 & 1280 \\
 9051 &  56.107382 & $-$43.553605 & 27.282 & 0.066 & 27.287 & 0.079 & 1039 \\
 9052 &  56.109361 & $-$43.553587 & 26.791 & 0.024 & 27.358 & 0.026 &    0 \\
 9053 &  56.080870 & $-$43.553227 & 28.961 & 0.080 & 29.522 & 0.114 &  768 \\
 9054 &  56.063303 & $-$43.552998 & 25.634 & 0.072 & 26.244 & 0.085 & 1199 \\
 9055 &  56.093757 & $-$43.553383 & 26.486 & 0.018 & 27.063 & 0.026 &    0 \\
 9056 &  56.068091 & $-$43.553062 & 29.366 & 0.072 & 29.881 & 0.124 &  256 \\
 9057 &  56.066280 & $-$43.553023 & 29.159 & 0.106 & 29.431 & 0.111 & 1312 \\
 9058 &  56.072568 & $-$43.553095 & 29.346 & 0.131 & 29.514 & 0.107 & 1024 \\
 9059 &  56.104679 & $-$43.553489 & 26.083 & 0.014 & 26.645 & 0.018 &    0 \\
 9060 &  56.074635 & $-$43.553106 & 28.305 & 0.035 & 28.591 & 0.052 &    0 \\
 9061 &  56.059297 & $-$43.552897 & 27.656 & 0.037 & 28.251 & 0.031 &  640 \\
 9062 &  56.086247 & $-$43.553229 & 26.947 & 0.028 & 27.490 & 0.023 &    0 \\
 9063 &  56.065824 & $-$43.552963 & 28.793 & 0.090 & 29.471 & 0.083 &    0 \\
 9064 &  56.079684 & $-$43.553136 & 29.795 & 0.210 & 29.967 & 0.162 & 1228 \\
 9065 &  56.068677 & $-$43.552994 & 29.092 & 0.082 & 29.658 & 0.117 &   64 \\
 9066 &  56.095142 & $-$43.553288 & 27.402 & 0.027 & 27.898 & 0.034 &  128 \\
 9067 &  56.082965 & $-$43.553114 & 29.256 & 0.100 & 29.691 & 0.109 &  128 \\
 9068 &  56.086691 & $-$43.553144 & 27.204 & 0.022 & 27.732 & 0.035 &    0 \\
 9069 &  56.088206 & $-$43.553163 & 25.538 & 0.013 & 25.957 & 0.017 &    0 \\
 9070 &  56.094965 & $-$43.553245 & 27.289 & 0.045 & 27.808 & 0.034 &  129 \\
 9071 &  56.070095 & $-$43.552928 & 29.027 & 0.082 & 29.520 & 0.100 &  832 \\
 9072 &  56.068175 & $-$43.552899 & 28.856 & 0.094 & 29.289 & 0.070 &  768 \\
 9073 &  56.111281 & $-$43.553437 & 29.268 & 0.108 & 29.487 & 0.094 &    0 \\
 9074 &  56.086964 & $-$43.553118 & 28.777 & 0.072 & 29.545 & 0.129 &  896 \\
 9075 &  56.085533 & $-$43.553104 & 29.264 & 0.144 & 29.550 & 0.136 & 1092 \\
 9076 &  56.087155 & $-$43.553098 & 29.005 & 0.096 & 29.380 & 0.095 &  640 \\
 9077 &  56.103912 & $-$43.553306 & 29.608 & 0.208 & 29.846 & 0.179 & 1092 \\
 9078 &  56.060341 & $-$43.552756 & 28.500 & 0.047 & 29.101 & 0.078 &  288 \\
 9079 &  56.060303 & $-$43.552717 & 29.103 & 0.079 & 29.266 & 0.058 &   32 \\
 9080 &  56.064811 & $-$43.552802 & 28.826 & 0.076 & 28.958 & 0.054 &  256 \\
 9081 &  56.066549 & $-$43.552827 & 28.703 & 0.090 & 28.702 & 0.062 &  548 \\
 9082 &  56.098796 & $-$43.553219 & 29.137 & 0.136 & 29.648 & 0.132 & 1092 \\
 9083 &  56.084837 & $-$43.553042 & 26.871 & 0.027 & 27.427 & 0.025 &  128 \\
 9084 &  56.070645 & $-$43.552856 & 28.716 & 0.073 & 29.386 & 0.082 &  512 \\
 9085 &  56.104397 & $-$43.553275 & 27.969 & 0.078 & 28.599 & 0.088 & 1159 \\
 9086 &  56.070019 & $-$43.552835 & 25.570 & 0.015 & 25.961 & 0.013 &    0 \\
 9087 &  56.069496 & $-$43.552824 & 27.841 & 0.033 & 28.364 & 0.038 &  512 \\
 9088 &  56.110742 & $-$43.553331 & 25.942 & 0.065 & 26.230 & 0.058 & 1287 \\
 9089 &  56.082962 & $-$43.552977 & 29.002 & 0.082 & 29.364 & 0.087 &  896 \\
 9090 &  56.077150 & $-$43.552882 & 28.574 & 0.057 & 28.930 & 0.070 &    0 \\
 9091 &  56.099799 & $-$43.553157 & 29.830 & 0.294 & 30.492 & 0.395 & 1550 \\
 9092 &  56.087025 & $-$43.552988 & 29.244 & 0.135 & 29.288 & 0.097 &  640 \\
 9093 &  56.107359 & $-$43.553242 & 28.725 & 0.077 & 28.862 & 0.086 &    0 \\
 9094 &  56.106371 & $-$43.553226 & 26.939 & 0.049 & 26.949 & 0.053 & 1091 \\
 9095 &  56.090082 & $-$43.553007 & 30.006 & 0.319 & 30.173 & 0.210 & 1060 \\
 9096 &  56.073096 & $-$43.552796 & 28.022 & 0.040 & 28.486 & 0.046 &    0 \\
 9097 &  56.061889 & $-$43.552621 & 27.804 & 0.029 & 28.351 & 0.049 &    0 \\
 9098 &  56.104866 & $-$43.553158 & 27.652 & 0.054 & 27.623 & 0.049 &  643 \\
 9099 &  56.088857 & $-$43.552946 & 29.329 & 0.126 & 29.692 & 0.128 & 1280 \\
 9100 &  56.068338 & $-$43.552664 & 27.598 & 0.031 & 28.247 & 0.031 &    0 \\
 9101 &  56.088203 & $-$43.552891 & 27.239 & 0.083 & 27.787 & 0.108 & 1231 \\
 9102 &  56.083006 & $-$43.552784 & 28.802 & 0.072 & 29.504 & 0.100 &  528 \\
 9103 &  56.081004 & $-$43.552781 & 28.426 & 0.063 & 28.926 & 0.079 &    0 \\
 9104 &  56.112143 & $-$43.553168 & 29.104 & 0.092 & 29.657 & 0.112 &  128 \\
 9105 &  56.071300 & $-$43.552644 & 24.908 & 0.012 & 25.256 & 0.012 &    0 \\
 9106 &  56.110746 & $-$43.553139 & 27.159 & 0.031 & 27.769 & 0.030 &  256 \\
 9107 &  56.059814 & $-$43.552484 & 29.660 & 0.103 & 29.674 & 0.112 & 1280 \\
 9108 &  56.103664 & $-$43.553033 & 26.534 & 0.023 & 27.130 & 0.030 &  768 \\
 9109 &  56.079841 & $-$43.552725 & 29.276 & 0.124 & 29.525 & 0.101 & 1024 \\
 9110 &  56.089055 & $-$43.552829 & 28.868 & 0.077 & 28.789 & 0.097 &  266 \\
 9111 &  56.074250 & $-$43.552630 & 29.811 & 0.194 & 29.553 & 0.093 &  640 \\
 9112 &  56.088142 & $-$43.552791 & 27.738 & 0.041 & 28.460 & 0.037 &   64 \\
 9113 &  56.103880 & $-$43.552964 & 27.102 & 0.076 & 27.493 & 0.102 & 1295 \\
 9114 &  56.089805 & $-$43.552766 & 29.506 & 0.134 & 29.447 & 0.102 & 1024 \\
 9115 &  56.072503 & $-$43.552543 & 29.053 & 0.089 & 29.506 & 0.127 &    0 \\
 9116 &  56.105004 & $-$43.552959 & 28.986 & 0.118 & 29.154 & 0.074 &  640 \\
 9117 &  56.081547 & $-$43.552633 & 27.490 & 0.030 & 28.057 & 0.035 &    0 \\
 9118 &  56.069775 & $-$43.552481 & 27.786 & 0.028 & 28.311 & 0.036 &  640 \\
 9119 &  56.090684 & $-$43.552721 & 26.573 & 0.026 & 27.168 & 0.023 &  256 \\
 9120 &  56.069244 & $-$43.552447 & 29.203 & 0.084 & 29.880 & 0.128 &   32 \\
 9121 &  56.075883 & $-$43.552527 & 26.088 & 0.013 & 26.596 & 0.016 &    0 \\
 9122 &  56.060527 & $-$43.552285 & 27.490 & 0.030 & 28.008 & 0.023 &    0 \\
 9123 &  56.101879 & $-$43.552816 & 28.973 & 0.095 & 29.294 & 0.130 &    0 \\
 9124 &  56.105127 & $-$43.552841 & 29.176 & 0.113 & 29.281 & 0.087 &  128 \\
 9125 &  56.063435 & $-$43.552288 & 26.922 & 0.014 & 27.478 & 0.023 &    0 \\
 9126 &  56.113610 & $-$43.552926 & 30.396 & 0.321 & 29.777 & 0.137 & 1540 \\
 9127 &  56.114565 & $-$43.552928 & 25.872 & 0.024 & 26.272 & 0.023 &    0 \\
 9128 &  56.084903 & $-$43.552548 & 27.140 & 0.028 & 27.677 & 0.028 &  768 \\
 9129 &  56.075167 & $-$43.552419 & 27.864 & 0.034 & 28.428 & 0.038 &  128 \\
 9130 &  56.062558 & $-$43.552222 & 29.407 & 0.130 & 30.057 & 0.099 &  128 \\
 9131 &  56.109418 & $-$43.552817 & 28.359 & 0.072 & 28.524 & 0.083 &  258 \\
 9132 &  56.104631 & $-$43.552748 & 27.288 & 0.030 & 27.850 & 0.036 &    0 \\
 9133 &  56.089986 & $-$43.552563 & 27.899 & 0.038 & 28.443 & 0.044 &    0 \\
 9134 &  56.076654 & $-$43.552379 & 28.214 & 0.045 & 28.741 & 0.058 &   32 \\
 9135 &  56.078988 & $-$43.552407 & 27.777 & 0.072 & 27.571 & 0.087 & 1547 \\
 9136 &  56.074019 & $-$43.552344 & 29.019 & 0.105 & 29.712 & 0.114 & 1280 \\
 9137 &  56.073556 & $-$43.552332 & 27.639 & 0.075 & 27.718 & 0.069 & 1159 \\
 9138 &  56.080696 & $-$43.552388 & 28.695 & 0.074 & 29.363 & 0.091 &  256 \\
 9139 &  56.063791 & $-$43.552161 & 27.787 & 0.030 & 28.185 & 0.034 &  160 \\
 9140 &  56.113385 & $-$43.552786 & 31.023 & 0.514 & 30.290 & 0.247 & 1541 \\
 9141 &  56.091303 & $-$43.552505 & 25.361 & 0.080 & 25.598 & 0.096 & 1039 \\
 9142 &  56.079866 & $-$43.552348 & 29.040 & 0.078 & 29.584 & 0.149 &    8 \\
 9143 &  56.077104 & $-$43.552296 & 28.831 & 0.097 & 29.424 & 0.112 &    0 \\
 9144 &  56.102146 & $-$43.552610 & 28.299 & 0.097 & 28.365 & 0.094 & 1039 \\
 9145 &  56.102657 & $-$43.552574 & 29.647 & 0.232 & 29.933 & 0.192 & 1024 \\
 9146 &  56.109346 & $-$43.552660 & 27.216 & 0.031 & 27.791 & 0.029 &  256 \\
 9147 &  56.084971 & $-$43.552352 & 25.539 & 0.068 & 25.374 & 0.078 & 1039 \\
 9148 &  56.067616 & $-$43.552104 & 28.786 & 0.052 & 29.132 & 0.053 &  128 \\
 9149 &  56.062085 & $-$43.552031 & 28.564 & 0.053 & 28.940 & 0.063 &  192 \\
 9150 &  56.062258 & $-$43.552025 & 27.277 & 0.026 & 27.810 & 0.018 &  640 \\
 9151 &  56.099820 & $-$43.552501 & 28.727 & 0.109 & 28.854 & 0.117 & 1282 \\
 9152 &  56.086461 & $-$43.552331 & 27.647 & 0.030 & 28.137 & 0.038 &   64 \\
 9153 &  56.085139 & $-$43.552311 & 28.278 & 0.058 & 29.025 & 0.070 &  128 \\
 9154 &  56.080321 & $-$43.552246 & 27.630 & 0.036 & 28.253 & 0.037 &   64 \\
 9155 &  56.073286 & $-$43.552149 & 24.666 & 0.010 & 25.035 & 0.009 &    0 \\
 9156 &  56.083088 & $-$43.552276 & 29.994 & 0.277 & 29.690 & 0.154 & 1420 \\
 9157 &  56.084351 & $-$43.552287 & 29.103 & 0.110 & 29.831 & 0.143 & 1024 \\
 9158 &  56.082157 & $-$43.552255 & 26.628 & 0.022 & 27.196 & 0.028 &    0 \\
 9159 &  56.110207 & $-$43.552603 & 28.823 & 0.094 & 29.011 & 0.070 &  288 \\
 9160 &  56.068039 & $-$43.552062 & 29.459 & 0.112 & 29.669 & 0.110 & 1568 \\
 9161 &  56.110109 & $-$43.552592 & 28.488 & 0.063 & 28.896 & 0.054 &   96 \\
 9162 &  56.083444 & $-$43.552253 & 29.886 & 0.230 & 30.070 & 0.134 & 1668 \\
 9163 &  56.083654 & $-$43.552254 & 29.143 & 0.109 & 29.486 & 0.093 &  128 \\
 9164 &  56.109099 & $-$43.552549 & 29.900 & 0.239 & 30.358 & 0.279 & 1668 \\
 9165 &  56.093127 & $-$43.552347 & 25.967 & 0.032 & 26.328 & 0.042 &    2 \\
 9166 &  56.109535 & $-$43.552541 & 28.179 & 0.049 & 28.735 & 0.055 &  256 \\
 9167 &  56.062998 & $-$43.551950 & 29.003 & 0.052 & 29.247 & 0.066 &    0 \\
 9168 &  56.086416 & $-$43.552229 & 28.155 & 0.068 & 27.187 & 0.049 &   66 \\
 9169 &  56.079636 & $-$43.552135 & 25.864 & 0.021 & 26.319 & 0.014 &   64 \\
 9170 &  56.102469 & $-$43.552365 & 29.268 & 0.139 & 29.580 & 0.143 & 1056 \\
 9171 &  56.106918 & $-$43.552402 & 28.279 & 0.042 & 28.585 & 0.058 &  512 \\
 9172 &  56.102376 & $-$43.552335 & 30.240 & 0.368 & 31.250 & 0.469 & 1324 \\
 9173 &  56.064511 & $-$43.551850 & 28.713 & 0.065 & 29.138 & 0.057 &  640 \\
 9174 &  56.075170 & $-$43.551967 & 28.980 & 0.085 & 29.305 & 0.066 &  640 \\
 9175 &  56.059614 & $-$43.551769 & 29.929 & 0.198 & 30.157 & 0.120 & 1220 \\
 9176 &  56.084163 & $-$43.552074 & 29.470 & 0.127 & 30.077 & 0.165 & 1536 \\
 9177 &  56.094122 & $-$43.552196 & 28.563 & 0.098 & 29.168 & 0.117 &  772 \\
 9178 &  56.097824 & $-$43.552239 & 23.692 & 0.012 & 24.661 & 0.014 &    0 \\
 9179 &  56.105086 & $-$43.552328 & 30.277 & 0.270 & 30.070 & 0.174 & 1088 \\
 9180 &  56.066774 & $-$43.551836 & 28.478 & 0.072 & 29.039 & 0.065 &   32 \\
 9181 &  56.093829 & $-$43.552164 & 28.987 & 0.123 & 29.622 & 0.123 & 1536 \\
 9182 &  56.094906 & $-$43.552155 & 28.936 & 0.097 & 29.581 & 0.132 &   64 \\
 9183 &  56.076669 & $-$43.551918 & 28.042 & 0.040 & 28.634 & 0.055 &  192 \\
 9184 &  56.068764 & $-$43.551819 & 29.717 & 0.190 & 29.452 & 0.085 &  640 \\
 9185 &  56.059797 & $-$43.551704 & 28.731 & 0.060 & 29.319 & 0.079 &  640 \\
 9186 &  56.113121 & $-$43.552363 & 28.677 & 0.080 & 29.561 & 0.121 &  640 \\
 9187 &  56.071622 & $-$43.551828 & 28.878 & 0.097 & 28.947 & 0.051 &  704 \\
 9188 &  56.088534 & $-$43.552044 & 28.021 & 0.059 & 28.476 & 0.068 &  320 \\
 9189 &  56.085845 & $-$43.551946 & 28.805 & 0.086 & 29.204 & 0.091 &  544 \\
 9190 &  56.090551 & $-$43.552040 & 29.015 & 0.127 & 29.505 & 0.112 & 1152 \\
 9191 &  56.102304 & $-$43.552158 & 29.875 & 0.250 & 29.565 & 0.126 & 1280 \\
 9192 &  56.114639 & $-$43.552298 & 28.632 & 0.079 & 29.045 & 0.081 &  512 \\
 9193 &  56.081722 & $-$43.551860 & 27.358 & 0.029 & 27.820 & 0.036 &    0 \\
 9194 &  56.073050 & $-$43.551742 & 27.261 & 0.031 & 27.803 & 0.024 &    0 \\
 9195 &  56.106800 & $-$43.552171 & 29.290 & 0.107 & 29.677 & 0.178 & 1024 \\
 9196 &  56.082886 & $-$43.551866 & 27.447 & 0.030 & 27.972 & 0.025 &    0 \\
 9197 &  56.078598 & $-$43.551799 & 27.864 & 0.052 & 28.710 & 0.075 &  768 \\
 9198 &  56.061209 & $-$43.551551 & 25.639 & 0.010 & 26.400 & 0.015 &  512 \\
 9199 &  56.114366 & $-$43.552219 & 29.579 & 0.167 & 29.885 & 0.137 & 1792 \\
 9200 &  56.096901 & $-$43.551987 & 28.065 & 0.053 & 29.046 & 0.069 &    0 \\
 9201 &  56.074260 & $-$43.551697 & 27.328 & 0.027 & 27.816 & 0.030 &    0 \\
 9202 &  56.106434 & $-$43.552084 & 29.763 & 0.186 & 30.335 & 0.228 & 1152 \\
 9203 &  56.087831 & $-$43.551834 & 29.296 & 0.163 & 29.276 & 0.124 & 1156 \\
 9204 &  56.072123 & $-$43.551637 & 25.963 & 0.011 & 26.562 & 0.014 &    0 \\
 9205 &  56.059682 & $-$43.551479 & 29.601 & 0.116 & 29.987 & 0.147 & 1032 \\
 9206 &  56.084002 & $-$43.551782 & 27.124 & 0.026 & 27.640 & 0.030 &  512 \\
 9207 &  56.089941 & $-$43.551857 & 28.009 & 0.073 & 28.549 & 0.075 & 1091 \\
 9208 &  56.078426 & $-$43.551684 & 26.301 & 0.020 & 26.691 & 0.014 &    0 \\
 9209 &  56.097710 & $-$43.551923 & 27.211 & 0.038 & 27.799 & 0.037 &   32 \\
 9210 &  56.096607 & $-$43.551891 & 26.669 & 0.020 & 27.320 & 0.024 &   64 \\
 9211 &  56.097612 & $-$43.551892 & 28.217 & 0.051 & 28.723 & 0.063 &  544 \\
 9212 &  56.112657 & $-$43.552079 & 29.368 & 0.137 & 30.227 & 0.171 & 1536 \\
 9213 &  56.099260 & $-$43.551909 & 26.892 & 0.029 & 27.449 & 0.029 &  128 \\
 9214 &  56.071738 & $-$43.551553 & 28.640 & 0.062 & 29.072 & 0.071 &  128 \\
 9215 &  56.106287 & $-$43.551981 & 28.258 & 0.058 & 28.756 & 0.071 &  128 \\
 9216 &  56.101627 & $-$43.551912 & 27.012 & 0.022 & 27.593 & 0.039 &    2 \\
 9217 &  56.064046 & $-$43.551429 & 29.269 & 0.107 & 29.462 & 0.097 &    0 \\
 9218 &  56.061870 & $-$43.551396 & 28.202 & 0.033 & 28.812 & 0.054 &  896 \\
 9219 &  56.077356 & $-$43.551583 & 29.109 & 0.110 & 29.250 & 0.082 &  256 \\
 9220 &  56.092401 & $-$43.551779 & 29.947 & 0.235 & 30.101 & 0.161 & 1664 \\
 9221 &  56.096485 & $-$43.551830 & 28.955 & 0.097 & 29.281 & 0.100 &   64 \\
 9222 &  56.077858 & $-$43.551571 & 27.591 & 0.088 & 28.413 & 0.087 & 1295 \\
 9223 &  56.068340 & $-$43.551429 & 29.033 & 0.084 & 29.494 & 0.127 &  512 \\
 9224 &  56.112402 & $-$43.551958 & 28.471 & 0.062 & 29.127 & 0.080 &  512 \\
 9225 &  56.090916 & $-$43.551680 & 28.425 & 0.066 & 29.226 & 0.096 &  256 \\
 9226 &  56.064445 & $-$43.551335 & 25.266 & 0.012 & 25.748 & 0.010 &    0 \\
 9227 &  56.091879 & $-$43.551670 & 29.893 & 0.254 & 29.985 & 0.162 & 1284 \\
 9228 &  56.079211 & $-$43.551510 & 27.972 & 0.047 & 28.518 & 0.038 &    0 \\
 9229 &  56.085392 & $-$43.551590 & 29.600 & 0.141 & 29.707 & 0.123 & 1024 \\
 9230 &  56.076834 & $-$43.551477 & 27.200 & 0.024 & 27.739 & 0.029 &    0 \\
 9231 &  56.100779 & $-$43.551772 & 30.189 & 0.393 & 29.628 & 0.175 & 1676 \\
 9232 &  56.105610 & $-$43.551827 & 28.554 & 0.085 & 29.069 & 0.077 &    0 \\
 9233 &  56.092783 & $-$43.551594 & 28.063 & 0.063 & 28.683 & 0.066 &    0 \\
 9234 &  56.074837 & $-$43.551421 & 27.454 & 0.025 & 27.915 & 0.031 &  320 \\
 9235 &  56.095997 & $-$43.551676 & 28.564 & 0.093 & 28.957 & 0.073 &  256 \\
 9236 &  56.099518 & $-$43.551719 & 27.790 & 0.046 & 28.137 & 0.054 &  320 \\
 9237 &  56.108285 & $-$43.551824 & 28.344 & 0.061 & 28.787 & 0.064 &  256 \\
 9238 &  56.093616 & $-$43.551634 & 25.845 & 0.014 & 26.302 & 0.018 &    0 \\
 9239 &  56.102778 & $-$43.551742 & 28.895 & 0.139 & 29.871 & 0.156 & 1536 \\
 9240 &  56.094202 & $-$43.551628 & 26.947 & 0.035 & 27.577 & 0.027 &    0 \\
 9241 &  56.104477 & $-$43.551747 & 28.762 & 0.084 & 28.916 & 0.062 &  256 \\
 9242 &  56.090749 & $-$43.551577 & 28.219 & 0.049 & 28.769 & 0.068 &  256 \\
 9243 &  56.068343 & $-$43.551229 & 29.614 & 0.126 & 29.705 & 0.140 & 1536 \\
 9244 &  56.095555 & $-$43.551568 & 27.649 & 0.042 & 28.302 & 0.043 &  256 \\
 9245 &  56.099107 & $-$43.551591 & 28.705 & 0.102 & 29.533 & 0.154 & 1536 \\
 9246 &  56.097119 & $-$43.551563 & 27.528 & 0.034 & 28.006 & 0.036 &  128 \\
 9247 &  56.112564 & $-$43.551753 & 28.586 & 0.051 & 29.029 & 0.086 &  256 \\
 9248 &  56.060627 & $-$43.551080 & 28.374 & 0.041 & 28.824 & 0.047 &    0 \\
 9249 &  56.108107 & $-$43.551687 & 28.931 & 0.134 & 29.752 & 0.137 & 1284 \\
 9250 &  56.074707 & $-$43.551252 & 26.131 & 0.017 & 26.656 & 0.012 &  256 \\
 9251 &  56.074853 & $-$43.551248 & 29.398 & 0.160 & 29.705 & 0.125 & 1344 \\
 9252 &  56.059370 & $-$43.551052 & 28.201 & 0.028 & 28.693 & 0.045 &    0 \\
 9253 &  56.066417 & $-$43.551141 & 28.810 & 0.071 & 29.051 & 0.065 &  384 \\
 9254 &  56.112338 & $-$43.551721 & 26.733 & 0.040 & 27.335 & 0.040 &  514 \\
 9255 &  56.084313 & $-$43.551365 & 29.356 & 0.171 & 29.848 & 0.133 & 1856 \\
 9256 &  56.080357 & $-$43.551269 & 29.505 & 0.149 & 29.665 & 0.125 & 1536 \\
 9257 &  56.110538 & $-$43.551631 & 29.733 & 0.167 & 29.611 & 0.141 & 1088 \\
 9258 &  56.059022 & $-$43.550965 & 28.793 & 0.057 & 29.032 & 0.060 &  256 \\
 9259 &  56.083946 & $-$43.551279 & 28.821 & 0.092 & 28.729 & 0.083 &  896 \\
 9260 &  56.061942 & $-$43.550987 & 25.832 & 0.017 & 26.284 & 0.008 &    0 \\
 9261 &  56.090267 & $-$43.551350 & 30.223 & 0.269 & 30.262 & 0.247 & 1032 \\
 9262 &  56.070367 & $-$43.551080 & 27.368 & 0.025 & 27.902 & 0.034 &  128 \\
 9263 &  56.069277 & $-$43.551054 & 29.101 & 0.086 & 29.794 & 0.113 &  512 \\
 9264 &  56.112082 & $-$43.551583 & 27.701 & 0.040 & 28.247 & 0.041 &  512 \\
 9265 &  56.066575 & $-$43.551001 & 29.170 & 0.096 & 29.630 & 0.120 &  256 \\
 9266 &  56.089147 & $-$43.551289 & 27.511 & 0.041 & 27.980 & 0.040 &  512 \\
 9267 &  56.094998 & $-$43.551341 & 27.212 & 0.036 & 28.023 & 0.033 &    0 \\
 9268 &  56.075570 & $-$43.551078 & 27.125 & 0.023 & 27.635 & 0.029 &    0 \\
 9269 &  56.099120 & $-$43.551373 & 28.282 & 0.086 & 28.779 & 0.091 &  579 \\
 9270 &  56.094327 & $-$43.551309 & 30.166 & 0.352 & 29.919 & 0.137 & 1028 \\
 9271 &  56.099235 & $-$43.551363 & 28.462 & 0.085 & 29.012 & 0.075 &  576 \\
 9272 &  56.079648 & $-$43.551105 & 29.196 & 0.131 & 29.500 & 0.095 &    0 \\
 9273 &  56.101314 & $-$43.551362 & 29.269 & 0.161 & 29.530 & 0.116 & 1792 \\
 9274 &  56.080507 & $-$43.551095 & 29.109 & 0.108 & 29.663 & 0.119 & 1664 \\
 9275 &  56.071676 & $-$43.550974 & 27.434 & 0.030 & 27.942 & 0.042 &  128 \\
 9276 &  56.073217 & $-$43.550985 & 25.583 & 0.017 & 26.020 & 0.011 &    0 \\
 9277 &  56.095698 & $-$43.551268 & 28.677 & 0.103 & 29.288 & 0.085 &    0 \\
 9278 &  56.081243 & $-$43.551072 & 28.298 & 0.055 & 28.727 & 0.062 &    0 \\
 9279 &  56.062062 & $-$43.550814 & 27.802 & 0.032 & 28.358 & 0.035 &  256 \\
 9280 &  56.071504 & $-$43.550931 & 28.090 & 0.037 & 28.517 & 0.036 &  128 \\
 9281 &  56.077495 & $-$43.551005 & 28.848 & 0.069 & 29.325 & 0.084 &  640 \\
 9282 &  56.058507 & $-$43.550762 & 29.332 & 0.124 & 29.473 & 0.110 & 1024 \\
 9283 &  56.097890 & $-$43.551237 & 28.127 & 0.072 & 28.952 & 0.087 &  192 \\
 9284 &  56.080116 & $-$43.551006 & 29.147 & 0.102 & 29.680 & 0.104 & 1024 \\
 9285 &  56.073991 & $-$43.550900 & 29.464 & 0.111 & 30.006 & 0.173 & 1024 \\
 9286 &  56.089304 & $-$43.551098 & 28.976 & 0.100 & 29.377 & 0.083 &  640 \\
 9287 &  56.059519 & $-$43.550702 & 28.737 & 0.069 & 29.008 & 0.050 &  512 \\
 9288 &  56.062405 & $-$43.550730 & 28.114 & 0.033 & 28.617 & 0.038 &    0 \\
 9289 &  56.061428 & $-$43.550718 & 29.072 & 0.074 & 29.452 & 0.074 &  512 \\
 9290 &  56.099385 & $-$43.551200 & 27.382 & 0.035 & 28.041 & 0.063 &  514 \\
 9291 &  56.063136 & $-$43.550734 & 27.670 & 0.086 & 28.241 & 0.104 & 1295 \\
 9292 &  56.092787 & $-$43.551108 & 26.953 & 0.021 & 27.588 & 0.026 &  512 \\
 9293 &  56.106775 & $-$43.551258 & 30.007 & 0.194 & 30.025 & 0.185 & 1960 \\
 9294 &  56.098062 & $-$43.551149 & 29.111 & 0.139 & 30.131 & 0.183 & 1192 \\
 9295 &  56.112345 & $-$43.551334 & 28.219 & 0.048 & 28.866 & 0.067 &    0 \\
 9296 &  56.072347 & $-$43.550800 & 27.480 & 0.037 & 28.107 & 0.035 &  512 \\
 9297 &  56.089466 & $-$43.551002 & 27.935 & 0.054 & 28.250 & 0.043 &  128 \\
 9298 &  56.058245 & $-$43.550598 & 28.694 & 0.084 & 29.684 & 0.151 &    0 \\
 9299 &  56.063363 & $-$43.550647 & 29.486 & 0.135 & 29.749 & 0.118 & 1792 \\
 9300 &  56.114587 & $-$43.551280 & 27.293 & 0.025 & 27.772 & 0.034 &    0 \\
 9301 &  56.090108 & $-$43.550933 & 29.295 & 0.151 & 29.574 & 0.126 & 1552 \\
 9302 &  56.082356 & $-$43.550872 & 29.237 & 0.119 & 29.556 & 0.091 &    0 \\
 9303 &  56.097544 & $-$43.551055 & 27.316 & 0.028 & 27.819 & 0.034 &    0 \\
 9304 &  56.080850 & $-$43.550778 & 28.310 & 0.054 & 28.526 & 0.073 &  290 \\
 9305 &  56.070979 & $-$43.550705 & 27.877 & 0.041 & 28.481 & 0.043 &    0 \\
 9306 &  56.092523 & $-$43.550977 & 28.283 & 0.065 & 28.886 & 0.064 &  512 \\
 9307 &  56.110325 & $-$43.551189 & 28.235 & 0.068 & 28.706 & 0.060 &  128 \\
 9308 &  56.066870 & $-$43.550635 & 29.704 & 0.187 & 30.043 & 0.129 & 1536 \\
 9309 &  56.072073 & $-$43.550699 & 29.060 & 0.097 & 29.185 & 0.061 &  512 \\
 9310 &  56.079399 & $-$43.550783 & 29.139 & 0.086 & 29.356 & 0.093 &  640 \\
 9311 &  56.098439 & $-$43.551030 & 29.090 & 0.134 & 29.450 & 0.133 & 1312 \\
 9312 &  56.106825 & $-$43.551128 & 28.441 & 0.068 & 29.562 & 0.126 &  160 \\
 9313 &  56.076228 & $-$43.550738 & 29.488 & 0.168 & 29.949 & 0.191 & 1580 \\
 9314 &  56.115641 & $-$43.551233 & 31.132 & 0.487 & 30.211 & 0.190 & 1541 \\
 9315 &  56.089101 & $-$43.550837 & 29.388 & 0.122 & 29.831 & 0.144 & 1056 \\
 9316 &  56.106740 & $-$43.551103 & 29.722 & 0.182 & 29.889 & 0.179 & 1312 \\
 9317 &  56.087642 & $-$43.550865 & 26.010 & 0.068 & 26.798 & 0.072 & 1615 \\
 9318 &  56.063558 & $-$43.550549 & 27.530 & 0.023 & 28.152 & 0.022 &    0 \\
 9319 &  56.078740 & $-$43.550741 & 28.530 & 0.075 & 28.944 & 0.050 &    0 \\
 9320 &  56.076540 & $-$43.550702 & 29.208 & 0.113 & 29.654 & 0.093 &  512 \\
 9321 &  56.074644 & $-$43.550681 & 28.602 & 0.069 & 29.265 & 0.092 &    0 \\
 9322 &  56.073749 & $-$43.550668 & 28.053 & 0.049 & 28.471 & 0.054 &    0 \\
 9323 &  56.059590 & $-$43.550480 & 28.148 & 0.037 & 28.609 & 0.040 &  512 \\
 9324 &  56.095680 & $-$43.550937 & 27.270 & 0.030 & 27.802 & 0.034 &  256 \\
 9325 &  56.109327 & $-$43.551099 & 30.222 & 0.360 & 30.326 & 0.289 & 1036 \\
 9326 &  56.093822 & $-$43.550905 & 29.126 & 0.103 & 29.488 & 0.094 &    0 \\
 9327 &  56.068213 & $-$43.550580 & 26.941 & 0.020 & 27.525 & 0.025 &   64 \\
 9328 &  56.110900 & $-$43.551089 & 29.536 & 0.180 & 29.979 & 0.154 & 1412 \\
 9329 &  56.115350 & $-$43.551143 & 26.828 & 0.027 & 27.339 & 0.023 &    0 \\
 9330 &  56.110013 & $-$43.551069 & 28.309 & 0.100 & 28.418 & 0.127 & 1167 \\
 9331 &  56.079173 & $-$43.550672 & 28.709 & 0.092 & 27.599 & 0.071 &  526 \\
 9332 &  56.067849 & $-$43.550529 & 27.322 & 0.027 & 27.830 & 0.024 &  512 \\
 9333 &  56.105501 & $-$43.550996 & 31.007 & 0.533 & 30.583 & 0.318 & 1805 \\
 9334 &  56.102473 & $-$43.550961 & 28.518 & 0.074 & 28.367 & 0.053 &    0 \\
 9335 &  56.083396 & $-$43.550715 & 29.739 & 0.174 & 30.353 & 0.253 & 1032 \\
 9336 &  56.089885 & $-$43.550794 & 24.102 & 0.015 & 24.501 & 0.014 &    0 \\
 9337 &  56.107993 & $-$43.551006 & 26.981 & 0.033 & 27.622 & 0.025 &  128 \\
 9338 &  56.087343 & $-$43.550747 & 27.289 & 0.063 & 28.034 & 0.073 & 1223 \\
 9339 &  56.060431 & $-$43.550384 & 27.397 & 0.020 & 27.862 & 0.025 &  896 \\
 9340 &  56.059881 & $-$43.550357 & 25.295 & 0.047 & 25.790 & 0.054 & 1031 \\
 9341 &  56.093332 & $-$43.550777 & 28.860 & 0.101 & 29.544 & 0.105 & 1280 \\
 9342 &  56.096358 & $-$43.550823 & 29.385 & 0.152 & 29.537 & 0.115 & 1792 \\
 9343 &  56.087923 & $-$43.550706 & 27.480 & 0.073 & 28.307 & 0.102 & 1583 \\
 9344 &  56.118683 & $-$43.551084 & 29.936 & 0.157 & 29.884 & 0.122 & 1024 \\
 9345 &  56.100607 & $-$43.550831 & 29.692 & 0.290 & 29.859 & 0.252 & 1359 \\
 9346 &  56.114092 & $-$43.551004 & 27.953 & 0.037 & 28.578 & 0.047 &  768 \\
 9347 &  56.064074 & $-$43.550358 & 26.376 & 0.015 & 26.966 & 0.013 &    0 \\
 9348 &  56.075669 & $-$43.550501 & 28.181 & 0.052 & 28.848 & 0.046 &  640 \\
 9349 &  56.063471 & $-$43.550347 & 29.278 & 0.076 & 30.126 & 0.173 &  576 \\
 9350 &  56.062260 & $-$43.550316 & 27.468 & 0.033 & 28.120 & 0.043 &   64 \\
 9351 &  56.077941 & $-$43.550516 & 29.663 & 0.173 & 30.069 & 0.174 & 1572 \\
 9352 &  56.063619 & $-$43.550315 & 29.410 & 0.101 & 29.818 & 0.119 & 1088 \\
 9353 &  56.082213 & $-$43.550540 & 26.709 & 0.022 & 27.300 & 0.026 &    0 \\
 9354 &  56.108496 & $-$43.550861 & 27.108 & 0.029 & 27.572 & 0.027 &   96 \\
 9355 &  56.072630 & $-$43.550398 & 26.357 & 0.015 & 26.943 & 0.019 &    0 \\
 9356 &  56.091375 & $-$43.550636 & 26.633 & 0.023 & 27.289 & 0.027 &    0 \\
 9357 &  56.118351 & $-$43.550971 & 26.621 & 0.021 & 27.175 & 0.024 &    0 \\
 9358 &  56.081282 & $-$43.550502 & 28.629 & 0.067 & 29.042 & 0.086 &  704 \\
 9359 &  56.098961 & $-$43.550720 & 29.606 & 0.174 & 30.536 & 0.468 & 1154 \\
 9360 &  56.064985 & $-$43.550286 & 28.147 & 0.032 & 28.704 & 0.040 &    0 \\
 9361 &  56.117891 & $-$43.550951 & 26.715 & 0.020 & 27.261 & 0.023 &    0 \\
 9362 &  56.119561 & $-$43.550964 & 27.852 & 0.042 & 28.195 & 0.036 &    0 \\
 9363 &  56.083738 & $-$43.550505 & 28.060 & 0.040 & 28.763 & 0.050 &   64 \\
 9364 &  56.081858 & $-$43.550474 & 28.165 & 0.062 & 28.661 & 0.053 &    0 \\
 9365 &  56.076870 & $-$43.550406 & 29.420 & 0.097 & 30.004 & 0.161 &  768 \\
 9366 &  56.096405 & $-$43.550650 & 24.039 & 0.012 & 23.880 & 0.013 &    0 \\
 9367 &  56.096154 & $-$43.550646 & 28.135 & 0.048 & 28.489 & 0.109 &  770 \\
 9368 &  56.111018 & $-$43.550819 & 22.767 & 0.009 & 23.065 & 0.011 &    0 \\
 9369 &  56.068647 & $-$43.550276 & 27.527 & 0.032 & 28.104 & 0.031 &  256 \\
 9370 &  56.097533 & $-$43.550611 & 27.545 & 0.046 & 28.175 & 0.046 &  384 \\
 9371 &  56.070544 & $-$43.550265 & 27.593 & 0.045 & 28.437 & 0.067 &   66 \\
 9372 &  56.084167 & $-$43.550437 & 29.117 & 0.089 & 29.713 & 0.165 &  512 \\
 9373 &  56.098645 & $-$43.550627 & 29.645 & 0.306 & 30.232 & 0.230 & 1285 \\
 9374 &  56.094537 & $-$43.550570 & 27.209 & 0.030 & 27.786 & 0.024 &  128 \\
 9375 &  56.114234 & $-$43.550802 & 29.171 & 0.110 & 29.496 & 0.145 & 1664 \\
 9376 &  56.109215 & $-$43.550734 & 27.971 & 0.043 & 28.540 & 0.042 &    0 \\
 9377 &  56.107107 & $-$43.550708 & 27.362 & 0.024 & 27.870 & 0.038 &   64 \\
 9378 &  56.065560 & $-$43.550180 & 27.902 & 0.037 & 28.219 & 0.039 &  384 \\
 9379 &  56.060291 & $-$43.550104 & 28.524 & 0.050 & 29.108 & 0.062 &  256 \\
 9380 &  56.091088 & $-$43.550502 & 29.455 & 0.137 & 29.804 & 0.106 & 1280 \\
 9381 &  56.097695 & $-$43.550559 & 27.925 & 0.048 & 28.477 & 0.055 &  128 \\
 9382 &  56.060082 & $-$43.550065 & 25.912 & 0.011 & 26.464 & 0.011 &  768 \\
 9383 &  56.074302 & $-$43.550237 & 28.390 & 0.064 & 28.826 & 0.043 &    0 \\
 9384 &  56.077067 & $-$43.550258 & 28.562 & 0.056 & 28.894 & 0.071 &  576 \\
 9385 &  56.081280 & $-$43.550305 & 21.537 & 0.009 & 21.718 & 0.007 &    0 \\
 9386 &  56.060661 & $-$43.550022 & 29.103 & 0.084 & 29.626 & 0.097 &  640 \\
 9387 &  56.103693 & $-$43.550559 & 27.559 & 0.027 & 28.041 & 0.033 &    0 \\
 9388 &  56.091871 & $-$43.550408 & 27.335 & 0.033 & 27.881 & 0.036 &  256 \\
 9389 &  56.100151 & $-$43.550510 & 27.574 & 0.046 & 28.088 & 0.058 &    2 \\
 9390 &  56.069880 & $-$43.550119 & 28.777 & 0.093 & 29.575 & 0.079 &  896 \\
 9391 &  56.088758 & $-$43.550353 & 27.793 & 0.042 & 28.456 & 0.050 &    0 \\
 9392 &  56.091278 & $-$43.550391 & 29.115 & 0.136 & 29.322 & 0.093 &  388 \\
 9393 &  56.116393 & $-$43.550683 & 29.487 & 0.134 & 30.032 & 0.169 & 1024 \\
 9394 &  56.093936 & $-$43.550394 & 26.956 & 0.024 & 27.467 & 0.028 &  512 \\
 9395 &  56.097237 & $-$43.550433 & 27.475 & 0.026 & 28.135 & 0.037 &    0 \\
 9396 &  56.063448 & $-$43.550002 & 29.357 & 0.085 & 30.332 & 0.158 &  384 \\
 9397 &  56.091098 & $-$43.550323 & 28.617 & 0.099 & 29.268 & 0.101 &  384 \\
 9398 &  56.113982 & $-$43.550610 & 27.362 & 0.031 & 27.851 & 0.035 &  512 \\
 9399 &  56.063288 & $-$43.549953 & 25.920 & 0.016 & 26.408 & 0.013 &    0 \\
 9400 &  56.059951 & $-$43.549907 & 23.630 & 0.013 & 23.927 & 0.010 &  128 \\
 9401 &  56.082659 & $-$43.550194 & 28.964 & 0.086 & 29.715 & 0.124 &  768 \\
 9402 &  56.066956 & $-$43.549995 & 27.711 & 0.032 & 28.087 & 0.029 &  512 \\
 9403 &  56.095896 & $-$43.550354 & 28.451 & 0.083 & 29.078 & 0.087 &    0 \\
 9404 &  56.080390 & $-$43.550150 & 28.530 & 0.072 & 27.634 & 0.060 &    2 \\
 9405 &  56.059139 & $-$43.549861 & 28.999 & 0.078 & 29.524 & 0.082 &  512 \\
 9406 &  56.085470 & $-$43.550164 & 28.201 & 0.053 & 28.465 & 0.041 &  512 \\
 9407 &  56.086637 & $-$43.550188 & 28.430 & 0.056 & 28.887 & 0.065 &    0 \\
 9408 &  56.075333 & $-$43.550036 & 27.680 & 0.032 & 28.127 & 0.034 &    0 \\
 9409 &  56.060502 & $-$43.549841 & 29.030 & 0.069 & 29.521 & 0.087 &  704 \\
 9410 &  56.091972 & $-$43.550238 & 28.381 & 0.045 & 28.889 & 0.072 &  768 \\
 9411 &  56.090731 & $-$43.550210 & 26.580 & 0.025 & 27.168 & 0.025 &  512 \\
 9412 &  56.073306 & $-$43.549984 & 29.691 & 0.127 & 29.585 & 0.101 & 1664 \\
 9413 &  56.094773 & $-$43.550253 & 28.134 & 0.058 & 28.604 & 0.048 &   64 \\
 9414 &  56.102411 & $-$43.550348 & 28.323 & 0.062 & 28.862 & 0.069 &  128 \\
 9415 &  56.094896 & $-$43.550238 & 29.681 & 0.175 & 29.624 & 0.152 & 1096 \\
 9416 &  56.076495 & $-$43.550005 & 27.414 & 0.068 & 27.603 & 0.092 & 1039 \\
 9417 &  56.103593 & $-$43.550349 & 29.694 & 0.174 & 29.555 & 0.132 & 1536 \\
 9418 &  56.112955 & $-$43.550441 & 28.483 & 0.049 & 28.940 & 0.069 &    0 \\
 9419 &  56.112069 & $-$43.550427 & 26.281 & 0.017 & 26.771 & 0.020 &    0 \\
 9420 &  56.092281 & $-$43.550183 & 29.633 & 0.199 & 29.623 & 0.135 & 1540 \\
 9421 &  56.100982 & $-$43.550267 & 28.399 & 0.081 & 29.008 & 0.072 &    0 \\
 9422 &  56.105856 & $-$43.550325 & 27.351 & 0.055 & 27.970 & 0.049 & 1539 \\
 9423 &  56.074305 & $-$43.549927 & 27.426 & 0.028 & 27.963 & 0.033 &   64 \\
 9424 &  56.066766 & $-$43.549810 & 26.903 & 0.060 & 27.548 & 0.060 & 1607 \\
 9425 &  56.105489 & $-$43.550279 & 27.664 & 0.035 & 28.281 & 0.049 &    0 \\
 9426 &  56.096363 & $-$43.550155 & 29.112 & 0.087 & 29.483 & 0.100 &  512 \\
 9427 &  56.112531 & $-$43.550342 & 23.447 & 0.018 & 23.980 & 0.010 &    0 \\
 9428 &  56.060126 & $-$43.549673 & 28.947 & 0.098 & 29.458 & 0.088 &  516 \\
 9429 &  56.064423 & $-$43.549721 & 30.019 & 0.227 & 29.705 & 0.095 &    0 \\
 9430 &  56.068572 & $-$43.549766 & 25.887 & 0.013 & 26.340 & 0.013 &    0 \\
 9431 &  56.091066 & $-$43.550049 & 28.183 & 0.062 & 28.741 & 0.067 &  224 \\
 9432 &  56.114801 & $-$43.550325 & 28.842 & 0.079 & 29.338 & 0.090 &   64 \\
 9433 &  56.107384 & $-$43.550234 & 29.206 & 0.115 & 29.438 & 0.106 & 1280 \\
 9434 &  56.081141 & $-$43.549899 & 29.849 & 0.159 & 29.878 & 0.192 & 1064 \\
 9435 &  56.081129 & $-$43.549837 & 29.585 & 0.159 & 29.885 & 0.163 & 1056 \\
 9436 &  56.061624 & $-$43.549637 & 27.564 & 0.118 & 28.112 & 0.128 & 1551 \\
 9437 &  56.094210 & $-$43.550043 & 28.078 & 0.046 & 28.744 & 0.064 &  768 \\
 9438 &  56.082004 & $-$43.549889 & 27.553 & 0.033 & 28.106 & 0.040 &    0 \\
 9439 &  56.106077 & $-$43.550184 & 24.438 & 0.009 & 24.802 & 0.012 &    0 \\
 9440 &  56.073322 & $-$43.549762 & 27.116 & 0.094 & 27.804 & 0.101 & 1039 \\
 9441 &  56.120665 & $-$43.550348 & 25.123 & 0.022 & 25.495 & 0.013 &    0 \\
 9442 &  56.088571 & $-$43.549947 & 27.788 & 0.040 & 28.225 & 0.041 &    0 \\
 9443 &  56.086856 & $-$43.549921 & 27.753 & 0.037 & 28.305 & 0.049 &    0 \\
 9444 &  56.065235 & $-$43.549634 & 28.713 & 0.061 & 29.046 & 0.089 &  128 \\
 9445 &  56.080321 & $-$43.549816 & 28.692 & 0.074 & 29.316 & 0.105 &    0 \\
 9446 &  56.114877 & $-$43.550240 & 26.326 & 0.059 & 26.748 & 0.049 & 1031 \\
 9447 &  56.114124 & $-$43.550219 & 28.899 & 0.068 & 29.060 & 0.084 &    0 \\
 9448 &  56.078522 & $-$43.549759 & 27.935 & 0.043 & 28.435 & 0.063 &   32 \\
 9449 &  56.085000 & $-$43.549844 & 27.799 & 0.036 & 28.167 & 0.026 &  512 \\
 9450 &  56.067896 & $-$43.549609 & 29.715 & 0.150 & 29.868 & 0.116 & 1536 \\
 9451 &  56.060482 & $-$43.549503 & 29.522 & 0.162 & 29.579 & 0.073 &  260 \\
 9452 &  56.115601 & $-$43.550203 & 27.654 & 0.041 & 28.148 & 0.052 &  192 \\
 9453 &  56.089419 & $-$43.549869 & 26.310 & 0.021 & 26.847 & 0.014 &    0 \\
 9454 &  56.096932 & $-$43.549956 & 30.442 & 0.481 & 30.028 & 0.154 & 1668 \\
 9455 &  56.065099 & $-$43.549541 & 25.869 & 0.088 & 26.216 & 0.098 & 1167 \\
 9456 &  56.115426 & $-$43.550178 & 29.865 & 0.192 & 30.318 & 0.279 & 1664 \\
 9457 &  56.067428 & $-$43.549569 & 28.477 & 0.064 & 29.179 & 0.062 &  512 \\
 9458 &  56.106038 & $-$43.550053 & 27.515 & 0.030 & 28.199 & 0.033 &  128 \\
 9459 &  56.059195 & $-$43.549444 & 28.053 & 0.028 & 28.555 & 0.035 &    0 \\
 9460 &  56.078496 & $-$43.549689 & 29.434 & 0.122 & 30.068 & 0.205 & 1064 \\
 9461 &  56.094248 & $-$43.549872 & 29.393 & 0.130 & 30.056 & 0.151 & 1280 \\
 9462 &  56.107372 & $-$43.550045 & 28.962 & 0.110 & 29.252 & 0.120 & 1280 \\
 9463 &  56.071894 & $-$43.549584 & 27.231 & 0.033 & 27.771 & 0.025 &    0 \\
 9464 &  56.096654 & $-$43.549895 & 26.988 & 0.022 & 27.601 & 0.034 &    0 \\
 9465 &  56.075623 & $-$43.549624 & 28.451 & 0.057 & 28.959 & 0.066 &   64 \\
 9466 &  56.072787 & $-$43.549563 & 29.144 & 0.108 & 29.581 & 0.105 & 1344 \\
 9467 &  56.122156 & $-$43.550177 & 28.841 & 0.069 & 29.516 & 0.090 &    0 \\
 9468 &  56.093234 & $-$43.549813 & 27.215 & 0.028 & 27.768 & 0.030 &   64 \\
 9469 &  56.097184 & $-$43.549818 & 29.461 & 0.155 & 29.940 & 0.181 & 1792 \\
 9470 &  56.096953 & $-$43.549807 & 29.475 & 0.189 & 29.516 & 0.156 & 1408 \\
 9471 &  56.060491 & $-$43.549329 & 28.620 & 0.048 & 29.253 & 0.066 &  256 \\
 9472 &  56.072759 & $-$43.549475 & 27.561 & 0.030 & 28.054 & 0.035 &  576 \\
 9473 &  56.063090 & $-$43.549342 & 28.909 & 0.063 & 29.305 & 0.066 &    0 \\
 9474 &  56.075225 & $-$43.549490 & 28.703 & 0.066 & 29.386 & 0.075 &    0 \\
 9475 &  56.087327 & $-$43.549627 & 29.161 & 0.143 & 29.655 & 0.119 & 1124 \\
 9476 &  56.094490 & $-$43.549682 & 28.552 & 0.078 & 29.122 & 0.087 &  768 \\
 9477 &  56.092633 & $-$43.549635 & 28.776 & 0.069 & 29.312 & 0.100 &    0 \\
 9478 &  56.078344 & $-$43.549441 & 29.049 & 0.075 & 29.608 & 0.123 &  512 \\
 9479 &  56.120596 & $-$43.549966 & 29.116 & 0.097 & 29.572 & 0.106 &  256 \\
 9480 &  56.097398 & $-$43.549659 & 29.764 & 0.200 & 29.758 & 0.149 & 1796 \\
 9481 &  56.080569 & $-$43.549449 & 29.084 & 0.091 & 28.306 & 0.089 &  522 \\
 9482 &  56.069371 & $-$43.549288 & 27.545 & 0.027 & 28.003 & 0.025 &  576 \\
 9483 &  56.070989 & $-$43.549298 & 28.686 & 0.066 & 29.027 & 0.075 &  768 \\
 9484 &  56.086684 & $-$43.549487 & 29.255 & 0.104 & 29.798 & 0.129 & 1024 \\
 9485 &  56.120367 & $-$43.549915 & 30.737 & 0.491 & 30.727 & 0.333 & 1284 \\
 9486 &  56.089896 & $-$43.549521 & 29.992 & 0.299 & 30.372 & 0.330 & 1604 \\
 9487 &  56.062850 & $-$43.549180 & 29.444 & 0.116 & 30.021 & 0.113 & 1088 \\
 9488 &  56.059051 & $-$43.549127 & 25.302 & 0.060 & 25.828 & 0.067 & 1039 \\
 9489 &  56.087729 & $-$43.549481 & 29.575 & 0.202 & 30.177 & 0.240 & 1028 \\
 9490 &  56.104890 & $-$43.549702 & 28.666 & 0.072 & 29.311 & 0.143 &  258 \\
 9491 &  56.089426 & $-$43.549499 & 28.715 & 0.108 & 29.096 & 0.093 &   68 \\
 9492 &  56.088877 & $-$43.549462 & 27.370 & 0.038 & 28.006 & 0.038 &  800 \\
 9493 &  56.088918 & $-$43.549413 & 27.079 & 0.026 & 27.649 & 0.026 &  160 \\
 9494 &  56.081697 & $-$43.549363 & 28.681 & 0.095 & 29.149 & 0.090 &    0 \\
 9495 &  56.102444 & $-$43.549625 & 27.745 & 0.044 & 28.260 & 0.044 &  512 \\
 9496 &  56.083727 & $-$43.549380 & 22.293 & 0.009 & 22.526 & 0.011 &    0 \\
 9497 &  56.084717 & $-$43.549367 & 27.386 & 0.026 & 28.040 & 0.033 &    0 \\
 9498 &  56.094535 & $-$43.549489 & 28.005 & 0.062 & 28.350 & 0.059 &  512 \\
 9499 &  56.065711 & $-$43.549105 & 29.618 & 0.160 & 29.918 & 0.139 & 1284 \\
 9500 &  56.071152 & $-$43.549167 & 29.372 & 0.103 & 29.460 & 0.092 &  256 \\
 9501 &  56.095897 & $-$43.549483 & 28.561 & 0.076 & 29.280 & 0.106 &    0 \\
 9502 &  56.070893 & $-$43.549155 & 29.219 & 0.114 & 29.690 & 0.125 & 1792 \\
 9503 &  56.105570 & $-$43.549589 & 27.835 & 0.032 & 28.275 & 0.041 &   64 \\
 9504 &  56.096965 & $-$43.549474 & 29.103 & 0.128 & 29.584 & 0.121 & 1024 \\
 9505 &  56.078341 & $-$43.549242 & 24.437 & 0.010 & 24.847 & 0.010 &  128 \\
 9506 &  56.058394 & $-$43.548969 & 28.558 & 0.051 & 28.830 & 0.047 &    0 \\
 9507 &  56.112721 & $-$43.549655 & 28.976 & 0.083 & 29.604 & 0.095 &    0 \\
 9508 &  56.080517 & $-$43.549253 & 29.008 & 0.087 & 29.600 & 0.092 &  768 \\
 9509 &  56.104795 & $-$43.549547 & 29.184 & 0.122 & 29.463 & 0.114 & 1280 \\
 9510 &  56.084039 & $-$43.549286 & 27.820 & 0.036 & 28.475 & 0.045 &    0 \\
 9511 &  56.079662 & $-$43.549234 & 28.838 & 0.079 & 29.050 & 0.068 &  768 \\
 9512 &  56.079365 & $-$43.549214 & 28.049 & 0.034 & 28.532 & 0.042 &  512 \\
 9513 &  56.080934 & $-$43.549231 & 29.297 & 0.144 & 29.528 & 0.128 & 1152 \\
 9514 &  56.060427 & $-$43.548965 & 28.010 & 0.037 & 28.477 & 0.038 &  256 \\
 9515 &  56.069479 & $-$43.549080 & 26.067 & 0.017 & 26.589 & 0.018 &  640 \\
 9516 &  56.102039 & $-$43.549492 & 27.982 & 0.053 & 28.576 & 0.061 &  128 \\
 9517 &  56.079963 & $-$43.549209 & 28.603 & 0.059 & 29.145 & 0.063 &  512 \\
 9518 &  56.097643 & $-$43.549441 & 28.967 & 0.107 & 28.860 & 0.055 &    0 \\
 9519 &  56.100377 & $-$43.549452 & 28.504 & 0.099 & 28.887 & 0.067 &  768 \\
 9520 &  56.104410 & $-$43.549505 & 26.730 & 0.018 & 27.341 & 0.032 &  256 \\
 9521 &  56.122701 & $-$43.549733 & 27.226 & 0.031 & 27.741 & 0.028 &  512 \\
 9522 &  56.105541 & $-$43.549500 & 29.256 & 0.118 & 30.150 & 0.160 & 1088 \\
 9523 &  56.089001 & $-$43.549279 & 28.485 & 0.073 & 28.874 & 0.057 &  640 \\
 9524 &  56.110823 & $-$43.549555 & 29.662 & 0.167 & 29.953 & 0.147 & 1856 \\
 9525 &  56.080306 & $-$43.549163 & 27.659 & 0.030 & 28.138 & 0.041 &  320 \\
 9526 &  56.108111 & $-$43.549511 & 28.871 & 0.098 & 29.483 & 0.133 &  320 \\
 9527 &  56.113388 & $-$43.549569 & 28.883 & 0.087 & 29.219 & 0.092 &    0 \\
 9528 &  56.107118 & $-$43.549486 & 28.501 & 0.103 & 28.427 & 0.115 & 1039 \\
 9529 &  56.111054 & $-$43.549535 & 28.263 & 0.093 & 28.893 & 0.145 & 1359 \\
 9530 &  56.090309 & $-$43.549275 & 28.479 & 0.074 & 29.032 & 0.108 &   64 \\
 9531 &  56.063730 & $-$43.548928 & 29.101 & 0.114 & 29.791 & 0.119 & 1216 \\
 9532 &  56.091592 & $-$43.549272 & 27.505 & 0.032 & 28.118 & 0.035 &    0 \\
 9533 &  56.071071 & $-$43.549008 & 28.216 & 0.034 & 28.628 & 0.052 &  768 \\
 9534 &  56.104182 & $-$43.549427 & 26.933 & 0.022 & 27.476 & 0.027 &  256 \\
 9535 &  56.057772 & $-$43.548829 & 27.978 & 0.036 & 28.568 & 0.046 &  224 \\
 9536 &  56.123492 & $-$43.549659 & 26.864 & 0.022 & 27.418 & 0.020 &    0 \\
 9537 &  56.066455 & $-$43.548934 & 29.086 & 0.123 & 29.577 & 0.094 &    4 \\
 9538 &  56.067913 & $-$43.548941 & 28.185 & 0.046 & 28.617 & 0.046 &  288 \\
 9539 &  56.092318 & $-$43.549247 & 26.353 & 0.015 & 26.988 & 0.021 &  128 \\
 9540 &  56.108881 & $-$43.549457 & 27.194 & 0.032 & 27.855 & 0.032 &  128 \\
 9541 &  56.082817 & $-$43.549116 & 27.931 & 0.036 & 28.440 & 0.048 &    0 \\
 9542 &  56.072030 & $-$43.548973 & 26.401 & 0.020 & 26.965 & 0.015 &  160 \\
 9543 &  56.083163 & $-$43.549110 & 29.116 & 0.101 & 29.161 & 0.080 &  512 \\
 9544 &  56.110815 & $-$43.549455 & 29.021 & 0.089 & 29.269 & 0.091 &  320 \\
 9545 &  56.069808 & $-$43.548925 & 27.547 & 0.028 & 28.012 & 0.028 &  896 \\
 9546 &  56.111045 & $-$43.549445 & 28.960 & 0.098 & 29.597 & 0.122 &  832 \\
 9547 &  56.060025 & $-$43.548787 & 26.770 & 0.019 & 27.276 & 0.018 &  128 \\
 9548 &  56.104400 & $-$43.549343 & 28.454 & 0.104 & 27.857 & 0.108 & 1295 \\
 9549 &  56.067330 & $-$43.548850 & 28.540 & 0.049 & 29.053 & 0.064 &   64 \\
 9550 &  56.112047 & $-$43.549414 & 28.152 & 0.058 & 28.557 & 0.047 &    0 \\
 9551 &  56.067450 & $-$43.548832 & 29.177 & 0.102 & 29.481 & 0.069 &   64 \\
 9552 &  56.100570 & $-$43.549249 & 28.128 & 0.049 & 28.550 & 0.056 &  256 \\
 9553 &  56.115742 & $-$43.549439 & 29.249 & 0.129 & 29.501 & 0.097 &   64 \\
 9554 &  56.085094 & $-$43.549053 & 26.502 & 0.018 & 27.049 & 0.021 &  128 \\
 9555 &  56.070113 & $-$43.548856 & 28.438 & 0.049 & 29.015 & 0.060 &  896 \\
 9556 &  56.118196 & $-$43.549460 & 27.238 & 0.023 & 27.868 & 0.027 &    0 \\
 9557 &  56.064738 & $-$43.548764 & 28.981 & 0.104 & 29.631 & 0.097 &    0 \\
 9558 &  56.095057 & $-$43.549139 & 26.933 & 0.029 & 27.507 & 0.028 &    0 \\
 9559 &  56.069942 & $-$43.548811 & 29.572 & 0.121 & 29.846 & 0.117 & 1728 \\
 9560 &  56.058405 & $-$43.548658 & 26.443 & 0.014 & 27.012 & 0.019 &    0 \\
 9561 &  56.097302 & $-$43.549148 & 27.132 & 0.030 & 27.753 & 0.032 &  256 \\
 9562 &  56.118527 & $-$43.549390 & 26.258 & 0.020 & 26.809 & 0.015 &    0 \\
 9563 &  56.106433 & $-$43.549227 & 28.480 & 0.064 & 28.898 & 0.064 &    0 \\
 9564 &  56.096533 & $-$43.549096 & 28.671 & 0.073 & 29.029 & 0.083 &    0 \\
 9565 &  56.069965 & $-$43.548733 & 28.228 & 0.041 & 28.780 & 0.059 &  864 \\
 9566 &  56.067026 & $-$43.548692 & 29.195 & 0.111 & 29.476 & 0.080 &  768 \\
 9567 &  56.084507 & $-$43.548904 & 27.918 & 0.054 & 28.362 & 0.050 &    0 \\
 9568 &  56.079668 & $-$43.548845 & 29.536 & 0.182 & 29.688 & 0.137 & 1344 \\
 9569 &  56.069883 & $-$43.548699 & 28.834 & 0.073 & 29.302 & 0.080 &  736 \\
 9570 &  56.100312 & $-$43.549083 & 30.211 & 0.327 & 31.043 & 0.408 & 1484 \\
 9571 &  56.069752 & $-$43.548671 & 28.291 & 0.063 & 28.278 & 0.070 &  834 \\
 9572 &  56.066740 & $-$43.548632 & 26.992 & 0.016 & 27.556 & 0.021 &    0 \\
 9573 &  56.111660 & $-$43.549189 & 25.449 & 0.015 & 26.408 & 0.019 &    0 \\
 9574 &  56.081389 & $-$43.548781 & 29.687 & 0.148 & 29.689 & 0.140 & 1536 \\
 9575 &  56.087688 & $-$43.548871 & 29.443 & 0.149 & 29.670 & 0.098 &    0 \\
 9576 &  56.093436 & $-$43.548919 & 28.466 & 0.060 & 28.993 & 0.068 &    0 \\
 9577 &  56.089006 & $-$43.548859 & 27.548 & 0.031 & 28.139 & 0.048 &  128 \\
 9578 &  56.104743 & $-$43.549056 & 28.695 & 0.090 & 29.067 & 0.082 &    0 \\
 9579 &  56.090791 & $-$43.548873 & 27.608 & 0.030 & 28.293 & 0.045 &  256 \\
 9580 &  56.112825 & $-$43.549140 & 29.554 & 0.141 & 29.692 & 0.124 & 1024 \\
 9581 &  56.085448 & $-$43.548790 & 27.754 & 0.032 & 28.259 & 0.046 &  512 \\
 9582 &  56.061988 & $-$43.548492 & 28.915 & 0.057 & 29.564 & 0.103 &  384 \\
 9583 &  56.095795 & $-$43.548906 & 27.662 & 0.071 & 26.178 & 0.074 & 1039 \\
 9584 &  56.112435 & $-$43.549113 & 29.353 & 0.101 & 30.139 & 0.231 & 1024 \\
 9585 &  56.066951 & $-$43.548525 & 29.316 & 0.073 & 29.998 & 0.154 &  256 \\
 9586 &  56.064385 & $-$43.548488 & 28.720 & 0.074 & 29.016 & 0.057 &  512 \\
 9587 &  56.080487 & $-$43.548688 & 29.616 & 0.138 & 30.799 & 0.318 & 1064 \\
 9588 &  56.068012 & $-$43.548518 & 28.750 & 0.065 & 29.268 & 0.082 &    0 \\
 9589 &  56.110272 & $-$43.549051 & 28.909 & 0.076 & 29.357 & 0.097 &  128 \\
 9590 &  56.082982 & $-$43.548694 & 27.535 & 0.034 & 27.997 & 0.028 &    0 \\
 9591 &  56.116166 & $-$43.549099 & 24.905 & 0.015 & 25.818 & 0.016 &    0 \\
 9592 &  56.090589 & $-$43.548779 & 27.651 & 0.033 & 28.210 & 0.036 &  256 \\
 9593 &  56.059056 & $-$43.548373 & 28.248 & 0.059 & 28.752 & 0.065 &  512 \\
 9594 &  56.118055 & $-$43.549108 & 27.254 & 0.023 & 27.790 & 0.033 &    0 \\
 9595 &  56.088644 & $-$43.548737 & 28.747 & 0.075 & 29.089 & 0.083 &    0 \\
 9596 &  56.064870 & $-$43.548422 & 28.416 & 0.096 & 28.532 & 0.133 &  943 \\
 9597 &  56.058522 & $-$43.548325 & 28.962 & 0.093 & 29.774 & 0.094 &    0 \\
 9598 &  56.097495 & $-$43.548822 & 28.204 & 0.055 & 28.550 & 0.068 &   64 \\
 9599 &  56.059775 & $-$43.548338 & 29.610 & 0.131 & 29.697 & 0.112 & 1056 \\
 9600 &  56.110615 & $-$43.548977 & 27.433 & 0.025 & 28.084 & 0.045 &    0 \\
 9601 &  56.077303 & $-$43.548544 & 28.620 & 0.071 & 29.053 & 0.066 &  640 \\
 9602 &  56.065112 & $-$43.548387 & 27.997 & 0.034 & 28.577 & 0.035 &  448 \\
 9603 &  56.085694 & $-$43.548648 & 26.912 & 0.024 & 27.468 & 0.026 &  576 \\
 9604 &  56.058181 & $-$43.548278 & 28.761 & 0.071 & 29.410 & 0.068 &  256 \\
 9605 &  56.072011 & $-$43.548457 & 27.819 & 0.085 & 28.306 & 0.090 & 1583 \\
 9606 &  56.102876 & $-$43.548840 & 27.661 & 0.040 & 28.329 & 0.051 &    0 \\
 9607 &  56.076957 & $-$43.548490 & 28.764 & 0.061 & 29.258 & 0.081 &  256 \\
 9608 &  56.124575 & $-$43.549082 & 28.838 & 0.076 & 29.435 & 0.095 &    0 \\
 9609 &  56.117379 & $-$43.548992 & 29.132 & 0.087 & 29.328 & 0.079 &  256 \\
 9610 &  56.079230 & $-$43.548508 & 24.040 & 0.010 & 24.378 & 0.009 &    0 \\
 9611 &  56.081674 & $-$43.548524 & 29.500 & 0.154 & 29.683 & 0.126 & 1056 \\
 9612 &  56.081699 & $-$43.548488 & 28.860 & 0.079 & 29.533 & 0.114 &   32 \\
 9613 &  56.125452 & $-$43.549065 & 28.618 & 0.055 & 28.831 & 0.055 &    0 \\
 9614 &  56.084580 & $-$43.548551 & 28.224 & 0.049 & 28.616 & 0.049 &  384 \\
 9615 &  56.065524 & $-$43.548303 & 22.524 & 0.008 & 22.544 & 0.006 &    0 \\
 9616 &  56.091170 & $-$43.548625 & 28.936 & 0.097 & 29.304 & 0.094 &  576 \\
 9617 &  56.077166 & $-$43.548441 & 29.316 & 0.115 & 29.893 & 0.121 & 1408 \\
 9618 &  56.083882 & $-$43.548524 & 27.735 & 0.028 & 28.349 & 0.057 &  576 \\
 9619 &  56.061400 & $-$43.548229 & 28.186 & 0.029 & 28.376 & 0.031 &  512 \\
 9620 &  56.079613 & $-$43.548437 & 28.093 & 0.038 & 28.419 & 0.041 &  512 \\
 9621 &  56.113087 & $-$43.548866 & 29.323 & 0.127 & 29.158 & 0.077 &  256 \\
 9622 &  56.100072 & $-$43.548679 & 28.325 & 0.072 & 28.838 & 0.063 &    0 \\
 9623 &  56.082159 & $-$43.548453 & 28.175 & 0.038 & 28.886 & 0.064 &    0 \\
 9624 &  56.075477 & $-$43.548359 & 25.930 & 0.017 & 26.464 & 0.014 &    0 \\
 9625 &  56.075014 & $-$43.548343 & 27.629 & 0.033 & 28.162 & 0.036 &    0 \\
 9626 &  56.110975 & $-$43.548785 & 28.514 & 0.071 & 28.736 & 0.068 &  768 \\
 9627 &  56.107269 & $-$43.548735 & 29.652 & 0.181 & 30.000 & 0.202 & 1280 \\
 9628 &  56.123038 & $-$43.548917 & 28.675 & 0.079 & 29.265 & 0.084 &    0 \\
 9629 &  56.059215 & $-$43.548099 & 29.560 & 0.113 & 29.887 & 0.123 & 1408 \\
 9630 &  56.064734 & $-$43.548168 & 29.894 & 0.194 & 28.596 & 0.055 &  896 \\
 9631 &  56.057351 & $-$43.548047 & 26.667 & 0.017 & 27.172 & 0.020 &    0 \\
 9632 &  56.097819 & $-$43.548550 & 28.175 & 0.081 & 28.589 & 0.064 &    1 \\
 9633 &  56.063391 & $-$43.548106 & 28.400 & 0.058 & 28.950 & 0.056 &  256 \\
 9634 &  56.107468 & $-$43.548655 & 29.608 & 0.223 & 29.627 & 0.145 & 1348 \\
 9635 &  56.112002 & $-$43.548711 & 29.500 & 0.169 & 29.809 & 0.152 & 1540 \\
 9636 &  56.111274 & $-$43.548694 & 29.837 & 0.262 & 29.883 & 0.190 & 1824 \\
 9637 &  56.083771 & $-$43.548341 & 29.698 & 0.171 & 29.770 & 0.148 & 1536 \\
 9638 &  56.094722 & $-$43.548471 & 26.905 & 0.019 & 27.375 & 0.028 &    0 \\
 9639 &  56.086241 & $-$43.548359 & 27.570 & 0.042 & 27.955 & 0.036 &    0 \\
 9640 &  56.093772 & $-$43.548447 & 28.706 & 0.063 & 29.224 & 0.087 &    0 \\
 9641 &  56.090902 & $-$43.548404 & 25.348 & 0.013 & 25.828 & 0.016 &    0 \\
 9642 &  56.061486 & $-$43.548022 & 28.242 & 0.067 & 28.628 & 0.036 &  512 \\
 9643 &  56.068696 & $-$43.548097 & 28.489 & 0.061 & 29.019 & 0.085 &   32 \\
 9644 &  56.107390 & $-$43.548571 & 27.850 & 0.042 & 28.426 & 0.052 &   64 \\
 9645 &  56.102440 & $-$43.548491 & 27.114 & 0.043 & 27.659 & 0.036 &  513 \\
 9646 &  56.122588 & $-$43.548739 & 26.703 & 0.027 & 27.270 & 0.020 &    0 \\
 9647 &  56.091788 & $-$43.548357 & 29.137 & 0.112 & 29.065 & 0.077 &  256 \\
 9648 &  56.108603 & $-$43.548556 & 27.745 & 0.031 & 28.368 & 0.046 &    0 \\
 9649 &  56.095854 & $-$43.548391 & 28.025 & 0.047 & 28.603 & 0.054 &  512 \\
 9650 &  56.058530 & $-$43.547905 & 29.674 & 0.136 & 29.764 & 0.137 & 1216 \\
 9651 &  56.068649 & $-$43.548034 & 28.594 & 0.066 & 28.952 & 0.064 &   32 \\
 9652 &  56.072852 & $-$43.548084 & 29.236 & 0.097 & 29.365 & 0.086 &  384 \\
 9653 &  56.060241 & $-$43.547926 & 28.913 & 0.057 & 29.156 & 0.074 &  640 \\
 9654 &  56.103965 & $-$43.548476 & 28.372 & 0.064 & 29.006 & 0.081 &  768 \\
 9655 &  56.079148 & $-$43.548144 & 30.394 & 0.282 & 29.791 & 0.130 & 1028 \\
 9656 &  56.117262 & $-$43.548643 & 28.314 & 0.051 & 28.661 & 0.057 &    0 \\
 9657 &  56.075465 & $-$43.548100 & 28.758 & 0.078 & 29.351 & 0.071 &   64 \\
 9658 &  56.079707 & $-$43.548151 & 29.487 & 0.129 & 29.583 & 0.095 &  576 \\
 9659 &  56.057200 & $-$43.547862 & 29.240 & 0.105 & 29.555 & 0.114 & 1536 \\
 9660 &  56.073079 & $-$43.548061 & 29.271 & 0.134 & 29.685 & 0.115 & 1344 \\
 9661 &  56.065122 & $-$43.547935 & 29.369 & 0.121 & 27.881 & 0.071 & 1538 \\
 9662 &  56.093311 & $-$43.548297 & 29.209 & 0.154 & 29.759 & 0.102 & 1024 \\
 9663 &  56.076109 & $-$43.548071 & 28.487 & 0.056 & 29.139 & 0.094 &  768 \\
 9664 &  56.103746 & $-$43.548410 & 25.592 & 0.015 & 26.007 & 0.019 &  128 \\
 9665 &  56.104914 & $-$43.548415 & 29.504 & 0.155 & 29.475 & 0.129 & 1024 \\
 9666 &  56.083393 & $-$43.548142 & 28.774 & 0.095 & 29.124 & 0.068 &    0 \\
 9667 &  56.070392 & $-$43.547960 & 28.539 & 0.079 & 28.922 & 0.068 &  320 \\
 9668 &  56.082947 & $-$43.548120 & 27.523 & 0.034 & 28.071 & 0.036 &  128 \\
 9669 &  56.097195 & $-$43.548296 & 26.633 & 0.018 & 27.162 & 0.023 &  128 \\
 9670 &  56.081950 & $-$43.548096 & 27.214 & 0.022 & 27.768 & 0.031 &  512 \\
 9671 &  56.065669 & $-$43.547869 & 26.735 & 0.017 & 27.438 & 0.014 &    0 \\
 9672 &  56.074382 & $-$43.547968 & 29.394 & 0.135 & 29.649 & 0.125 & 1024 \\
 9673 &  56.081253 & $-$43.548045 & 28.608 & 0.071 & 29.079 & 0.077 &  256 \\
 9674 &  56.089482 & $-$43.548153 & 28.549 & 0.066 & 28.722 & 0.068 &  640 \\
 9675 &  56.060303 & $-$43.547780 & 28.854 & 0.074 & 29.254 & 0.062 &  160 \\
 9676 &  56.093751 & $-$43.548197 & 29.657 & 0.176 & 29.539 & 0.113 & 1024 \\
 9677 &  56.103008 & $-$43.548306 & 26.390 & 0.023 & 27.071 & 0.024 &  448 \\
 9678 &  56.111756 & $-$43.548409 & 27.205 & 0.020 & 27.744 & 0.031 &  128 \\
 9679 &  56.103630 & $-$43.548305 & 27.727 & 0.034 & 28.288 & 0.041 &  640 \\
 9680 &  56.114739 & $-$43.548442 & 28.380 & 0.076 & 28.668 & 0.038 &  128 \\
 9681 &  56.082092 & $-$43.548032 & 30.277 & 0.378 & 30.945 & 0.370 & 1676 \\
 9682 &  56.078698 & $-$43.547985 & 27.936 & 0.035 & 28.421 & 0.035 &    0 \\
 9683 &  56.070484 & $-$43.547875 & 28.407 & 0.127 & 29.031 & 0.113 & 1359 \\
 9684 &  56.120683 & $-$43.548500 & 27.647 & 0.038 & 28.077 & 0.044 &   32 \\
 9685 &  56.115342 & $-$43.548429 & 28.484 & 0.063 & 28.889 & 0.067 &    0 \\
 9686 &  56.087280 & $-$43.548079 & 28.949 & 0.085 & 29.204 & 0.098 &    0 \\
 9687 &  56.077836 & $-$43.547937 & 28.375 & 0.055 & 28.584 & 0.049 &    0 \\
 9688 &  56.064500 & $-$43.547754 & 26.708 & 0.016 & 27.264 & 0.018 &   32 \\
 9689 &  56.063176 & $-$43.547714 & 27.842 & 0.031 & 28.342 & 0.030 &  544 \\
 9690 &  56.099320 & $-$43.548190 & 29.319 & 0.177 & 29.601 & 0.154 & 1920 \\
 9691 &  56.085638 & $-$43.548020 & 29.715 & 0.189 & 29.883 & 0.115 & 1280 \\
 9692 &  56.111608 & $-$43.548345 & 26.257 & 0.017 & 26.804 & 0.021 &  128 \\
 9693 &  56.095175 & $-$43.548136 & 27.651 & 0.085 & 27.780 & 0.091 & 1039 \\
 9694 &  56.082884 & $-$43.547977 & 28.591 & 0.076 & 28.808 & 0.048 &  128 \\
 9695 &  56.109164 & $-$43.548300 & 28.104 & 0.044 & 28.804 & 0.051 &  256 \\
 9696 &  56.097162 & $-$43.548147 & 28.636 & 0.077 & 29.182 & 0.085 &  128 \\
 9697 &  56.065013 & $-$43.547732 & 26.103 & 0.010 & 26.982 & 0.016 &  576 \\
 9698 &  56.058106 & $-$43.547637 & 28.104 & 0.039 & 28.554 & 0.044 &  448 \\
 9699 &  56.069104 & $-$43.547763 & 28.194 & 0.042 & 28.740 & 0.053 &  768 \\
 9700 &  56.087761 & $-$43.548004 & 30.057 & 0.326 & 29.521 & 0.107 & 1924 \\
 9701 &  56.089520 & $-$43.548017 & 29.021 & 0.088 & 29.759 & 0.106 &  384 \\
 9702 &  56.092654 & $-$43.548064 & 27.426 & 0.029 & 28.048 & 0.032 &  448 \\
 9703 &  56.091778 & $-$43.548048 & 29.139 & 0.115 & 29.291 & 0.089 &  128 \\
 9704 &  56.073447 & $-$43.547808 & 28.883 & 0.095 & 29.431 & 0.102 &    0 \\
 9705 &  56.069856 & $-$43.547758 & 28.517 & 0.047 & 28.845 & 0.060 &   64 \\
 9706 &  56.088032 & $-$43.547986 & 29.691 & 0.172 & 29.454 & 0.100 &  640 \\
 9707 &  56.085413 & $-$43.547929 & 22.933 & 0.009 & 23.294 & 0.012 &    0 \\
 9708 &  56.081333 & $-$43.547871 & 29.605 & 0.181 & 29.667 & 0.101 & 1280 \\
 9709 &  56.105266 & $-$43.548160 & 26.112 & 0.021 & 26.701 & 0.025 &  160 \\
 9710 &  56.078187 & $-$43.547806 & 29.003 & 0.090 & 29.323 & 0.082 &    0 \\
 9711 &  56.061931 & $-$43.547588 & 27.235 & 0.015 & 27.706 & 0.021 &  528 \\
 9712 &  56.071021 & $-$43.547707 & 26.999 & 0.021 & 27.507 & 0.022 &   32 \\
 9713 &  56.071008 & $-$43.547657 & 27.378 & 0.023 & 27.905 & 0.029 &   32 \\
 9714 &  56.112372 & $-$43.548237 & 29.378 & 0.162 & 29.800 & 0.146 & 1152 \\
 9715 &  56.103848 & $-$43.548113 & 28.241 & 0.058 & 28.250 & 0.067 &  130 \\
 9716 &  56.108883 & $-$43.548169 & 29.057 & 0.095 & 29.792 & 0.156 &  256 \\
 9717 &  56.107787 & $-$43.548156 & 28.654 & 0.084 & 29.086 & 0.086 &    0 \\
 9718 &  56.089975 & $-$43.547920 & 27.615 & 0.038 & 28.223 & 0.047 &  256 \\
 9719 &  56.127900 & $-$43.548391 & 26.677 & 0.042 & 27.231 & 0.017 &    1 \\
 9720 &  56.058049 & $-$43.547509 & 26.296 & 0.011 & 26.793 & 0.015 &  128 \\
 9721 &  56.110841 & $-$43.548179 & 28.564 & 0.083 & 29.216 & 0.092 &  640 \\
 9722 &  56.073064 & $-$43.547694 & 28.590 & 0.065 & 29.114 & 0.071 &    0 \\
 9723 &  56.113925 & $-$43.548199 & 23.257 & 0.011 & 23.786 & 0.008 &    0 \\
 9724 &  56.070195 & $-$43.547631 & 29.311 & 0.100 & 30.001 & 0.129 &    0 \\
 9725 &  56.081922 & $-$43.547776 & 26.285 & 0.021 & 26.766 & 0.020 &   64 \\
 9726 &  56.080989 & $-$43.547758 & 29.424 & 0.115 & 29.373 & 0.097 &  128 \\
 9727 &  56.062316 & $-$43.547509 & 28.234 & 0.032 & 28.566 & 0.054 &   64 \\
 9728 &  56.107197 & $-$43.548066 & 29.520 & 0.188 & 29.704 & 0.117 & 1664 \\
 9729 &  56.071715 & $-$43.547620 & 27.768 & 0.024 & 28.361 & 0.038 &    0 \\
 9730 &  56.063170 & $-$43.547501 & 29.983 & 0.232 & 29.810 & 0.117 & 1540 \\
 9731 &  56.074415 & $-$43.547642 & 26.601 & 0.016 & 27.120 & 0.018 &    0 \\
 9732 &  56.083176 & $-$43.547745 & 29.063 & 0.106 & 29.688 & 0.126 & 1408 \\
 9733 &  56.062695 & $-$43.547472 & 27.987 & 0.042 & 28.361 & 0.040 &   32 \\
 9734 &  56.078866 & $-$43.547676 & 29.042 & 0.090 & 29.477 & 0.086 &    0 \\
 9735 &  56.118848 & $-$43.548173 & 28.590 & 0.062 & 28.852 & 0.065 &  288 \\
 9736 &  56.118753 & $-$43.548171 & 27.671 & 0.041 & 28.139 & 0.036 &  288 \\
 9737 &  56.085386 & $-$43.547745 & 29.244 & 0.128 & 29.536 & 0.097 &  260 \\
 9738 &  56.057061 & $-$43.547376 & 29.445 & 0.157 & 29.273 & 0.099 &  128 \\
 9739 &  56.107061 & $-$43.548004 & 28.761 & 0.068 & 29.215 & 0.083 &  640 \\
 9740 &  56.116890 & $-$43.548127 & 27.588 & 0.034 & 28.251 & 0.045 &    0 \\
 9741 &  56.058270 & $-$43.547379 & 29.020 & 0.070 & 29.493 & 0.100 &  768 \\
 9742 &  56.058860 & $-$43.547377 & 29.173 & 0.074 & 29.769 & 0.121 &    0 \\
 9743 &  56.089904 & $-$43.547767 & 27.470 & 0.034 & 27.930 & 0.037 &  256 \\
 9744 &  56.096302 & $-$43.547826 & 27.079 & 0.025 & 27.713 & 0.034 &    0 \\
 9745 &  56.111125 & $-$43.548011 & 28.120 & 0.049 & 28.621 & 0.054 &  128 \\
 9746 &  56.101683 & $-$43.547888 & 26.711 & 0.029 & 27.312 & 0.027 &    0 \\
 9747 &  56.067399 & $-$43.547451 & 26.805 & 0.019 & 27.412 & 0.020 &  128 \\
 9748 &  56.094362 & $-$43.547793 & 28.660 & 0.068 & 28.992 & 0.079 &  256 \\
 9749 &  56.091738 & $-$43.547755 & 28.401 & 0.062 & 29.081 & 0.090 &    0 \\
 9750 &  56.115653 & $-$43.548029 & 28.717 & 0.083 & 28.948 & 0.090 &    0 \\
 9751 &  56.110961 & $-$43.547970 & 26.963 & 0.022 & 27.607 & 0.025 &  384 \\
 9752 &  56.114628 & $-$43.548014 & 21.727 & 0.007 & 21.970 & 0.013 &    0 \\
 9753 &  56.073569 & $-$43.547493 & 27.008 & 0.025 & 27.623 & 0.028 &  512 \\
 9754 &  56.061552 & $-$43.547327 & 28.133 & 0.050 & 28.510 & 0.036 &    0 \\
 9755 &  56.075659 & $-$43.547501 & 28.746 & 0.075 & 29.340 & 0.078 &  288 \\
 9756 &  56.122065 & $-$43.548078 & 30.244 & 0.268 & 29.931 & 0.132 & 1024 \\
 9757 &  56.119683 & $-$43.548052 & 26.298 & 0.018 & 26.903 & 0.019 &    0 \\
 9758 &  56.109123 & $-$43.547902 & 28.463 & 0.058 & 29.194 & 0.097 &  512 \\
 9759 &  56.083311 & $-$43.547584 & 29.432 & 0.170 & 28.529 & 0.058 &  292 \\
 9760 &  56.111435 & $-$43.547933 & 26.525 & 0.025 & 27.188 & 0.029 &    0 \\
 9761 &  56.067511 & $-$43.547365 & 28.604 & 0.059 & 28.857 & 0.043 &  128 \\
 9762 &  56.101023 & $-$43.547779 & 28.592 & 0.090 & 28.759 & 0.051 &    0 \\
 9763 &  56.087007 & $-$43.547604 & 27.631 & 0.035 & 28.140 & 0.025 &  512 \\
 9764 &  56.118784 & $-$43.547996 & 23.395 & 0.016 & 24.310 & 0.010 &    0 \\
 9765 &  56.065913 & $-$43.547324 & 28.752 & 0.055 & 29.140 & 0.061 &  896 \\
 9766 &  56.086708 & $-$43.547585 & 26.642 & 0.016 & 27.034 & 0.025 &  544 \\
 9767 &  56.074651 & $-$43.547426 & 29.046 & 0.080 & 29.321 & 0.087 &    0 \\
 9768 &  56.070922 & $-$43.547362 & 28.355 & 0.053 & 28.886 & 0.050 &    0 \\
 9769 &  56.065750 & $-$43.547284 & 29.009 & 0.081 & 29.441 & 0.079 &  640 \\
 9770 &  56.096944 & $-$43.547678 & 27.684 & 0.044 & 28.203 & 0.047 &  512 \\
 9771 &  56.094776 & $-$43.547645 & 27.642 & 0.042 & 27.986 & 0.048 &  960 \\
 9772 &  56.102494 & $-$43.547742 & 28.278 & 0.068 & 28.821 & 0.075 &  256 \\
 9773 &  56.116022 & $-$43.547903 & 28.143 & 0.043 & 28.519 & 0.041 &  256 \\
 9774 &  56.126454 & $-$43.548018 & 29.696 & 0.177 & 29.861 & 0.114 & 1284 \\
 9775 &  56.072865 & $-$43.547346 & 27.262 & 0.022 & 27.806 & 0.024 &    0 \\
 9776 &  56.057783 & $-$43.547151 & 28.201 & 0.041 & 28.508 & 0.040 &    0 \\
 9777 &  56.125175 & $-$43.547999 & 29.861 & 0.140 & 30.323 & 0.201 & 1024 \\
 9778 &  56.104849 & $-$43.547744 & 26.516 & 0.022 & 27.101 & 0.022 &    0 \\
 9779 &  56.113237 & $-$43.547848 & 26.395 & 0.021 & 27.026 & 0.018 &  128 \\
 9780 &  56.060645 & $-$43.547174 & 28.519 & 0.057 & 29.051 & 0.051 &  640 \\
 9781 &  56.066963 & $-$43.547247 & 29.371 & 0.139 & 29.632 & 0.099 &  196 \\
 9782 &  56.062509 & $-$43.547182 & 27.355 & 0.035 & 27.873 & 0.033 &    0 \\
 9783 &  56.079213 & $-$43.547387 & 27.351 & 0.028 & 27.866 & 0.030 &  320 \\
 9784 &  56.066573 & $-$43.547210 & 27.402 & 0.024 & 27.904 & 0.024 &  768 \\
 9785 &  56.090121 & $-$43.547507 & 27.361 & 0.029 & 27.953 & 0.029 &    0 \\
 9786 &  56.084174 & $-$43.547426 & 28.203 & 0.041 & 28.753 & 0.047 &  128 \\
 9787 &  56.083825 & $-$43.547412 & 29.539 & 0.119 & 29.313 & 0.081 &  128 \\
 9788 &  56.063899 & $-$43.547166 & 27.865 & 0.107 & 27.678 & 0.121 & 1039 \\
 9789 &  56.075126 & $-$43.547302 & 27.388 & 0.020 & 27.933 & 0.032 &    0 \\
 9790 &  56.106769 & $-$43.547700 & 22.785 & 0.010 & 23.076 & 0.013 &    0 \\
 9791 &  56.109524 & $-$43.547723 & 29.450 & 0.171 & 29.904 & 0.159 & 1024 \\
 9792 &  56.103465 & $-$43.547644 & 28.418 & 0.059 & 28.960 & 0.067 &    0 \\
 9793 &  56.092989 & $-$43.547513 & 28.785 & 0.082 & 29.082 & 0.085 &  896 \\
 9794 &  56.104568 & $-$43.547643 & 28.418 & 0.072 & 28.987 & 0.077 &  512 \\
 9795 &  56.122546 & $-$43.547863 & 25.138 & 0.018 & 25.454 & 0.011 &    0 \\
 9796 &  56.057355 & $-$43.547020 & 25.060 & 0.014 & 25.375 & 0.011 &    0 \\
 9797 &  56.066238 & $-$43.547131 & 26.908 & 0.021 & 27.454 & 0.017 &  256 \\
 9798 &  56.097340 & $-$43.547506 & 30.447 & 0.534 & 30.457 & 0.302 & 1092 \\
 9799 &  56.095708 & $-$43.547492 & 28.976 & 0.097 & 29.406 & 0.092 &  352 \\
 9800 &  56.095730 & $-$43.547422 & 28.841 & 0.088 & 29.159 & 0.075 &  928 \\
 9801 &  56.126400 & $-$43.547864 & 28.762 & 0.065 & 29.460 & 0.093 &  288 \\
 9802 &  56.100232 & $-$43.547535 & 27.535 & 0.032 & 28.091 & 0.031 &  544 \\
 9803 &  56.065251 & $-$43.547072 & 28.084 & 0.034 & 28.661 & 0.049 &  512 \\
 9804 &  56.097215 & $-$43.547473 & 29.188 & 0.109 & 29.763 & 0.162 & 1088 \\
 9805 &  56.107916 & $-$43.547610 & 29.355 & 0.154 & 29.743 & 0.130 & 1024 \\
 9806 &  56.067389 & $-$43.547086 & 29.066 & 0.090 & 29.427 & 0.086 &    0 \\
 9807 &  56.090768 & $-$43.547381 & 28.856 & 0.073 & 29.259 & 0.119 &    0 \\
 9808 &  56.060551 & $-$43.546981 & 29.509 & 0.091 & 29.794 & 0.123 &  512 \\
 9809 &  56.117296 & $-$43.547689 & 28.481 & 0.047 & 29.179 & 0.077 &  256 \\
 9810 &  56.075421 & $-$43.547159 & 28.165 & 0.066 & 28.599 & 0.045 &  256 \\
 9811 &  56.059915 & $-$43.546954 & 26.956 & 0.049 & 27.491 & 0.056 & 1475 \\
 9812 &  56.066658 & $-$43.547029 & 27.825 & 0.035 & 28.395 & 0.031 &  256 \\
 9813 &  56.093026 & $-$43.547362 & 28.868 & 0.099 & 29.020 & 0.093 &  672 \\
 9814 &  56.092978 & $-$43.547329 & 28.991 & 0.088 & 29.467 & 0.116 &  288 \\
 9815 &  56.099797 & $-$43.547444 & 29.179 & 0.121 & 29.606 & 0.141 & 1600 \\
 9816 &  56.072720 & $-$43.547087 & 29.467 & 0.151 & 29.614 & 0.123 & 1156 \\
 9817 &  56.086568 & $-$43.547256 & 26.364 & 0.015 & 26.956 & 0.020 &  512 \\
 9818 &  56.110597 & $-$43.547554 & 29.223 & 0.121 & 29.878 & 0.154 & 1024 \\
 9819 &  56.070296 & $-$43.547032 & 26.993 & 0.015 & 27.537 & 0.024 &    0 \\
 9820 &  56.130163 & $-$43.547777 & 29.065 & 0.088 & 29.563 & 0.122 &  512 \\
 9821 &  56.094508 & $-$43.547316 & 28.220 & 0.053 & 28.782 & 0.077 &  384 \\
 9822 &  56.062973 & $-$43.546911 & 28.425 & 0.063 & 28.831 & 0.065 &  512 \\
 9823 &  56.076028 & $-$43.547080 & 26.042 & 0.036 & 26.642 & 0.038 &  192 \\
 9824 &  56.114136 & $-$43.547556 & 21.832 & 0.009 & 22.066 & 0.008 &    0 \\
 9825 &  56.097770 & $-$43.547353 & 28.360 & 0.096 & 29.399 & 0.112 &  513 \\
 9826 &  56.086857 & $-$43.547203 & 27.765 & 0.047 & 28.223 & 0.055 &  896 \\
 9827 &  56.128181 & $-$43.547714 & 28.870 & 0.070 & 29.055 & 0.075 &  256 \\
 9828 &  56.115113 & $-$43.547546 & 26.256 & 0.017 & 26.794 & 0.013 &  128 \\
 9829 &  56.085613 & $-$43.547170 & 28.817 & 0.106 & 28.997 & 0.099 & 1280 \\
 9830 &  56.057333 & $-$43.546804 & 29.996 & 0.161 & 29.484 & 0.079 &  576 \\
 9831 &  56.115757 & $-$43.547547 & 27.638 & 0.042 & 28.121 & 0.046 &   64 \\
 9832 &  56.060343 & $-$43.546844 & 28.322 & 0.058 & 28.885 & 0.050 &  832 \\
 9833 &  56.078529 & $-$43.547068 & 27.119 & 0.021 & 27.705 & 0.027 &  640 \\
 9834 &  56.104533 & $-$43.547391 & 28.915 & 0.087 & 29.530 & 0.115 &    0 \\
 9835 &  56.084463 & $-$43.547134 & 27.849 & 0.043 & 28.269 & 0.043 &    0 \\
 9836 &  56.058189 & $-$43.546797 & 28.494 & 0.040 & 28.803 & 0.052 &    0 \\
 9837 &  56.116811 & $-$43.547537 & 26.335 & 0.016 & 26.859 & 0.016 &  512 \\
 9838 &  56.073892 & $-$43.546988 & 24.476 & 0.013 & 24.828 & 0.012 &    0 \\
 9839 &  56.099411 & $-$43.547302 & 30.021 & 0.326 & 30.088 & 0.183 & 1792 \\
 9840 &  56.060940 & $-$43.546805 & 29.388 & 0.114 & 29.806 & 0.088 &  128 \\
 9841 &  56.085865 & $-$43.547119 & 29.063 & 0.089 & 29.193 & 0.076 &  256 \\
 9842 &  56.117244 & $-$43.547509 & 27.254 & 0.025 & 27.763 & 0.034 &  768 \\
 9843 &  56.101299 & $-$43.547300 & 26.329 & 0.022 & 26.924 & 0.020 &    0 \\
 9844 &  56.084818 & $-$43.547089 & 27.296 & 0.033 & 27.933 & 0.030 &    0 \\
 9845 &  56.080481 & $-$43.547031 & 29.125 & 0.113 & 29.915 & 0.166 & 1312 \\
 9846 &  56.094201 & $-$43.547198 & 28.550 & 0.073 & 29.182 & 0.076 &  128 \\
 9847 &  56.092667 & $-$43.547180 & 28.053 & 0.057 & 28.701 & 0.057 &    0 \\
 9848 &  56.097071 & $-$43.547234 & 28.338 & 0.053 & 28.594 & 0.063 &  128 \\
 9849 &  56.118294 & $-$43.547494 & 27.232 & 0.034 & 27.688 & 0.026 &    0 \\
 9850 &  56.093745 & $-$43.547186 & 26.641 & 0.020 & 27.303 & 0.028 &  288 \\
 9851 &  56.100026 & $-$43.547251 & 28.985 & 0.099 & 29.592 & 0.102 &  640 \\
 9852 &  56.108770 & $-$43.547360 & 27.839 & 0.041 & 28.184 & 0.047 &    0 \\
 9853 &  56.094794 & $-$43.547170 & 21.826 & 0.009 & 22.068 & 0.012 &    0 \\
 9854 &  56.060004 & $-$43.546721 & 26.182 & 0.022 & 26.745 & 0.018 &  320 \\
 9855 &  56.090219 & $-$43.547103 & 26.367 & 0.021 & 27.083 & 0.014 &   32 \\
 9856 &  56.098791 & $-$43.547206 & 29.301 & 0.176 & 29.484 & 0.147 & 1124 \\
 9857 &  56.109331 & $-$43.547330 & 27.354 & 0.032 & 27.985 & 0.039 &  512 \\
 9858 &  56.124381 & $-$43.547516 & 28.862 & 0.096 & 29.374 & 0.082 &   16 \\
 9859 &  56.124411 & $-$43.547492 & 29.360 & 0.140 & 29.810 & 0.112 & 1552 \\
 9860 &  56.105302 & $-$43.547239 & 26.727 & 0.018 & 27.322 & 0.026 &   96 \\
 9861 &  56.065546 & $-$43.546765 & 23.592 & 0.011 & 24.505 & 0.009 &    0 \\
 9862 &  56.078904 & $-$43.546921 & 27.952 & 0.040 & 28.500 & 0.045 &  640 \\
 9863 &  56.072144 & $-$43.546832 & 25.482 & 0.011 & 26.189 & 0.014 &    0 \\
 9864 &  56.127882 & $-$43.547530 & 28.481 & 0.075 & 28.885 & 0.049 &    0 \\
 9865 &  56.096180 & $-$43.547130 & 28.062 & 0.042 & 28.560 & 0.056 &  512 \\
 9866 &  56.074028 & $-$43.546846 & 29.343 & 0.106 & 29.546 & 0.118 & 1792 \\
 9867 &  56.115243 & $-$43.547363 & 29.042 & 0.100 & 29.185 & 0.083 &  512 \\
 9868 &  56.093318 & $-$43.547085 & 27.972 & 0.087 & 28.727 & 0.093 & 1287 \\
 9869 &  56.071438 & $-$43.546791 & 25.283 & 0.009 & 25.650 & 0.014 &    0 \\
 9870 &  56.086670 & $-$43.546976 & 29.152 & 0.121 & 29.609 & 0.111 & 1088 \\
 9871 &  56.085767 & $-$43.546961 & 27.581 & 0.037 & 28.123 & 0.036 &  256 \\
 9872 &  56.079078 & $-$43.546866 & 29.489 & 0.158 & 30.002 & 0.148 & 1408 \\
 9873 &  56.080931 & $-$43.546881 & 27.998 & 0.041 & 28.556 & 0.068 &    0 \\
 9874 &  56.071042 & $-$43.546749 & 29.715 & 0.179 & 29.900 & 0.124 & 1024 \\
 9875 &  56.088619 & $-$43.546976 & 27.377 & 0.027 & 27.910 & 0.038 &  256 \\
 9876 &  56.118342 & $-$43.547339 & 29.251 & 0.105 & 29.951 & 0.214 & 1280 \\
 9877 &  56.101044 & $-$43.547131 & 26.333 & 0.019 & 26.909 & 0.026 &    0 \\
 9878 &  56.074295 & $-$43.546770 & 27.929 & 0.039 & 28.474 & 0.057 &  640 \\
 9879 &  56.083736 & $-$43.546884 & 29.601 & 0.143 & 29.742 & 0.143 & 1536 \\
 9880 &  56.107667 & $-$43.547185 & 28.322 & 0.042 & 28.705 & 0.051 &    0 \\
 9881 &  56.076822 & $-$43.546793 & 29.153 & 0.099 & 30.028 & 0.144 &  256 \\
 9882 &  56.077336 & $-$43.546790 & 28.890 & 0.087 & 29.257 & 0.068 &    0 \\
 9883 &  56.131242 & $-$43.547446 & 29.984 & 0.175 & 30.176 & 0.163 & 1024 \\
 9884 &  56.086706 & $-$43.546889 & 25.660 & 0.013 & 26.089 & 0.013 &    0 \\
 9885 &  56.064772 & $-$43.546599 & 29.212 & 0.086 & 29.246 & 0.065 &  256 \\
 9886 &  56.130550 & $-$43.547422 & 28.524 & 0.053 & 29.028 & 0.075 &    0 \\
 9887 &  56.104452 & $-$43.547086 & 26.096 & 0.072 & 26.230 & 0.073 & 1103 \\
 9888 &  56.069616 & $-$43.546638 & 29.155 & 0.078 & 29.657 & 0.124 &    0 \\
 9889 &  56.068572 & $-$43.546619 & 28.095 & 0.050 & 28.628 & 0.050 &  448 \\
 9890 &  56.091739 & $-$43.546908 & 27.799 & 0.042 & 28.400 & 0.057 &  832 \\
 9891 &  56.082380 & $-$43.546779 & 27.573 & 0.029 & 28.275 & 0.030 &  384 \\
 9892 &  56.125918 & $-$43.547325 & 28.038 & 0.047 & 28.408 & 0.043 &    0 \\
 9893 &  56.068445 & $-$43.546599 & 26.651 & 0.019 & 27.163 & 0.026 &  832 \\
 9894 &  56.087177 & $-$43.546821 & 26.358 & 0.093 & 26.604 & 0.114 & 1039 \\
 9895 &  56.084510 & $-$43.546772 & 28.457 & 0.061 & 29.104 & 0.078 &  320 \\
 9896 &  56.061163 & $-$43.546469 & 29.148 & 0.080 & 29.591 & 0.082 &    0 \\
 9897 &  56.092250 & $-$43.546858 & 28.532 & 0.074 & 28.900 & 0.078 &  928 \\
 9898 &  56.092244 & $-$43.546794 & 28.854 & 0.090 & 29.104 & 0.067 &  800 \\
 9899 &  56.072736 & $-$43.546602 & 28.517 & 0.051 & 29.015 & 0.060 &  384 \\
 9900 &  56.091381 & $-$43.546819 & 28.669 & 0.068 & 29.054 & 0.076 &  384 \\
 9901 &  56.077676 & $-$43.546646 & 28.370 & 0.079 & 29.043 & 0.087 &   64 \\
 9902 &  56.084404 & $-$43.546717 & 28.072 & 0.043 & 28.672 & 0.069 &  320 \\
 9903 &  56.106798 & $-$43.546991 & 28.834 & 0.095 & 29.231 & 0.090 &  256 \\
 9904 &  56.086752 & $-$43.546740 & 28.854 & 0.076 & 29.271 & 0.089 &  128 \\
 9905 &  56.082281 & $-$43.546682 & 30.337 & 0.341 & 30.306 & 0.231 & 1484 \\
 9906 &  56.070038 & $-$43.546519 & 27.504 & 0.027 & 28.244 & 0.031 &    0 \\
 9907 &  56.077781 & $-$43.546616 & 28.964 & 0.104 & 29.369 & 0.083 &   64 \\
 9908 &  56.082017 & $-$43.546656 & 26.664 & 0.019 & 27.249 & 0.023 &  128 \\
 9909 &  56.072935 & $-$43.546534 & 29.269 & 0.116 & 29.743 & 0.130 & 1792 \\
 9910 &  56.094276 & $-$43.546791 & 28.136 & 0.045 & 28.867 & 0.061 &  128 \\
 9911 &  56.111012 & $-$43.546998 & 27.178 & 0.025 & 27.727 & 0.021 &    0 \\
 9912 &  56.068557 & $-$43.546458 & 27.926 & 0.030 & 28.468 & 0.044 &  384 \\
 9913 &  56.116465 & $-$43.547058 & 29.235 & 0.128 & 30.269 & 0.245 & 1280 \\
 9914 &  56.063397 & $-$43.546367 & 27.320 & 0.024 & 27.825 & 0.026 &  256 \\
 9915 &  56.078967 & $-$43.546566 & 29.261 & 0.095 & 29.747 & 0.148 &  448 \\
 9916 &  56.056082 & $-$43.546267 & 29.880 & 0.229 & 30.428 & 0.227 & 1060 \\
 9917 &  56.121124 & $-$43.547081 & 26.797 & 0.019 & 27.401 & 0.018 &    0 \\
 9918 &  56.060346 & $-$43.546307 & 26.406 & 0.013 & 26.968 & 0.017 &    0 \\
 9919 &  56.072691 & $-$43.546464 & 29.016 & 0.094 & 29.470 & 0.104 &  384 \\
 9920 &  56.079784 & $-$43.546533 & 28.858 & 0.079 & 29.390 & 0.101 &  256 \\
 9921 &  56.078874 & $-$43.546524 & 28.445 & 0.059 & 28.749 & 0.046 &  576 \\
 9922 &  56.130769 & $-$43.547174 & 29.425 & 0.091 & 29.627 & 0.101 &  128 \\
 9923 &  56.085806 & $-$43.546599 & 27.236 & 0.026 & 27.741 & 0.023 &    0 \\
 9924 &  56.095625 & $-$43.546719 & 27.747 & 0.047 & 28.395 & 0.060 &  352 \\
 9925 &  56.118217 & $-$43.547000 & 27.889 & 0.044 & 28.620 & 0.058 &  512 \\
 9926 &  56.103390 & $-$43.546814 & 25.914 & 0.017 & 26.386 & 0.018 &  128 \\
 9927 &  56.095752 & $-$43.546691 & 28.107 & 0.051 & 28.790 & 0.080 &  448 \\
 9928 &  56.096008 & $-$43.546687 & 27.859 & 0.048 & 28.372 & 0.050 &  256 \\
 9929 &  56.063175 & $-$43.546266 & 27.472 & 0.019 & 28.048 & 0.031 &  896 \\
 9930 &  56.061461 & $-$43.546226 & 30.678 & 0.398 & 29.756 & 0.100 &    0 \\
 9931 &  56.106853 & $-$43.546808 & 27.414 & 0.036 & 28.037 & 0.039 &  384 \\
 9932 &  56.106364 & $-$43.546793 & 28.210 & 0.068 & 28.675 & 0.075 &  256 \\
 9933 &  56.111504 & $-$43.546849 & 27.171 & 0.025 & 27.754 & 0.024 &   32 \\
 9934 &  56.069173 & $-$43.546300 & 29.005 & 0.090 & 29.139 & 0.070 &    0 \\
 9935 &  56.066604 & $-$43.546266 & 28.832 & 0.068 & 29.740 & 0.116 &   96 \\
 9936 &  56.080197 & $-$43.546438 & 26.345 & 0.016 & 26.958 & 0.020 &  192 \\
 9937 &  56.080376 & $-$43.546438 & 28.124 & 0.040 & 28.728 & 0.062 &  896 \\
 9938 &  56.082976 & $-$43.546461 & 28.329 & 0.046 & 28.828 & 0.058 &  768 \\
 9939 &  56.062984 & $-$43.546201 & 29.117 & 0.086 & 29.758 & 0.115 &  128 \\
 9940 &  56.130673 & $-$43.547058 & 29.343 & 0.098 & 30.289 & 0.218 &  128 \\
 9941 &  56.075668 & $-$43.546358 & 27.709 & 0.037 & 28.167 & 0.030 &  544 \\
 9942 &  56.075593 & $-$43.546355 & 28.363 & 0.069 & 28.666 & 0.048 &  288 \\
 9943 &  56.099152 & $-$43.546651 & 29.616 & 0.239 & 30.550 & 0.334 & 1536 \\
 9944 &  56.117580 & $-$43.546888 & 28.666 & 0.074 & 28.998 & 0.089 &  512 \\
 9945 &  56.131346 & $-$43.547046 & 28.010 & 0.045 & 28.550 & 0.042 &    0 \\
 9946 &  56.064252 & $-$43.546202 & 29.741 & 0.154 & 30.305 & 0.199 & 1856 \\
 9947 &  56.064884 & $-$43.546207 & 28.134 & 0.036 & 28.447 & 0.041 &  768 \\
 9948 &  56.103521 & $-$43.546693 & 25.901 & 0.015 & 26.469 & 0.016 &  128 \\
 9949 &  56.086763 & $-$43.546459 & 28.974 & 0.088 & 29.279 & 0.087 &  256 \\
 9950 &  56.079496 & $-$43.546359 & 29.124 & 0.096 & 29.548 & 0.091 &    0 \\
 9951 &  56.120426 & $-$43.546861 & 27.781 & 0.041 & 28.228 & 0.041 &    0 \\
 9952 &  56.076385 & $-$43.546303 & 26.402 & 0.016 & 26.968 & 0.018 &  256 \\
 9953 &  56.074537 & $-$43.546279 & 30.138 & 0.233 & 29.854 & 0.168 & 1544 \\
 9954 &  56.064047 & $-$43.546136 & 27.895 & 0.042 & 28.388 & 0.036 &  512 \\
 9955 &  56.073315 & $-$43.546244 & 29.610 & 0.168 & 29.867 & 0.125 & 1536 \\
 9956 &  56.115244 & $-$43.546767 & 28.418 & 0.068 & 28.865 & 0.079 &  512 \\
 9957 &  56.127830 & $-$43.546904 & 28.103 & 0.081 & 28.500 & 0.052 &    5 \\
 9958 &  56.125642 & $-$43.546862 & 28.885 & 0.081 & 29.249 & 0.090 &    0 \\
 9959 &  56.090476 & $-$43.546416 & 28.439 & 0.069 & 29.039 & 0.064 &  384 \\
 9960 &  56.077341 & $-$43.546248 & 26.762 & 0.025 & 27.317 & 0.019 &    0 \\
 9961 &  56.082777 & $-$43.546316 & 28.641 & 0.063 & 29.201 & 0.081 &  544 \\
 9962 &  56.073953 & $-$43.546195 & 29.179 & 0.105 & 29.726 & 0.102 & 1536 \\
 9963 &  56.065059 & $-$43.546077 & 27.652 & 0.026 & 28.147 & 0.024 &  256 \\
 9964 &  56.118489 & $-$43.546753 & 27.424 & 0.033 & 27.972 & 0.029 &    0 \\
 9965 &  56.070820 & $-$43.546144 & 27.726 & 0.036 & 28.221 & 0.036 &  512 \\
 9966 &  56.061716 & $-$43.546018 & 29.469 & 0.145 & 29.696 & 0.115 & 1216 \\
 9967 &  56.091897 & $-$43.546398 & 28.938 & 0.127 & 29.584 & 0.152 & 1024 \\
 9968 &  56.061848 & $-$43.546015 & 29.396 & 0.107 & 29.432 & 0.074 &  576 \\
 9969 &  56.130920 & $-$43.546869 & 28.461 & 0.055 & 28.900 & 0.067 &    0 \\
 9970 &  56.071939 & $-$43.546123 & 25.803 & 0.014 & 26.673 & 0.017 &    0 \\
 9971 &  56.104221 & $-$43.546534 & 29.440 & 0.119 & 30.638 & 0.448 & 1544 \\
 9972 &  56.080054 & $-$43.546206 & 28.610 & 0.056 & 28.962 & 0.091 &  512 \\
 9973 &  56.056337 & $-$43.545893 & 23.597 & 0.028 & 23.963 & 0.013 &    0 \\
 9974 &  56.086776 & $-$43.546269 & 28.402 & 0.052 & 29.200 & 0.082 &  256 \\
 9975 &  56.113547 & $-$43.546608 & 29.212 & 0.123 & 29.862 & 0.142 & 1032 \\
 9976 &  56.124150 & $-$43.546722 & 29.123 & 0.098 & 29.692 & 0.115 &  512 \\
 9977 &  56.100361 & $-$43.546426 & 27.912 & 0.052 & 28.524 & 0.049 &   64 \\
 9978 &  56.094302 & $-$43.546349 & 26.289 & 0.019 & 26.873 & 0.022 &    0 \\
 9979 &  56.088145 & $-$43.546270 & 28.674 & 0.086 & 29.007 & 0.077 &  512 \\
 9980 &  56.072226 & $-$43.546062 & 28.953 & 0.065 & 29.312 & 0.084 &  512 \\
 9981 &  56.063685 & $-$43.545958 & 29.845 & 0.164 & 29.924 & 0.119 & 1028 \\
 9982 &  56.103917 & $-$43.546472 & 29.175 & 0.108 & 29.657 & 0.116 & 1536 \\
 9983 &  56.122246 & $-$43.546692 & 27.222 & 0.027 & 27.787 & 0.028 &  512 \\
 9984 &  56.080581 & $-$43.546166 & 27.510 & 0.034 & 28.081 & 0.031 &  320 \\
 9985 &  56.102873 & $-$43.546447 & 28.387 & 0.075 & 28.947 & 0.079 &  512 \\
 9986 &  56.123672 & $-$43.546699 & 25.211 & 0.072 & 25.736 & 0.071 & 1295 \\
 9987 &  56.108558 & $-$43.546501 & 27.410 & 0.026 & 28.012 & 0.041 &    0 \\
 9988 &  56.114849 & $-$43.546576 & 27.016 & 0.026 & 27.715 & 0.027 &  128 \\
 9989 &  56.090614 & $-$43.546269 & 27.891 & 0.062 & 28.378 & 0.067 &  386 \\
 9990 &  56.069809 & $-$43.546005 & 28.354 & 0.076 & 28.885 & 0.090 &    0 \\
 9991 &  56.061609 & $-$43.545896 & 28.945 & 0.076 & 29.294 & 0.086 &  640 \\
 9992 &  56.122502 & $-$43.546654 & 30.827 & 0.483 & 30.522 & 0.260 & 1421 \\
 9993 &  56.064396 & $-$43.545894 & 27.902 & 0.038 & 28.498 & 0.042 &    0 \\
 9994 &  56.121207 & $-$43.546609 & 28.252 & 0.091 & 28.083 & 0.078 & 1039 \\
 9995 &  56.121932 & $-$43.546612 & 29.572 & 0.135 & 29.425 & 0.095 &    0 \\
 9996 &  56.074998 & $-$43.546000 & 29.609 & 0.144 & 29.803 & 0.104 & 1280 \\
 9997 &  56.071367 & $-$43.545947 & 29.109 & 0.094 & 29.503 & 0.090 &    0 \\
 9998 &  56.077895 & $-$43.546024 & 27.984 & 0.037 & 28.509 & 0.049 &  448 \\
 9999 &  56.074738 & $-$43.545978 & 28.756 & 0.069 & 29.216 & 0.088 &  256 \\
10000 &  56.097189 & $-$43.546258 & 30.511 & 0.464 & 29.397 & 0.182 & 1154 \\
10001 &  56.056317 & $-$43.545726 & 28.723 & 0.079 & 29.041 & 0.078 &  768 \\
10002 &  56.095638 & $-$43.546224 & 29.654 & 0.195 & 29.520 & 0.130 & 1056 \\
10003 &  56.098571 & $-$43.546259 & 30.384 & 0.540 & 30.392 & 0.303 & 1029 \\
10004 &  56.088512 & $-$43.546128 & 28.854 & 0.085 & 29.797 & 0.166 &    0 \\
10005 &  56.118459 & $-$43.546488 & 27.345 & 0.033 & 27.897 & 0.033 &    0 \\
10006 &  56.127561 & $-$43.546594 & 29.518 & 0.128 & 29.540 & 0.103 & 1056 \\
10007 &  56.127614 & $-$43.546567 & 28.154 & 0.048 & 28.602 & 0.040 &   32 \\
10008 &  56.095539 & $-$43.546195 & 26.954 & 0.017 & 27.498 & 0.034 &   32 \\
10009 &  56.068897 & $-$43.545847 & 29.326 & 0.086 & 30.106 & 0.116 &  512 \\
10010 &  56.129715 & $-$43.546608 & 29.147 & 0.101 & 29.494 & 0.104 & 1152 \\
10011 &  56.059176 & $-$43.545713 & 25.506 & 0.010 & 26.642 & 0.013 &  256 \\
10012 &  56.067791 & $-$43.545757 & 26.219 & 0.086 & 26.646 & 0.095 & 1071 \\
10013 &  56.130402 & $-$43.546599 & 29.313 & 0.098 & 29.341 & 0.067 &   64 \\
10014 &  56.080649 & $-$43.545978 & 28.350 & 0.065 & 28.923 & 0.056 &  896 \\
10015 &  56.099446 & $-$43.546207 & 28.660 & 0.081 & 28.964 & 0.090 &  160 \\
10016 &  56.099420 & $-$43.546155 & 29.093 & 0.116 & 29.248 & 0.095 &   96 \\
10017 &  56.084624 & $-$43.546021 & 27.405 & 0.033 & 28.020 & 0.029 &  256 \\
10018 &  56.086461 & $-$43.546038 & 29.049 & 0.094 & 29.208 & 0.084 &  512 \\
10019 &  56.133018 & $-$43.546618 & 28.455 & 0.093 & 28.310 & 0.082 &   15 \\
10020 &  56.058673 & $-$43.545676 & 27.120 & 0.020 & 27.586 & 0.024 &    0 \\
10021 &  56.108019 & $-$43.546301 & 25.164 & 0.009 & 25.689 & 0.014 &    0 \\
10022 &  56.119807 & $-$43.546446 & 26.275 & 0.017 & 26.818 & 0.017 &    0 \\
10023 &  56.061205 & $-$43.545700 & 28.241 & 0.045 & 28.571 & 0.048 &   64 \\
10024 &  56.102175 & $-$43.546220 & 25.935 & 0.016 & 26.399 & 0.017 &    0 \\
10025 &  56.088095 & $-$43.546042 & 26.713 & 0.020 & 27.275 & 0.027 &   64 \\
10026 &  56.087988 & $-$43.546036 & 28.259 & 0.088 & 28.489 & 0.086 &  583 \\
10027 &  56.127095 & $-$43.546525 & 27.117 & 0.033 & 27.666 & 0.023 &  512 \\
10028 &  56.087307 & $-$43.546022 & 28.253 & 0.066 & 28.692 & 0.068 &  512 \\
10029 &  56.068287 & $-$43.545776 & 26.556 & 0.018 & 27.205 & 0.020 &    0 \\
10030 &  56.103368 & $-$43.546201 & 29.582 & 0.184 & 29.557 & 0.131 & 1284 \\
10031 &  56.132322 & $-$43.546558 & 27.878 & 0.049 & 28.275 & 0.037 &    0 \\
10032 &  56.124164 & $-$43.546456 & 27.905 & 0.041 & 28.304 & 0.038 &  128 \\
10033 &  56.079255 & $-$43.545895 & 29.170 & 0.135 & 29.277 & 0.081 &  580 \\
10034 &  56.111220 & $-$43.546294 & 28.451 & 0.058 & 28.994 & 0.084 &  768 \\
10035 &  56.056548 & $-$43.545596 & 29.157 & 0.105 & 29.063 & 0.065 &  512 \\
10036 &  56.103750 & $-$43.546195 & 29.322 & 0.131 & 29.580 & 0.145 & 1920 \\
10037 &  56.069600 & $-$43.545761 & 28.872 & 0.074 & 29.266 & 0.073 &    0 \\
10038 &  56.117884 & $-$43.546373 & 28.692 & 0.081 & 28.941 & 0.083 &  128 \\
10039 &  56.122644 & $-$43.546425 & 30.053 & 0.250 & 30.396 & 0.261 & 1548 \\
10040 &  56.109580 & $-$43.546244 & 25.812 & 0.014 & 26.740 & 0.023 &    0 \\
10041 &  56.100344 & $-$43.546124 & 28.947 & 0.076 & 30.132 & 0.236 &    8 \\
10042 &  56.081437 & $-$43.545881 & 28.396 & 0.053 & 28.980 & 0.060 &  704 \\
10043 &  56.118068 & $-$43.546335 & 28.679 & 0.069 & 29.539 & 0.112 &  128 \\
10044 &  56.113774 & $-$43.546276 & 28.538 & 0.082 & 29.116 & 0.070 &   64 \\
10045 &  56.133389 & $-$43.546515 & 29.140 & 0.094 & 29.379 & 0.067 &    0 \\
10046 &  56.078197 & $-$43.545817 & 27.750 & 0.037 & 28.329 & 0.043 &  256 \\
10047 &  56.062125 & $-$43.545615 & 28.290 & 0.043 & 28.677 & 0.054 &  192 \\
10048 &  56.057107 & $-$43.545479 & 25.169 & 0.087 & 24.932 & 0.099 & 1199 \\
10049 &  56.103594 & $-$43.546125 & 29.704 & 0.182 & 29.893 & 0.224 & 1928 \\
10050 &  56.096679 & $-$43.546049 & 29.889 & 0.368 & 30.028 & 0.177 & 1061 \\
10051 &  56.104352 & $-$43.546139 & 30.777 & 0.445 & 29.809 & 0.158 & 1221 \\
10052 &  56.099400 & $-$43.546064 & 29.416 & 0.190 & 29.652 & 0.139 & 1472 \\
10053 &  56.059279 & $-$43.545547 & 22.189 & 0.010 & 22.393 & 0.009 &    0 \\
10054 &  56.078619 & $-$43.545792 & 28.738 & 0.087 & 29.163 & 0.076 &    0 \\
10055 &  56.072390 & $-$43.545703 & 28.410 & 0.115 & 29.069 & 0.106 & 1029 \\
10056 &  56.065718 & $-$43.545623 & 27.655 & 0.030 & 28.090 & 0.029 &  256 \\
10057 &  56.071982 & $-$43.545699 & 26.128 & 0.013 & 26.676 & 0.018 &    0 \\
10058 &  56.087534 & $-$43.545892 & 28.040 & 0.042 & 28.645 & 0.065 &  512 \\
10059 &  56.076272 & $-$43.545740 & 27.900 & 0.049 & 28.397 & 0.039 &  512 \\
10060 &  56.111866 & $-$43.546187 & 26.326 & 0.018 & 27.036 & 0.021 &   64 \\
10061 &  56.091935 & $-$43.545935 & 27.986 & 0.055 & 28.450 & 0.051 &    0 \\
10062 &  56.070129 & $-$43.545652 & 27.470 & 0.027 & 27.970 & 0.032 &  512 \\
10063 &  56.094132 & $-$43.545950 & 28.782 & 0.094 & 29.173 & 0.077 &  512 \\
10064 &  56.125758 & $-$43.546334 & 29.190 & 0.111 & 29.504 & 0.096 &    0 \\
10065 &  56.106681 & $-$43.546098 & 26.933 & 0.021 & 27.571 & 0.032 &  128 \\
10066 &  56.086648 & $-$43.545841 & 23.478 & 0.012 & 24.307 & 0.012 &    0 \\
10067 &  56.131109 & $-$43.546393 & 27.340 & 0.031 & 27.881 & 0.025 &    0 \\
10068 &  56.098917 & $-$43.545988 & 28.054 & 0.051 & 28.415 & 0.059 &  384 \\
10069 &  56.077119 & $-$43.545697 & 30.042 & 0.174 & 29.920 & 0.159 & 1024 \\
10070 &  56.124816 & $-$43.546291 & 27.249 & 0.078 & 27.837 & 0.072 & 1167 \\
10071 &  56.080229 & $-$43.545723 & 27.719 & 0.029 & 28.277 & 0.029 &  256 \\
10072 &  56.111900 & $-$43.546112 & 28.067 & 0.042 & 28.527 & 0.053 &   64 \\
10073 &  56.076605 & $-$43.545659 & 23.372 & 0.014 & 23.775 & 0.010 &    0 \\
10074 &  56.134496 & $-$43.546376 & 27.849 & 0.038 & 28.269 & 0.030 &    0 \\
10075 &  56.069187 & $-$43.545553 & 28.743 & 0.068 & 29.145 & 0.053 &  512 \\
10076 &  56.061264 & $-$43.545444 & 29.265 & 0.109 & 29.737 & 0.099 &    0 \\
10077 &  56.079664 & $-$43.545670 & 29.319 & 0.105 & 29.595 & 0.097 &  512 \\
10078 &  56.086500 & $-$43.545756 & 29.186 & 0.129 & 29.415 & 0.080 &  128 \\
10079 &  56.081989 & $-$43.545700 & 27.885 & 0.041 & 28.238 & 0.047 &  512 \\
10080 &  56.128325 & $-$43.546278 & 28.511 & 0.058 & 28.814 & 0.065 &   64 \\
10081 &  56.055981 & $-$43.545356 & 29.140 & 0.133 & 29.738 & 0.135 & 1120 \\
10082 &  56.094735 & $-$43.545857 & 29.567 & 0.145 & 29.889 & 0.200 & 1096 \\
10083 &  56.114247 & $-$43.546087 & 28.097 & 0.043 & 28.572 & 0.053 &  192 \\
10084 &  56.130159 & $-$43.546284 & 30.018 & 0.173 & 29.860 & 0.139 & 1024 \\
10085 &  56.079144 & $-$43.545635 & 29.379 & 0.113 & 29.894 & 0.159 & 1792 \\
10086 &  56.110840 & $-$43.546026 & 30.168 & 0.357 & 30.261 & 0.242 & 1028 \\
10087 &  56.098163 & $-$43.545866 & 29.231 & 0.183 & 29.238 & 0.186 & 1186 \\
10088 &  56.098186 & $-$43.545829 & 28.647 & 0.102 & 28.978 & 0.138 & 1122 \\
10089 &  56.098892 & $-$43.545866 & 28.026 & 0.067 & 28.589 & 0.080 &  226 \\
10090 &  56.089769 & $-$43.545744 & 28.971 & 0.110 & 29.452 & 0.117 & 1792 \\
10091 &  56.071542 & $-$43.545506 & 28.768 & 0.075 & 29.208 & 0.099 &  256 \\
10092 &  56.082539 & $-$43.545635 & 27.776 & 0.033 & 28.152 & 0.049 &  576 \\
10093 &  56.111618 & $-$43.545990 & 29.515 & 0.132 & 29.978 & 0.156 & 1152 \\
10094 &  56.070360 & $-$43.545476 & 26.915 & 0.017 & 27.574 & 0.022 &   32 \\
10095 &  56.109256 & $-$43.545968 & 27.363 & 0.041 & 27.925 & 0.040 &  128 \\
10096 &  56.071076 & $-$43.545482 & 26.618 & 0.019 & 27.152 & 0.014 &    0 \\
10097 &  56.105207 & $-$43.545916 & 28.089 & 0.053 & 28.621 & 0.064 &  512 \\
10098 &  56.060515 & $-$43.545336 & 29.090 & 0.073 & 29.124 & 0.070 &    0 \\
10099 &  56.102600 & $-$43.545869 & 27.598 & 0.048 & 28.073 & 0.035 &    0 \\
10100 &  56.081756 & $-$43.545604 & 26.939 & 0.020 & 27.518 & 0.029 &  512 \\
10101 &  56.120688 & $-$43.546088 & 26.587 & 0.045 & 27.112 & 0.048 & 1027 \\
10102 &  56.114322 & $-$43.546011 & 29.459 & 0.166 & 29.547 & 0.102 & 1856 \\
10103 &  56.072548 & $-$43.545480 & 28.838 & 0.066 & 29.499 & 0.066 &  128 \\
10104 &  56.110274 & $-$43.545942 & 28.526 & 0.073 & 28.856 & 0.061 &  384 \\
10105 &  56.098302 & $-$43.545789 & 27.374 & 0.032 & 27.858 & 0.051 &  194 \\
10106 &  56.091324 & $-$43.545673 & 28.943 & 0.079 & 29.229 & 0.108 &    0 \\
10107 &  56.075006 & $-$43.545460 & 27.693 & 0.044 & 28.195 & 0.041 &    0 \\
10108 &  56.119896 & $-$43.546027 & 29.089 & 0.102 & 29.636 & 0.123 & 1280 \\
10109 &  56.129893 & $-$43.546131 & 26.082 & 0.027 & 26.540 & 0.019 &    0 \\
10110 &  56.104267 & $-$43.545813 & 28.893 & 0.096 & 29.438 & 0.105 &    0 \\
10111 &  56.069215 & $-$43.545350 & 29.426 & 0.137 & 30.034 & 0.114 & 1536 \\
10112 &  56.059105 & $-$43.545220 & 27.352 & 0.024 & 27.836 & 0.022 &    0 \\
10113 &  56.078959 & $-$43.545478 & 29.275 & 0.123 & 29.822 & 0.117 & 1824 \\
10114 &  56.104625 & $-$43.545793 & 27.113 & 0.027 & 27.716 & 0.030 &    0 \\
10115 &  56.102118 & $-$43.545756 & 28.979 & 0.108 & 29.478 & 0.138 & 1056 \\
10116 &  56.102057 & $-$43.545756 & 28.487 & 0.057 & 29.188 & 0.090 &   32 \\
10117 &  56.076689 & $-$43.545438 & 28.485 & 0.056 & 29.212 & 0.068 &  576 \\
10118 &  56.084104 & $-$43.545532 & 28.561 & 0.059 & 28.902 & 0.067 &  768 \\
10119 &  56.082893 & $-$43.545513 & 26.700 & 0.036 & 27.222 & 0.058 &  962 \\
10120 &  56.088706 & $-$43.545579 & 27.937 & 0.052 & 28.453 & 0.045 &  640 \\
10121 &  56.061877 & $-$43.545233 & 29.492 & 0.139 & 30.102 & 0.169 & 1024 \\
10122 &  56.084948 & $-$43.545525 & 29.888 & 0.190 & 30.413 & 0.299 & 1032 \\
10123 &  56.088498 & $-$43.545569 & 29.063 & 0.113 & 29.419 & 0.121 & 1152 \\
10124 &  56.058164 & $-$43.545169 & 28.300 & 0.041 & 28.832 & 0.043 &   64 \\
10125 &  56.079976 & $-$43.545449 & 26.875 & 0.060 & 27.436 & 0.068 & 1607 \\
10126 &  56.112514 & $-$43.545842 & 27.395 & 0.035 & 27.905 & 0.028 &    0 \\
10127 &  56.078106 & $-$43.545403 & 29.604 & 0.186 & 30.193 & 0.181 & 1092 \\
10128 &  56.089224 & $-$43.545537 & 29.608 & 0.172 & 29.459 & 0.100 &    0 \\
10129 &  56.129380 & $-$43.546034 & 28.932 & 0.062 & 29.394 & 0.112 &    0 \\
10130 &  56.124303 & $-$43.545973 & 28.515 & 0.060 & 28.879 & 0.059 &    0 \\
10131 &  56.114398 & $-$43.545841 & 29.050 & 0.117 & 29.549 & 0.123 & 1792 \\
10132 &  56.085595 & $-$43.545476 & 26.913 & 0.022 & 27.511 & 0.031 &  256 \\
10133 &  56.132763 & $-$43.546058 & 29.254 & 0.095 & 29.396 & 0.086 &   64 \\
10134 &  56.092403 & $-$43.545498 & 28.796 & 0.104 & 29.510 & 0.136 & 1024 \\
10135 &  56.109666 & $-$43.545767 & 29.397 & 0.125 & 29.342 & 0.097 &  512 \\
10136 &  56.062622 & $-$43.545167 & 27.091 & 0.023 & 27.672 & 0.021 &   64 \\
10137 &  56.060941 & $-$43.545131 & 27.909 & 0.064 & 28.562 & 0.075 & 1351 \\
10138 &  56.060854 & $-$43.545037 & 27.522 & 0.073 & 28.256 & 0.073 & 1127 \\
10139 &  56.060775 & $-$43.545030 & 28.799 & 0.112 & 29.499 & 0.106 & 1316 \\
10140 &  56.080933 & $-$43.545385 & 28.298 & 0.031 & 28.742 & 0.052 &  256 \\
10141 &  56.068750 & $-$43.545219 & 28.498 & 0.060 & 28.705 & 0.043 &    0 \\
10142 &  56.077511 & $-$43.545333 & 28.832 & 0.092 & 29.177 & 0.068 &  128 \\
10143 &  56.080591 & $-$43.545366 & 29.427 & 0.151 & 29.867 & 0.131 & 1024 \\
10144 &  56.078534 & $-$43.545325 & 29.495 & 0.127 & 29.597 & 0.128 & 1792 \\
10145 &  56.078879 & $-$43.545330 & 25.930 & 0.017 & 26.425 & 0.016 &   32 \\
10146 &  56.098761 & $-$43.545574 & 28.744 & 0.075 & 29.196 & 0.110 &  128 \\
10147 &  56.127766 & $-$43.545934 & 29.794 & 0.174 & 29.735 & 0.124 & 1024 \\
10148 &  56.115275 & $-$43.545766 & 26.729 & 0.026 & 27.342 & 0.026 &    0 \\
10149 &  56.085827 & $-$43.545394 & 26.992 & 0.021 & 27.537 & 0.027 &  256 \\
10150 &  56.117847 & $-$43.545783 & 28.374 & 0.055 & 28.864 & 0.058 &    0 \\
10151 &  56.087008 & $-$43.545394 & 28.702 & 0.070 & 29.214 & 0.081 &  256 \\
10152 &  56.132762 & $-$43.545965 & 28.442 & 0.054 & 28.879 & 0.052 &   64 \\
10153 &  56.103829 & $-$43.545604 & 29.023 & 0.129 & 28.634 & 0.118 & 1162 \\
10154 &  56.062589 & $-$43.545077 & 29.237 & 0.100 & 29.608 & 0.113 &   64 \\
10155 &  56.113341 & $-$43.545715 & 28.004 & 0.043 & 28.686 & 0.057 &  768 \\
10156 &  56.081125 & $-$43.545309 & 28.256 & 0.058 & 28.917 & 0.086 &  384 \\
10157 &  56.125551 & $-$43.545858 & 30.122 & 0.247 & 29.734 & 0.082 &   68 \\
10158 &  56.098095 & $-$43.545496 & 26.416 & 0.101 & 26.415 & 0.113 & 1039 \\
10159 &  56.101378 & $-$43.545533 & 28.254 & 0.059 & 28.920 & 0.075 &    0 \\
10160 &  56.098585 & $-$43.545495 & 26.481 & 0.027 & 27.084 & 0.027 &  128 \\
10161 &  56.114989 & $-$43.545661 & 29.376 & 0.139 & 29.710 & 0.141 & 1568 \\
10162 &  56.103182 & $-$43.545530 & 27.091 & 0.026 & 27.599 & 0.032 &   32 \\
10163 &  56.114703 & $-$43.545679 & 28.503 & 0.090 & 28.955 & 0.076 &  768 \\
10164 &  56.055988 & $-$43.544931 & 26.359 & 0.023 & 26.893 & 0.032 &  544 \\
10165 &  56.060113 & $-$43.544971 & 29.570 & 0.148 & 29.783 & 0.142 & 1568 \\
10166 &  56.096079 & $-$43.545428 & 23.486 & 0.016 & 24.050 & 0.012 &    0 \\
10167 &  56.076609 & $-$43.545180 & 28.131 & 0.051 & 28.725 & 0.060 &  768 \\
10168 &  56.055630 & $-$43.544862 & 26.868 & 0.018 & 27.434 & 0.017 &  224 \\
10169 &  56.055699 & $-$43.544831 & 27.210 & 0.024 & 27.766 & 0.025 &  608 \\
10170 &  56.064103 & $-$43.545010 & 26.719 & 0.021 & 27.320 & 0.024 &    0 \\
10171 &  56.114487 & $-$43.545642 & 26.630 & 0.105 & 26.503 & 0.097 & 1039 \\
10172 &  56.071692 & $-$43.545102 & 29.031 & 0.094 & 29.287 & 0.072 &  512 \\
10173 &  56.102063 & $-$43.545484 & 28.107 & 0.047 & 28.936 & 0.082 &  256 \\
10174 &  56.073209 & $-$43.545115 & 27.492 & 0.024 & 27.926 & 0.029 &   64 \\
10175 &  56.078412 & $-$43.545172 & 28.048 & 0.059 & 28.723 & 0.088 &  778 \\
10176 &  56.100477 & $-$43.545445 & 27.191 & 0.028 & 27.684 & 0.029 &  512 \\
10177 &  56.099943 & $-$43.545435 & 20.519 & 0.008 & 20.570 & 0.011 &    0 \\
10178 &  56.076206 & $-$43.545113 & 29.729 & 0.182 & 29.655 & 0.104 & 1152 \\
10179 &  56.088200 & $-$43.545266 & 28.154 & 0.068 & 28.835 & 0.080 &  768 \\
10180 &  56.064678 & $-$43.544963 & 29.413 & 0.116 & 29.537 & 0.105 & 1280 \\
10181 &  56.081101 & $-$43.545168 & 28.872 & 0.072 & 29.442 & 0.101 &  640 \\
10182 &  56.093699 & $-$43.545317 & 28.766 & 0.075 & 28.996 & 0.079 &   64 \\
10183 &  56.126510 & $-$43.545675 & 28.226 & 0.046 & 28.659 & 0.055 &   32 \\
10184 &  56.074531 & $-$43.545068 & 28.889 & 0.119 & 29.307 & 0.084 &  544 \\
10185 &  56.112109 & $-$43.545539 & 27.581 & 0.041 & 28.133 & 0.043 &  192 \\
10186 &  56.120992 & $-$43.545651 & 28.870 & 0.071 & 29.160 & 0.072 &  512 \\
10187 &  56.111956 & $-$43.545530 & 27.774 & 0.049 & 28.178 & 0.042 &  576 \\
10188 &  56.088722 & $-$43.545238 & 27.861 & 0.048 & 28.472 & 0.046 &  384 \\
10189 &  56.065600 & $-$43.544928 & 28.933 & 0.083 & 29.822 & 0.107 &  256 \\
10190 &  56.081840 & $-$43.545132 & 26.464 & 0.071 & 26.161 & 0.083 & 1327 \\
10191 &  56.076394 & $-$43.545041 & 29.251 & 0.134 & 29.609 & 0.090 &  640 \\
10192 &  56.109191 & $-$43.545460 & 28.012 & 0.046 & 28.447 & 0.046 &  768 \\
10193 &  56.092179 & $-$43.545243 & 26.872 & 0.027 & 27.421 & 0.030 &  128 \\
10194 &  56.114172 & $-$43.545516 & 28.022 & 0.041 & 28.514 & 0.053 &  128 \\
10195 &  56.085970 & $-$43.545146 & 29.592 & 0.163 & 30.224 & 0.185 & 1288 \\
10196 &  56.103608 & $-$43.545367 & 28.502 & 0.068 & 28.927 & 0.081 &    0 \\
10197 &  56.115815 & $-$43.545507 & 27.040 & 0.020 & 27.653 & 0.032 &    0 \\
10198 &  56.060594 & $-$43.544807 & 27.280 & 0.022 & 27.910 & 0.025 &  768 \\
10199 &  56.105853 & $-$43.545379 & 29.272 & 0.128 & 29.711 & 0.150 & 1344 \\
10200 &  56.109850 & $-$43.545422 & 27.124 & 0.024 & 27.741 & 0.039 &    0 \\
10201 &  56.074188 & $-$43.544962 & 27.954 & 0.032 & 28.404 & 0.040 &  768 \\
10202 &  56.071294 & $-$43.544924 & 27.510 & 0.026 & 28.085 & 0.030 &  288 \\
10203 &  56.071202 & $-$43.544919 & 28.637 & 0.063 & 29.152 & 0.080 &  544 \\
10204 &  56.083727 & $-$43.545082 & 27.563 & 0.039 & 28.038 & 0.029 &    0 \\
10205 &  56.080677 & $-$43.545042 & 28.669 & 0.063 & 28.951 & 0.075 &    0 \\
10206 &  56.111571 & $-$43.545432 & 29.298 & 0.130 & 29.419 & 0.106 & 1792 \\
10207 &  56.082340 & $-$43.545052 & 28.591 & 0.071 & 29.033 & 0.072 &  544 \\
10208 &  56.112024 & $-$43.545426 & 28.022 & 0.034 & 28.401 & 0.044 &  960 \\
10209 &  56.061912 & $-$43.544792 & 28.822 & 0.067 & 29.317 & 0.069 &  512 \\
10210 &  56.117207 & $-$43.545462 & 26.908 & 0.024 & 27.517 & 0.022 &  144 \\
10211 &  56.059584 & $-$43.544755 & 28.776 & 0.054 & 28.970 & 0.058 &  256 \\
10212 &  56.088427 & $-$43.545131 & 28.509 & 0.078 & 29.200 & 0.068 &  704 \\
10213 &  56.082436 & $-$43.545046 & 27.484 & 0.038 & 27.929 & 0.034 &  544 \\
10214 &  56.094772 & $-$43.545198 & 27.590 & 0.048 & 28.181 & 0.043 &  256 \\
10215 &  56.121492 & $-$43.545531 & 24.201 & 0.014 & 24.535 & 0.011 &    0 \\
10216 &  56.099126 & $-$43.545254 & 28.750 & 0.101 & 29.576 & 0.127 & 1152 \\
10217 &  56.076929 & $-$43.544958 & 27.810 & 0.030 & 28.327 & 0.038 &    0 \\
10218 &  56.104000 & $-$43.545281 & 27.793 & 0.040 & 28.302 & 0.043 &  256 \\
10219 &  56.131626 & $-$43.545627 & 28.824 & 0.065 & 28.931 & 0.049 &    0 \\
10220 &  56.131201 & $-$43.545608 & 29.261 & 0.090 & 29.578 & 0.091 &  128 \\
10221 &  56.122131 & $-$43.545482 & 28.999 & 0.078 & 29.375 & 0.107 &    0 \\
10222 &  56.076033 & $-$43.544903 & 29.486 & 0.151 & 29.571 & 0.116 & 1540 \\
10223 &  56.090820 & $-$43.545075 & 28.115 & 0.092 & 28.345 & 0.125 & 1775 \\
10224 &  56.075630 & $-$43.544888 & 28.029 & 0.044 & 28.579 & 0.036 &  832 \\
10225 &  56.090177 & $-$43.545072 & 29.224 & 0.160 & 29.812 & 0.145 & 1796 \\
10226 &  56.065594 & $-$43.544741 & 29.330 & 0.118 & 30.054 & 0.172 & 1280 \\
10227 &  56.121164 & $-$43.545445 & 27.975 & 0.044 & 28.499 & 0.046 &  128 \\
10228 &  56.075143 & $-$43.544864 & 26.588 & 0.017 & 27.169 & 0.025 &   64 \\
10229 &  56.086103 & $-$43.544982 & 28.101 & 0.038 & 28.959 & 0.066 &  256 \\
10230 &  56.116606 & $-$43.545358 & 29.099 & 0.102 & 29.512 & 0.108 & 1024 \\
10231 &  56.115654 & $-$43.545346 & 28.794 & 0.095 & 29.218 & 0.094 &  512 \\
10232 &  56.102908 & $-$43.545182 & 25.742 & 0.013 & 26.239 & 0.021 &    0 \\
10233 &  56.083445 & $-$43.544933 & 28.996 & 0.090 & 29.178 & 0.099 &    0 \\
10234 &  56.119963 & $-$43.545385 & 29.448 & 0.123 & 29.622 & 0.106 & 1024 \\
10235 &  56.077493 & $-$43.544847 & 28.890 & 0.081 & 28.909 & 0.069 &  768 \\
10236 &  56.106715 & $-$43.545209 & 29.679 & 0.175 & 29.950 & 0.149 & 1920 \\
10237 &  56.099077 & $-$43.545120 & 29.126 & 0.141 & 29.411 & 0.115 & 1216 \\
10238 &  56.123864 & $-$43.545423 & 29.412 & 0.091 & 30.074 & 0.119 &   64 \\
10239 &  56.059464 & $-$43.544601 & 29.224 & 0.120 & 29.684 & 0.107 & 1280 \\
10240 &  56.109567 & $-$43.545233 & 28.029 & 0.041 & 28.536 & 0.047 &  288 \\
10241 &  56.118112 & $-$43.545331 & 27.420 & 0.029 & 28.005 & 0.032 &  128 \\
10242 &  56.103475 & $-$43.545145 & 28.801 & 0.082 & 29.090 & 0.083 &  576 \\
10243 &  56.115128 & $-$43.545286 & 28.186 & 0.053 & 28.521 & 0.048 &  128 \\
10244 &  56.094734 & $-$43.545019 & 29.385 & 0.166 & 29.376 & 0.096 &  768 \\
10245 &  56.074152 & $-$43.544753 & 29.004 & 0.073 & 29.281 & 0.084 &  512 \\
10246 &  56.056793 & $-$43.544524 & 30.154 & 0.284 & 29.908 & 0.132 & 1220 \\
10247 &  56.056943 & $-$43.544520 & 29.068 & 0.082 & 29.476 & 0.086 &   64 \\
10248 &  56.106221 & $-$43.545148 & 29.046 & 0.119 & 29.542 & 0.113 & 1280 \\
10249 &  56.106472 & $-$43.545142 & 28.596 & 0.068 & 29.204 & 0.096 &  256 \\
10250 &  56.058541 & $-$43.544537 & 28.270 & 0.044 & 28.778 & 0.043 &    0 \\
10251 &  56.118649 & $-$43.545292 & 26.308 & 0.014 & 26.917 & 0.019 &    0 \\
10252 &  56.091752 & $-$43.544955 & 27.973 & 0.071 & 28.121 & 0.058 & 1571 \\
10253 &  56.096042 & $-$43.545006 & 28.300 & 0.060 & 28.945 & 0.077 &  128 \\
10254 &  56.065905 & $-$43.544621 & 28.121 & 0.040 & 28.479 & 0.040 &    0 \\
10255 &  56.087391 & $-$43.544885 & 28.379 & 0.073 & 28.945 & 0.067 &   96 \\
10256 &  56.074969 & $-$43.544727 & 29.193 & 0.097 & 29.743 & 0.095 &  768 \\
10257 &  56.060227 & $-$43.544536 & 29.523 & 0.121 & 30.324 & 0.210 & 1576 \\
10258 &  56.132434 & $-$43.545443 & 27.621 & 0.039 & 28.053 & 0.037 &  512 \\
10259 &  56.092435 & $-$43.544942 & 26.966 & 0.023 & 27.584 & 0.029 &  512 \\
10260 &  56.060313 & $-$43.544498 & 28.786 & 0.062 & 29.120 & 0.049 &   32 \\
10261 &  56.087311 & $-$43.544844 & 30.419 & 0.525 & 29.656 & 0.148 & 1188 \\
10262 &  56.107854 & $-$43.545088 & 28.530 & 0.055 & 29.151 & 0.094 &   64 \\
10263 &  56.064156 & $-$43.544531 & 29.041 & 0.086 & 29.212 & 0.066 &  256 \\
10264 &  56.069301 & $-$43.544581 & 28.354 & 0.051 & 28.591 & 0.040 &   64 \\
10265 &  56.086484 & $-$43.544801 & 26.931 & 0.022 & 27.445 & 0.025 &    0 \\
10266 &  56.062736 & $-$43.544471 & 27.686 & 0.036 & 28.077 & 0.033 &  256 \\
10267 &  56.060652 & $-$43.544440 & 27.375 & 0.025 & 27.910 & 0.026 &    0 \\
10268 &  56.067614 & $-$43.544512 & 26.600 & 0.022 & 27.147 & 0.021 &    0 \\
10269 &  56.125270 & $-$43.545228 & 29.195 & 0.103 & 29.266 & 0.086 &   96 \\
10270 &  56.073762 & $-$43.544563 & 28.578 & 0.074 & 29.271 & 0.079 &  288 \\
10271 &  56.073819 & $-$43.544534 & 29.070 & 0.091 & 29.201 & 0.057 &  160 \\
10272 &  56.116594 & $-$43.545101 & 29.449 & 0.149 & 30.290 & 0.209 & 1228 \\
10273 &  56.108148 & $-$43.544992 & 24.845 & 0.009 & 25.252 & 0.010 &    0 \\
10274 &  56.057973 & $-$43.544356 & 27.772 & 0.029 & 28.414 & 0.034 &  960 \\
10275 &  56.103198 & $-$43.544927 & 27.404 & 0.034 & 27.909 & 0.044 &  768 \\
10276 &  56.061656 & $-$43.544390 & 29.664 & 0.128 & 29.877 & 0.132 & 1184 \\
10277 &  56.061549 & $-$43.544388 & 29.169 & 0.077 & 29.341 & 0.104 &   96 \\
10278 &  56.072384 & $-$43.544526 & 28.489 & 0.060 & 29.138 & 0.089 &  384 \\
10279 &  56.093096 & $-$43.544778 & 30.388 & 0.402 & 30.385 & 0.219 & 1100 \\
10280 &  56.099043 & $-$43.544849 & 30.188 & 0.280 & 30.930 & 0.483 & 1420 \\
10281 &  56.091019 & $-$43.544747 & 26.671 & 0.021 & 27.196 & 0.019 &  512 \\
10282 &  56.057772 & $-$43.544318 & 28.177 & 0.037 & 28.658 & 0.047 &  416 \\
10283 &  56.097739 & $-$43.544821 & 27.889 & 0.070 & 28.228 & 0.056 & 1601 \\
10284 &  56.059066 & $-$43.544327 & 28.484 & 0.041 & 28.891 & 0.068 &  128 \\
10285 &  56.075319 & $-$43.544533 & 27.730 & 0.031 & 28.339 & 0.039 &    0 \\
10286 &  56.091810 & $-$43.544734 & 29.100 & 0.102 & 29.278 & 0.087 &  896 \\
10287 &  56.135709 & $-$43.545285 & 27.776 & 0.047 & 28.215 & 0.042 &   32 \\
10288 &  56.125255 & $-$43.545154 & 28.189 & 0.046 & 28.557 & 0.037 &  352 \\
10289 &  56.117212 & $-$43.545053 & 29.344 & 0.105 & 29.630 & 0.118 & 1152 \\
10290 &  56.072538 & $-$43.544487 & 27.504 & 0.021 & 28.011 & 0.025 &  128 \\
10291 &  56.064212 & $-$43.544354 & 27.246 & 0.016 & 27.757 & 0.023 &  256 \\
10292 &  56.073266 & $-$43.544472 & 29.110 & 0.101 & 29.371 & 0.070 &    0 \\
10293 &  56.069955 & $-$43.544434 & 29.347 & 0.112 & 29.620 & 0.114 & 1024 \\
10294 &  56.083019 & $-$43.544593 & 26.303 & 0.020 & 26.809 & 0.016 &    0 \\
10295 &  56.062814 & $-$43.544325 & 27.663 & 0.034 & 28.173 & 0.027 &  768 \\
10296 &  56.087573 & $-$43.544633 & 29.469 & 0.168 & 29.721 & 0.117 & 1664 \\
10297 &  56.090120 & $-$43.544664 & 29.452 & 0.147 & 29.634 & 0.128 & 1924 \\
10298 &  56.106933 & $-$43.544867 & 27.241 & 0.033 & 27.756 & 0.033 &   64 \\
10299 &  56.114814 & $-$43.544962 & 27.922 & 0.042 & 28.439 & 0.045 &    0 \\
10300 &  56.087306 & $-$43.544598 & 29.225 & 0.111 & 29.246 & 0.101 & 1792 \\
10301 &  56.091489 & $-$43.544647 & 27.510 & 0.032 & 28.106 & 0.028 &  512 \\
10302 &  56.082863 & $-$43.544539 & 29.127 & 0.135 & 29.378 & 0.116 & 1664 \\
10303 &  56.103664 & $-$43.544799 & 29.044 & 0.094 & 29.328 & 0.095 &  832 \\
10304 &  56.078166 & $-$43.544472 & 28.859 & 0.087 & 29.072 & 0.063 &  544 \\
10305 &  56.078092 & $-$43.544425 & 27.107 & 0.017 & 27.786 & 0.036 &   32 \\
10306 &  56.085933 & $-$43.544570 & 26.844 & 0.025 & 27.465 & 0.026 &  512 \\
10307 &  56.107404 & $-$43.544837 & 26.593 & 0.022 & 27.245 & 0.025 &    0 \\
10308 &  56.131704 & $-$43.545141 & 29.859 & 0.174 & 30.139 & 0.154 & 1024 \\
10309 &  56.085376 & $-$43.544557 & 28.179 & 0.057 & 28.690 & 0.066 &  256 \\
10310 &  56.103155 & $-$43.544773 & 26.787 & 0.023 & 27.391 & 0.032 &  256 \\
10311 &  56.080363 & $-$43.544473 & 22.230 & 0.008 & 22.990 & 0.011 &    0 \\
10312 &  56.090408 & $-$43.544588 & 28.409 & 0.071 & 28.890 & 0.056 &  576 \\
10313 &  56.094196 & $-$43.544640 & 26.837 & 0.023 & 27.380 & 0.030 &    0 \\
10314 &  56.106833 & $-$43.544796 & 29.327 & 0.128 & 29.817 & 0.115 & 1216 \\
10315 &  56.079997 & $-$43.544448 & 28.227 & 0.052 & 28.612 & 0.050 &  512 \\
10316 &  56.061137 & $-$43.544206 & 27.018 & 0.023 & 27.606 & 0.023 &  256 \\
10317 &  56.123620 & $-$43.544993 & 27.742 & 0.033 & 28.177 & 0.029 &   32 \\
10318 &  56.110519 & $-$43.544827 & 28.308 & 0.062 & 28.957 & 0.055 &  256 \\
10319 &  56.099688 & $-$43.544683 & 26.815 & 0.032 & 27.438 & 0.023 &    0 \\
10320 &  56.094512 & $-$43.544602 & 28.988 & 0.115 & 29.146 & 0.086 &  512 \\
10321 &  56.125187 & $-$43.544980 & 26.342 & 0.025 & 26.883 & 0.020 &    0 \\
10322 &  56.083144 & $-$43.544448 & 28.669 & 0.080 & 29.509 & 0.116 &  768 \\
10323 &  56.122707 & $-$43.544944 & 28.428 & 0.063 & 28.881 & 0.040 &  768 \\
10324 &  56.070277 & $-$43.544278 & 26.661 & 0.018 & 27.198 & 0.017 &    0 \\
10325 &  56.082767 & $-$43.544435 & 23.545 & 0.008 & 24.423 & 0.007 &    0 \\
10326 &  56.065562 & $-$43.544214 & 24.666 & 0.013 & 25.001 & 0.011 &    0 \\
10327 &  56.079308 & $-$43.544387 & 28.293 & 0.050 & 28.834 & 0.052 &  640 \\
10328 &  56.133493 & $-$43.545066 & 30.001 & 0.199 & 29.899 & 0.115 & 1088 \\
10329 &  56.094882 & $-$43.544577 & 22.189 & 0.009 & 22.419 & 0.011 &    0 \\
10330 &  56.127290 & $-$43.544982 & 27.909 & 0.034 & 28.368 & 0.044 &  128 \\
10331 &  56.086726 & $-$43.544472 & 28.987 & 0.112 & 29.424 & 0.097 &  256 \\
10332 &  56.080865 & $-$43.544389 & 26.440 & 0.016 & 27.041 & 0.019 &  512 \\
10333 &  56.113861 & $-$43.544797 & 27.409 & 0.034 & 28.000 & 0.035 &    0 \\
10334 &  56.064956 & $-$43.544176 & 25.348 & 0.011 & 25.749 & 0.009 &    0 \\
10335 &  56.087190 & $-$43.544436 & 27.365 & 0.029 & 28.002 & 0.041 &  256 \\
10336 &  56.129744 & $-$43.544970 & 27.635 & 0.076 & 28.254 & 0.089 & 1103 \\
10337 &  56.092512 & $-$43.544494 & 29.562 & 0.235 & 29.728 & 0.150 & 1728 \\
10338 &  56.106752 & $-$43.544670 & 27.961 & 0.057 & 28.516 & 0.064 &  192 \\
10339 &  56.089974 & $-$43.544435 & 27.778 & 0.040 & 28.336 & 0.056 &    0 \\
10340 &  56.078489 & $-$43.544277 & 29.156 & 0.114 & 29.563 & 0.097 &  576 \\
10341 &  56.109010 & $-$43.544660 & 27.518 & 0.025 & 28.165 & 0.028 &  128 \\
10342 &  56.136744 & $-$43.544995 & 29.266 & 0.140 & 29.747 & 0.134 & 1028 \\
10343 &  56.082369 & $-$43.544310 & 26.414 & 0.014 & 26.929 & 0.021 &    0 \\
10344 &  56.092350 & $-$43.544435 & 28.420 & 0.077 & 28.733 & 0.091 &  386 \\
10345 &  56.060044 & $-$43.544014 & 28.004 & 0.026 & 28.622 & 0.054 &  288 \\
10346 &  56.060097 & $-$43.543994 & 30.611 & 0.343 & 30.156 & 0.178 & 1580 \\
10347 &  56.092583 & $-$43.544424 & 29.366 & 0.154 & 30.586 & 0.282 & 1480 \\
10348 &  56.096125 & $-$43.544462 & 25.215 & 0.014 & 25.589 & 0.012 &    0 \\
10349 &  56.122799 & $-$43.544794 & 27.272 & 0.100 & 27.829 & 0.109 & 1327 \\
10350 &  56.119022 & $-$43.544736 & 27.225 & 0.021 & 27.809 & 0.025 &   64 \\
10351 &  56.103931 & $-$43.544537 & 27.492 & 0.044 & 28.110 & 0.040 &  384 \\
10352 &  56.063395 & $-$43.544017 & 28.895 & 0.085 & 29.297 & 0.071 &  800 \\
10353 &  56.093641 & $-$43.544404 & 27.885 & 0.040 & 28.462 & 0.057 &    0 \\
10354 &  56.122407 & $-$43.544757 & 29.517 & 0.130 & 29.700 & 0.128 & 1024 \\
10355 &  56.130352 & $-$43.544844 & 28.802 & 0.077 & 29.197 & 0.082 &  640 \\
10356 &  56.071590 & $-$43.544104 & 28.880 & 0.071 & 29.316 & 0.077 &  640 \\
10357 &  56.079999 & $-$43.544208 & 26.821 & 0.026 & 27.452 & 0.022 &    0 \\
10358 &  56.078488 & $-$43.544184 & 28.497 & 0.058 & 29.066 & 0.058 &  864 \\
10359 &  56.111636 & $-$43.544603 & 28.809 & 0.080 & 29.165 & 0.071 &    0 \\
10360 &  56.086759 & $-$43.544287 & 27.403 & 0.032 & 28.105 & 0.044 &  256 \\
10361 &  56.062005 & $-$43.543927 & 28.221 & 0.084 & 28.254 & 0.109 &  687 \\
10362 &  56.134240 & $-$43.544868 & 27.927 & 0.067 & 28.570 & 0.054 &  261 \\
10363 &  56.118629 & $-$43.544678 & 27.849 & 0.038 & 28.313 & 0.040 &    0 \\
10364 &  56.123290 & $-$43.544733 & 29.718 & 0.158 & 29.528 & 0.103 & 1152 \\
10365 &  56.055017 & $-$43.543839 & 29.555 & 0.176 & 29.774 & 0.119 & 1024 \\
10366 &  56.075172 & $-$43.544099 & 28.447 & 0.053 & 28.809 & 0.055 &  512 \\
10367 &  56.062934 & $-$43.543944 & 29.321 & 0.115 & 29.780 & 0.119 & 1536 \\
10368 &  56.087488 & $-$43.544251 & 27.965 & 0.036 & 28.462 & 0.042 &  192 \\
10369 &  56.116391 & $-$43.544609 & 26.085 & 0.017 & 26.576 & 0.018 &  128 \\
10370 &  56.109012 & $-$43.544508 & 28.831 & 0.088 & 29.268 & 0.078 &  384 \\
10371 &  56.059863 & $-$43.543878 & 27.614 & 0.029 & 28.115 & 0.027 &  768 \\
10372 &  56.127813 & $-$43.544729 & 26.565 & 0.023 & 27.195 & 0.021 &    0 \\
10373 &  56.115172 & $-$43.544571 & 27.002 & 0.020 & 27.575 & 0.026 &  448 \\
10374 &  56.092505 & $-$43.544284 & 27.027 & 0.024 & 27.633 & 0.034 &  384 \\
10375 &  56.125311 & $-$43.544686 & 27.518 & 0.024 & 28.014 & 0.030 &    0 \\
10376 &  56.059593 & $-$43.543850 & 28.327 & 0.043 & 28.817 & 0.060 &  512 \\
10377 &  56.094579 & $-$43.544294 & 26.757 & 0.015 & 27.344 & 0.034 &  320 \\
10378 &  56.096129 & $-$43.544296 & 29.562 & 0.263 & 29.604 & 0.129 & 1793 \\
10379 &  56.099936 & $-$43.544341 & 29.633 & 0.199 & 30.467 & 0.285 & 1608 \\
10380 &  56.061102 & $-$43.543807 & 24.440 & 0.142 & 24.258 & 0.176 & 1071 \\
10381 &  56.102262 & $-$43.544346 & 28.594 & 0.083 & 29.034 & 0.092 &  768 \\
10382 &  56.108039 & $-$43.544420 & 26.813 & 0.016 & 27.373 & 0.026 &    0 \\
10383 &  56.100217 & $-$43.544319 & 29.654 & 0.254 & 29.767 & 0.168 & 1540 \\
10384 &  56.084376 & $-$43.544118 & 29.374 & 0.121 & 29.883 & 0.134 & 1664 \\
10385 &  56.106927 & $-$43.544403 & 27.612 & 0.046 & 28.169 & 0.043 &  768 \\
10386 &  56.076331 & $-$43.544005 & 28.852 & 0.066 & 29.148 & 0.081 &  320 \\
10387 &  56.084542 & $-$43.544112 & 30.065 & 0.341 & 29.828 & 0.150 & 1412 \\
10388 &  56.094344 & $-$43.544222 & 28.220 & 0.064 & 28.751 & 0.062 &  256 \\
10389 &  56.067929 & $-$43.543885 & 28.217 & 0.045 & 28.703 & 0.055 &  768 \\
10390 &  56.061518 & $-$43.543801 & 27.425 & 0.030 & 27.983 & 0.037 &  128 \\
10391 &  56.068409 & $-$43.543890 & 29.318 & 0.106 & 29.226 & 0.089 &  896 \\
10392 &  56.126181 & $-$43.544571 & 28.093 & 0.095 & 27.901 & 0.080 & 1327 \\
10393 &  56.115312 & $-$43.544463 & 29.484 & 0.147 & 29.490 & 0.087 &  640 \\
10394 &  56.076887 & $-$43.543967 & 28.925 & 0.079 & 29.724 & 0.143 &  128 \\
10395 &  56.056247 & $-$43.543705 & 29.750 & 0.165 & 29.892 & 0.122 & 1092 \\
10396 &  56.124362 & $-$43.544567 & 29.276 & 0.085 & 30.111 & 0.132 &    0 \\
10397 &  56.099868 & $-$43.544245 & 29.188 & 0.159 & 29.488 & 0.096 &  448 \\
10398 &  56.073260 & $-$43.543895 & 30.009 & 0.249 & 30.426 & 0.227 & 1536 \\
10399 &  56.076386 & $-$43.543934 & 28.293 & 0.044 & 28.799 & 0.064 &   64 \\
10400 &  56.074159 & $-$43.543905 & 28.276 & 0.057 & 28.744 & 0.055 &    0 \\
10401 &  56.135964 & $-$43.544671 & 28.479 & 0.110 & 28.804 & 0.075 &  517 \\
10402 &  56.083824 & $-$43.543970 & 26.068 & 0.014 & 26.832 & 0.020 &   32 \\
10403 &  56.066920 & $-$43.543796 & 28.638 & 0.073 & 29.000 & 0.101 &  584 \\
10404 &  56.128954 & $-$43.544570 & 27.275 & 0.087 & 27.821 & 0.078 & 1039 \\
10405 &  56.074696 & $-$43.543882 & 22.903 & 0.011 & 23.180 & 0.009 &    0 \\
10406 &  56.118224 & $-$43.544425 & 28.806 & 0.061 & 29.020 & 0.079 &  512 \\
10407 &  56.063753 & $-$43.543735 & 27.147 & 0.023 & 27.621 & 0.021 &   64 \\
10408 &  56.082067 & $-$43.543968 & 28.543 & 0.051 & 29.181 & 0.086 &  544 \\
10409 &  56.089510 & $-$43.544059 & 28.522 & 0.070 & 29.072 & 0.097 &   32 \\
10410 &  56.089501 & $-$43.544009 & 28.715 & 0.073 & 29.091 & 0.085 &  544 \\
10411 &  56.102007 & $-$43.544209 & 26.928 & 0.020 & 27.462 & 0.030 &  512 \\
10412 &  56.130467 & $-$43.544559 & 27.002 & 0.029 & 27.506 & 0.024 &    0 \\
10413 &  56.099641 & $-$43.544177 & 29.300 & 0.093 & 29.468 & 0.124 &  768 \\
10414 &  56.080214 & $-$43.543926 & 26.178 & 0.015 & 26.919 & 0.017 &    0 \\
10415 &  56.111129 & $-$43.544306 & 29.769 & 0.186 & 29.422 & 0.081 &  128 \\
10416 &  56.113898 & $-$43.544350 & 29.113 & 0.117 & 29.796 & 0.148 & 1536 \\
10417 &  56.117849 & $-$43.544392 & 28.581 & 0.061 & 29.181 & 0.086 &    0 \\
10418 &  56.135362 & $-$43.544605 & 28.599 & 0.055 & 29.189 & 0.069 &    0 \\
10419 &  56.108587 & $-$43.544268 & 29.514 & 0.186 & 30.431 & 0.291 & 1280 \\
10420 &  56.086367 & $-$43.543986 & 26.795 & 0.017 & 27.382 & 0.017 &  256 \\
10421 &  56.068556 & $-$43.543754 & 28.828 & 0.076 & 29.603 & 0.114 &  448 \\
10422 &  56.067759 & $-$43.543737 & 29.276 & 0.106 & 29.696 & 0.117 & 1280 \\
10423 &  56.057317 & $-$43.543599 & 29.469 & 0.103 & 29.830 & 0.155 & 1536 \\
10424 &  56.099918 & $-$43.544130 & 28.092 & 0.069 & 28.431 & 0.052 &  640 \\
10425 &  56.084463 & $-$43.543930 & 26.480 & 0.021 & 27.099 & 0.022 &    0 \\
10426 &  56.087717 & $-$43.543971 & 30.692 & 0.403 & 30.023 & 0.210 & 1028 \\
10427 &  56.066982 & $-$43.543708 & 28.378 & 0.053 & 28.551 & 0.061 &  832 \\
10428 &  56.070583 & $-$43.543746 & 26.045 & 0.014 & 26.524 & 0.010 &    0 \\
10429 &  56.119511 & $-$43.544352 & 28.933 & 0.097 & 29.402 & 0.115 &  576 \\
10430 &  56.112413 & $-$43.544257 & 29.503 & 0.150 & 29.329 & 0.107 & 1536 \\
10431 &  56.081563 & $-$43.543857 & 28.456 & 0.056 & 28.894 & 0.088 &  768 \\
10432 &  56.092755 & $-$43.543990 & 28.145 & 0.054 & 28.875 & 0.074 &  640 \\
10433 &  56.120776 & $-$43.544333 & 27.861 & 0.065 & 28.078 & 0.050 & 1153 \\
10434 &  56.106522 & $-$43.544152 & 28.880 & 0.096 & 29.320 & 0.083 &  512 \\
10435 &  56.075743 & $-$43.543749 & 28.574 & 0.069 & 29.066 & 0.075 &  128 \\
10436 &  56.102889 & $-$43.544087 & 28.976 & 0.116 & 29.450 & 0.112 & 1920 \\
10437 &  56.056120 & $-$43.543488 & 29.582 & 0.160 & 29.697 & 0.096 &  420 \\
10438 &  56.102285 & $-$43.544069 & 28.730 & 0.089 & 29.073 & 0.090 &  128 \\
10439 &  56.077851 & $-$43.543752 & 28.438 & 0.067 & 28.985 & 0.068 &  192 \\
10440 &  56.089931 & $-$43.543894 & 29.599 & 0.186 & 29.594 & 0.106 & 1028 \\
10441 &  56.091250 & $-$43.543892 & 29.083 & 0.090 & 29.631 & 0.139 &   32 \\
10442 &  56.119565 & $-$43.544258 & 28.267 & 0.111 & 27.922 & 0.096 & 1359 \\
10443 &  56.118176 & $-$43.544228 & 28.626 & 0.068 & 29.000 & 0.056 &  640 \\
10444 &  56.056302 & $-$43.543419 & 27.217 & 0.018 & 27.735 & 0.023 &  640 \\
10445 &  56.089328 & $-$43.543832 & 28.940 & 0.101 & 29.232 & 0.088 &  768 \\
10446 &  56.071876 & $-$43.543609 & 29.531 & 0.142 & 29.592 & 0.102 & 1284 \\
10447 &  56.075244 & $-$43.543654 & 28.216 & 0.047 & 28.652 & 0.041 &  256 \\
10448 &  56.069057 & $-$43.543571 & 29.140 & 0.083 & 29.767 & 0.131 &  192 \\
10449 &  56.092513 & $-$43.543870 & 28.938 & 0.100 & 29.478 & 0.119 &  832 \\
10450 &  56.071645 & $-$43.543603 & 29.584 & 0.156 & 29.944 & 0.122 & 1280 \\
10451 &  56.097963 & $-$43.543931 & 28.869 & 0.095 & 29.793 & 0.165 &    0 \\
10452 &  56.121703 & $-$43.544236 & 27.542 & 0.035 & 28.044 & 0.032 &  192 \\
10453 &  56.084479 & $-$43.543746 & 28.791 & 0.069 & 29.417 & 0.084 &  288 \\
10454 &  56.084422 & $-$43.543732 & 29.790 & 0.188 & 29.883 & 0.121 & 1696 \\
10455 &  56.106782 & $-$43.544022 & 27.812 & 0.040 & 28.324 & 0.047 &  512 \\
10456 &  56.090940 & $-$43.543823 & 27.469 & 0.078 & 28.000 & 0.085 & 1423 \\
10457 &  56.077925 & $-$43.543649 & 30.173 & 0.265 & 29.802 & 0.121 & 1604 \\
10458 &  56.091792 & $-$43.543828 & 28.850 & 0.078 & 29.040 & 0.083 &  512 \\
10459 &  56.057259 & $-$43.543385 & 27.089 & 0.022 & 27.581 & 0.022 &    0 \\
10460 &  56.109507 & $-$43.544047 & 27.830 & 0.046 & 28.404 & 0.043 &    0 \\
10461 &  56.074884 & $-$43.543603 & 26.640 & 0.020 & 27.209 & 0.023 &    0 \\
10462 &  56.075824 & $-$43.543607 & 28.708 & 0.065 & 29.262 & 0.077 &  384 \\
10463 &  56.082665 & $-$43.543698 & 28.500 & 0.073 & 28.861 & 0.063 &   64 \\
10464 &  56.084242 & $-$43.543721 & 28.863 & 0.097 & 29.502 & 0.125 &  384 \\
10465 &  56.070753 & $-$43.543511 & 29.087 & 0.097 & 29.380 & 0.080 &  320 \\
10466 &  56.061415 & $-$43.543371 & 27.921 & 0.034 & 28.422 & 0.046 &   64 \\
10467 &  56.108162 & $-$43.543951 & 28.651 & 0.064 & 29.084 & 0.068 &  256 \\
10468 &  56.118150 & $-$43.544075 & 29.006 & 0.088 & 29.139 & 0.102 &  384 \\
10469 &  56.105157 & $-$43.543909 & 27.624 & 0.040 & 28.143 & 0.037 &  800 \\
10470 &  56.122491 & $-$43.544122 & 28.065 & 0.050 & 28.878 & 0.058 &  128 \\
10471 &  56.073076 & $-$43.543486 & 25.992 & 0.017 & 26.429 & 0.016 &    0 \\
10472 &  56.087486 & $-$43.543670 & 28.365 & 0.048 & 29.039 & 0.082 &    0 \\
10473 &  56.082628 & $-$43.543603 & 27.846 & 0.036 & 28.432 & 0.042 &   64 \\
10474 &  56.102477 & $-$43.543839 & 28.235 & 0.048 & 28.682 & 0.077 &  320 \\
10475 &  56.103966 & $-$43.543844 & 28.725 & 0.100 & 29.007 & 0.085 &   96 \\
10476 &  56.127487 & $-$43.544127 & 29.209 & 0.098 & 29.503 & 0.098 &    0 \\
10477 &  56.067944 & $-$43.543386 & 29.420 & 0.134 & 29.842 & 0.139 & 1600 \\
10478 &  56.098445 & $-$43.543768 & 26.138 & 0.019 & 26.717 & 0.020 &   64 \\
10479 &  56.108653 & $-$43.543881 & 29.443 & 0.190 & 29.668 & 0.119 & 1028 \\
10480 &  56.085320 & $-$43.543588 & 27.211 & 0.022 & 27.670 & 0.031 &  896 \\
10481 &  56.088916 & $-$43.543631 & 22.968 & 0.010 & 23.394 & 0.010 &    0 \\
10482 &  56.080553 & $-$43.543517 & 28.736 & 0.076 & 28.873 & 0.072 &  128 \\
10483 &  56.133716 & $-$43.544180 & 27.618 & 0.038 & 28.179 & 0.048 &    0 \\
10484 &  56.082162 & $-$43.543529 & 29.493 & 0.127 & 29.853 & 0.146 & 1792 \\
10485 &  56.110347 & $-$43.543879 & 28.300 & 0.054 & 28.708 & 0.061 &  768 \\
10486 &  56.111156 & $-$43.543882 & 26.145 & 0.015 & 26.620 & 0.019 &  576 \\
10487 &  56.081919 & $-$43.543505 & 29.787 & 0.222 & 29.843 & 0.168 & 1284 \\
10488 &  56.109155 & $-$43.543851 & 27.617 & 0.026 & 28.164 & 0.036 &  128 \\
10489 &  56.111296 & $-$43.543875 & 27.184 & 0.024 & 27.763 & 0.028 &  320 \\
10490 &  56.107990 & $-$43.543827 & 29.025 & 0.111 & 29.749 & 0.142 & 1280 \\
10491 &  56.080919 & $-$43.543486 & 29.710 & 0.144 & 29.623 & 0.145 & 1024 \\
10492 &  56.069806 & $-$43.543340 & 29.364 & 0.101 & 29.657 & 0.112 & 1024 \\
10493 &  56.080046 & $-$43.543460 & 29.725 & 0.192 & 29.738 & 0.128 & 1664 \\
10494 &  56.092136 & $-$43.543609 & 28.468 & 0.070 & 28.925 & 0.077 &   64 \\
10495 &  56.106771 & $-$43.543786 & 28.574 & 0.087 & 29.252 & 0.094 &    0 \\
10496 &  56.099908 & $-$43.543691 & 29.328 & 0.154 & 29.430 & 0.106 & 1024 \\
10497 &  56.111504 & $-$43.543830 & 26.775 & 0.022 & 27.320 & 0.026 &  256 \\
10498 &  56.083800 & $-$43.543478 & 25.771 & 0.014 & 26.554 & 0.018 &   32 \\
10499 &  56.074509 & $-$43.543351 & 27.977 & 0.048 & 28.369 & 0.039 &    0 \\
10500 &  56.116705 & $-$43.543868 & 27.308 & 0.031 & 27.852 & 0.029 &   32 \\
10501 &  56.083706 & $-$43.543453 & 26.988 & 0.026 & 27.585 & 0.025 &   96 \\
10502 &  56.085171 & $-$43.543393 & 27.762 & 0.046 & 28.255 & 0.033 &  608 \\
10503 &  56.066696 & $-$43.543220 & 30.150 & 0.253 & 29.875 & 0.123 & 1028 \\
10504 &  56.056934 & $-$43.543083 & 29.445 & 0.112 & 29.770 & 0.095 &  128 \\
10505 &  56.129661 & $-$43.544000 & 29.638 & 0.120 & 29.918 & 0.108 & 1280 \\
10506 &  56.101180 & $-$43.543635 & 27.236 & 0.028 & 27.807 & 0.034 &   32 \\
10507 &  56.109625 & $-$43.543731 & 28.409 & 0.066 & 28.720 & 0.063 &    0 \\
10508 &  56.094467 & $-$43.543532 & 27.596 & 0.039 & 28.094 & 0.040 &  384 \\
10509 &  56.082375 & $-$43.543381 & 29.415 & 0.152 & 29.521 & 0.130 & 1536 \\
10510 &  56.107514 & $-$43.543689 & 30.292 & 0.355 & 30.353 & 0.315 & 1028 \\
10511 &  56.054744 & $-$43.543017 & 28.883 & 0.095 & 29.238 & 0.097 &  256 \\
10512 &  56.057599 & $-$43.543040 & 28.085 & 0.034 & 28.421 & 0.031 &  128 \\
10513 &  56.094899 & $-$43.543518 & 29.891 & 0.225 & 29.971 & 0.173 & 1280 \\
10514 &  56.094647 & $-$43.543465 & 27.056 & 0.031 & 27.655 & 0.028 &  160 \\
10515 &  56.076243 & $-$43.543273 & 27.222 & 0.029 & 27.742 & 0.026 &    0 \\
10516 &  56.067074 & $-$43.543159 & 29.964 & 0.234 & 29.881 & 0.153 & 1280 \\
10517 &  56.132707 & $-$43.543975 & 29.689 & 0.138 & 29.832 & 0.094 &  512 \\
10518 &  56.098073 & $-$43.543536 & 28.856 & 0.107 & 29.288 & 0.097 &    0 \\
10519 &  56.088895 & $-$43.543419 & 30.457 & 0.442 & 29.992 & 0.142 & 1668 \\
10520 &  56.129468 & $-$43.543928 & 28.332 & 0.061 & 28.668 & 0.039 &  256 \\
10521 &  56.104379 & $-$43.543613 & 28.953 & 0.113 & 29.707 & 0.130 & 1792 \\
10522 &  56.120923 & $-$43.543812 & 28.494 & 0.092 & 29.429 & 0.086 &    0 \\
10523 &  56.086140 & $-$43.543370 & 28.010 & 0.039 & 28.677 & 0.038 &  512 \\
10524 &  56.070874 & $-$43.543180 & 28.410 & 0.047 & 28.910 & 0.060 &    0 \\
10525 &  56.110294 & $-$43.543660 & 23.528 & 0.012 & 23.861 & 0.011 &    0 \\
10526 &  56.073019 & $-$43.543182 & 29.068 & 0.094 & 29.524 & 0.125 &  832 \\
10527 &  56.075983 & $-$43.543215 & 28.854 & 0.059 & 29.603 & 0.087 &  512 \\
10528 &  56.068084 & $-$43.543114 & 26.491 & 0.017 & 27.102 & 0.019 &    0 \\
10529 &  56.088539 & $-$43.543363 & 28.095 & 0.045 & 28.640 & 0.072 &    0 \\
10530 &  56.071787 & $-$43.543141 & 26.469 & 0.018 & 27.095 & 0.019 &  256 \\
10531 &  56.086988 & $-$43.543334 & 29.312 & 0.115 & 29.915 & 0.194 & 1920 \\
10532 &  56.102740 & $-$43.543529 & 26.825 & 0.029 & 27.455 & 0.033 &  128 \\
10533 &  56.111257 & $-$43.543630 & 28.828 & 0.097 & 29.428 & 0.092 &    0 \\
10534 &  56.107085 & $-$43.543578 & 28.786 & 0.090 & 28.928 & 0.059 &    0 \\
10535 &  56.083272 & $-$43.543277 & 28.389 & 0.059 & 28.661 & 0.060 &  128 \\
10536 &  56.087494 & $-$43.543305 & 28.496 & 0.063 & 29.211 & 0.071 &  512 \\
10537 &  56.086734 & $-$43.543292 & 26.161 & 0.094 & 25.909 & 0.109 & 1231 \\
10538 &  56.124171 & $-$43.543755 & 27.079 & 0.028 & 27.599 & 0.023 &   64 \\
10539 &  56.091673 & $-$43.543338 & 26.769 & 0.019 & 27.333 & 0.023 &    0 \\
10540 &  56.072631 & $-$43.543096 & 26.257 & 0.022 & 26.867 & 0.015 &    0 \\
10541 &  56.079197 & $-$43.543152 & 28.001 & 0.072 & 28.075 & 0.088 & 1931 \\
10542 &  56.080186 & $-$43.543165 & 27.956 & 0.038 & 28.602 & 0.049 &  128 \\
10543 &  56.114941 & $-$43.543597 & 28.852 & 0.108 & 29.201 & 0.083 &   68 \\
10544 &  56.122680 & $-$43.543685 & 28.909 & 0.083 & 29.514 & 0.089 &  256 \\
10545 &  56.085060 & $-$43.543204 & 26.672 & 0.023 & 27.228 & 0.021 &  512 \\
10546 &  56.110522 & $-$43.543518 & 28.766 & 0.062 & 29.292 & 0.083 &  512 \\
10547 &  56.081503 & $-$43.543148 & 29.325 & 0.108 & 29.217 & 0.082 &   32 \\
10548 &  56.073647 & $-$43.543035 & 27.855 & 0.039 & 28.402 & 0.039 &  608 \\
10549 &  56.080547 & $-$43.543128 & 24.439 & 0.011 & 24.771 & 0.010 &    0 \\
10550 &  56.111638 & $-$43.543520 & 27.621 & 0.034 & 28.051 & 0.043 &    0 \\
10551 &  56.081585 & $-$43.543136 & 28.469 & 0.066 & 29.180 & 0.083 &  544 \\
10552 &  56.089954 & $-$43.543243 & 28.918 & 0.113 & 29.082 & 0.080 &  512 \\
10553 &  56.132750 & $-$43.543764 & 29.263 & 0.123 & 29.638 & 0.111 & 1604 \\
10554 &  56.090254 & $-$43.543240 & 29.830 & 0.237 & 29.603 & 0.117 & 1792 \\
10555 &  56.121408 & $-$43.543616 & 27.626 & 0.084 & 28.429 & 0.083 & 1071 \\
10556 &  56.108156 & $-$43.543448 & 27.673 & 0.062 & 28.476 & 0.075 & 1155 \\
10557 &  56.085911 & $-$43.543166 & 26.773 & 0.064 & 27.444 & 0.073 & 1359 \\
10558 &  56.080341 & $-$43.543087 & 28.768 & 0.062 & 29.538 & 0.130 &  128 \\
10559 &  56.079029 & $-$43.543060 & 29.261 & 0.127 & 29.525 & 0.097 &  192 \\
10560 &  56.059744 & $-$43.542801 & 28.612 & 0.061 & 29.013 & 0.063 &    0 \\
10561 &  56.056807 & $-$43.542761 & 27.105 & 0.022 & 27.593 & 0.022 &  576 \\
10562 &  56.078241 & $-$43.543035 & 29.671 & 0.189 & 30.074 & 0.233 & 1316 \\
10563 &  56.078170 & $-$43.543039 & 29.526 & 0.142 & 29.613 & 0.109 & 1188 \\
10564 &  56.070589 & $-$43.542926 & 28.208 & 0.054 & 28.501 & 0.054 &  256 \\
10565 &  56.118316 & $-$43.543524 & 27.001 & 0.026 & 27.538 & 0.023 &    0 \\
10566 &  56.098415 & $-$43.543270 & 28.170 & 0.053 & 28.728 & 0.066 &    0 \\
10567 &  56.104328 & $-$43.543344 & 29.947 & 0.228 & 29.644 & 0.119 & 1984 \\
10568 &  56.077155 & $-$43.542993 & 29.248 & 0.128 & 29.395 & 0.087 &  416 \\
10569 &  56.084217 & $-$43.543076 & 28.680 & 0.103 & 28.983 & 0.064 &  128 \\
10570 &  56.068833 & $-$43.542819 & 26.868 & 0.014 & 27.442 & 0.016 &   32 \\
10571 &  56.112748 & $-$43.543424 & 27.790 & 0.036 & 28.212 & 0.035 &  256 \\
10572 &  56.084402 & $-$43.543050 & 28.286 & 0.057 & 28.820 & 0.060 &  896 \\
10573 &  56.071700 & $-$43.542886 & 26.630 & 0.019 & 27.292 & 0.020 &  800 \\
10574 &  56.071735 & $-$43.542824 & 26.201 & 0.015 & 26.737 & 0.017 &  672 \\
10575 &  56.109563 & $-$43.543364 & 29.860 & 0.237 & 29.892 & 0.189 & 1024 \\
10576 &  56.079059 & $-$43.542967 & 27.689 & 0.032 & 28.219 & 0.041 &  576 \\
10577 &  56.123060 & $-$43.543514 & 26.506 & 0.022 & 27.021 & 0.018 &  512 \\
10578 &  56.134963 & $-$43.543652 & 27.357 & 0.033 & 27.850 & 0.033 &    0 \\
10579 &  56.116256 & $-$43.543421 & 26.706 & 0.020 & 27.382 & 0.022 &   64 \\
10580 &  56.132441 & $-$43.543617 & 29.273 & 0.114 & 29.807 & 0.090 &  256 \\
10581 &  56.112997 & $-$43.543377 & 27.667 & 0.052 & 28.230 & 0.056 &  256 \\
10582 &  56.077287 & $-$43.542918 & 30.485 & 0.353 & 30.065 & 0.160 & 1220 \\
10583 &  56.071308 & $-$43.542840 & 26.841 & 0.026 & 27.394 & 0.021 &   64 \\
10584 &  56.056319 & $-$43.542644 & 28.719 & 0.057 & 29.414 & 0.074 &  512 \\
10585 &  56.108704 & $-$43.543306 & 28.398 & 0.058 & 28.870 & 0.071 &  128 \\
10586 &  56.129701 & $-$43.543571 & 29.220 & 0.096 & 29.629 & 0.098 &  128 \\
10587 &  56.091900 & $-$43.543043 & 27.795 & 0.040 & 28.329 & 0.045 &  400 \\
10588 &  56.072393 & $-$43.542825 & 29.720 & 0.156 & 30.066 & 0.162 & 1536 \\
10589 &  56.057648 & $-$43.542624 & 26.755 & 0.017 & 27.268 & 0.014 &    0 \\
10590 &  56.123951 & $-$43.543461 & 29.339 & 0.100 & 29.747 & 0.122 & 1280 \\
10591 &  56.075017 & $-$43.542832 & 27.862 & 0.042 & 28.292 & 0.037 &  512 \\
10592 &  56.089526 & $-$43.542974 & 28.789 & 0.097 & 28.976 & 0.071 &  160 \\
10593 &  56.090973 & $-$43.543004 & 28.146 & 0.066 & 28.584 & 0.038 &  512 \\
10594 &  56.079496 & $-$43.542849 & 28.939 & 0.099 & 29.597 & 0.090 &   96 \\
10595 &  56.092419 & $-$43.543010 & 29.523 & 0.201 & 30.326 & 0.270 & 1544 \\
10596 &  56.088100 & $-$43.542948 & 29.938 & 0.257 & 30.465 & 0.277 & 1068 \\
10597 &  56.088185 & $-$43.542952 & 28.948 & 0.085 & 29.164 & 0.134 &   34 \\
10598 &  56.124901 & $-$43.543401 & 29.093 & 0.094 & 29.309 & 0.097 &    0 \\
10599 &  56.073842 & $-$43.542764 & 28.902 & 0.098 & 29.438 & 0.099 &   32 \\
10600 &  56.073787 & $-$43.542724 & 28.195 & 0.043 & 28.759 & 0.056 &   32 \\
10601 &  56.079845 & $-$43.542834 & 28.263 & 0.058 & 28.842 & 0.063 &  512 \\
10602 &  56.070839 & $-$43.542685 & 27.209 & 0.019 & 27.902 & 0.033 &  384 \\
10603 &  56.077314 & $-$43.542769 & 29.089 & 0.108 & 29.358 & 0.084 &  384 \\
10604 &  56.055238 & $-$43.542474 & 27.584 & 0.031 & 28.000 & 0.044 &  384 \\
10605 &  56.089118 & $-$43.542903 & 27.508 & 0.038 & 27.986 & 0.049 &  512 \\
10606 &  56.068638 & $-$43.542635 & 29.471 & 0.141 & 29.620 & 0.122 & 1600 \\
10607 &  56.084351 & $-$43.542838 & 28.506 & 0.065 & 29.030 & 0.101 &  512 \\
10608 &  56.111416 & $-$43.543168 & 29.587 & 0.182 & 29.373 & 0.099 &    0 \\
10609 &  56.109737 & $-$43.543081 & 29.386 & 0.138 & 29.294 & 0.084 &   32 \\
10610 &  56.130194 & $-$43.543338 & 27.575 & 0.039 & 27.906 & 0.034 &   32 \\
10611 &  56.134039 & $-$43.543431 & 29.507 & 0.128 & 29.832 & 0.107 & 1024 \\
10612 &  56.127722 & $-$43.543349 & 28.928 & 0.075 & 29.139 & 0.079 &  576 \\
10613 &  56.086904 & $-$43.542834 & 28.721 & 0.103 & 29.141 & 0.095 &  512 \\
10614 &  56.101525 & $-$43.543019 & 27.943 & 0.052 & 28.445 & 0.045 &    0 \\
10615 &  56.075330 & $-$43.542682 & 28.525 & 0.071 & 28.729 & 0.046 &  544 \\
10616 &  56.083741 & $-$43.542768 & 28.510 & 0.061 & 29.212 & 0.076 &  512 \\
10617 &  56.080507 & $-$43.542722 & 29.462 & 0.132 & 29.362 & 0.110 & 1088 \\
10618 &  56.116512 & $-$43.543169 & 28.095 & 0.038 & 28.449 & 0.045 &    0 \\
10619 &  56.072138 & $-$43.542603 & 28.576 & 0.088 & 29.190 & 0.106 &  200 \\
10620 &  56.131021 & $-$43.543343 & 26.702 & 0.026 & 27.392 & 0.020 &    0 \\
10621 &  56.078469 & $-$43.542680 & 28.606 & 0.077 & 28.917 & 0.062 &  768 \\
10622 &  56.124501 & $-$43.543247 & 28.963 & 0.080 & 29.030 & 0.076 &  512 \\
10623 &  56.126258 & $-$43.543269 & 29.268 & 0.123 & 29.849 & 0.128 & 1024 \\
10624 &  56.070504 & $-$43.542568 & 26.423 & 0.015 & 26.946 & 0.015 &    0 \\
10625 &  56.082017 & $-$43.542707 & 29.023 & 0.085 & 29.590 & 0.136 &  512 \\
10626 &  56.112490 & $-$43.543075 & 30.368 & 0.352 & 30.787 & 0.449 & 1164 \\
10627 &  56.123965 & $-$43.543220 & 29.467 & 0.101 & 30.039 & 0.159 & 1032 \\
10628 &  56.075361 & $-$43.542611 & 27.222 & 0.031 & 27.697 & 0.041 &  546 \\
10629 &  56.078710 & $-$43.542648 & 24.322 & 0.012 & 24.664 & 0.009 &    0 \\
10630 &  56.071346 & $-$43.542551 & 29.582 & 0.129 & 29.785 & 0.115 & 1408 \\
10631 &  56.135162 & $-$43.543354 & 29.712 & 0.143 & 29.789 & 0.106 & 1024 \\
10632 &  56.092984 & $-$43.542818 & 28.052 & 0.062 & 28.545 & 0.069 &  192 \\
10633 &  56.070281 & $-$43.542528 & 28.183 & 0.047 & 28.628 & 0.064 &  896 \\
10634 &  56.123214 & $-$43.543192 & 27.255 & 0.025 & 27.779 & 0.025 &  512 \\
10635 &  56.105203 & $-$43.542962 & 25.608 & 0.015 & 26.017 & 0.012 &    0 \\
10636 &  56.119382 & $-$43.543139 & 29.225 & 0.112 & 29.464 & 0.109 & 1024 \\
10637 &  56.093603 & $-$43.542820 & 28.063 & 0.044 & 28.356 & 0.067 &  642 \\
10638 &  56.055302 & $-$43.542331 & 28.648 & 0.067 & 28.994 & 0.072 &  448 \\
10639 &  56.108049 & $-$43.542990 & 29.670 & 0.182 & 29.683 & 0.158 & 1536 \\
10640 &  56.113928 & $-$43.543068 & 28.628 & 0.073 & 29.270 & 0.084 &  256 \\
10641 &  56.055542 & $-$43.542314 & 28.069 & 0.038 & 28.466 & 0.032 &  288 \\
10642 &  56.080578 & $-$43.542627 & 26.154 & 0.013 & 26.707 & 0.020 &    0 \\
10643 &  56.085828 & $-$43.542685 & 28.644 & 0.074 & 29.081 & 0.072 &   32 \\
10644 &  56.085795 & $-$43.542638 & 28.456 & 0.065 & 29.037 & 0.072 &   32 \\
10645 &  56.092797 & $-$43.542765 & 26.912 & 0.026 & 27.544 & 0.031 &  384 \\
10646 &  56.089583 & $-$43.542715 & 29.481 & 0.144 & 29.715 & 0.153 & 1280 \\
10647 &  56.113331 & $-$43.542999 & 28.825 & 0.086 & 29.030 & 0.064 &    0 \\
10648 &  56.097400 & $-$43.542794 & 27.549 & 0.083 & 27.063 & 0.123 & 1035 \\
10649 &  56.070129 & $-$43.542447 & 29.165 & 0.081 & 29.643 & 0.106 &  384 \\
10650 &  56.056350 & $-$43.542259 & 28.831 & 0.064 & 29.215 & 0.064 &  512 \\
10651 &  56.058569 & $-$43.542278 & 28.050 & 0.038 & 28.589 & 0.068 &    0 \\
10652 &  56.115088 & $-$43.542988 & 29.013 & 0.093 & 29.397 & 0.114 &    0 \\
10653 &  56.084400 & $-$43.542598 & 26.102 & 0.013 & 26.631 & 0.019 &  512 \\
10654 &  56.088045 & $-$43.542616 & 28.590 & 0.094 & 28.870 & 0.070 &  448 \\
10655 &  56.088248 & $-$43.542612 & 28.213 & 0.061 & 28.638 & 0.055 &  192 \\
10656 &  56.131803 & $-$43.543151 & 29.997 & 0.184 & 30.032 & 0.127 & 1540 \\
10657 &  56.078615 & $-$43.542480 & 26.273 & 0.018 & 26.866 & 0.019 &  256 \\
10658 &  56.085086 & $-$43.542553 & 27.409 & 0.028 & 27.929 & 0.034 &   64 \\
10659 &  56.095167 & $-$43.542677 & 29.247 & 0.158 & 29.343 & 0.095 &  832 \\
10660 &  56.113965 & $-$43.542900 & 27.740 & 0.036 & 28.260 & 0.039 &  768 \\
10661 &  56.124470 & $-$43.543029 & 29.090 & 0.082 & 29.445 & 0.100 &  512 \\
10662 &  56.126812 & $-$43.543052 & 25.611 & 0.021 & 25.982 & 0.010 &    0 \\
10663 &  56.117554 & $-$43.542932 & 28.854 & 0.090 & 29.206 & 0.082 &  256 \\
10664 &  56.128049 & $-$43.543058 & 28.186 & 0.051 & 28.455 & 0.043 &  128 \\
10665 &  56.110569 & $-$43.542839 & 28.669 & 0.082 & 28.877 & 0.063 &    0 \\
10666 &  56.083187 & $-$43.542490 & 28.059 & 0.036 & 28.614 & 0.051 &  288 \\
10667 &  56.079429 & $-$43.542436 & 28.947 & 0.065 & 29.333 & 0.125 &  896 \\
10668 &  56.107566 & $-$43.542786 & 28.201 & 0.048 & 28.475 & 0.045 &    0 \\
10669 &  56.125174 & $-$43.542997 & 29.462 & 0.125 & 29.400 & 0.080 &  288 \\
10670 &  56.120929 & $-$43.542948 & 27.915 & 0.093 & 28.651 & 0.125 & 1071 \\
10671 &  56.078133 & $-$43.542401 & 27.526 & 0.030 & 28.109 & 0.038 &  384 \\
10672 &  56.101677 & $-$43.542703 & 28.520 & 0.068 & 29.265 & 0.100 &    0 \\
10673 &  56.095316 & $-$43.542555 & 29.226 & 0.193 & 29.322 & 0.132 & 1281 \\
10674 &  56.128740 & $-$43.543033 & 29.359 & 0.104 & 29.772 & 0.129 & 1024 \\
10675 &  56.067450 & $-$43.542259 & 28.096 & 0.047 & 28.609 & 0.063 &   64 \\
10676 &  56.103034 & $-$43.542699 & 30.093 & 0.271 & 30.046 & 0.244 & 1160 \\
10677 &  56.131392 & $-$43.543044 & 29.229 & 0.086 & 29.316 & 0.082 &    0 \\
10678 &  56.079137 & $-$43.542395 & 28.816 & 0.080 & 29.304 & 0.079 &  960 \\
10679 &  56.085002 & $-$43.542463 & 27.763 & 0.036 & 28.316 & 0.045 &  320 \\
10680 &  56.058836 & $-$43.542106 & 30.011 & 0.187 & 29.994 & 0.149 & 1292 \\
10681 &  56.073553 & $-$43.542301 & 27.910 & 0.043 & 28.301 & 0.039 &    0 \\
10682 &  56.079636 & $-$43.542378 & 27.638 & 0.038 & 28.250 & 0.036 &  384 \\
10683 &  56.076175 & $-$43.542327 & 27.369 & 0.023 & 27.891 & 0.032 &    0 \\
10684 &  56.061202 & $-$43.542125 & 29.848 & 0.190 & 30.071 & 0.153 & 1664 \\
10685 &  56.070453 & $-$43.542233 & 26.972 & 0.021 & 27.573 & 0.023 &  256 \\
10686 &  56.076671 & $-$43.542309 & 28.371 & 0.069 & 28.942 & 0.061 &  640 \\
10687 &  56.102872 & $-$43.542636 & 26.471 & 0.020 & 27.039 & 0.023 &  384 \\
10688 &  56.108257 & $-$43.542688 & 29.212 & 0.106 & 29.125 & 0.093 &  512 \\
10689 &  56.094113 & $-$43.542510 & 26.906 & 0.025 & 27.364 & 0.025 &  512 \\
10690 &  56.083027 & $-$43.542369 & 27.779 & 0.035 & 28.279 & 0.055 &  384 \\
10691 &  56.089776 & $-$43.542388 & 29.442 & 0.148 & 29.541 & 0.146 & 1024 \\
10692 &  56.077832 & $-$43.542292 & 27.854 & 0.037 & 28.381 & 0.037 &  288 \\
10693 &  56.091926 & $-$43.542467 & 28.216 & 0.060 & 28.893 & 0.057 &  768 \\
10694 &  56.069341 & $-$43.542177 & 29.308 & 0.104 & 29.657 & 0.091 &  768 \\
10695 &  56.119926 & $-$43.542808 & 28.305 & 0.046 & 28.823 & 0.045 &  128 \\
10696 &  56.109125 & $-$43.542659 & 27.576 & 0.033 & 28.133 & 0.050 &   64 \\
10697 &  56.073191 & $-$43.542210 & 29.212 & 0.094 & 29.358 & 0.090 &    0 \\
10698 &  56.060333 & $-$43.542036 & 29.280 & 0.084 & 29.348 & 0.074 &  448 \\
10699 &  56.081264 & $-$43.542301 & 29.440 & 0.140 & 30.005 & 0.169 & 1312 \\
10700 &  56.111929 & $-$43.542685 & 28.193 & 0.075 & 28.545 & 0.052 &    0 \\
10701 &  56.061488 & $-$43.542033 & 29.226 & 0.081 & 29.207 & 0.091 &  768 \\
10702 &  56.117124 & $-$43.542740 & 29.745 & 0.177 & 29.756 & 0.116 & 1664 \\
10703 &  56.085801 & $-$43.542342 & 29.610 & 0.183 & 29.598 & 0.108 & 1056 \\
10704 &  56.060557 & $-$43.542008 & 26.284 & 0.019 & 26.802 & 0.023 &   64 \\
10705 &  56.072054 & $-$43.542152 & 27.124 & 0.021 & 27.687 & 0.025 &  768 \\
10706 &  56.127741 & $-$43.542848 & 27.475 & 0.079 & 27.997 & 0.091 & 1679 \\
10707 &  56.076913 & $-$43.542206 & 29.483 & 0.132 & 29.841 & 0.157 & 1792 \\
10708 &  56.071132 & $-$43.542130 & 28.658 & 0.067 & 29.083 & 0.090 &    0 \\
10709 &  56.115192 & $-$43.542677 & 29.282 & 0.101 & 29.733 & 0.122 & 1024 \\
10710 &  56.085384 & $-$43.542304 & 28.291 & 0.056 & 28.961 & 0.057 &  128 \\
10711 &  56.135512 & $-$43.542919 & 29.472 & 0.126 & 29.740 & 0.111 & 1152 \\
10712 &  56.102822 & $-$43.542513 & 28.328 & 0.070 & 28.833 & 0.080 &  160 \\
10713 &  56.060678 & $-$43.541975 & 29.111 & 0.106 & 29.152 & 0.081 &  320 \\
10714 &  56.082175 & $-$43.542244 & 29.620 & 0.175 & 30.132 & 0.184 & 1028 \\
10715 &  56.120769 & $-$43.542721 & 28.450 & 0.055 & 29.191 & 0.083 &    0 \\
10716 &  56.097569 & $-$43.542422 & 29.632 & 0.199 & 29.607 & 0.126 & 1700 \\
10717 &  56.085221 & $-$43.542262 & 28.552 & 0.076 & 28.831 & 0.073 &  640 \\
10718 &  56.095559 & $-$43.542383 & 30.412 & 0.386 & 29.851 & 0.231 & 1094 \\
10719 &  56.106965 & $-$43.542521 & 29.407 & 0.179 & 29.906 & 0.170 & 1540 \\
10720 &  56.109898 & $-$43.542563 & 28.367 & 0.043 & 28.728 & 0.051 &  128 \\
10721 &  56.067350 & $-$43.542023 & 27.986 & 0.041 & 28.228 & 0.052 &    0 \\
10722 &  56.109113 & $-$43.542551 & 29.375 & 0.125 & 29.773 & 0.103 & 1088 \\
10723 &  56.119953 & $-$43.542681 & 29.067 & 0.098 & 29.068 & 0.075 &  128 \\
10724 &  56.074817 & $-$43.542109 & 28.547 & 0.055 & 29.017 & 0.064 &  256 \\
10725 &  56.086220 & $-$43.542249 & 28.244 & 0.058 & 28.632 & 0.071 &  128 \\
10726 &  56.069782 & $-$43.542041 & 23.256 & 0.008 & 23.742 & 0.007 &    0 \\
10727 &  56.068301 & $-$43.542022 & 28.502 & 0.055 & 28.786 & 0.061 &  128 \\
10728 &  56.119363 & $-$43.542666 & 27.538 & 0.033 & 27.988 & 0.033 &  128 \\
10729 &  56.089007 & $-$43.542274 & 25.913 & 0.017 & 26.672 & 0.017 &    0 \\
10730 &  56.069269 & $-$43.542021 & 29.561 & 0.153 & 29.761 & 0.107 & 1440 \\
10731 &  56.106670 & $-$43.542490 & 28.090 & 0.108 & 28.642 & 0.078 & 1541 \\
10732 &  56.119195 & $-$43.542630 & 29.649 & 0.147 & 30.152 & 0.189 & 1152 \\
10733 &  56.108063 & $-$43.542484 & 27.537 & 0.037 & 28.161 & 0.039 &   32 \\
10734 &  56.056743 & $-$43.541834 & 29.247 & 0.089 & 29.806 & 0.170 &  128 \\
10735 &  56.079349 & $-$43.542119 & 27.524 & 0.038 & 28.081 & 0.036 &  768 \\
10736 &  56.061641 & $-$43.541883 & 28.094 & 0.048 & 28.358 & 0.032 &  768 \\
10737 &  56.055335 & $-$43.541803 & 28.910 & 0.057 & 29.242 & 0.077 &    0 \\
10738 &  56.135098 & $-$43.542788 & 28.821 & 0.075 & 29.206 & 0.085 &    0 \\
10739 &  56.117570 & $-$43.542564 & 29.457 & 0.121 & 29.443 & 0.079 &  384 \\
10740 &  56.100051 & $-$43.542337 & 27.624 & 0.052 & 27.992 & 0.032 &    1 \\
10741 &  56.057519 & $-$43.541793 & 28.295 & 0.036 & 28.734 & 0.048 &    0 \\
10742 &  56.069456 & $-$43.541947 & 27.426 & 0.031 & 27.907 & 0.023 &  896 \\
10743 &  56.124297 & $-$43.542628 & 28.221 & 0.058 & 28.540 & 0.056 &    0 \\
10744 &  56.068426 & $-$43.541920 & 29.504 & 0.131 & 29.809 & 0.126 & 1664 \\
10745 &  56.097275 & $-$43.542283 & 26.791 & 0.085 & 27.523 & 0.097 & 1039 \\
10746 &  56.098278 & $-$43.542280 & 28.894 & 0.135 & 29.739 & 0.123 & 1024 \\
10747 &  56.082638 & $-$43.542079 & 30.649 & 0.392 & 30.487 & 0.271 & 1036 \\
10748 &  56.120433 & $-$43.542548 & 29.053 & 0.066 & 29.315 & 0.075 &    0 \\
10749 &  56.108853 & $-$43.542409 & 29.425 & 0.148 & 29.634 & 0.133 & 1536 \\
10750 &  56.087533 & $-$43.542138 & 29.992 & 0.261 & 30.075 & 0.179 & 1284 \\
10751 &  56.104013 & $-$43.542344 & 28.725 & 0.077 & 29.155 & 0.075 &    0 \\
10752 &  56.071797 & $-$43.541929 & 28.335 & 0.081 & 29.007 & 0.077 &  128 \\
10753 &  56.089187 & $-$43.542149 & 29.182 & 0.119 & 29.401 & 0.128 & 1280 \\
10754 &  56.075877 & $-$43.541981 & 29.368 & 0.133 & 29.650 & 0.113 & 1024 \\
10755 &  56.080787 & $-$43.542034 & 28.763 & 0.073 & 29.047 & 0.062 &   64 \\
10756 &  56.091405 & $-$43.542163 & 28.499 & 0.070 & 29.031 & 0.085 &  160 \\
10757 &  56.095013 & $-$43.542208 & 28.551 & 0.105 & 28.971 & 0.082 &    0 \\
10758 &  56.099266 & $-$43.542252 & 28.325 & 0.062 & 29.009 & 0.088 &  512 \\
10759 &  56.055939 & $-$43.541696 & 28.797 & 0.131 & 28.553 & 0.119 & 1423 \\
10760 &  56.132778 & $-$43.542663 & 27.273 & 0.038 & 27.764 & 0.030 &    0 \\
10761 &  56.106098 & $-$43.542331 & 27.614 & 0.035 & 28.138 & 0.038 &    0 \\
10762 &  56.085720 & $-$43.542069 & 27.143 & 0.027 & 27.755 & 0.026 &  288 \\
10763 &  56.135652 & $-$43.542686 & 28.615 & 0.061 & 29.030 & 0.064 &  512 \\
10764 &  56.132429 & $-$43.542644 & 29.648 & 0.138 & 29.741 & 0.120 & 1024 \\
10765 &  56.077110 & $-$43.541950 & 26.292 & 0.020 & 27.066 & 0.020 &  128 \\
10766 &  56.112018 & $-$43.542388 & 29.073 & 0.082 & 29.710 & 0.156 &   72 \\
10767 &  56.124964 & $-$43.542546 & 26.497 & 0.018 & 27.095 & 0.015 &    0 \\
10768 &  56.067974 & $-$43.541824 & 28.074 & 0.055 & 28.827 & 0.066 &  320 \\
10769 &  56.117699 & $-$43.542453 & 27.083 & 0.020 & 27.699 & 0.034 &  704 \\
10770 &  56.103137 & $-$43.542266 & 28.017 & 0.048 & 28.388 & 0.058 &    0 \\
10771 &  56.100575 & $-$43.542227 & 28.912 & 0.124 & 29.458 & 0.095 &    0 \\
10772 &  56.084327 & $-$43.542019 & 29.081 & 0.081 & 29.458 & 0.093 &    0 \\
10773 &  56.099597 & $-$43.542213 & 28.368 & 0.061 & 28.627 & 0.062 &   64 \\
10774 &  56.085185 & $-$43.542029 & 29.553 & 0.179 & 29.895 & 0.168 & 1348 \\
10775 &  56.077889 & $-$43.541920 & 28.938 & 0.087 & 29.299 & 0.079 &  768 \\
10776 &  56.058446 & $-$43.541647 & 29.008 & 0.075 & 28.936 & 0.052 &  416 \\
10777 &  56.071645 & $-$43.541826 & 28.098 & 0.039 & 28.602 & 0.054 &  640 \\
10778 &  56.112523 & $-$43.542344 & 26.507 & 0.017 & 27.098 & 0.021 &  256 \\
10779 &  56.093923 & $-$43.542107 & 26.449 & 0.019 & 26.986 & 0.018 &  128 \\
10780 &  56.075263 & $-$43.541862 & 27.083 & 0.030 & 27.696 & 0.023 &   32 \\
10781 &  56.056541 & $-$43.541617 & 28.717 & 0.060 & 29.611 & 0.136 &   64 \\
10782 &  56.054915 & $-$43.541591 & 27.600 & 0.028 & 28.138 & 0.030 &  512 \\
10783 &  56.096646 & $-$43.542008 & 28.261 & 0.077 & 28.686 & 0.057 &  768 \\
10784 &  56.061530 & $-$43.541668 & 28.906 & 0.093 & 29.469 & 0.090 &  896 \\
10785 &  56.105110 & $-$43.542220 & 26.724 & 0.018 & 27.325 & 0.028 &    0 \\
10786 &  56.080332 & $-$43.541906 & 26.036 & 0.012 & 26.590 & 0.016 &    0 \\
10787 &  56.126148 & $-$43.542478 & 28.632 & 0.056 & 28.885 & 0.074 &  256 \\
10788 &  56.110258 & $-$43.542272 & 28.571 & 0.074 & 29.179 & 0.062 &  256 \\
10789 &  56.090185 & $-$43.542018 & 28.423 & 0.087 & 29.136 & 0.094 &  128 \\
10790 &  56.074018 & $-$43.541800 & 29.739 & 0.197 & 30.503 & 0.242 & 1028 \\
10791 &  56.118886 & $-$43.542371 & 25.111 & 0.010 & 25.480 & 0.010 &    0 \\
10792 &  56.096891 & $-$43.542089 & 28.014 & 0.075 & 28.889 & 0.110 & 1859 \\
10793 &  56.085882 & $-$43.541949 & 28.277 & 0.058 & 28.988 & 0.085 &  896 \\
10794 &  56.107031 & $-$43.542216 & 29.353 & 0.118 & 29.608 & 0.160 & 1024 \\
10795 &  56.131182 & $-$43.542509 & 28.617 & 0.080 & 28.978 & 0.050 &  384 \\
10796 &  56.061785 & $-$43.541630 & 29.238 & 0.094 & 29.251 & 0.090 &  320 \\
10797 &  56.058760 & $-$43.541535 & 27.084 & 0.027 & 27.559 & 0.034 &  864 \\
10798 &  56.093757 & $-$43.542023 & 28.894 & 0.100 & 29.403 & 0.111 & 1472 \\
10799 &  56.060657 & $-$43.541586 & 28.059 & 0.054 & 28.888 & 0.064 &  256 \\
10800 &  56.131381 & $-$43.542469 & 27.573 & 0.105 & 27.932 & 0.103 & 1167 \\
10801 &  56.115254 & $-$43.542266 & 28.428 & 0.060 & 28.979 & 0.067 &    0 \\
10802 &  56.056590 & $-$43.541524 & 28.973 & 0.093 & 29.460 & 0.089 &   64 \\
10803 &  56.105821 & $-$43.542132 & 29.877 & 0.282 & 30.738 & 0.425 & 1036 \\
10804 &  56.088093 & $-$43.541908 & 28.744 & 0.069 & 29.426 & 0.105 &  768 \\
10805 &  56.088536 & $-$43.541911 & 28.885 & 0.107 & 29.243 & 0.101 & 1056 \\
10806 &  56.069482 & $-$43.541667 & 27.517 & 0.083 & 27.920 & 0.092 & 1295 \\
10807 &  56.081745 & $-$43.541820 & 25.651 & 0.013 & 26.052 & 0.013 &    0 \\
10808 &  56.079177 & $-$43.541786 & 27.696 & 0.035 & 28.217 & 0.042 &  256 \\
10809 &  56.069733 & $-$43.541665 & 28.105 & 0.048 & 28.655 & 0.045 &  832 \\
10810 &  56.054320 & $-$43.541447 & 29.728 & 0.155 & 29.883 & 0.123 & 1024 \\
10811 &  56.060878 & $-$43.541529 & 29.403 & 0.098 & 29.739 & 0.095 &  256 \\
10812 &  56.074655 & $-$43.541706 & 27.833 & 0.043 & 28.376 & 0.043 &  704 \\
10813 &  56.121695 & $-$43.542287 & 28.167 & 0.040 & 28.696 & 0.045 &    0 \\
10814 &  56.055091 & $-$43.541428 & 25.567 & 0.010 & 25.869 & 0.017 &    0 \\
10815 &  56.109882 & $-$43.542118 & 28.652 & 0.065 & 29.176 & 0.092 &    0 \\
10816 &  56.134087 & $-$43.542413 & 29.260 & 0.098 & 29.461 & 0.068 &    0 \\
10817 &  56.102904 & $-$43.542024 & 26.811 & 0.029 & 27.405 & 0.026 &  832 \\
10818 &  56.076308 & $-$43.541687 & 29.476 & 0.134 & 29.449 & 0.113 & 1024 \\
10819 &  56.106159 & $-$43.542056 & 28.894 & 0.094 & 29.229 & 0.113 &  512 \\
10820 &  56.084630 & $-$43.541782 & 27.213 & 0.022 & 27.780 & 0.031 &  640 \\
10821 &  56.055262 & $-$43.541404 & 29.999 & 0.181 & 29.820 & 0.095 &  128 \\
10822 &  56.078021 & $-$43.541693 & 27.799 & 0.039 & 28.411 & 0.038 &  256 \\
10823 &  56.087555 & $-$43.541813 & 28.800 & 0.093 & 29.213 & 0.089 &    0 \\
10824 &  56.127715 & $-$43.542311 & 29.255 & 0.086 & 29.433 & 0.083 &  512 \\
10825 &  56.100961 & $-$43.541920 & 27.824 & 0.051 & 28.396 & 0.061 &    0 \\
10826 &  56.096457 & $-$43.541911 & 29.362 & 0.215 & 30.607 & 0.477 & 1834 \\
10827 &  56.087911 & $-$43.541805 & 26.408 & 0.021 & 26.971 & 0.023 &  256 \\
10828 &  56.118504 & $-$43.542171 & 29.504 & 0.147 & 30.016 & 0.182 & 1600 \\
10829 &  56.075203 & $-$43.541628 & 29.119 & 0.086 & 29.553 & 0.109 &  256 \\
10830 &  56.074643 & $-$43.541614 & 29.399 & 0.120 & 29.831 & 0.112 & 1984 \\
10831 &  56.079585 & $-$43.541640 & 28.323 & 0.048 & 28.708 & 0.051 &   96 \\
10832 &  56.111124 & $-$43.542080 & 26.232 & 0.018 & 26.804 & 0.022 &    0 \\
10833 &  56.120745 & $-$43.542187 & 28.548 & 0.052 & 29.103 & 0.078 &   64 \\
10834 &  56.058464 & $-$43.541395 & 28.885 & 0.082 & 29.432 & 0.086 &  768 \\
10835 &  56.116997 & $-$43.542134 & 26.546 & 0.017 & 27.241 & 0.024 &   64 \\
10836 &  56.135149 & $-$43.542351 & 27.976 & 0.047 & 28.372 & 0.032 &    0 \\
10837 &  56.074985 & $-$43.541599 & 28.114 & 0.099 & 28.683 & 0.092 & 1927 \\
10838 &  56.068172 & $-$43.541507 & 30.739 & 0.435 & 30.126 & 0.142 & 1156 \\
10839 &  56.108534 & $-$43.541955 & 27.497 & 0.046 & 28.260 & 0.082 &   34 \\
10840 &  56.069949 & $-$43.541514 & 28.263 & 0.042 & 28.700 & 0.050 &  768 \\
10841 &  56.068973 & $-$43.541495 & 30.148 & 0.249 & 30.334 & 0.262 & 1228 \\
10842 &  56.107193 & $-$43.541977 & 27.404 & 0.032 & 27.916 & 0.029 &  384 \\
10843 &  56.081447 & $-$43.541653 & 28.140 & 0.056 & 28.706 & 0.053 &  640 \\
10844 &  56.093648 & $-$43.541799 & 29.364 & 0.144 & 29.222 & 0.101 & 1664 \\
10845 &  56.079738 & $-$43.541612 & 28.259 & 0.060 & 28.703 & 0.048 &  192 \\
10846 &  56.114530 & $-$43.542035 & 27.564 & 0.040 & 27.972 & 0.032 &    0 \\
10847 &  56.121166 & $-$43.542105 & 29.311 & 0.105 & 29.749 & 0.137 & 1536 \\
10848 &  56.075614 & $-$43.541531 & 27.388 & 0.025 & 27.911 & 0.031 &   64 \\
10849 &  56.109499 & $-$43.541951 & 25.896 & 0.010 & 26.395 & 0.016 &    0 \\
10850 &  56.110187 & $-$43.541962 & 27.871 & 0.046 & 28.420 & 0.050 &    0 \\
10851 &  56.126588 & $-$43.542155 & 29.045 & 0.075 & 29.188 & 0.080 &  640 \\
10852 &  56.129235 & $-$43.542188 & 28.916 & 0.077 & 29.212 & 0.077 &  768 \\
10853 &  56.092031 & $-$43.541718 & 27.130 & 0.029 & 27.685 & 0.026 &    0 \\
10854 &  56.101975 & $-$43.541843 & 29.398 & 0.163 & 29.570 & 0.145 & 1024 \\
10855 &  56.106310 & $-$43.541884 & 28.969 & 0.095 & 29.501 & 0.101 &  512 \\
10856 &  56.106963 & $-$43.541895 & 28.431 & 0.066 & 28.846 & 0.084 &  768 \\
10857 &  56.083811 & $-$43.541595 & 29.006 & 0.112 & 29.326 & 0.070 &  128 \\
10858 &  56.056289 & $-$43.541235 & 28.271 & 0.044 & 28.683 & 0.041 &    0 \\
10859 &  56.053918 & $-$43.541201 & 28.478 & 0.058 & 29.033 & 0.089 &  576 \\
10860 &  56.074930 & $-$43.541468 & 30.189 & 0.210 & 30.306 & 0.264 & 1664 \\
10861 &  56.133174 & $-$43.542193 & 28.345 & 0.055 & 28.870 & 0.071 &    0 \\
10862 &  56.072805 & $-$43.541437 & 27.889 & 0.096 & 28.436 & 0.107 & 1359 \\
10863 &  56.131552 & $-$43.542166 & 27.545 & 0.042 & 28.030 & 0.028 &  128 \\
10864 &  56.128999 & $-$43.542132 & 28.008 & 0.066 & 28.504 & 0.065 &  257 \\
10865 &  56.112471 & $-$43.541922 & 26.966 & 0.022 & 27.490 & 0.022 &    0 \\
10866 &  56.072426 & $-$43.541412 & 24.800 & 0.011 & 25.149 & 0.010 &  192 \\
10867 &  56.081358 & $-$43.541518 & 28.998 & 0.095 & 29.518 & 0.099 &  128 \\
10868 &  56.091741 & $-$43.541653 & 29.779 & 0.177 & 30.184 & 0.236 & 1600 \\
10869 &  56.076979 & $-$43.541448 & 28.679 & 0.067 & 29.678 & 0.118 &  256 \\
10870 &  56.135520 & $-$43.542180 & 30.226 & 0.223 & 29.873 & 0.113 & 1280 \\
10871 &  56.120363 & $-$43.541983 & 28.749 & 0.073 & 29.012 & 0.083 &  128 \\
10872 &  56.086269 & $-$43.541551 & 29.164 & 0.155 & 29.707 & 0.179 & 1024 \\
10873 &  56.072719 & $-$43.541378 & 28.374 & 0.043 & 28.809 & 0.079 &  704 \\
10874 &  56.091599 & $-$43.541608 & 29.153 & 0.123 & 29.517 & 0.133 & 1600 \\
10875 &  56.105592 & $-$43.541778 & 27.429 & 0.030 & 27.996 & 0.034 &    0 \\
10876 &  56.060878 & $-$43.541204 & 28.937 & 0.071 & 29.778 & 0.125 &  256 \\
10877 &  56.131733 & $-$43.542096 & 28.061 & 0.087 & 28.560 & 0.078 & 1159 \\
10878 &  56.069579 & $-$43.541310 & 27.177 & 0.032 & 27.701 & 0.047 &  450 \\
10879 &  56.078831 & $-$43.541422 & 28.846 & 0.074 & 29.208 & 0.097 &  384 \\
10880 &  56.118151 & $-$43.541902 & 28.954 & 0.069 & 29.609 & 0.121 &   64 \\
10881 &  56.069723 & $-$43.541293 & 27.187 & 0.027 & 27.780 & 0.021 &  320 \\
10882 &  56.115430 & $-$43.541864 & 29.650 & 0.167 & 29.694 & 0.142 & 1152 \\
10883 &  56.112671 & $-$43.541826 & 29.185 & 0.101 & 29.413 & 0.097 &  256 \\
10884 &  56.105975 & $-$43.541742 & 29.359 & 0.111 & 29.584 & 0.108 & 1056 \\
10885 &  56.089946 & $-$43.541533 & 28.890 & 0.115 & 29.240 & 0.072 &  128 \\
10886 &  56.089444 & $-$43.541529 & 28.410 & 0.068 & 28.954 & 0.060 &    0 \\
10887 &  56.108171 & $-$43.541754 & 28.130 & 0.046 & 28.467 & 0.056 &  512 \\
10888 &  56.135299 & $-$43.542083 & 29.647 & 0.156 & 29.554 & 0.079 &  256 \\
10889 &  56.084634 & $-$43.541453 & 29.355 & 0.139 & 29.722 & 0.129 & 1280 \\
10890 &  56.082821 & $-$43.541417 & 28.116 & 0.046 & 28.545 & 0.043 &    0 \\
10891 &  56.082309 & $-$43.541409 & 28.965 & 0.109 & 28.994 & 0.096 &  256 \\
10892 &  56.128081 & $-$43.541974 & 29.690 & 0.115 & 29.965 & 0.148 & 1024 \\
10893 &  56.074231 & $-$43.541301 & 28.951 & 0.086 & 29.384 & 0.078 &  256 \\
10894 &  56.055474 & $-$43.541050 & 27.972 & 0.045 & 28.384 & 0.035 &  896 \\
10895 &  56.071022 & $-$43.541246 & 29.085 & 0.106 & 29.576 & 0.101 & 1600 \\
10896 &  56.111169 & $-$43.541750 & 29.579 & 0.213 & 29.593 & 0.121 & 1536 \\
10897 &  56.106937 & $-$43.541696 & 29.326 & 0.139 & 29.469 & 0.108 & 1536 \\
10898 &  56.122822 & $-$43.541889 & 27.519 & 0.024 & 28.086 & 0.031 &    0 \\
10899 &  56.080538 & $-$43.541356 & 28.503 & 0.064 & 28.868 & 0.050 &  320 \\
10900 &  56.057632 & $-$43.541062 & 24.136 & 0.010 & 24.506 & 0.011 &    0 \\
10901 &  56.104515 & $-$43.541659 & 27.937 & 0.055 & 28.341 & 0.044 &  192 \\
10902 &  56.102701 & $-$43.541624 & 28.100 & 0.044 & 28.746 & 0.040 &  512 \\
10903 &  56.100122 & $-$43.541594 & 27.133 & 0.029 & 27.690 & 0.037 &  512 \\
10904 &  56.096844 & $-$43.541550 & 29.537 & 0.180 & 30.052 & 0.179 & 1664 \\
10905 &  56.117287 & $-$43.541807 & 27.811 & 0.041 & 28.329 & 0.040 &  512 \\
10906 &  56.071128 & $-$43.541217 & 29.987 & 0.218 & 29.809 & 0.147 & 1600 \\
10907 &  56.133796 & $-$43.542012 & 28.846 & 0.063 & 29.001 & 0.063 &    0 \\
10908 &  56.077486 & $-$43.541295 & 28.768 & 0.080 & 29.251 & 0.105 &  256 \\
10909 &  56.101627 & $-$43.541598 & 27.956 & 0.048 & 28.271 & 0.041 &  256 \\
10910 &  56.091843 & $-$43.541472 & 28.268 & 0.061 & 28.583 & 0.052 &  960 \\
10911 &  56.125594 & $-$43.541892 & 27.713 & 0.029 & 28.137 & 0.035 &    0 \\
10912 &  56.071456 & $-$43.541199 & 29.536 & 0.121 & 29.916 & 0.143 & 1152 \\
10913 &  56.130111 & $-$43.541924 & 27.713 & 0.034 & 28.138 & 0.039 &    0 \\
10914 &  56.094619 & $-$43.541481 & 26.120 & 0.021 & 26.555 & 0.017 &    0 \\
10915 &  56.055709 & $-$43.540982 & 27.649 & 0.044 & 28.384 & 0.061 &  288 \\
10916 &  56.092078 & $-$43.541444 & 28.229 & 0.065 & 28.945 & 0.084 &  768 \\
10917 &  56.070215 & $-$43.541153 & 26.523 & 0.016 & 27.097 & 0.019 &    0 \\
10918 &  56.104569 & $-$43.541579 & 26.292 & 0.016 & 26.832 & 0.020 &   64 \\
10919 &  56.077727 & $-$43.541241 & 28.637 & 0.082 & 29.132 & 0.089 &  256 \\
10920 &  56.119903 & $-$43.541754 & 28.668 & 0.093 & 29.381 & 0.116 &  196 \\
10921 &  56.114712 & $-$43.541692 & 28.924 & 0.110 & 29.035 & 0.064 &    0 \\
10922 &  56.079410 & $-$43.541244 & 29.156 & 0.151 & 29.643 & 0.135 & 1024 \\
10923 &  56.076636 & $-$43.541207 & 27.133 & 0.022 & 27.788 & 0.025 &  128 \\
10924 &  56.059058 & $-$43.540966 & 28.512 & 0.062 & 28.906 & 0.055 &  768 \\
10925 &  56.084866 & $-$43.541281 & 28.663 & 0.092 & 28.943 & 0.080 &  288 \\
10926 &  56.091827 & $-$43.541368 & 28.417 & 0.060 & 29.048 & 0.057 &  608 \\
10927 &  56.055203 & $-$43.540816 & 25.800 & 0.146 & 25.892 & 0.148 & 2031 \\
10928 &  56.089617 & $-$43.541317 & 28.884 & 0.093 & 29.143 & 0.078 &  256 \\
10929 &  56.054742 & $-$43.540870 & 28.732 & 0.058 & 29.314 & 0.080 &  864 \\
10930 &  56.091915 & $-$43.541338 & 29.630 & 0.208 & 29.394 & 0.083 &  416 \\
10931 &  56.054842 & $-$43.540864 & 27.717 & 0.034 & 28.326 & 0.043 &  928 \\
10932 &  56.096664 & $-$43.541391 & 29.482 & 0.230 & 30.069 & 0.283 & 1830 \\
10933 &  56.099753 & $-$43.541414 & 29.026 & 0.128 & 29.566 & 0.147 & 1024 \\
10934 &  56.096941 & $-$43.541367 & 28.643 & 0.085 & 29.060 & 0.069 &  656 \\
10935 &  56.082001 & $-$43.541167 & 29.136 & 0.106 & 29.401 & 0.106 & 1088 \\
10936 &  56.060612 & $-$43.540888 & 29.075 & 0.107 & 29.695 & 0.124 & 1536 \\
10937 &  56.096753 & $-$43.541348 & 28.232 & 0.091 & 28.714 & 0.074 &  673 \\
10938 &  56.115579 & $-$43.541580 & 30.169 & 0.229 & 29.930 & 0.186 & 1192 \\
10939 &  56.134606 & $-$43.541819 & 29.301 & 0.149 & 29.808 & 0.118 & 1028 \\
10940 &  56.056724 & $-$43.540833 & 28.765 & 0.066 & 29.266 & 0.084 &  640 \\
10941 &  56.082109 & $-$43.541156 & 28.829 & 0.092 & 29.128 & 0.065 &   64 \\
10942 &  56.072874 & $-$43.541035 & 30.152 & 0.312 & 29.894 & 0.122 & 1444 \\
10943 &  56.088127 & $-$43.541226 & 28.867 & 0.101 & 29.563 & 0.120 & 1152 \\
10944 &  56.097693 & $-$43.541345 & 26.968 & 0.024 & 27.455 & 0.025 &    0 \\
10945 &  56.113629 & $-$43.541538 & 24.396 & 0.011 & 24.207 & 0.011 &    0 \\
10946 &  56.127426 & $-$43.541706 & 28.677 & 0.066 & 29.553 & 0.108 &  768 \\
10947 &  56.130256 & $-$43.541735 & 29.401 & 0.134 & 29.823 & 0.118 & 1792 \\
10948 &  56.062190 & $-$43.540862 & 28.514 & 0.069 & 29.178 & 0.079 &    0 \\
10949 &  56.111563 & $-$43.541488 & 29.280 & 0.154 & 29.268 & 0.099 &  512 \\
10950 &  56.115994 & $-$43.541547 & 28.613 & 0.073 & 28.876 & 0.060 &  512 \\
10951 &  56.084172 & $-$43.541142 & 28.530 & 0.083 & 29.157 & 0.069 &    0 \\
10952 &  56.057199 & $-$43.540795 & 27.890 & 0.040 & 28.443 & 0.036 &  512 \\
10953 &  56.115605 & $-$43.541509 & 28.608 & 0.070 & 29.027 & 0.082 &   32 \\
10954 &  56.089227 & $-$43.541171 & 29.583 & 0.148 & 29.588 & 0.113 & 1056 \\
10955 &  56.115711 & $-$43.541500 & 27.178 & 0.026 & 27.681 & 0.021 &  672 \\
10956 &  56.084576 & $-$43.541098 & 28.391 & 0.073 & 28.968 & 0.077 &    0 \\
10957 &  56.100256 & $-$43.541297 & 28.679 & 0.063 & 28.993 & 0.062 &  896 \\
10958 &  56.094436 & $-$43.541220 & 29.995 & 0.334 & 30.617 & 0.322 & 1036 \\
10959 &  56.077332 & $-$43.540988 & 29.942 & 0.237 & 29.817 & 0.130 & 1280 \\
10960 &  56.096672 & $-$43.541205 & 29.064 & 0.161 & 29.268 & 0.122 & 1424 \\
10961 &  56.088568 & $-$43.541125 & 23.158 & 0.012 & 23.452 & 0.009 &    0 \\
10962 &  56.128310 & $-$43.541616 & 29.348 & 0.126 & 29.915 & 0.125 & 1280 \\
10963 &  56.085053 & $-$43.541062 & 27.649 & 0.024 & 28.226 & 0.038 &  384 \\
10964 &  56.056932 & $-$43.540692 & 28.595 & 0.094 & 29.018 & 0.050 &  516 \\
10965 &  56.062508 & $-$43.540767 & 28.546 & 0.067 & 29.075 & 0.064 &  640 \\
10966 &  56.077907 & $-$43.540958 & 28.437 & 0.063 & 28.655 & 0.063 &  256 \\
10967 &  56.093050 & $-$43.541135 & 28.405 & 0.057 & 28.667 & 0.055 &  512 \\
10968 &  56.085446 & $-$43.541032 & 30.366 & 0.409 & 30.465 & 0.295 & 1228 \\
10969 &  56.070633 & $-$43.540834 & 24.576 & 0.008 & 24.930 & 0.010 &    0 \\
10970 &  56.070080 & $-$43.540827 & 28.896 & 0.085 & 29.751 & 0.121 &  576 \\
10971 &  56.110125 & $-$43.541322 & 27.969 & 0.043 & 28.590 & 0.050 &    0 \\
10972 &  56.074651 & $-$43.540873 & 26.423 & 0.019 & 26.977 & 0.018 &  256 \\
10973 &  56.085266 & $-$43.541007 & 23.288 & 0.016 & 23.961 & 0.015 &    0 \\
10974 &  56.130321 & $-$43.541565 & 27.214 & 0.030 & 27.739 & 0.026 &    0 \\
10975 &  56.089723 & $-$43.541054 & 28.520 & 0.074 & 28.715 & 0.061 &  448 \\
10976 &  56.083294 & $-$43.540963 & 28.939 & 0.108 & 29.468 & 0.105 & 1024 \\
10977 &  56.073626 & $-$43.540848 & 28.127 & 0.059 & 28.879 & 0.054 &  512 \\
10978 &  56.062762 & $-$43.540705 & 26.195 & 0.012 & 26.714 & 0.020 &   96 \\
10979 &  56.129468 & $-$43.541538 & 29.666 & 0.149 & 29.911 & 0.106 & 1152 \\
10980 &  56.087254 & $-$43.540998 & 28.437 & 0.053 & 28.943 & 0.079 &  320 \\
10981 &  56.105741 & $-$43.541228 & 27.734 & 0.043 & 28.219 & 0.034 &    0 \\
10982 &  56.086099 & $-$43.540982 & 27.165 & 0.024 & 27.739 & 0.030 &    0 \\
10983 &  56.111160 & $-$43.541298 & 29.137 & 0.119 & 29.464 & 0.113 & 1536 \\
10984 &  56.091446 & $-$43.541039 & 26.450 & 0.016 & 26.989 & 0.022 &  256 \\
10985 &  56.053556 & $-$43.540551 & 27.389 & 0.023 & 28.005 & 0.035 &  768 \\
10986 &  56.121396 & $-$43.541414 & 28.066 & 0.037 & 28.567 & 0.043 &   64 \\
10987 &  56.121524 & $-$43.541412 & 28.578 & 0.049 & 29.091 & 0.059 &   64 \\
10988 &  56.097322 & $-$43.541099 & 27.608 & 0.046 & 28.534 & 0.051 &  896 \\
10989 &  56.113315 & $-$43.541296 & 28.495 & 0.086 & 28.976 & 0.055 &  384 \\
10990 &  56.071017 & $-$43.540746 & 26.305 & 0.014 & 26.903 & 0.017 &    0 \\
10991 &  56.077458 & $-$43.540827 & 27.516 & 0.032 & 28.021 & 0.033 &    0 \\
10992 &  56.060054 & $-$43.540605 & 28.052 & 0.040 & 28.626 & 0.056 &    0 \\
10993 &  56.072749 & $-$43.540766 & 28.975 & 0.092 & 29.284 & 0.082 &  576 \\
10994 &  56.100773 & $-$43.541115 & 27.298 & 0.039 & 27.893 & 0.031 &  544 \\
10995 &  56.100829 & $-$43.541111 & 27.719 & 0.040 & 28.280 & 0.037 &  544 \\
10996 &  56.102098 & $-$43.541131 & 28.846 & 0.102 & 29.430 & 0.131 & 1024 \\
10997 &  56.118658 & $-$43.541334 & 29.279 & 0.120 & 29.803 & 0.151 & 1152 \\
10998 &  56.058915 & $-$43.540571 & 28.019 & 0.051 & 28.711 & 0.049 &  288 \\
10999 &  56.076660 & $-$43.540773 & 28.342 & 0.068 & 28.788 & 0.056 &    0 \\
11000 &  56.061477 & $-$43.540575 & 28.742 & 0.080 & 29.138 & 0.071 &  512 \\
11001 &  56.108923 & $-$43.541177 & 28.448 & 0.061 & 28.817 & 0.070 &   64 \\
11002 &  56.115669 & $-$43.541270 & 29.489 & 0.152 & 29.774 & 0.136 & 1536 \\
11003 &  56.089162 & $-$43.540923 & 26.935 & 0.029 & 27.558 & 0.026 &    0 \\
11004 &  56.130204 & $-$43.541433 & 29.389 & 0.119 & 29.487 & 0.092 &  256 \\
11005 &  56.129484 & $-$43.541419 & 28.405 & 0.039 & 28.830 & 0.056 &  144 \\
11006 &  56.057142 & $-$43.540498 & 26.105 & 0.015 & 26.842 & 0.019 &  128 \\
11007 &  56.126245 & $-$43.541367 & 27.067 & 0.022 & 27.594 & 0.031 &  512 \\
11008 &  56.132800 & $-$43.541433 & 28.360 & 0.063 & 28.658 & 0.046 &    0 \\
11009 &  56.061114 & $-$43.540514 & 29.576 & 0.166 & 29.522 & 0.122 & 1056 \\
11010 &  56.077162 & $-$43.540723 & 26.935 & 0.016 & 27.443 & 0.021 &    0 \\
11011 &  56.113390 & $-$43.541177 & 28.703 & 0.062 & 28.837 & 0.060 &  128 \\
11012 &  56.070704 & $-$43.540636 & 29.043 & 0.090 & 29.335 & 0.085 &  512 \\
11013 &  56.111723 & $-$43.541152 & 26.266 & 0.019 & 26.826 & 0.018 &   96 \\
11014 &  56.096994 & $-$43.540949 & 28.088 & 0.075 & 28.774 & 0.084 &  129 \\
11015 &  56.079173 & $-$43.540720 & 28.197 & 0.048 & 28.693 & 0.044 &  768 \\
11016 &  56.066896 & $-$43.540560 & 27.632 & 0.036 & 28.152 & 0.044 &  768 \\
11017 &  56.089980 & $-$43.540852 & 28.794 & 0.082 & 29.552 & 0.125 &  512 \\
11018 &  56.104330 & $-$43.541028 & 28.851 & 0.073 & 28.995 & 0.063 &    0 \\
11019 &  56.083183 & $-$43.540739 & 27.383 & 0.038 & 27.877 & 0.030 &  256 \\
11020 &  56.079743 & $-$43.540690 & 28.517 & 0.069 & 29.127 & 0.063 &  128 \\
11021 &  56.117379 & $-$43.541159 & 28.749 & 0.056 & 29.043 & 0.090 &  256 \\
11022 &  56.097172 & $-$43.540895 & 27.873 & 0.041 & 28.323 & 0.056 &  640 \\
11023 &  56.055970 & $-$43.540368 & 29.265 & 0.127 & 29.551 & 0.097 &    0 \\
11024 &  56.054155 & $-$43.540337 & 28.516 & 0.045 & 29.067 & 0.069 &  512 \\
11025 &  56.131869 & $-$43.541317 & 27.375 & 0.033 & 27.876 & 0.024 &  512 \\
11026 &  56.084618 & $-$43.540726 & 29.513 & 0.157 & 29.891 & 0.140 & 1024 \\
11027 &  56.126042 & $-$43.541239 & 28.460 & 0.054 & 28.806 & 0.048 &  512 \\
11028 &  56.063455 & $-$43.540448 & 27.622 & 0.052 & 28.461 & 0.049 &   64 \\
11029 &  56.082962 & $-$43.540689 & 27.449 & 0.024 & 27.994 & 0.031 &  256 \\
11030 &  56.092409 & $-$43.540803 & 28.704 & 0.096 & 29.416 & 0.089 &  832 \\
11031 &  56.059409 & $-$43.540370 & 28.991 & 0.088 & 29.311 & 0.079 &  128 \\
11032 &  56.058131 & $-$43.540353 & 28.906 & 0.062 & 29.244 & 0.077 &    0 \\
11033 &  56.120197 & $-$43.541135 & 28.122 & 0.052 & 28.494 & 0.059 &  832 \\
11034 &  56.101518 & $-$43.540901 & 27.799 & 0.038 & 28.383 & 0.040 &  640 \\
11035 &  56.057384 & $-$43.540337 & 28.511 & 0.057 & 29.091 & 0.054 &  512 \\
11036 &  56.090717 & $-$43.540764 & 27.981 & 0.047 & 28.743 & 0.070 &  512 \\
11037 &  56.067133 & $-$43.540459 & 28.856 & 0.086 & 29.262 & 0.102 &  896 \\
11038 &  56.081308 & $-$43.540631 & 28.027 & 0.046 & 28.524 & 0.052 &  640 \\
11039 &  56.125102 & $-$43.541180 & 27.989 & 0.037 & 28.468 & 0.048 &  256 \\
11040 &  56.110989 & $-$43.541005 & 29.880 & 0.262 & 30.646 & 0.311 & 1800 \\
11041 &  56.085577 & $-$43.540673 & 26.584 & 0.025 & 27.084 & 0.024 &    0 \\
11042 &  56.099587 & $-$43.540845 & 28.249 & 0.069 & 28.562 & 0.074 &    0 \\
11043 &  56.077255 & $-$43.540553 & 29.544 & 0.135 & 30.071 & 0.164 & 1280 \\
11044 &  56.128300 & $-$43.541188 & 27.621 & 0.032 & 28.165 & 0.039 &  512 \\
11045 &  56.079727 & $-$43.540568 & 27.731 & 0.039 & 28.216 & 0.040 &  160 \\
11046 &  56.078269 & $-$43.540539 & 27.174 & 0.023 & 27.755 & 0.027 &  288 \\
11047 &  56.056788 & $-$43.540250 & 26.071 & 0.013 & 26.610 & 0.016 &    0 \\
11048 &  56.088430 & $-$43.540650 & 28.552 & 0.068 & 29.189 & 0.093 &  384 \\
11049 &  56.086668 & $-$43.540632 & 27.772 & 0.046 & 28.137 & 0.043 &    0 \\
11050 &  56.093094 & $-$43.540710 & 26.750 & 0.023 & 27.322 & 0.034 &  192 \\
11051 &  56.130711 & $-$43.541176 & 29.308 & 0.098 & 28.821 & 0.071 &  128 \\
11052 &  56.101262 & $-$43.540800 & 28.650 & 0.057 & 28.954 & 0.074 &  640 \\
11053 &  56.105332 & $-$43.540845 & 28.821 & 0.093 & 29.631 & 0.128 &  160 \\
11054 &  56.062236 & $-$43.540291 & 29.018 & 0.098 & 29.204 & 0.092 &  576 \\
11055 &  56.092681 & $-$43.540677 & 26.955 & 0.023 & 27.556 & 0.025 &  128 \\
11056 &  56.053994 & $-$43.540176 & 28.989 & 0.106 & 29.328 & 0.079 &  512 \\
11057 &  56.112598 & $-$43.540918 & 29.422 & 0.181 & 29.515 & 0.114 & 1536 \\
11058 &  56.058542 & $-$43.540225 & 29.887 & 0.192 & 29.775 & 0.112 & 1028 \\
11059 &  56.118217 & $-$43.540965 & 29.633 & 0.156 & 29.807 & 0.181 & 1536 \\
11060 &  56.113446 & $-$43.540910 & 23.504 & 0.010 & 23.847 & 0.011 &    0 \\
11061 &  56.099991 & $-$43.540744 & 26.699 & 0.018 & 27.230 & 0.024 &  128 \\
11062 &  56.059887 & $-$43.540228 & 28.449 & 0.079 & 28.933 & 0.072 &    4 \\
11063 &  56.127003 & $-$43.541073 & 27.106 & 0.021 & 27.623 & 0.024 &  576 \\
11064 &  56.057128 & $-$43.540181 & 27.636 & 0.033 & 28.404 & 0.037 &  352 \\
11065 &  56.105820 & $-$43.540801 & 26.969 & 0.019 & 27.561 & 0.025 &   64 \\
11066 &  56.089196 & $-$43.540590 & 27.702 & 0.027 & 28.243 & 0.043 &  288 \\
11067 &  56.098737 & $-$43.540702 & 26.968 & 0.025 & 27.533 & 0.029 &    0 \\
11068 &  56.131753 & $-$43.541112 & 27.350 & 0.029 & 27.929 & 0.026 &  512 \\
11069 &  56.108300 & $-$43.540822 & 28.725 & 0.097 & 28.932 & 0.076 &   32 \\
11070 &  56.108287 & $-$43.540753 & 27.989 & 0.057 & 28.655 & 0.054 &   32 \\
11071 &  56.133851 & $-$43.541131 & 29.018 & 0.087 & 29.584 & 0.077 &  512 \\
11072 &  56.133582 & $-$43.541122 & 28.101 & 0.106 & 27.845 & 0.106 & 1551 \\
11073 &  56.114258 & $-$43.540873 & 27.109 & 0.020 & 27.722 & 0.023 &  224 \\
11074 &  56.118796 & $-$43.540926 & 28.913 & 0.093 & 29.197 & 0.073 &    0 \\
11075 &  56.085116 & $-$43.540496 & 29.215 & 0.143 & 29.912 & 0.154 & 1792 \\
11076 &  56.081241 & $-$43.540439 & 25.977 & 0.015 & 26.811 & 0.017 &    0 \\
11077 &  56.078107 & $-$43.540395 & 29.431 & 0.120 & 29.535 & 0.104 & 1408 \\
11078 &  56.128653 & $-$43.541021 & 27.481 & 0.033 & 28.030 & 0.037 &    0 \\
11079 &  56.083990 & $-$43.540456 & 28.680 & 0.055 & 29.359 & 0.102 &  128 \\
11080 &  56.114160 & $-$43.540835 & 28.889 & 0.083 & 29.172 & 0.100 &  864 \\
11081 &  56.087879 & $-$43.540495 & 28.257 & 0.046 & 28.863 & 0.067 &  512 \\
11082 &  56.053563 & $-$43.540031 & 27.746 & 0.042 & 28.315 & 0.053 &  640 \\
11083 &  56.114247 & $-$43.540796 & 28.134 & 0.043 & 28.565 & 0.041 &  800 \\
11084 &  56.132981 & $-$43.541026 & 27.233 & 0.031 & 27.739 & 0.022 &    0 \\
11085 &  56.128304 & $-$43.540964 & 28.783 & 0.077 & 29.423 & 0.091 &  544 \\
11086 &  56.128243 & $-$43.540952 & 29.037 & 0.093 & 29.780 & 0.109 &   32 \\
11087 &  56.063086 & $-$43.540139 & 23.895 & 0.009 & 24.231 & 0.010 &    0 \\
11088 &  56.075107 & $-$43.540294 & 28.869 & 0.083 & 29.208 & 0.083 &    0 \\
11089 &  56.134469 & $-$43.541035 & 25.573 & 0.090 & 26.076 & 0.089 & 1039 \\
11090 &  56.096407 & $-$43.540565 & 28.885 & 0.127 & 29.184 & 0.082 &  960 \\
11091 &  56.100799 & $-$43.540603 & 28.242 & 0.088 & 28.770 & 0.049 &    1 \\
11092 &  56.073070 & $-$43.540255 & 28.145 & 0.045 & 28.568 & 0.051 &  768 \\
11093 &  56.084930 & $-$43.540400 & 29.283 & 0.103 & 29.548 & 0.141 & 1408 \\
11094 &  56.074313 & $-$43.540262 & 29.296 & 0.146 & 29.708 & 0.123 & 1088 \\
11095 &  56.055710 & $-$43.540018 & 30.152 & 0.258 & 30.477 & 0.233 & 1900 \\
11096 &  56.088897 & $-$43.540431 & 27.877 & 0.048 & 28.243 & 0.044 &  768 \\
11097 &  56.074181 & $-$43.540242 & 26.815 & 0.023 & 27.370 & 0.023 &   64 \\
11098 &  56.135351 & $-$43.541002 & 28.899 & 0.084 & 29.527 & 0.141 &    0 \\
11099 &  56.112519 & $-$43.540713 & 23.668 & 0.009 & 24.001 & 0.009 &    0 \\
11100 &  56.073825 & $-$43.540219 & 28.236 & 0.044 & 28.774 & 0.049 &  544 \\
11101 &  56.057131 & $-$43.540001 & 27.263 & 0.022 & 27.903 & 0.028 &  256 \\
11102 &  56.055799 & $-$43.539981 & 28.660 & 0.058 & 29.079 & 0.066 &  224 \\
11103 &  56.089159 & $-$43.540408 & 26.843 & 0.021 & 27.423 & 0.025 &  480 \\
11104 &  56.059294 & $-$43.540019 & 28.921 & 0.093 & 29.255 & 0.083 &   32 \\
11105 &  56.059356 & $-$43.540015 & 29.449 & 0.127 & 29.942 & 0.129 & 1056 \\
11106 &  56.090943 & $-$43.540416 & 28.010 & 0.057 & 28.246 & 0.074 &    2 \\
11107 &  56.096253 & $-$43.540473 & 28.006 & 0.054 & 28.572 & 0.051 &  192 \\
11108 &  56.087076 & $-$43.540351 & 30.327 & 0.407 & 31.033 & 0.449 & 1932 \\
11109 &  56.124417 & $-$43.540807 & 26.372 & 0.020 & 26.931 & 0.014 &    0 \\
11110 &  56.068633 & $-$43.540102 & 29.688 & 0.165 & 29.524 & 0.095 &  768 \\
11111 &  56.079406 & $-$43.540229 & 28.774 & 0.077 & 29.191 & 0.087 &   64 \\
11112 &  56.119747 & $-$43.540737 & 28.193 & 0.042 & 28.859 & 0.056 &  512 \\
11113 &  56.098067 & $-$43.540439 & 29.015 & 0.115 & 29.288 & 0.090 &    0 \\
11114 &  56.089145 & $-$43.540321 & 29.036 & 0.103 & 29.531 & 0.104 & 1600 \\
11115 &  56.055172 & $-$43.539880 & 28.778 & 0.069 & 29.262 & 0.077 &  512 \\
11116 &  56.104409 & $-$43.540511 & 28.324 & 0.059 & 29.014 & 0.063 &    0 \\
11117 &  56.126560 & $-$43.540781 & 27.712 & 0.041 & 28.255 & 0.035 &  256 \\
11118 &  56.121048 & $-$43.540708 & 30.082 & 0.250 & 30.075 & 0.162 & 1316 \\
11119 &  56.101255 & $-$43.540462 & 27.705 & 0.038 & 28.244 & 0.046 &  256 \\
11120 &  56.103748 & $-$43.540485 & 29.239 & 0.163 & 29.428 & 0.135 & 1280 \\
11121 &  56.057298 & $-$43.539898 & 28.655 & 0.065 & 29.007 & 0.062 &  896 \\
11122 &  56.087854 & $-$43.540241 & 28.604 & 0.077 & 28.908 & 0.059 &   32 \\
11123 &  56.077499 & $-$43.540129 & 29.182 & 0.107 & 29.546 & 0.110 & 1152 \\
11124 &  56.066087 & $-$43.539983 & 27.773 & 0.065 & 28.486 & 0.059 &  257 \\
11125 &  56.094624 & $-$43.540346 & 27.228 & 0.031 & 27.955 & 0.051 &  578 \\
11126 &  56.102216 & $-$43.540436 & 29.526 & 0.167 & 29.912 & 0.225 & 1408 \\
11127 &  56.054243 & $-$43.539819 & 28.307 & 0.044 & 28.893 & 0.050 &    0 \\
11128 &  56.103418 & $-$43.540438 & 28.944 & 0.102 & 29.013 & 0.070 &    0 \\
11129 &  56.129921 & $-$43.540768 & 29.881 & 0.179 & 29.799 & 0.132 & 1024 \\
11130 &  56.115965 & $-$43.540595 & 27.366 & 0.024 & 27.932 & 0.041 &    0 \\
11131 &  56.092283 & $-$43.540288 & 27.514 & 0.038 & 27.781 & 0.028 &  160 \\
11132 &  56.079874 & $-$43.540129 & 23.333 & 0.017 & 23.949 & 0.010 &    0 \\
11133 &  56.113618 & $-$43.540532 & 26.760 & 0.018 & 27.339 & 0.038 &  576 \\
11134 &  56.099846 & $-$43.540352 & 27.603 & 0.043 & 28.084 & 0.043 &  512 \\
11135 &  56.086642 & $-$43.540180 & 26.249 & 0.019 & 26.727 & 0.016 &    0 \\
11136 &  56.077667 & $-$43.540052 & 28.845 & 0.073 & 29.309 & 0.080 &  896 \\
11137 &  56.054871 & $-$43.539757 & 27.343 & 0.024 & 27.908 & 0.025 &  128 \\
11138 &  56.065750 & $-$43.539894 & 27.231 & 0.019 & 27.697 & 0.023 &  512 \\
11139 &  56.060455 & $-$43.539818 & 28.425 & 0.045 & 28.690 & 0.049 &  384 \\
11140 &  56.108354 & $-$43.540424 & 28.121 & 0.045 & 28.709 & 0.043 &    0 \\
11141 &  56.101386 & $-$43.540329 & 28.658 & 0.061 & 29.138 & 0.092 &  352 \\
11142 &  56.126090 & $-$43.540591 & 28.325 & 0.050 & 28.708 & 0.041 &  672 \\
11143 &  56.073966 & $-$43.539976 & 28.459 & 0.086 & 29.007 & 0.128 &  202 \\
11144 &  56.074564 & $-$43.539978 & 26.273 & 0.015 & 26.818 & 0.016 &   32 \\
11145 &  56.074540 & $-$43.539925 & 26.939 & 0.020 & 27.490 & 0.024 &  544 \\
11146 &  56.059061 & $-$43.539781 & 28.791 & 0.083 & 29.085 & 0.078 &  512 \\
11147 &  56.055814 & $-$43.539730 & 28.597 & 0.065 & 29.058 & 0.060 &    0 \\
11148 &  56.077449 & $-$43.540000 & 28.630 & 0.082 & 29.006 & 0.061 &  384 \\
11149 &  56.128968 & $-$43.540647 & 29.459 & 0.115 & 29.689 & 0.103 & 1280 \\
11150 &  56.089688 & $-$43.540156 & 28.959 & 0.124 & 29.612 & 0.120 & 1152 \\
11151 &  56.056610 & $-$43.539697 & 24.740 & 0.013 & 25.106 & 0.012 &    0 \\
11152 &  56.092247 & $-$43.540148 & 28.032 & 0.047 & 28.500 & 0.051 &  192 \\
11153 &  56.099491 & $-$43.540155 & 27.432 & 0.075 & 27.791 & 0.097 & 1775 \\
11154 &  56.101418 & $-$43.540258 & 27.136 & 0.030 & 27.799 & 0.037 &   96 \\
11155 &  56.110566 & $-$43.540367 & 29.170 & 0.131 & 29.409 & 0.130 & 1024 \\
11156 &  56.106986 & $-$43.540317 & 26.713 & 0.024 & 27.293 & 0.022 &  576 \\
11157 &  56.074024 & $-$43.539890 & 26.759 & 0.048 & 27.287 & 0.068 & 1259 \\
11158 &  56.058045 & $-$43.539675 & 28.178 & 0.048 & 28.821 & 0.050 &  512 \\
11159 &  56.122990 & $-$43.540496 & 26.056 & 0.014 & 26.509 & 0.016 &    0 \\
11160 &  56.089850 & $-$43.540078 & 27.466 & 0.041 & 28.212 & 0.037 &  128 \\
11161 &  56.089324 & $-$43.540069 & 27.525 & 0.038 & 28.143 & 0.031 &  512 \\
11162 &  56.086675 & $-$43.540038 & 29.297 & 0.181 & 29.849 & 0.142 & 1216 \\
11163 &  56.066756 & $-$43.539777 & 27.236 & 0.028 & 27.788 & 0.027 &    0 \\
11164 &  56.096600 & $-$43.540144 & 28.746 & 0.082 & 29.379 & 0.101 &   32 \\
11165 &  56.105184 & $-$43.540254 & 26.697 & 0.020 & 27.321 & 0.023 &    0 \\
11166 &  56.114269 & $-$43.540351 & 29.561 & 0.148 & 29.815 & 0.120 & 1024 \\
11167 &  56.100336 & $-$43.540184 & 28.332 & 0.062 & 29.161 & 0.115 &  776 \\
11168 &  56.123601 & $-$43.540469 & 29.479 & 0.165 & 30.043 & 0.143 & 1088 \\
11169 &  56.076354 & $-$43.539869 & 28.133 & 0.110 & 28.200 & 0.098 & 1551 \\
11170 &  56.099909 & $-$43.540162 & 27.306 & 0.029 & 27.874 & 0.028 &  512 \\
11171 &  56.088805 & $-$43.540021 & 29.134 & 0.125 & 29.454 & 0.111 & 1280 \\
11172 &  56.092178 & $-$43.540052 & 27.092 & 0.025 & 27.667 & 0.028 &  576 \\
11173 &  56.090646 & $-$43.540030 & 27.152 & 0.027 & 27.728 & 0.029 &  640 \\
11174 &  56.131081 & $-$43.540533 & 27.766 & 0.044 & 28.221 & 0.035 &  256 \\
11175 &  56.057639 & $-$43.539606 & 28.297 & 0.058 & 28.878 & 0.069 &    0 \\
11176 &  56.081405 & $-$43.539907 & 27.301 & 0.023 & 27.806 & 0.031 &  192 \\
11177 &  56.113914 & $-$43.540312 & 27.364 & 0.031 & 28.039 & 0.037 &  512 \\
11178 &  56.134212 & $-$43.540559 & 29.653 & 0.121 & 29.851 & 0.148 & 1152 \\
11179 &  56.107001 & $-$43.540212 & 28.361 & 0.060 & 29.034 & 0.094 &  192 \\
11180 &  56.055494 & $-$43.539559 & 28.915 & 0.103 & 28.023 & 0.063 & 1606 \\
11181 &  56.080260 & $-$43.539862 & 28.475 & 0.068 & 28.937 & 0.058 &  128 \\
11182 &  56.097340 & $-$43.540071 & 29.778 & 0.176 & 30.052 & 0.193 & 1864 \\
11183 &  56.107204 & $-$43.540201 & 27.283 & 0.022 & 27.931 & 0.031 &  640 \\
11184 &  56.094047 & $-$43.540035 & 27.705 & 0.043 & 28.160 & 0.045 &    0 \\
11185 &  56.074911 & $-$43.539790 & 29.409 & 0.118 & 29.388 & 0.080 &  160 \\
11186 &  56.069107 & $-$43.539705 & 28.897 & 0.056 & 29.304 & 0.078 &  288 \\
11187 &  56.069050 & $-$43.539667 & 28.815 & 0.109 & 28.985 & 0.062 &  544 \\
11188 &  56.074135 & $-$43.539763 & 29.362 & 0.139 & 29.707 & 0.097 &  128 \\
11189 &  56.053309 & $-$43.539501 & 29.607 & 0.190 & 29.403 & 0.092 &  256 \\
11190 &  56.054150 & $-$43.539508 & 27.880 & 0.033 & 28.436 & 0.027 &  256 \\
11191 &  56.122693 & $-$43.540373 & 27.808 & 0.034 & 28.347 & 0.036 &    0 \\
11192 &  56.129260 & $-$43.540444 & 29.061 & 0.103 & 29.167 & 0.065 &    0 \\
11193 &  56.109622 & $-$43.540201 & 26.205 & 0.015 & 26.744 & 0.019 &  512 \\
11194 &  56.131758 & $-$43.540475 & 28.658 & 0.113 & 29.112 & 0.103 & 1285 \\
11195 &  56.097218 & $-$43.540041 & 29.057 & 0.116 & 29.349 & 0.093 &  832 \\
11196 &  56.133562 & $-$43.540494 & 28.705 & 0.069 & 29.131 & 0.067 &  256 \\
11197 &  56.111829 & $-$43.540217 & 26.472 & 0.016 & 27.010 & 0.021 &    0 \\
11198 &  56.079219 & $-$43.539803 & 28.837 & 0.066 & 29.034 & 0.071 &  512 \\
11199 &  56.063422 & $-$43.539602 & 28.444 & 0.055 & 29.162 & 0.082 &   64 \\
11200 &  56.070107 & $-$43.539684 & 28.681 & 0.121 & 28.396 & 0.112 & 1871 \\
11201 &  56.091475 & $-$43.539947 & 29.093 & 0.141 & 29.153 & 0.090 &  576 \\
11202 &  56.058325 & $-$43.539509 & 28.992 & 0.082 & 29.404 & 0.084 &  544 \\
11203 &  56.079487 & $-$43.539780 & 27.915 & 0.041 & 28.467 & 0.048 &  544 \\
11204 &  56.076968 & $-$43.539751 & 29.335 & 0.140 & 29.717 & 0.146 & 1536 \\
11205 &  56.103439 & $-$43.540070 & 27.909 & 0.045 & 28.353 & 0.051 &    0 \\
11206 &  56.076690 & $-$43.539727 & 28.318 & 0.064 & 28.812 & 0.046 &  512 \\
11207 &  56.127317 & $-$43.540353 & 29.985 & 0.204 & 30.326 & 0.195 & 1544 \\
11208 &  56.075047 & $-$43.539692 & 28.085 & 0.042 & 28.492 & 0.053 &  640 \\
11209 &  56.107523 & $-$43.540102 & 28.486 & 0.071 & 28.745 & 0.071 &   64 \\
11210 &  56.079574 & $-$43.539749 & 28.729 & 0.076 & 29.264 & 0.084 &  160 \\
11211 &  56.089177 & $-$43.539865 & 26.112 & 0.015 & 26.624 & 0.017 &  512 \\
11212 &  56.119206 & $-$43.540224 & 28.905 & 0.103 & 29.422 & 0.080 &  768 \\
11213 &  56.097945 & $-$43.539959 & 26.696 & 0.023 & 27.394 & 0.026 &  256 \\
11214 &  56.081127 & $-$43.539743 & 28.788 & 0.106 & 29.286 & 0.081 &   32 \\
11215 &  56.077869 & $-$43.539696 & 28.819 & 0.066 & 29.335 & 0.095 &  384 \\
11216 &  56.075841 & $-$43.539675 & 26.848 & 0.022 & 27.436 & 0.027 &  128 \\
11217 &  56.068504 & $-$43.539585 & 29.025 & 0.086 & 29.613 & 0.117 &  128 \\
11218 &  56.109117 & $-$43.540088 & 27.852 & 0.055 & 28.387 & 0.046 &    0 \\
11219 &  56.056015 & $-$43.539414 & 30.089 & 0.221 & 29.993 & 0.128 & 1540 \\
11220 &  56.100225 & $-$43.539975 & 27.824 & 0.055 & 28.196 & 0.038 &  640 \\
11221 &  56.091409 & $-$43.539858 & 28.618 & 0.062 & 29.414 & 0.110 &   64 \\
11222 &  56.125841 & $-$43.540292 & 28.282 & 0.057 & 28.874 & 0.064 &  256 \\
11223 &  56.087602 & $-$43.539795 & 29.336 & 0.228 & 28.246 & 0.046 &  769 \\
11224 &  56.066529 & $-$43.539515 & 26.774 & 0.018 & 27.309 & 0.019 &    0 \\
11225 &  56.113927 & $-$43.540109 & 28.796 & 0.086 & 29.323 & 0.088 &  640 \\
11226 &  56.104768 & $-$43.539989 & 27.284 & 0.031 & 27.811 & 0.029 &   64 \\
11227 &  56.108456 & $-$43.540024 & 26.660 & 0.022 & 27.285 & 0.017 &  640 \\
11228 &  56.056281 & $-$43.539361 & 27.507 & 0.070 & 28.202 & 0.095 & 1359 \\
11229 &  56.090461 & $-$43.539794 & 27.033 & 0.026 & 27.584 & 0.031 &    0 \\
11230 &  56.054139 & $-$43.539321 & 28.181 & 0.051 & 28.677 & 0.047 &  896 \\
11231 &  56.107530 & $-$43.539999 & 27.934 & 0.070 & 28.475 & 0.054 &   65 \\
11232 &  56.097547 & $-$43.539872 & 28.689 & 0.076 & 29.223 & 0.109 &  128 \\
11233 &  56.058635 & $-$43.539376 & 27.608 & 0.034 & 28.249 & 0.035 &  576 \\
11234 &  56.057014 & $-$43.539351 & 27.664 & 0.055 & 28.480 & 0.064 &  257 \\
11235 &  56.128689 & $-$43.540251 & 28.188 & 0.045 & 28.701 & 0.069 &    0 \\
11236 &  56.054354 & $-$43.539300 & 26.337 & 0.013 & 26.839 & 0.011 &    0 \\
11237 &  56.112702 & $-$43.540038 & 28.296 & 0.057 & 28.803 & 0.059 &   64 \\
11238 &  56.121474 & $-$43.540148 & 26.251 & 0.013 & 26.808 & 0.019 &    0 \\
11239 &  56.060042 & $-$43.539365 & 29.747 & 0.194 & 29.957 & 0.159 & 1280 \\
11240 &  56.096512 & $-$43.539823 & 27.461 & 0.035 & 28.007 & 0.041 &    0 \\
11241 &  56.088258 & $-$43.539720 & 28.571 & 0.094 & 28.901 & 0.067 &  288 \\
11242 &  56.088592 & $-$43.539722 & 26.533 & 0.022 & 27.043 & 0.017 &  256 \\
11243 &  56.112834 & $-$43.540021 & 29.308 & 0.123 & 29.255 & 0.076 &   64 \\
11244 &  56.124351 & $-$43.540167 & 29.045 & 0.097 & 29.517 & 0.116 &  256 \\
11245 &  56.079610 & $-$43.539600 & 27.544 & 0.031 & 28.159 & 0.034 &  640 \\
11246 &  56.067127 & $-$43.539440 & 28.578 & 0.046 & 29.098 & 0.067 &  800 \\
11247 &  56.067197 & $-$43.539399 & 27.442 & 0.029 & 28.003 & 0.031 &  928 \\
11248 &  56.110708 & $-$43.539992 & 28.090 & 0.071 & 28.773 & 0.072 &  640 \\
11249 &  56.110038 & $-$43.539968 & 29.001 & 0.103 & 29.889 & 0.179 & 1792 \\
11250 &  56.097234 & $-$43.539814 & 25.153 & 0.014 & 23.577 & 0.013 &    0 \\
11251 &  56.098477 & $-$43.539830 & 26.729 & 0.023 & 27.359 & 0.022 &  128 \\
11252 &  56.112306 & $-$43.540003 & 28.146 & 0.058 & 28.726 & 0.053 &    0 \\
11253 &  56.085105 & $-$43.539656 & 29.092 & 0.146 & 30.106 & 0.181 & 1184 \\
11254 &  56.098096 & $-$43.539815 & 27.455 & 0.029 & 28.010 & 0.044 &  256 \\
11255 &  56.111603 & $-$43.539982 & 28.569 & 0.090 & 28.967 & 0.077 &  384 \\
11256 &  56.133742 & $-$43.540257 & 27.439 & 0.075 & 28.130 & 0.063 & 1191 \\
11257 &  56.101396 & $-$43.539845 & 30.677 & 0.523 & 30.038 & 0.156 & 1028 \\
11258 &  56.081426 & $-$43.539598 & 28.440 & 0.071 & 28.903 & 0.068 &  512 \\
11259 &  56.119045 & $-$43.540070 & 29.399 & 0.147 & 29.366 & 0.093 &  768 \\
11260 &  56.088923 & $-$43.539667 & 27.866 & 0.046 & 28.479 & 0.049 &    0 \\
11261 &  56.132377 & $-$43.540206 & 26.044 & 0.025 & 26.503 & 0.016 &    0 \\
11262 &  56.070572 & $-$43.539418 & 27.546 & 0.022 & 27.964 & 0.029 &  544 \\
11263 &  56.087673 & $-$43.539641 & 24.144 & 0.015 & 24.470 & 0.013 &    0 \\
11264 &  56.055213 & $-$43.539206 & 28.838 & 0.087 & 29.229 & 0.079 &    0 \\
11265 &  56.106045 & $-$43.539850 & 22.462 & 0.007 & 22.778 & 0.009 &    0 \\
11266 &  56.054246 & $-$43.539188 & 29.253 & 0.087 & 29.597 & 0.097 &  640 \\
11267 &  56.082901 & $-$43.539548 & 28.245 & 0.062 & 28.545 & 0.046 &  512 \\
11268 &  56.084437 & $-$43.539550 & 28.904 & 0.101 & 29.498 & 0.113 & 1536 \\
11269 &  56.055837 & $-$43.539182 & 28.345 & 0.054 & 28.928 & 0.071 &  128 \\
11270 &  56.087469 & $-$43.539588 & 26.946 & 0.022 & 27.498 & 0.029 &  768 \\
11271 &  56.066101 & $-$43.539308 & 28.902 & 0.081 & 29.339 & 0.092 &  640 \\
11272 &  56.068269 & $-$43.539333 & 26.903 & 0.020 & 27.438 & 0.021 &  768 \\
11273 &  56.123333 & $-$43.540022 & 27.965 & 0.039 & 28.489 & 0.044 &    0 \\
11274 &  56.088130 & $-$43.539579 & 28.798 & 0.106 & 29.237 & 0.081 &  768 \\
11275 &  56.109775 & $-$43.539849 & 28.578 & 0.074 & 28.922 & 0.060 &  640 \\
11276 &  56.094357 & $-$43.539641 & 28.500 & 0.097 & 28.714 & 0.057 &    0 \\
11277 &  56.060502 & $-$43.539203 & 30.087 & 0.211 & 29.948 & 0.194 & 1836 \\
11278 &  56.111422 & $-$43.539851 & 27.139 & 0.024 & 27.751 & 0.028 &  256 \\
11279 &  56.060765 & $-$43.539200 & 27.667 & 0.032 & 28.224 & 0.047 &  256 \\
11280 &  56.106328 & $-$43.539777 & 26.830 & 0.021 & 27.425 & 0.022 &  512 \\
11281 &  56.077363 & $-$43.539411 & 30.132 & 0.231 & 30.060 & 0.173 & 1348 \\
11282 &  56.090903 & $-$43.539575 & 28.357 & 0.055 & 28.823 & 0.068 &  256 \\
11283 &  56.059168 & $-$43.539165 & 28.171 & 0.057 & 28.530 & 0.049 &  384 \\
11284 &  56.134452 & $-$43.540104 & 28.595 & 0.066 & 29.073 & 0.067 &  256 \\
11285 &  56.110547 & $-$43.539809 & 27.473 & 0.026 & 27.916 & 0.028 &  512 \\
11286 &  56.093188 & $-$43.539584 & 28.514 & 0.075 & 29.135 & 0.087 &  384 \\
11287 &  56.131501 & $-$43.540060 & 27.781 & 0.030 & 28.331 & 0.039 &  128 \\
11288 &  56.058809 & $-$43.539138 & 24.645 & 0.013 & 24.982 & 0.012 &  256 \\
11289 &  56.091507 & $-$43.539548 & 27.211 & 0.044 & 27.783 & 0.042 & 1027 \\
11290 &  56.061803 & $-$43.539160 & 28.752 & 0.066 & 29.228 & 0.069 &  128 \\
11291 &  56.104606 & $-$43.539698 & 28.089 & 0.056 & 28.614 & 0.047 &  640 \\
11292 &  56.064543 & $-$43.539188 & 27.997 & 0.043 & 28.688 & 0.060 &  640 \\
11293 &  56.075715 & $-$43.539325 & 25.944 & 0.015 & 26.543 & 0.019 &  256 \\
11294 &  56.054458 & $-$43.539049 & 29.524 & 0.135 & 30.045 & 0.137 & 1540 \\
11295 &  56.083944 & $-$43.539422 & 26.303 & 0.014 & 26.867 & 0.016 &    0 \\
11296 &  56.101801 & $-$43.539648 & 28.578 & 0.093 & 28.779 & 0.083 &   64 \\
11297 &  56.122710 & $-$43.539906 & 26.610 & 0.021 & 27.145 & 0.022 &  256 \\
11298 &  56.114782 & $-$43.539804 & 22.504 & 0.009 & 22.836 & 0.012 &    0 \\
11299 &  56.092075 & $-$43.539519 & 27.329 & 0.022 & 27.908 & 0.038 &  320 \\
11300 &  56.093553 & $-$43.539535 & 26.427 & 0.022 & 27.101 & 0.018 &    0 \\
11301 &  56.101908 & $-$43.539633 & 29.010 & 0.120 & 29.584 & 0.141 & 1088 \\
11302 &  56.095720 & $-$43.539561 & 28.339 & 0.080 & 28.941 & 0.097 &  320 \\
11303 &  56.067068 & $-$43.539193 & 28.328 & 0.049 & 28.780 & 0.045 &  768 \\
11304 &  56.091854 & $-$43.539493 & 29.198 & 0.162 & 29.378 & 0.093 &  768 \\
11305 &  56.071957 & $-$43.539246 & 27.855 & 0.040 & 28.342 & 0.048 &  160 \\
11306 &  56.103899 & $-$43.539644 & 28.155 & 0.060 & 28.789 & 0.077 &  832 \\
11307 &  56.110285 & $-$43.539723 & 26.044 & 0.014 & 26.555 & 0.016 &  544 \\
11308 &  56.057862 & $-$43.539056 & 29.163 & 0.089 & 29.251 & 0.083 &    0 \\
11309 &  56.103478 & $-$43.539633 & 26.758 & 0.022 & 27.318 & 0.023 &  512 \\
11310 &  56.120916 & $-$43.539851 & 29.073 & 0.101 & 29.278 & 0.078 &    0 \\
11311 &  56.084609 & $-$43.539392 & 26.656 & 0.017 & 27.230 & 0.023 &  128 \\
11312 &  56.088755 & $-$43.539441 & 29.411 & 0.173 & 29.932 & 0.155 & 1344 \\
11313 &  56.063177 & $-$43.539109 & 25.540 & 0.011 & 26.003 & 0.010 &    0 \\
11314 &  56.115358 & $-$43.539758 & 30.006 & 0.225 & 30.462 & 0.265 & 1160 \\
11315 &  56.082997 & $-$43.539348 & 30.225 & 0.271 & 29.733 & 0.153 & 1536 \\
11316 &  56.064690 & $-$43.539122 & 30.322 & 0.261 & 29.598 & 0.109 & 1920 \\
11317 &  56.114076 & $-$43.539738 & 27.876 & 0.052 & 28.344 & 0.035 &    0 \\
11318 &  56.077202 & $-$43.539269 & 26.478 & 0.019 & 27.018 & 0.022 &  256 \\
11319 &  56.102646 & $-$43.539583 & 28.294 & 0.062 & 28.602 & 0.053 &  640 \\
11320 &  56.053017 & $-$43.538950 & 27.826 & 0.084 & 27.873 & 0.080 & 1615 \\
11321 &  56.080210 & $-$43.539299 & 27.050 & 0.023 & 27.466 & 0.021 &  128 \\
11322 &  56.068231 & $-$43.539144 & 26.884 & 0.017 & 27.404 & 0.020 &  384 \\
11323 &  56.090439 & $-$43.539409 & 29.619 & 0.159 & 30.203 & 0.259 & 1664 \\
11324 &  56.111447 & $-$43.539678 & 28.235 & 0.056 & 28.689 & 0.058 &  256 \\
11325 &  56.108834 & $-$43.539640 & 29.700 & 0.211 & 30.240 & 0.213 & 1028 \\
11326 &  56.091044 & $-$43.539416 & 22.793 & 0.014 & 23.049 & 0.012 &    0 \\
11327 &  56.099435 & $-$43.539512 & 27.511 & 0.043 & 27.922 & 0.034 &  640 \\
11328 &  56.106151 & $-$43.539596 & 29.132 & 0.143 & 29.108 & 0.084 &  576 \\
11329 &  56.092042 & $-$43.539415 & 27.482 & 0.038 & 27.981 & 0.039 &  320 \\
11330 &  56.061813 & $-$43.539019 & 27.298 & 0.023 & 27.781 & 0.029 &  448 \\
11331 &  56.062864 & $-$43.539031 & 26.842 & 0.014 & 27.394 & 0.016 &  640 \\
11332 &  56.101114 & $-$43.539512 & 28.762 & 0.101 & 29.097 & 0.086 &  128 \\
11333 &  56.111843 & $-$43.539636 & 28.816 & 0.109 & 29.714 & 0.119 & 1920 \\
11334 &  56.092428 & $-$43.539388 & 28.867 & 0.101 & 29.102 & 0.100 & 1792 \\
11335 &  56.055015 & $-$43.538910 & 27.214 & 0.083 & 27.044 & 0.107 & 1039 \\
11336 &  56.110525 & $-$43.539613 & 28.243 & 0.047 & 28.677 & 0.052 &  640 \\
11337 &  56.134069 & $-$43.539902 & 27.080 & 0.030 & 27.524 & 0.029 &    0 \\
11338 &  56.071180 & $-$43.539099 & 29.470 & 0.132 & 29.585 & 0.111 & 1024 \\
11339 &  56.056126 & $-$43.538902 & 29.673 & 0.171 & 29.924 & 0.156 & 1024 \\
11340 &  56.087498 & $-$43.539310 & 28.065 & 0.112 & 28.226 & 0.121 & 1327 \\
11341 &  56.119109 & $-$43.539694 & 28.813 & 0.075 & 29.338 & 0.105 &  128 \\
11342 &  56.081382 & $-$43.539199 & 27.219 & 0.022 & 27.751 & 0.028 &   32 \\
11343 &  56.125398 & $-$43.539761 & 29.749 & 0.182 & 30.216 & 0.231 & 1028 \\
11344 &  56.100164 & $-$43.539430 & 22.222 & 0.007 & 22.461 & 0.007 &    0 \\
11345 &  56.070360 & $-$43.539051 & 26.282 & 0.013 & 26.873 & 0.016 &    0 \\
11346 &  56.084120 & $-$43.539226 & 23.525 & 0.010 & 23.906 & 0.009 &    0 \\
11347 &  56.119570 & $-$43.539665 & 28.675 & 0.072 & 29.177 & 0.092 &    0 \\
11348 &  56.077056 & $-$43.539126 & 24.743 & 0.011 & 25.163 & 0.009 &    0 \\
11349 &  56.067903 & $-$43.538994 & 28.808 & 0.065 & 29.151 & 0.074 &    0 \\
11350 &  56.107124 & $-$43.539484 & 30.415 & 0.502 & 30.945 & 0.471 & 1740 \\
11351 &  56.058139 & $-$43.538849 & 29.384 & 0.090 & 29.654 & 0.126 &  536 \\
11352 &  56.058093 & $-$43.538834 & 28.937 & 0.074 & 29.318 & 0.085 &  272 \\
11353 &  56.126733 & $-$43.539720 & 29.683 & 0.147 & 29.747 & 0.113 & 1152 \\
11354 &  56.085429 & $-$43.539197 & 26.924 & 0.081 & 27.545 & 0.089 & 1615 \\
11355 &  56.053203 & $-$43.538775 & 27.277 & 0.028 & 27.757 & 0.023 &  640 \\
11356 &  56.080381 & $-$43.539118 & 29.053 & 0.107 & 29.136 & 0.084 &  512 \\
11357 &  56.066000 & $-$43.538934 & 28.421 & 0.058 & 28.829 & 0.052 &  288 \\
11358 &  56.104635 & $-$43.539421 & 29.085 & 0.111 & 29.486 & 0.113 & 1344 \\
11359 &  56.095336 & $-$43.539300 & 29.846 & 0.296 & 30.466 & 0.397 & 1862 \\
11360 &  56.114854 & $-$43.539539 & 28.404 & 0.059 & 28.683 & 0.054 &  512 \\
11361 &  56.071799 & $-$43.538990 & 28.211 & 0.057 & 28.663 & 0.034 &  512 \\
11362 &  56.111872 & $-$43.539497 & 28.722 & 0.089 & 29.044 & 0.072 &  480 \\
11363 &  56.128674 & $-$43.539702 & 29.251 & 0.101 & 29.413 & 0.072 &    0 \\
11364 &  56.064300 & $-$43.538887 & 27.715 & 0.035 & 28.172 & 0.028 &  768 \\
11365 &  56.090267 & $-$43.539216 & 27.924 & 0.045 & 28.643 & 0.048 &  896 \\
11366 &  56.064765 & $-$43.538887 & 28.765 & 0.065 & 29.267 & 0.086 &  256 \\
11367 &  56.100529 & $-$43.539334 & 28.628 & 0.093 & 29.099 & 0.073 &   32 \\
11368 &  56.100510 & $-$43.539276 & 29.263 & 0.114 & 30.421 & 0.305 & 1064 \\
11369 &  56.116109 & $-$43.539527 & 26.410 & 0.014 & 27.003 & 0.024 &    0 \\
11370 &  56.067341 & $-$43.538904 & 28.295 & 0.056 & 28.746 & 0.051 &  128 \\
11371 &  56.132950 & $-$43.539724 & 25.862 & 0.028 & 26.660 & 0.020 &    0 \\
11372 &  56.093871 & $-$43.539227 & 30.186 & 0.486 & 30.727 & 0.457 & 1165 \\
11373 &  56.078951 & $-$43.539042 & 28.562 & 0.075 & 29.141 & 0.075 &    0 \\
11374 &  56.062742 & $-$43.538832 & 27.757 & 0.041 & 28.248 & 0.038 &  512 \\
11375 &  56.054304 & $-$43.538719 & 28.857 & 0.062 & 29.202 & 0.059 &  896 \\
11376 &  56.088499 & $-$43.539156 & 25.251 & 0.014 & 25.620 & 0.016 &    0 \\
11377 &  56.055310 & $-$43.538719 & 28.939 & 0.085 & 29.414 & 0.103 &  384 \\
11378 &  56.096426 & $-$43.539240 & 28.615 & 0.070 & 29.180 & 0.088 &  640 \\
11379 &  56.095271 & $-$43.539228 & 26.834 & 0.037 & 27.332 & 0.034 &  576 \\
11380 &  56.109800 & $-$43.539383 & 27.981 & 0.041 & 28.688 & 0.055 &  832 \\
11381 &  56.098455 & $-$43.539225 & 28.713 & 0.090 & 29.428 & 0.132 &    0 \\
11382 &  56.068525 & $-$43.538840 & 28.031 & 0.035 & 28.632 & 0.056 &  544 \\
11383 &  56.068467 & $-$43.538802 & 29.716 & 0.127 & 29.820 & 0.128 & 1056 \\
11384 &  56.054495 & $-$43.538660 & 27.415 & 0.026 & 27.944 & 0.029 &  192 \\
11385 &  56.106349 & $-$43.539318 & 28.763 & 0.086 & 29.177 & 0.082 &   64 \\
11386 &  56.107868 & $-$43.539333 & 28.325 & 0.045 & 29.018 & 0.070 &    0 \\
11387 &  56.082465 & $-$43.539009 & 28.086 & 0.056 & 28.484 & 0.036 &   64 \\
11388 &  56.055106 & $-$43.538652 & 29.286 & 0.140 & 29.756 & 0.134 & 1280 \\
11389 &  56.066758 & $-$43.538803 & 27.844 & 0.037 & 28.470 & 0.034 &  640 \\
11390 &  56.056658 & $-$43.538669 & 28.504 & 0.066 & 29.034 & 0.039 &  512 \\
11391 &  56.076919 & $-$43.538924 & 28.616 & 0.072 & 29.016 & 0.074 &  640 \\
11392 &  56.052557 & $-$43.538609 & 28.472 & 0.071 & 28.867 & 0.071 &    0 \\
11393 &  56.084735 & $-$43.539014 & 28.252 & 0.060 & 28.828 & 0.062 &  512 \\
11394 &  56.093758 & $-$43.539130 & 24.242 & 0.015 & 24.564 & 0.012 &    0 \\
11395 &  56.117562 & $-$43.539421 & 29.647 & 0.159 & 29.698 & 0.131 & 1024 \\
11396 &  56.134146 & $-$43.539623 & 28.722 & 0.062 & 29.084 & 0.069 &  512 \\
11397 &  56.071297 & $-$43.538839 & 28.766 & 0.071 & 29.240 & 0.084 &  512 \\
11398 &  56.124907 & $-$43.539503 & 29.116 & 0.092 & 29.520 & 0.113 &    0 \\
11399 &  56.126955 & $-$43.539531 & 29.337 & 0.105 & 29.523 & 0.089 &  512 \\
11400 &  56.089697 & $-$43.539055 & 28.196 & 0.046 & 28.743 & 0.060 &  832 \\
11401 &  56.084132 & $-$43.538982 & 23.593 & 0.010 & 23.932 & 0.009 &    0 \\
11402 &  56.056959 & $-$43.538632 & 27.637 & 0.024 & 28.131 & 0.034 &  512 \\
11403 &  56.109825 & $-$43.539295 & 28.526 & 0.062 & 29.058 & 0.080 &  608 \\
11404 &  56.096523 & $-$43.539129 & 25.981 & 0.017 & 26.551 & 0.020 &    0 \\
11405 &  56.076497 & $-$43.538868 & 28.699 & 0.064 & 28.890 & 0.063 &  384 \\
11406 &  56.090539 & $-$43.539043 & 29.189 & 0.124 & 30.296 & 0.238 & 1248 \\
11407 &  56.067614 & $-$43.538743 & 29.431 & 0.142 & 29.572 & 0.106 & 1152 \\
11408 &  56.085324 & $-$43.538958 & 29.253 & 0.167 & 29.771 & 0.110 & 1280 \\
11409 &  56.090440 & $-$43.539017 & 29.157 & 0.113 & 29.715 & 0.173 & 2016 \\
11410 &  56.117982 & $-$43.539361 & 27.433 & 0.026 & 27.951 & 0.035 &  768 \\
11411 &  56.069408 & $-$43.538746 & 28.790 & 0.058 & 29.055 & 0.056 &  128 \\
11412 &  56.093027 & $-$43.539051 & 29.116 & 0.123 & 29.485 & 0.121 & 1536 \\
11413 &  56.082940 & $-$43.538915 & 28.849 & 0.082 & 29.486 & 0.112 &  128 \\
11414 &  56.072896 & $-$43.538785 & 26.862 & 0.025 & 27.388 & 0.022 &  128 \\
11415 &  56.065389 & $-$43.538688 & 27.384 & 0.026 & 28.043 & 0.034 &    0 \\
11416 &  56.081213 & $-$43.538892 & 28.967 & 0.086 & 29.269 & 0.101 &    0 \\
11417 &  56.105222 & $-$43.539190 & 28.178 & 0.056 & 28.799 & 0.073 &   64 \\
11418 &  56.058618 & $-$43.538598 & 25.888 & 0.061 & 26.440 & 0.067 & 1103 \\
11419 &  56.109695 & $-$43.539241 & 28.918 & 0.080 & 29.334 & 0.085 &  320 \\
11420 &  56.118874 & $-$43.539347 & 29.018 & 0.081 & 29.403 & 0.093 &    0 \\
11421 &  56.073319 & $-$43.538771 & 28.774 & 0.091 & 29.166 & 0.081 &  576 \\
11422 &  56.083946 & $-$43.538907 & 28.694 & 0.072 & 28.951 & 0.077 &  720 \\
11423 &  56.078133 & $-$43.538829 & 28.157 & 0.040 & 28.330 & 0.045 &  544 \\
11424 &  56.109814 & $-$43.539222 & 28.908 & 0.083 & 29.340 & 0.089 &  352 \\
11425 &  56.071050 & $-$43.538732 & 26.599 & 0.014 & 27.217 & 0.019 &    0 \\
11426 &  56.078566 & $-$43.538828 & 25.294 & 0.009 & 25.688 & 0.010 &  128 \\
11427 &  56.077027 & $-$43.538808 & 28.561 & 0.057 & 28.762 & 0.055 &  128 \\
11428 &  56.065899 & $-$43.538666 & 28.334 & 0.045 & 28.753 & 0.053 &  128 \\
11429 &  56.069598 & $-$43.538700 & 27.885 & 0.041 & 28.476 & 0.041 &  128 \\
11430 &  56.089044 & $-$43.538948 & 29.475 & 0.193 & 29.637 & 0.120 & 1920 \\
11431 &  56.062449 & $-$43.538580 & 22.703 & 0.043 & 22.817 & 0.052 & 1026 \\
11432 &  56.101992 & $-$43.539074 & 28.150 & 0.045 & 28.669 & 0.054 &  896 \\
11433 &  56.103522 & $-$43.539091 & 26.975 & 0.024 & 27.528 & 0.028 &    0 \\
11434 &  56.094021 & $-$43.538968 & 27.706 & 0.051 & 28.219 & 0.056 &  416 \\
11435 &  56.065745 & $-$43.538610 & 27.607 & 0.031 & 28.081 & 0.027 &  128 \\
11436 &  56.089236 & $-$43.538908 & 28.217 & 0.059 & 29.098 & 0.080 &  672 \\
11437 &  56.078725 & $-$43.538763 & 27.518 & 0.029 & 27.961 & 0.024 &  128 \\
11438 &  56.074010 & $-$43.538706 & 28.706 & 0.068 & 29.132 & 0.069 &  320 \\
11439 &  56.066495 & $-$43.538597 & 29.271 & 0.104 & 29.778 & 0.136 & 1024 \\
11440 &  56.054161 & $-$43.538441 & 28.402 & 0.043 & 28.737 & 0.049 &  640 \\
11441 &  56.105607 & $-$43.539086 & 29.436 & 0.160 & 29.886 & 0.176 & 1544 \\
11442 &  56.109385 & $-$43.539131 & 29.853 & 0.201 & 29.776 & 0.132 & 1088 \\
11443 &  56.088233 & $-$43.538855 & 29.920 & 0.204 & 30.511 & 0.271 & 1480 \\
11444 &  56.080483 & $-$43.538757 & 29.133 & 0.105 & 29.507 & 0.119 & 1664 \\
11445 &  56.087083 & $-$43.538845 & 30.118 & 0.300 & 29.892 & 0.143 & 1536 \\
11446 &  56.060267 & $-$43.538491 & 29.029 & 0.088 & 29.318 & 0.093 &  576 \\
11447 &  56.080824 & $-$43.538737 & 28.223 & 0.053 & 28.535 & 0.069 &  352 \\
11448 &  56.065137 & $-$43.538534 & 27.737 & 0.025 & 28.197 & 0.029 &  256 \\
11449 &  56.069903 & $-$43.538596 & 28.720 & 0.069 & 29.437 & 0.072 &   96 \\
11450 &  56.078331 & $-$43.538694 & 27.502 & 0.028 & 28.057 & 0.035 &  640 \\
11451 &  56.066960 & $-$43.538536 & 28.679 & 0.069 & 29.267 & 0.084 &  512 \\
11452 &  56.104532 & $-$43.539018 & 28.098 & 0.055 & 28.609 & 0.060 &  576 \\
11453 &  56.120554 & $-$43.539205 & 28.840 & 0.081 & 29.263 & 0.094 &    0 \\
11454 &  56.073793 & $-$43.538605 & 28.446 & 0.056 & 29.014 & 0.065 &  768 \\
11455 &  56.053073 & $-$43.538333 & 29.250 & 0.083 & 29.667 & 0.125 &  256 \\
11456 &  56.103029 & $-$43.538971 & 28.502 & 0.043 & 28.800 & 0.071 &  128 \\
11457 &  56.064889 & $-$43.538474 & 23.422 & 0.007 & 23.761 & 0.006 &    0 \\
11458 &  56.080728 & $-$43.538671 & 26.909 & 0.021 & 27.487 & 0.026 &  608 \\
11459 &  56.091705 & $-$43.538786 & 28.879 & 0.104 & 29.624 & 0.118 & 1600 \\
11460 &  56.052396 & $-$43.538280 & 28.424 & 0.063 & 29.129 & 0.130 &   66 \\
11461 &  56.129461 & $-$43.539249 & 25.551 & 0.017 & 25.933 & 0.012 &  512 \\
11462 &  56.097007 & $-$43.538846 & 27.568 & 0.048 & 28.101 & 0.035 &    0 \\
11463 &  56.113182 & $-$43.539043 & 27.956 & 0.049 & 28.700 & 0.049 &    0 \\
11464 &  56.103965 & $-$43.538925 & 27.990 & 0.056 & 28.526 & 0.052 &  768 \\
11465 &  56.053592 & $-$43.538278 & 28.873 & 0.073 & 29.165 & 0.055 &  128 \\
11466 &  56.099397 & $-$43.538860 & 29.825 & 0.234 & 30.082 & 0.184 & 1284 \\
11467 &  56.133338 & $-$43.539276 & 29.289 & 0.097 & 29.751 & 0.108 &  128 \\
11468 &  56.072612 & $-$43.538512 & 28.450 & 0.072 & 28.983 & 0.076 &    0 \\
11469 &  56.091596 & $-$43.538741 & 29.340 & 0.143 & 29.373 & 0.085 &  832 \\
11470 &  56.101623 & $-$43.538872 & 28.194 & 0.065 & 28.766 & 0.072 &  512 \\
11471 &  56.101934 & $-$43.538851 & 25.424 & 0.016 & 25.778 & 0.012 &    0 \\
11472 &  56.114701 & $-$43.538998 & 29.116 & 0.122 & 29.401 & 0.121 & 1856 \\
11473 &  56.089786 & $-$43.538674 & 27.709 & 0.044 & 27.994 & 0.037 &  256 \\
11474 &  56.125806 & $-$43.539124 & 28.221 & 0.035 & 28.635 & 0.052 &    0 \\
11475 &  56.101120 & $-$43.538800 & 30.183 & 0.367 & 29.978 & 0.174 & 1544 \\
11476 &  56.095245 & $-$43.538728 & 27.729 & 0.061 & 28.239 & 0.061 & 1155 \\
11477 &  56.102719 & $-$43.538818 & 28.851 & 0.093 & 29.386 & 0.093 &  512 \\
11478 &  56.107790 & $-$43.538889 & 28.255 & 0.052 & 28.567 & 0.062 &  256 \\
11479 &  56.064371 & $-$43.538338 & 29.624 & 0.114 & 30.187 & 0.167 & 1792 \\
11480 &  56.104737 & $-$43.538844 & 29.023 & 0.092 & 29.529 & 0.108 &  512 \\
11481 &  56.097921 & $-$43.538735 & 29.012 & 0.126 & 29.663 & 0.136 & 1536 \\
11482 &  56.098573 & $-$43.538741 & 27.708 & 0.036 & 28.251 & 0.041 &  128 \\
11483 &  56.059252 & $-$43.538232 & 29.433 & 0.118 & 30.000 & 0.156 & 1792 \\
11484 &  56.079426 & $-$43.538488 & 29.753 & 0.218 & 30.038 & 0.147 & 1088 \\
11485 &  56.133244 & $-$43.539156 & 28.976 & 0.068 & 29.441 & 0.078 &  128 \\
11486 &  56.128963 & $-$43.539104 & 29.852 & 0.133 & 29.916 & 0.134 & 1280 \\
11487 &  56.084295 & $-$43.538529 & 22.625 & 0.009 & 23.464 & 0.007 &    0 \\
11488 &  56.053277 & $-$43.538125 & 30.178 & 0.206 & 29.945 & 0.115 & 1664 \\
11489 &  56.128132 & $-$43.539076 & 28.787 & 0.076 & 28.957 & 0.064 &  768 \\
11490 &  56.128408 & $-$43.539081 & 29.141 & 0.081 & 29.481 & 0.079 &  512 \\
11491 &  56.095078 & $-$43.538644 & 29.654 & 0.259 & 29.201 & 0.150 & 1190 \\
11492 &  56.095143 & $-$43.538613 & 28.902 & 0.159 & 28.981 & 0.101 & 1441 \\
11493 &  56.122869 & $-$43.539007 & 28.782 & 0.057 & 28.800 & 0.040 &    0 \\
11494 &  56.085189 & $-$43.538537 & 28.735 & 0.089 & 29.087 & 0.113 &    0 \\
11495 &  56.071643 & $-$43.538352 & 28.143 & 0.052 & 28.705 & 0.047 &    0 \\
11496 &  56.078215 & $-$43.538435 & 28.462 & 0.064 & 28.910 & 0.081 &  256 \\
11497 &  56.114551 & $-$43.538886 & 29.402 & 0.155 & 29.498 & 0.113 & 1824 \\
11498 &  56.080932 & $-$43.538460 & 25.840 & 0.011 & 26.280 & 0.011 &    0 \\
11499 &  56.087745 & $-$43.538543 & 29.496 & 0.129 & 29.637 & 0.118 & 1280 \\
11500 &  56.073504 & $-$43.538357 & 28.451 & 0.054 & 28.825 & 0.064 &  672 \\
11501 &  56.093183 & $-$43.538610 & 28.274 & 0.062 & 28.953 & 0.068 &  512 \\
11502 &  56.111728 & $-$43.538838 & 28.014 & 0.065 & 28.570 & 0.056 &  704 \\
11503 &  56.104152 & $-$43.538742 & 28.778 & 0.079 & 29.623 & 0.100 &  704 \\
11504 &  56.075108 & $-$43.538373 & 29.169 & 0.090 & 29.470 & 0.090 &  320 \\
11505 &  56.104980 & $-$43.538746 & 26.376 & 0.020 & 26.936 & 0.023 &    0 \\
11506 &  56.055614 & $-$43.538109 & 29.327 & 0.083 & 29.947 & 0.088 &  512 \\
11507 &  56.130304 & $-$43.539054 & 29.622 & 0.115 & 29.627 & 0.119 & 1056 \\
11508 &  56.130336 & $-$43.538989 & 29.306 & 0.131 & 29.326 & 0.087 &   36 \\
11509 &  56.105406 & $-$43.538736 & 28.716 & 0.079 & 29.168 & 0.113 &  832 \\
11510 &  56.070111 & $-$43.538285 & 28.083 & 0.041 & 28.684 & 0.063 &  128 \\
11511 &  56.054624 & $-$43.538086 & 28.399 & 0.051 & 29.343 & 0.069 &  768 \\
11512 &  56.064584 & $-$43.538208 & 29.036 & 0.098 & 29.298 & 0.086 &  704 \\
11513 &  56.064886 & $-$43.538208 & 28.978 & 0.091 & 29.244 & 0.079 &  512 \\
11514 &  56.060776 & $-$43.538155 & 28.937 & 0.087 & 29.374 & 0.121 &   96 \\
11515 &  56.060858 & $-$43.538139 & 28.943 & 0.069 & 29.213 & 0.066 &   32 \\
11516 &  56.060846 & $-$43.538101 & 29.352 & 0.101 & 29.776 & 0.110 & 1120 \\
11517 &  56.068031 & $-$43.538243 & 29.778 & 0.186 & 29.787 & 0.133 & 1028 \\
11518 &  56.107718 & $-$43.538737 & 27.074 & 0.019 & 27.645 & 0.025 &  256 \\
11519 &  56.074003 & $-$43.538310 & 28.921 & 0.058 & 29.564 & 0.090 &  128 \\
11520 &  56.104286 & $-$43.538687 & 28.718 & 0.106 & 28.890 & 0.096 & 1600 \\
11521 &  56.092289 & $-$43.538522 & 26.953 & 0.027 & 27.502 & 0.023 &   64 \\
11522 &  56.119183 & $-$43.538872 & 27.507 & 0.029 & 28.273 & 0.047 &  192 \\
11523 &  56.114575 & $-$43.538812 & 30.170 & 0.233 & 30.426 & 0.253 & 1580 \\
11524 &  56.111776 & $-$43.538766 & 26.217 & 0.016 & 26.692 & 0.018 &   64 \\
11525 &  56.064270 & $-$43.538144 & 27.396 & 0.028 & 27.845 & 0.033 &  640 \\
11526 &  56.083760 & $-$43.538394 & 27.882 & 0.032 & 28.415 & 0.051 &  512 \\
11527 &  56.104006 & $-$43.538641 & 28.617 & 0.100 & 28.883 & 0.068 &  896 \\
11528 &  56.102037 & $-$43.538613 & 28.912 & 0.104 & 29.564 & 0.125 & 1920 \\
11529 &  56.108858 & $-$43.538701 & 27.351 & 0.049 & 27.756 & 0.042 & 1217 \\
11530 &  56.111311 & $-$43.538731 & 27.877 & 0.050 & 28.356 & 0.052 &  256 \\
11531 &  56.097222 & $-$43.538554 & 28.661 & 0.100 & 28.925 & 0.080 &    0 \\
11532 &  56.053306 & $-$43.537990 & 29.542 & 0.130 & 30.287 & 0.172 & 1160 \\
11533 &  56.099326 & $-$43.538567 & 29.635 & 0.189 & 29.955 & 0.183 & 1668 \\
11534 &  56.102237 & $-$43.538610 & 28.146 & 0.051 & 28.685 & 0.075 &  704 \\
11535 &  56.124965 & $-$43.538879 & 29.663 & 0.188 & 30.014 & 0.129 & 1028 \\
11536 &  56.075575 & $-$43.538258 & 28.161 & 0.047 & 28.712 & 0.050 &   32 \\
11537 &  56.092168 & $-$43.538468 & 25.327 & 0.018 & 26.268 & 0.016 &   64 \\
11538 &  56.089256 & $-$43.538424 & 28.275 & 0.050 & 28.702 & 0.061 &  256 \\
11539 &  56.057911 & $-$43.538010 & 29.486 & 0.120 & 29.564 & 0.096 &    0 \\
11540 &  56.054070 & $-$43.537961 & 28.267 & 0.042 & 28.750 & 0.047 &  512 \\
11541 &  56.069386 & $-$43.538156 & 28.720 & 0.062 & 29.416 & 0.091 &    0 \\
11542 &  56.115407 & $-$43.538733 & 28.946 & 0.072 & 29.263 & 0.088 &    0 \\
11543 &  56.061673 & $-$43.538050 & 28.692 & 0.056 & 29.179 & 0.084 &  512 \\
11544 &  56.071155 & $-$43.538170 & 28.447 & 0.061 & 28.837 & 0.071 &   64 \\
11545 &  56.098069 & $-$43.538517 & 29.239 & 0.161 & 29.786 & 0.177 & 1092 \\
11546 &  56.101858 & $-$43.538551 & 27.228 & 0.027 & 27.726 & 0.023 &  640 \\
11547 &  56.126415 & $-$43.538851 & 28.899 & 0.098 & 29.126 & 0.079 &  260 \\
11548 &  56.098819 & $-$43.538510 & 29.115 & 0.102 & 29.087 & 0.079 &  512 \\
11549 &  56.110979 & $-$43.538658 & 27.249 & 0.030 & 27.871 & 0.029 &   64 \\
11550 &  56.064558 & $-$43.538061 & 28.624 & 0.049 & 29.452 & 0.107 &  896 \\
11551 &  56.121121 & $-$43.538773 & 28.814 & 0.068 & 29.206 & 0.081 &  128 \\
11552 &  56.059418 & $-$43.537993 & 28.341 & 0.050 & 28.947 & 0.073 &  160 \\
11553 &  56.059412 & $-$43.537942 & 29.427 & 0.104 & 30.177 & 0.199 & 1184 \\
11554 &  56.054913 & $-$43.537930 & 26.759 & 0.016 & 27.287 & 0.023 &  256 \\
11555 &  56.109342 & $-$43.538620 & 29.395 & 0.148 & 29.611 & 0.100 &   64 \\
11556 &  56.093312 & $-$43.538415 & 29.927 & 0.395 & 30.129 & 0.215 & 1541 \\
11557 &  56.111917 & $-$43.538647 & 30.089 & 0.272 & 29.710 & 0.141 & 1280 \\
11558 &  56.067139 & $-$43.538076 & 28.389 & 0.065 & 28.910 & 0.054 &  192 \\
11559 &  56.064321 & $-$43.538031 & 28.270 & 0.049 & 28.606 & 0.036 &  384 \\
11560 &  56.101623 & $-$43.538504 & 29.075 & 0.145 & 29.568 & 0.108 & 1312 \\
11561 &  56.129154 & $-$43.538841 & 28.790 & 0.089 & 29.270 & 0.074 &  256 \\
11562 &  56.108874 & $-$43.538581 & 28.118 & 0.052 & 28.507 & 0.052 &  384 \\
11563 &  56.080042 & $-$43.538213 & 27.484 & 0.050 & 27.992 & 0.071 &  899 \\
11564 &  56.106372 & $-$43.538543 & 27.973 & 0.045 & 28.321 & 0.042 &  928 \\
11565 &  56.068505 & $-$43.538061 & 27.416 & 0.065 & 27.999 & 0.088 & 1711 \\
11566 &  56.116142 & $-$43.538664 & 28.369 & 0.056 & 28.815 & 0.052 &  640 \\
11567 &  56.098021 & $-$43.538438 & 29.686 & 0.192 & 29.690 & 0.137 & 1348 \\
11568 &  56.087703 & $-$43.538299 & 28.303 & 0.056 & 28.867 & 0.094 &  256 \\
11569 &  56.100313 & $-$43.538459 & 28.969 & 0.093 & 29.165 & 0.092 &    0 \\
11570 &  56.069974 & $-$43.538072 & 29.258 & 0.106 & 29.642 & 0.110 & 1184 \\
11571 &  56.069940 & $-$43.538023 & 27.709 & 0.030 & 28.218 & 0.034 &  544 \\
11572 &  56.057272 & $-$43.537902 & 25.420 & 0.015 & 25.780 & 0.011 &  128 \\
11573 &  56.099258 & $-$43.538432 & 27.899 & 0.036 & 28.495 & 0.057 &  896 \\
11574 &  56.117712 & $-$43.538650 & 25.314 & 0.010 & 26.209 & 0.016 &    0 \\
11575 &  56.106665 & $-$43.538512 & 25.826 & 0.012 & 26.276 & 0.015 &    0 \\
11576 &  56.104830 & $-$43.538488 & 27.397 & 0.037 & 27.901 & 0.033 &  512 \\
11577 &  56.120945 & $-$43.538685 & 27.964 & 0.044 & 28.468 & 0.049 &  384 \\
11578 &  56.063723 & $-$43.537959 & 29.083 & 0.110 & 29.208 & 0.070 &  128 \\
11579 &  56.090465 & $-$43.538296 & 28.521 & 0.076 & 28.935 & 0.077 &    0 \\
11580 &  56.073697 & $-$43.538076 & 28.556 & 0.068 & 28.706 & 0.056 &  512 \\
11581 &  56.112549 & $-$43.538564 & 29.341 & 0.141 & 29.636 & 0.123 & 1280 \\
11582 &  56.103872 & $-$43.538459 & 27.316 & 0.060 & 27.799 & 0.067 & 1539 \\
11583 &  56.052616 & $-$43.537802 & 28.410 & 0.063 & 28.941 & 0.058 &  512 \\
11584 &  56.108510 & $-$43.538518 & 30.192 & 0.264 & 30.131 & 0.219 & 1600 \\
11585 &  56.091536 & $-$43.538300 & 27.592 & 0.041 & 28.090 & 0.039 &   64 \\
11586 &  56.071978 & $-$43.538046 & 28.473 & 0.072 & 28.892 & 0.082 &   64 \\
11587 &  56.117451 & $-$43.538607 & 29.288 & 0.094 & 29.247 & 0.079 &  256 \\
11588 &  56.099461 & $-$43.538373 & 27.288 & 0.028 & 27.916 & 0.035 &  384 \\
11589 &  56.057047 & $-$43.537827 & 27.069 & 0.018 & 27.619 & 0.019 &  256 \\
11590 &  56.082504 & $-$43.538126 & 28.555 & 0.061 & 28.988 & 0.063 &  544 \\
11591 &  56.111482 & $-$43.538512 & 28.836 & 0.088 & 29.322 & 0.105 &  768 \\
11592 &  56.108406 & $-$43.538472 & 26.405 & 0.013 & 26.963 & 0.023 &    0 \\
11593 &  56.118796 & $-$43.538595 & 27.182 & 0.024 & 27.699 & 0.024 &  544 \\
11594 &  56.097832 & $-$43.538328 & 28.980 & 0.084 & 29.618 & 0.132 &  256 \\
11595 &  56.133824 & $-$43.538777 & 30.818 & 0.400 & 29.881 & 0.116 & 1029 \\
11596 &  56.120315 & $-$43.538608 & 27.166 & 0.022 & 27.788 & 0.030 &    0 \\
11597 &  56.097136 & $-$43.538306 & 29.542 & 0.169 & 30.124 & 0.175 & 1664 \\
11598 &  56.107286 & $-$43.538432 & 29.339 & 0.126 & 29.831 & 0.119 & 1024 \\
11599 &  56.096010 & $-$43.538294 & 27.874 & 0.063 & 28.353 & 0.049 &  128 \\
11600 &  56.052160 & $-$43.537738 & 28.560 & 0.067 & 29.014 & 0.081 &  512 \\
11601 &  56.103112 & $-$43.538376 & 29.496 & 0.171 & 29.665 & 0.121 & 1344 \\
11602 &  56.128262 & $-$43.538689 & 28.741 & 0.065 & 29.220 & 0.073 &  256 \\
11603 &  56.054021 & $-$43.537747 & 28.966 & 0.089 & 29.284 & 0.098 &  512 \\
11604 &  56.065135 & $-$43.537877 & 26.080 & 0.013 & 26.584 & 0.014 &   96 \\
11605 &  56.061796 & $-$43.537837 & 28.772 & 0.056 & 29.186 & 0.084 &  512 \\
11606 &  56.072029 & $-$43.537966 & 28.706 & 0.077 & 29.457 & 0.105 &  576 \\
11607 &  56.114768 & $-$43.538493 & 29.309 & 0.106 & 29.844 & 0.139 & 1024 \\
11608 &  56.114191 & $-$43.538485 & 27.994 & 0.031 & 28.582 & 0.056 &  192 \\
11609 &  56.102440 & $-$43.538332 & 29.003 & 0.107 & 29.512 & 0.152 & 1536 \\
11610 &  56.072665 & $-$43.537955 & 27.516 & 0.028 & 28.043 & 0.031 &  512 \\
11611 &  56.074504 & $-$43.537981 & 28.415 & 0.064 & 28.967 & 0.069 &  128 \\
11612 &  56.086908 & $-$43.538121 & 29.177 & 0.097 & 29.218 & 0.083 &  512 \\
11613 &  56.096184 & $-$43.538244 & 27.227 & 0.038 & 27.790 & 0.032 &  128 \\
11614 &  56.115117 & $-$43.538481 & 28.851 & 0.080 & 29.319 & 0.109 &    0 \\
11615 &  56.084389 & $-$43.538093 & 28.768 & 0.098 & 29.146 & 0.070 &  512 \\
11616 &  56.086536 & $-$43.538122 & 28.789 & 0.112 & 29.277 & 0.088 &  900 \\
11617 &  56.087663 & $-$43.538127 & 28.448 & 0.065 & 28.944 & 0.107 &  258 \\
11618 &  56.056608 & $-$43.537729 & 29.611 & 0.120 & 29.822 & 0.108 & 1408 \\
11619 &  56.070199 & $-$43.537896 & 29.297 & 0.117 & 29.449 & 0.071 &  548 \\
11620 &  56.081661 & $-$43.538036 & 27.926 & 0.035 & 28.473 & 0.051 &   32 \\
11621 &  56.081576 & $-$43.538028 & 27.131 & 0.032 & 27.699 & 0.028 &   32 \\
11622 &  56.114323 & $-$43.538389 & 28.060 & 0.083 & 28.381 & 0.123 & 1711 \\
11623 &  56.056395 & $-$43.537706 & 26.958 & 0.021 & 27.500 & 0.017 &  576 \\
11624 &  56.098680 & $-$43.538244 & 28.232 & 0.067 & 28.986 & 0.069 &  640 \\
11625 &  56.099055 & $-$43.538229 & 29.196 & 0.110 & 29.266 & 0.101 & 1792 \\
11626 &  56.072304 & $-$43.537897 & 28.738 & 0.085 & 29.105 & 0.061 &  832 \\
11627 &  56.083670 & $-$43.538033 & 27.518 & 0.032 & 28.089 & 0.038 &    0 \\
11628 &  56.107996 & $-$43.538337 & 27.881 & 0.038 & 28.421 & 0.051 &  512 \\
11629 &  56.079877 & $-$43.537981 & 29.251 & 0.141 & 29.434 & 0.098 &  576 \\
11630 &  56.101919 & $-$43.538247 & 28.494 & 0.074 & 28.938 & 0.086 &  128 \\
11631 &  56.075654 & $-$43.537914 & 27.719 & 0.035 & 28.281 & 0.040 &  768 \\
11632 &  56.054712 & $-$43.537643 & 24.220 & 0.011 & 24.576 & 0.014 &    0 \\
11633 &  56.064280 & $-$43.537763 & 28.156 & 0.045 & 28.679 & 0.045 &    0 \\
11634 &  56.092022 & $-$43.538120 & 28.434 & 0.075 & 28.689 & 0.058 &  544 \\
11635 &  56.092088 & $-$43.538101 & 27.464 & 0.033 & 28.055 & 0.035 &  288 \\
11636 &  56.128606 & $-$43.538570 & 28.824 & 0.051 & 28.902 & 0.064 &  768 \\
11637 &  56.114028 & $-$43.538391 & 28.716 & 0.070 & 29.180 & 0.089 &  896 \\
11638 &  56.099765 & $-$43.538194 & 29.717 & 0.193 & 30.268 & 0.278 & 1024 \\
11639 &  56.061336 & $-$43.537708 & 26.383 & 0.014 & 26.975 & 0.014 &  256 \\
11640 &  56.089641 & $-$43.538062 & 28.625 & 0.090 & 29.464 & 0.103 &  768 \\
11641 &  56.114227 & $-$43.538358 & 29.624 & 0.161 & 29.708 & 0.140 & 1248 \\
11642 &  56.130170 & $-$43.538559 & 28.656 & 0.065 & 28.864 & 0.052 &  256 \\
11643 &  56.122722 & $-$43.538406 & 28.113 & 0.038 & 28.387 & 0.045 &   32 \\
11644 &  56.131609 & $-$43.538575 & 22.974 & 0.029 & 23.392 & 0.012 &    0 \\
11645 &  56.103163 & $-$43.538220 & 28.959 & 0.089 & 29.203 & 0.112 &  256 \\
11646 &  56.085051 & $-$43.537984 & 28.151 & 0.065 & 28.863 & 0.061 &  128 \\
11647 &  56.104872 & $-$43.538236 & 29.807 & 0.192 & 29.940 & 0.175 & 1216 \\
11648 &  56.082709 & $-$43.537939 & 28.560 & 0.073 & 29.092 & 0.085 &   96 \\
11649 &  56.072336 & $-$43.537807 & 27.820 & 0.032 & 28.466 & 0.028 &   64 \\
11650 &  56.073291 & $-$43.537817 & 26.862 & 0.020 & 27.506 & 0.020 &    0 \\
11651 &  56.133455 & $-$43.538561 & 26.731 & 0.034 & 27.193 & 0.019 &    0 \\
11652 &  56.084626 & $-$43.537941 & 27.844 & 0.040 & 28.472 & 0.045 &  896 \\
11653 &  56.070897 & $-$43.537764 & 24.223 & 0.010 & 24.561 & 0.007 &    0 \\
11654 &  56.102081 & $-$43.538157 & 27.799 & 0.031 & 28.224 & 0.037 &  128 \\
11655 &  56.056622 & $-$43.537575 & 27.390 & 0.021 & 28.078 & 0.029 &  640 \\
11656 &  56.089359 & $-$43.537992 & 23.474 & 0.013 & 24.359 & 0.012 &    0 \\
11657 &  56.068428 & $-$43.537723 & 28.855 & 0.059 & 29.606 & 0.105 &  320 \\
11658 &  56.055398 & $-$43.537552 & 28.992 & 0.092 & 29.590 & 0.101 &  896 \\
11659 &  56.065909 & $-$43.537684 & 26.936 & 0.106 & 26.979 & 0.107 & 1231 \\
11660 &  56.113256 & $-$43.538271 & 29.012 & 0.112 & 29.579 & 0.134 & 1344 \\
11661 &  56.090083 & $-$43.537974 & 29.431 & 0.146 & 29.798 & 0.146 & 1408 \\
11662 &  56.120508 & $-$43.538349 & 26.982 & 0.021 & 27.508 & 0.025 &  384 \\
11663 &  56.062103 & $-$43.537607 & 29.799 & 0.150 & 30.002 & 0.134 & 1024 \\
11664 &  56.105536 & $-$43.538157 & 29.138 & 0.128 & 29.395 & 0.098 &   32 \\
11665 &  56.113847 & $-$43.538262 & 29.196 & 0.135 & 29.287 & 0.097 &  384 \\
11666 &  56.126263 & $-$43.538395 & 28.086 & 0.043 & 28.673 & 0.058 &    0 \\
11667 &  56.084402 & $-$43.537840 & 26.094 & 0.015 & 26.558 & 0.017 &   32 \\
11668 &  56.112492 & $-$43.538221 & 27.486 & 0.029 & 27.988 & 0.025 &    0 \\
11669 &  56.087090 & $-$43.537898 & 30.668 & 0.433 & 30.429 & 0.266 & 1544 \\
11670 &  56.067609 & $-$43.537644 & 27.159 & 0.031 & 27.604 & 0.045 &  290 \\
11671 &  56.105625 & $-$43.538120 & 28.893 & 0.108 & 29.274 & 0.082 &   32 \\
11672 &  56.070101 & $-$43.537672 & 27.971 & 0.039 & 28.480 & 0.035 &  256 \\
11673 &  56.092182 & $-$43.537949 & 27.226 & 0.025 & 27.879 & 0.036 &  768 \\
11674 &  56.085821 & $-$43.537868 & 27.406 & 0.025 & 27.914 & 0.030 &  512 \\
11675 &  56.115048 & $-$43.538229 & 28.522 & 0.079 & 28.833 & 0.063 &  512 \\
11676 &  56.118557 & $-$43.538262 & 27.710 & 0.036 & 28.247 & 0.034 &    0 \\
11677 &  56.068813 & $-$43.537633 & 23.496 & 0.007 & 23.948 & 0.010 &    0 \\
11678 &  56.116293 & $-$43.538232 & 29.248 & 0.091 & 29.308 & 0.105 &  512 \\
11679 &  56.085050 & $-$43.537841 & 29.090 & 0.126 & 29.643 & 0.161 & 1216 \\
11680 &  56.075813 & $-$43.537714 & 29.636 & 0.151 & 29.959 & 0.185 & 1856 \\
11681 &  56.120288 & $-$43.538269 & 27.852 & 0.034 & 28.391 & 0.036 &  784 \\
11682 &  56.091507 & $-$43.537898 & 29.067 & 0.110 & 29.768 & 0.179 & 1312 \\
11683 &  56.091525 & $-$43.537842 & 29.298 & 0.130 & 29.246 & 0.099 &  800 \\
11684 &  56.066049 & $-$43.537569 & 27.592 & 0.023 & 28.225 & 0.039 &  384 \\
11685 &  56.100603 & $-$43.538007 & 28.603 & 0.077 & 28.924 & 0.067 &  576 \\
11686 &  56.084681 & $-$43.537803 & 28.422 & 0.104 & 28.902 & 0.096 & 1925 \\
11687 &  56.112808 & $-$43.538154 & 29.727 & 0.160 & 29.800 & 0.111 & 1168 \\
11688 &  56.112841 & $-$43.538128 & 29.245 & 0.112 & 29.574 & 0.080 &   80 \\
11689 &  56.059575 & $-$43.537480 & 29.098 & 0.081 & 29.744 & 0.123 &  544 \\
11690 &  56.085423 & $-$43.537805 & 23.432 & 0.014 & 24.013 & 0.008 &    0 \\
11691 &  56.074628 & $-$43.537664 & 29.322 & 0.133 & 29.802 & 0.121 & 1792 \\
11692 &  56.075352 & $-$43.537656 & 28.827 & 0.070 & 29.077 & 0.065 &  384 \\
11693 &  56.116563 & $-$43.538174 & 29.080 & 0.110 & 29.531 & 0.108 & 1536 \\
11694 &  56.096371 & $-$43.537921 & 29.365 & 0.137 & 29.643 & 0.135 & 1024 \\
11695 &  56.124893 & $-$43.538255 & 28.278 & 0.053 & 28.865 & 0.041 &    0 \\
11696 &  56.057796 & $-$43.537406 & 30.204 & 0.246 & 29.552 & 0.119 & 1024 \\
11697 &  56.111065 & $-$43.538077 & 29.447 & 0.129 & 29.686 & 0.121 & 1088 \\
11698 &  56.085034 & $-$43.537738 & 26.616 & 0.022 & 27.177 & 0.023 &   64 \\
11699 &  56.066711 & $-$43.537501 & 28.172 & 0.040 & 28.759 & 0.051 &    0 \\
11700 &  56.086312 & $-$43.537751 & 27.588 & 0.036 & 28.243 & 0.039 &    0 \\
11701 &  56.069040 & $-$43.537530 & 26.839 & 0.019 & 27.932 & 0.046 &  544 \\
11702 &  56.069117 & $-$43.537487 & 28.712 & 0.073 & 28.789 & 0.052 &  416 \\
11703 &  56.115653 & $-$43.538117 & 27.595 & 0.070 & 28.290 & 0.084 & 1703 \\
11704 &  56.086750 & $-$43.537754 & 26.620 & 0.021 & 27.184 & 0.023 &  384 \\
11705 &  56.090631 & $-$43.537802 & 26.237 & 0.016 & 26.768 & 0.014 &    0 \\
11706 &  56.067230 & $-$43.537502 & 26.426 & 0.052 & 26.626 & 0.081 & 1135 \\
11707 &  56.080564 & $-$43.537664 & 28.851 & 0.112 & 29.001 & 0.071 &  256 \\
11708 &  56.054863 & $-$43.537327 & 25.587 & 0.014 & 26.003 & 0.014 &    0 \\
11709 &  56.112936 & $-$43.538046 & 28.975 & 0.094 & 29.801 & 0.162 &  192 \\
11710 &  56.071410 & $-$43.537527 & 30.131 & 0.253 & 29.925 & 0.142 & 1152 \\
11711 &  56.110510 & $-$43.538018 & 28.312 & 0.060 & 28.803 & 0.058 &  256 \\
11712 &  56.084263 & $-$43.537689 & 27.596 & 0.028 & 28.114 & 0.050 &  272 \\
11713 &  56.103866 & $-$43.537928 & 28.929 & 0.073 & 28.915 & 0.055 &  512 \\
11714 &  56.115505 & $-$43.538069 & 29.140 & 0.108 & 29.657 & 0.114 & 1984 \\
11715 &  56.075185 & $-$43.537555 & 28.839 & 0.095 & 29.218 & 0.071 &  320 \\
11716 &  56.055539 & $-$43.537295 & 28.498 & 0.047 & 29.090 & 0.067 &   64 \\
11717 &  56.065900 & $-$43.537414 & 28.759 & 0.089 & 29.130 & 0.085 &  768 \\
11718 &  56.099659 & $-$43.537840 & 29.632 & 0.209 & 29.354 & 0.101 & 1028 \\
11719 &  56.082594 & $-$43.537626 & 26.978 & 0.015 & 27.560 & 0.027 &    0 \\
11720 &  56.103459 & $-$43.537885 & 29.361 & 0.125 & 29.398 & 0.113 & 1280 \\
11721 &  56.101165 & $-$43.537860 & 28.063 & 0.054 & 28.602 & 0.057 &    0 \\
11722 &  56.065681 & $-$43.537402 & 28.104 & 0.033 & 28.367 & 0.038 &  384 \\
11723 &  56.110986 & $-$43.537976 & 24.839 & 0.009 & 25.207 & 0.013 &    0 \\
11724 &  56.097042 & $-$43.537792 & 28.829 & 0.121 & 29.503 & 0.148 & 1352 \\
11725 &  56.088139 & $-$43.537678 & 28.584 & 0.082 & 28.830 & 0.071 &  256 \\
11726 &  56.085282 & $-$43.537627 & 29.085 & 0.087 & 29.189 & 0.072 &  512 \\
11727 &  56.124581 & $-$43.538115 & 29.725 & 0.160 & 29.775 & 0.155 & 1152 \\
11728 &  56.083220 & $-$43.537585 & 27.714 & 0.042 & 28.300 & 0.042 &   32 \\
11729 &  56.055566 & $-$43.537208 & 27.077 & 0.022 & 27.641 & 0.018 &  608 \\
11730 &  56.055018 & $-$43.537193 & 29.565 & 0.132 & 29.730 & 0.102 & 1408 \\
11731 &  56.084853 & $-$43.537566 & 28.158 & 0.064 & 28.707 & 0.053 &  512 \\
11732 &  56.091331 & $-$43.537640 & 28.936 & 0.103 & 29.164 & 0.077 &  640 \\
11733 &  56.103630 & $-$43.537788 & 28.675 & 0.090 & 29.504 & 0.155 &  772 \\
11734 &  56.105423 & $-$43.537817 & 30.404 & 0.420 & 30.210 & 0.237 & 1548 \\
11735 &  56.054549 & $-$43.537161 & 28.290 & 0.052 & 28.792 & 0.060 &  128 \\
11736 &  56.070047 & $-$43.537358 & 26.406 & 0.019 & 26.907 & 0.017 &  256 \\
11737 &  56.061710 & $-$43.537237 & 28.027 & 0.041 & 28.546 & 0.034 &  512 \\
11738 &  56.091627 & $-$43.537612 & 27.865 & 0.043 & 28.423 & 0.049 &  576 \\
11739 &  56.118569 & $-$43.537944 & 29.107 & 0.113 & 29.688 & 0.093 &  512 \\
11740 &  56.056090 & $-$43.537149 & 28.823 & 0.061 & 29.184 & 0.079 &    0 \\
11741 &  56.086125 & $-$43.537525 & 28.409 & 0.072 & 28.773 & 0.071 &  544 \\
11742 &  56.109553 & $-$43.537809 & 30.150 & 0.299 & 30.282 & 0.263 & 1348 \\
11743 &  56.066289 & $-$43.537256 & 29.353 & 0.149 & 29.527 & 0.103 & 1920 \\
11744 &  56.060941 & $-$43.537190 & 29.772 & 0.156 & 29.718 & 0.121 & 1088 \\
11745 &  56.096083 & $-$43.537621 & 27.054 & 0.022 & 27.653 & 0.038 &    0 \\
11746 &  56.108052 & $-$43.537768 & 27.441 & 0.039 & 28.035 & 0.046 &  640 \\
11747 &  56.110177 & $-$43.537787 & 28.000 & 0.051 & 28.737 & 0.060 &  448 \\
11748 &  56.080941 & $-$43.537417 & 28.507 & 0.076 & 28.884 & 0.061 &  640 \\
11749 &  56.052944 & $-$43.537065 & 29.260 & 0.117 & 29.691 & 0.092 &  128 \\
11750 &  56.104761 & $-$43.537716 & 27.719 & 0.036 & 28.291 & 0.038 &  512 \\
11751 &  56.107853 & $-$43.537730 & 28.158 & 0.062 & 28.725 & 0.071 &  672 \\
11752 &  56.082143 & $-$43.537403 & 25.993 & 0.013 & 26.480 & 0.012 &    0 \\
11753 &  56.068660 & $-$43.537223 & 28.983 & 0.083 & 29.279 & 0.088 &    0 \\
11754 &  56.098059 & $-$43.537602 & 28.676 & 0.075 & 29.200 & 0.096 &  512 \\
11755 &  56.090473 & $-$43.537492 & 25.388 & 0.019 & 26.347 & 0.013 &  512 \\
11756 &  56.103234 & $-$43.537652 & 28.063 & 0.049 & 28.766 & 0.059 &  512 \\
11757 &  56.112610 & $-$43.537768 & 28.861 & 0.080 & 29.234 & 0.089 &    0 \\
11758 &  56.099104 & $-$43.537587 & 28.262 & 0.072 & 28.828 & 0.083 &  768 \\
11759 &  56.084453 & $-$43.537387 & 28.322 & 0.065 & 28.695 & 0.053 &    0 \\
11760 &  56.066641 & $-$43.537138 & 23.073 & 0.007 & 23.357 & 0.006 &    0 \\
11761 &  56.064019 & $-$43.537103 & 28.668 & 0.075 & 29.004 & 0.057 &    0 \\
11762 &  56.081664 & $-$43.537317 & 28.020 & 0.045 & 28.489 & 0.062 &  576 \\
11763 &  56.091974 & $-$43.537439 & 28.634 & 0.079 & 29.024 & 0.082 &   64 \\
11764 &  56.102260 & $-$43.537566 & 28.536 & 0.076 & 29.305 & 0.130 &  512 \\
11765 &  56.129706 & $-$43.537891 & 29.661 & 0.139 & 29.783 & 0.094 &  512 \\
11766 &  56.057933 & $-$43.536989 & 25.887 & 0.014 & 26.337 & 0.014 &    0 \\
11767 &  56.077223 & $-$43.537237 & 29.130 & 0.102 & 29.240 & 0.074 &  640 \\
11768 &  56.077466 & $-$43.537125 & 27.239 & 0.074 & 27.976 & 0.106 & 1775 \\
11769 &  56.097368 & $-$43.537484 & 28.898 & 0.086 & 29.264 & 0.096 &  128 \\
11770 &  56.118557 & $-$43.537744 & 27.680 & 0.091 & 28.270 & 0.084 & 1551 \\
11771 &  56.073630 & $-$43.537169 & 27.165 & 0.023 & 27.700 & 0.032 &  512 \\
11772 &  56.089715 & $-$43.537317 & 27.663 & 0.033 & 28.091 & 0.029 &  672 \\
11773 &  56.107478 & $-$43.537581 & 26.702 & 0.016 & 27.278 & 0.023 &    0 \\
11774 &  56.108268 & $-$43.537579 & 29.598 & 0.166 & 29.759 & 0.132 & 1408 \\
11775 &  56.114492 & $-$43.537660 & 29.236 & 0.112 & 29.538 & 0.117 & 1088 \\
11776 &  56.101804 & $-$43.537498 & 27.658 & 0.032 & 28.074 & 0.034 &  768 \\
11777 &  56.098830 & $-$43.537459 & 25.988 & 0.021 & 26.486 & 0.015 &   64 \\
11778 &  56.061363 & $-$43.536982 & 29.372 & 0.138 & 29.583 & 0.132 & 1408 \\
11779 &  56.098278 & $-$43.537450 & 28.113 & 0.055 & 28.396 & 0.046 &  640 \\
11780 &  56.081552 & $-$43.537233 & 28.349 & 0.050 & 28.798 & 0.075 &   64 \\
11781 &  56.052406 & $-$43.536851 & 28.933 & 0.080 & 29.297 & 0.083 &  768 \\
11782 &  56.052092 & $-$43.536840 & 29.416 & 0.152 & 29.690 & 0.142 & 1536 \\
11783 &  56.109824 & $-$43.537566 & 28.469 & 0.063 & 28.936 & 0.079 &  800 \\
11784 &  56.112049 & $-$43.537595 & 29.419 & 0.154 & 29.970 & 0.145 & 1024 \\
11785 &  56.107750 & $-$43.537533 & 28.480 & 0.059 & 29.094 & 0.075 &  896 \\
11786 &  56.089425 & $-$43.537297 & 26.354 & 0.015 & 26.974 & 0.019 &  576 \\
11787 &  56.122175 & $-$43.537701 & 27.833 & 0.033 & 28.250 & 0.075 &    2 \\
11788 &  56.078025 & $-$43.537143 & 28.866 & 0.089 & 29.223 & 0.076 &   64 \\
11789 &  56.124086 & $-$43.537718 & 29.127 & 0.084 & 29.464 & 0.083 &    0 \\
11790 &  56.097664 & $-$43.537379 & 27.635 & 0.041 & 28.037 & 0.041 &  128 \\
11791 &  56.077277 & $-$43.537116 & 28.702 & 0.072 & 29.425 & 0.116 &  896 \\
11792 &  56.092442 & $-$43.537303 & 29.143 & 0.117 & 29.600 & 0.111 & 1024 \\
11793 &  56.109755 & $-$43.537516 & 27.494 & 0.028 & 27.982 & 0.036 &  160 \\
11794 &  56.066744 & $-$43.536975 & 28.449 & 0.056 & 29.045 & 0.077 &  256 \\
11795 &  56.067201 & $-$43.536975 & 28.930 & 0.080 & 29.543 & 0.096 &   64 \\
11796 &  56.128405 & $-$43.537737 & 29.785 & 0.196 & 30.027 & 0.226 & 1280 \\
11797 &  56.095635 & $-$43.537336 & 29.062 & 0.129 & 28.674 & 0.106 & 1546 \\
11798 &  56.090993 & $-$43.537269 & 28.197 & 0.047 & 28.693 & 0.062 &  128 \\
11799 &  56.095920 & $-$43.537328 & 28.268 & 0.071 & 29.017 & 0.096 &  512 \\
11800 &  56.098373 & $-$43.537351 & 26.903 & 0.085 & 27.346 & 0.091 & 1167 \\
11801 &  56.113579 & $-$43.537538 & 29.396 & 0.134 & 29.812 & 0.136 & 1600 \\
11802 &  56.089966 & $-$43.537234 & 28.021 & 0.045 & 28.485 & 0.057 &  576 \\
11803 &  56.094485 & $-$43.537292 & 29.461 & 0.217 & 29.523 & 0.154 & 1088 \\
11804 &  56.087258 & $-$43.537196 & 26.282 & 0.012 & 26.785 & 0.013 &  384 \\
11805 &  56.079246 & $-$43.537086 & 29.593 & 0.134 & 29.662 & 0.124 & 1600 \\
11806 &  56.102151 & $-$43.537374 & 28.983 & 0.103 & 29.306 & 0.087 &  512 \\
11807 &  56.084410 & $-$43.537150 & 28.778 & 0.098 & 29.108 & 0.072 &  320 \\
11808 &  56.102915 & $-$43.537383 & 26.528 & 0.023 & 27.128 & 0.026 &  128 \\
11809 &  56.067113 & $-$43.536926 & 28.824 & 0.061 & 29.245 & 0.076 &   64 \\
11810 &  56.061540 & $-$43.536852 & 28.721 & 0.071 & 29.062 & 0.070 &  320 \\
11811 &  56.065884 & $-$43.536913 & 29.421 & 0.162 & 29.652 & 0.115 & 1028 \\
11812 &  56.056432 & $-$43.536783 & 28.326 & 0.049 & 28.805 & 0.037 &    0 \\
11813 &  56.089480 & $-$43.537208 & 27.687 & 0.040 & 28.199 & 0.032 &  576 \\
11814 &  56.078928 & $-$43.537070 & 29.106 & 0.088 & 29.781 & 0.146 &  768 \\
11815 &  56.108955 & $-$43.537442 & 29.159 & 0.129 & 29.716 & 0.146 & 1056 \\
11816 &  56.089847 & $-$43.537201 & 27.639 & 0.028 & 28.133 & 0.034 &  704 \\
11817 &  56.088047 & $-$43.537175 & 27.456 & 0.034 & 28.019 & 0.042 &  768 \\
11818 &  56.068255 & $-$43.536921 & 26.671 & 0.016 & 27.260 & 0.020 &    0 \\
11819 &  56.090573 & $-$43.537204 & 27.893 & 0.032 & 28.380 & 0.042 &  512 \\
11820 &  56.125373 & $-$43.537633 & 28.653 & 0.058 & 29.265 & 0.061 &  192 \\
11821 &  56.063529 & $-$43.536849 & 28.084 & 0.044 & 28.578 & 0.051 &  896 \\
11822 &  56.084880 & $-$43.537119 & 27.765 & 0.052 & 28.639 & 0.048 &  576 \\
11823 &  56.068701 & $-$43.536906 & 26.859 & 0.021 & 27.408 & 0.018 &    0 \\
11824 &  56.118779 & $-$43.537534 & 27.699 & 0.050 & 28.243 & 0.072 &  130 \\
11825 &  56.071521 & $-$43.536936 & 27.645 & 0.030 & 28.183 & 0.030 &  128 \\
11826 &  56.113325 & $-$43.537459 & 28.993 & 0.112 & 29.128 & 0.097 &  512 \\
11827 &  56.097637 & $-$43.537262 & 27.366 & 0.023 & 28.060 & 0.035 &  384 \\
11828 &  56.107253 & $-$43.537379 & 29.229 & 0.122 & 29.767 & 0.147 & 1024 \\
11829 &  56.115872 & $-$43.537487 & 29.062 & 0.095 & 29.299 & 0.086 &  512 \\
11830 &  56.109915 & $-$43.537415 & 29.719 & 0.180 & 29.544 & 0.115 & 1408 \\
11831 &  56.084478 & $-$43.537086 & 30.265 & 0.346 & 30.449 & 0.224 & 1100 \\
11832 &  56.088826 & $-$43.537136 & 28.746 & 0.098 & 28.924 & 0.058 &    0 \\
11833 &  56.071869 & $-$43.536924 & 22.772 & 0.008 & 23.038 & 0.007 &    0 \\
11834 &  56.130048 & $-$43.537654 & 27.075 & 0.027 & 27.669 & 0.020 &  192 \\
11835 &  56.112442 & $-$43.537431 & 28.244 & 0.060 & 28.816 & 0.052 &  384 \\
11836 &  56.129661 & $-$43.537646 & 28.787 & 0.066 & 29.165 & 0.056 &  512 \\
11837 &  56.067764 & $-$43.536869 & 28.514 & 0.060 & 28.877 & 0.075 &  320 \\
11838 &  56.074053 & $-$43.536941 & 27.323 & 0.020 & 28.010 & 0.036 &    0 \\
11839 &  56.092830 & $-$43.537174 & 28.456 & 0.090 & 28.887 & 0.078 &  768 \\
11840 &  56.094488 & $-$43.537185 & 29.299 & 0.219 & 29.705 & 0.196 & 1345 \\
11841 &  56.079693 & $-$43.536997 & 29.525 & 0.151 & 29.950 & 0.138 & 1376 \\
11842 &  56.087407 & $-$43.537095 & 27.618 & 0.043 & 28.040 & 0.042 &  128 \\
11843 &  56.082337 & $-$43.537033 & 29.454 & 0.148 & 29.590 & 0.110 & 1024 \\
11844 &  56.083159 & $-$43.537038 & 27.497 & 0.036 & 28.033 & 0.041 &  576 \\
11845 &  56.107786 & $-$43.537347 & 27.500 & 0.050 & 27.937 & 0.031 &  289 \\
11846 &  56.132455 & $-$43.537649 & 26.580 & 0.030 & 27.117 & 0.021 &    0 \\
11847 &  56.092162 & $-$43.537140 & 28.992 & 0.110 & 29.172 & 0.100 &  256 \\
11848 &  56.079601 & $-$43.536974 & 28.271 & 0.045 & 28.630 & 0.044 &  224 \\
11849 &  56.125489 & $-$43.537540 & 30.017 & 0.183 & 30.155 & 0.135 & 1412 \\
11850 &  56.118629 & $-$43.537462 & 26.553 & 0.017 & 27.113 & 0.024 &  128 \\
11851 &  56.093148 & $-$43.537141 & 29.327 & 0.189 & 29.767 & 0.209 & 1892 \\
11852 &  56.071350 & $-$43.536858 & 29.123 & 0.118 & 29.253 & 0.074 &  132 \\
11853 &  56.087204 & $-$43.537048 & 27.445 & 0.066 & 27.698 & 0.058 & 1159 \\
11854 &  56.083428 & $-$43.536996 & 27.064 & 0.028 & 27.633 & 0.028 &  640 \\
11855 &  56.110994 & $-$43.537336 & 29.384 & 0.143 & 29.220 & 0.075 &    0 \\
11856 &  56.119832 & $-$43.537445 & 28.005 & 0.031 & 28.636 & 0.057 &   32 \\
11857 &  56.063354 & $-$43.536720 & 27.281 & 0.026 & 27.828 & 0.026 &  896 \\
11858 &  56.130832 & $-$43.537565 & 27.989 & 0.036 & 28.392 & 0.035 &    0 \\
11859 &  56.117817 & $-$43.537404 & 27.407 & 0.031 & 27.937 & 0.029 &  160 \\
11860 &  56.053976 & $-$43.536590 & 29.525 & 0.135 & 29.680 & 0.104 & 1280 \\
11861 &  56.091654 & $-$43.537069 & 28.654 & 0.076 & 29.306 & 0.087 &   64 \\
11862 &  56.118183 & $-$43.537394 & 29.282 & 0.116 & 29.980 & 0.151 & 1280 \\
11863 &  56.106957 & $-$43.537249 & 27.482 & 0.035 & 28.015 & 0.039 &    0 \\
11864 &  56.055522 & $-$43.536597 & 29.305 & 0.076 & 29.739 & 0.127 &  768 \\
11865 &  56.118420 & $-$43.537382 & 28.668 & 0.065 & 29.279 & 0.098 &  256 \\
11866 &  56.127476 & $-$43.537484 & 26.119 & 0.017 & 26.590 & 0.015 &    0 \\
11867 &  56.134073 & $-$43.537564 & 28.242 & 0.071 & 28.943 & 0.078 &    0 \\
11868 &  56.076340 & $-$43.536828 & 28.966 & 0.104 & 29.283 & 0.125 & 1024 \\
11869 &  56.103321 & $-$43.537161 & 28.405 & 0.065 & 28.881 & 0.082 &  256 \\
11870 &  56.075821 & $-$43.536809 & 29.113 & 0.124 & 29.673 & 0.115 & 1088 \\
11871 &  56.111477 & $-$43.537260 & 29.441 & 0.133 & 29.642 & 0.134 & 1344 \\
11872 &  56.079596 & $-$43.536841 & 29.653 & 0.159 & 29.366 & 0.078 &  384 \\
11873 &  56.122213 & $-$43.537377 & 28.446 & 0.053 & 28.877 & 0.073 &   64 \\
11874 &  56.129250 & $-$43.537466 & 29.654 & 0.151 & 30.142 & 0.156 & 1024 \\
11875 &  56.069717 & $-$43.536710 & 27.813 & 0.038 & 28.376 & 0.040 &  784 \\
11876 &  56.069762 & $-$43.536706 & 27.014 & 0.024 & 27.594 & 0.022 &  400 \\
11877 &  56.105773 & $-$43.537159 & 27.313 & 0.055 & 27.988 & 0.062 & 1219 \\
11878 &  56.056461 & $-$43.536532 & 29.590 & 0.145 & 29.957 & 0.130 & 1184 \\
11879 &  56.125905 & $-$43.537401 & 29.439 & 0.147 & 29.701 & 0.149 & 1024 \\
11880 &  56.060127 & $-$43.536564 & 29.209 & 0.123 & 29.238 & 0.080 &  528 \\
11881 &  56.060159 & $-$43.536547 & 28.706 & 0.079 & 29.488 & 0.105 &  528 \\
11882 &  56.069502 & $-$43.536681 & 27.882 & 0.076 & 28.302 & 0.057 & 1281 \\
11883 &  56.092210 & $-$43.536970 & 28.204 & 0.055 & 28.742 & 0.053 &  256 \\
11884 &  56.051819 & $-$43.536444 & 28.573 & 0.067 & 29.059 & 0.069 &    0 \\
11885 &  56.056653 & $-$43.536505 & 26.576 & 0.015 & 27.236 & 0.015 &  128 \\
11886 &  56.055801 & $-$43.536486 & 28.902 & 0.076 & 29.485 & 0.081 &  512 \\
11887 &  56.059042 & $-$43.536528 & 27.600 & 0.027 & 28.106 & 0.030 &  256 \\
11888 &  56.064041 & $-$43.536589 & 28.697 & 0.069 & 29.140 & 0.059 &  768 \\
11889 &  56.056104 & $-$43.536475 & 26.362 & 0.017 & 26.961 & 0.017 &    0 \\
11890 &  56.106153 & $-$43.537105 & 26.999 & 0.023 & 27.600 & 0.033 &  256 \\
11891 &  56.101644 & $-$43.537045 & 27.783 & 0.047 & 28.118 & 0.039 &  192 \\
11892 &  56.079764 & $-$43.536767 & 27.351 & 0.026 & 27.955 & 0.027 &  640 \\
11893 &  56.066481 & $-$43.536595 & 28.999 & 0.089 & 29.467 & 0.098 &  512 \\
11894 &  56.085308 & $-$43.536827 & 29.045 & 0.089 & 29.449 & 0.092 &  128 \\
11895 &  56.124833 & $-$43.537317 & 26.186 & 0.023 & 26.643 & 0.013 &    0 \\
11896 &  56.125158 & $-$43.537316 & 27.957 & 0.030 & 28.445 & 0.031 &    0 \\
11897 &  56.077505 & $-$43.536715 & 27.849 & 0.040 & 28.273 & 0.047 &  640 \\
11898 &  56.108625 & $-$43.537097 & 27.526 & 0.032 & 28.103 & 0.038 &  768 \\
11899 &  56.055169 & $-$43.536415 & 27.509 & 0.025 & 28.107 & 0.041 &    0 \\
11900 &  56.105918 & $-$43.537049 & 27.054 & 0.024 & 27.583 & 0.029 &  896 \\
11901 &  56.098506 & $-$43.536954 & 26.455 & 0.022 & 27.006 & 0.026 &  800 \\
11902 &  56.085132 & $-$43.536782 & 29.217 & 0.104 & 29.268 & 0.104 & 1920 \\
11903 &  56.053557 & $-$43.536362 & 29.446 & 0.111 & 29.768 & 0.120 & 1792 \\
11904 &  56.117228 & $-$43.537166 & 28.777 & 0.067 & 29.398 & 0.090 &  512 \\
11905 &  56.111609 & $-$43.537096 & 24.535 & 0.009 & 24.877 & 0.010 &    0 \\
11906 &  56.060387 & $-$43.536442 & 29.755 & 0.147 & 29.697 & 0.097 &  704 \\
11907 &  56.103329 & $-$43.536989 & 27.443 & 0.033 & 27.981 & 0.027 &  288 \\
11908 &  56.109700 & $-$43.537067 & 29.120 & 0.105 & 29.235 & 0.100 & 1796 \\
11909 &  56.053965 & $-$43.536357 & 28.334 & 0.055 & 28.896 & 0.054 &  512 \\
11910 &  56.072521 & $-$43.536590 & 29.448 & 0.144 & 29.904 & 0.150 & 1412 \\
11911 &  56.066959 & $-$43.536516 & 27.644 & 0.028 & 28.231 & 0.034 &  576 \\
11912 &  56.112187 & $-$43.537085 & 29.188 & 0.122 & 29.394 & 0.084 &  896 \\
11913 &  56.078689 & $-$43.536665 & 28.899 & 0.098 & 29.086 & 0.079 &  256 \\
11914 &  56.058200 & $-$43.536380 & 28.645 & 0.072 & 28.878 & 0.073 &  128 \\
11915 &  56.115321 & $-$43.537102 & 28.889 & 0.087 & 29.249 & 0.090 &    0 \\
11916 &  56.092987 & $-$43.536815 & 27.270 & 0.034 & 27.968 & 0.045 &  128 \\
11917 &  56.121261 & $-$43.537164 & 26.826 & 0.022 & 27.458 & 0.024 &  832 \\
11918 &  56.073122 & $-$43.536540 & 28.027 & 0.044 & 28.508 & 0.057 &  256 \\
11919 &  56.064256 & $-$43.536424 & 26.163 & 0.013 & 26.711 & 0.019 &    0 \\
11920 &  56.097002 & $-$43.536840 & 26.192 & 0.016 & 26.794 & 0.016 &  128 \\
11921 &  56.108363 & $-$43.536976 & 28.642 & 0.072 & 29.467 & 0.092 &  768 \\
11922 &  56.055656 & $-$43.536309 & 29.379 & 0.138 & 29.974 & 0.169 & 1664 \\
11923 &  56.126646 & $-$43.537202 & 29.769 & 0.175 & 29.980 & 0.141 & 1152 \\
11924 &  56.086076 & $-$43.536686 & 28.221 & 0.049 & 28.687 & 0.058 &  128 \\
11925 &  56.094942 & $-$43.536796 & 28.625 & 0.088 & 29.173 & 0.091 &   64 \\
11926 &  56.079940 & $-$43.536602 & 28.530 & 0.089 & 28.495 & 0.067 &  548 \\
11927 &  56.120460 & $-$43.537109 & 28.446 & 0.052 & 28.907 & 0.078 &    0 \\
11928 &  56.097165 & $-$43.536816 & 28.552 & 0.072 & 28.987 & 0.075 &  640 \\
11929 &  56.122247 & $-$43.537123 & 29.253 & 0.112 & 30.219 & 0.163 & 1280 \\
11930 &  56.129539 & $-$43.537193 & 26.916 & 0.031 & 27.430 & 0.015 &    0 \\
11931 &  56.105338 & $-$43.536883 & 29.373 & 0.104 & 29.182 & 0.086 &  128 \\
11932 &  56.113705 & $-$43.536995 & 28.824 & 0.080 & 29.184 & 0.072 &  640 \\
11933 &  56.058722 & $-$43.536290 & 29.775 & 0.165 & 30.136 & 0.169 & 1024 \\
11934 &  56.088329 & $-$43.536671 & 27.491 & 0.060 & 28.310 & 0.115 & 1355 \\
11935 &  56.071772 & $-$43.536456 & 29.593 & 0.184 & 29.726 & 0.139 & 1540 \\
11936 &  56.069473 & $-$43.536427 & 26.547 & 0.015 & 27.154 & 0.027 &    0 \\
11937 &  56.081001 & $-$43.536577 & 29.015 & 0.104 & 29.543 & 0.078 &   64 \\
11938 &  56.074468 & $-$43.536490 & 26.150 & 0.017 & 26.970 & 0.015 &  384 \\
11939 &  56.121241 & $-$43.537069 & 27.710 & 0.089 & 28.733 & 0.092 & 1607 \\
11940 &  56.073688 & $-$43.536467 & 28.732 & 0.079 & 29.333 & 0.082 &    0 \\
11941 &  56.075113 & $-$43.536483 & 26.538 & 0.018 & 27.119 & 0.018 &    0 \\
11942 &  56.078599 & $-$43.536519 & 29.698 & 0.198 & 29.868 & 0.139 & 1280 \\
11943 &  56.095571 & $-$43.536735 & 27.835 & 0.034 & 28.355 & 0.038 &    0 \\
11944 &  56.112200 & $-$43.536942 & 27.890 & 0.040 & 28.270 & 0.038 &  192 \\
11945 &  56.065967 & $-$43.536356 & 28.340 & 0.051 & 28.848 & 0.054 &    0 \\
11946 &  56.091657 & $-$43.536659 & 28.473 & 0.084 & 28.766 & 0.054 &   64 \\
11947 &  56.089699 & $-$43.536631 & 28.558 & 0.091 & 28.898 & 0.051 &   64 \\
11948 &  56.086437 & $-$43.536592 & 27.424 & 0.036 & 27.929 & 0.045 &  384 \\
11949 &  56.053004 & $-$43.536159 & 29.079 & 0.099 & 29.334 & 0.075 &  256 \\
11950 &  56.121113 & $-$43.537013 & 28.028 & 0.079 & 28.745 & 0.084 & 1381 \\
11951 &  56.091248 & $-$43.536640 & 29.487 & 0.163 & 30.128 & 0.156 & 1344 \\
11952 &  56.067709 & $-$43.536333 & 27.694 & 0.024 & 28.234 & 0.035 &  768 \\
11953 &  56.085214 & $-$43.536557 & 28.751 & 0.114 & 29.394 & 0.086 &  640 \\
11954 &  56.119513 & $-$43.536985 & 28.221 & 0.049 & 28.853 & 0.052 &  512 \\
11955 &  56.101805 & $-$43.536764 & 26.683 & 0.017 & 27.243 & 0.023 &    0 \\
11956 &  56.061109 & $-$43.536248 & 29.409 & 0.101 & 29.442 & 0.092 &  256 \\
11957 &  56.080928 & $-$43.536490 & 26.025 & 0.013 & 26.483 & 0.014 &    0 \\
11958 &  56.070971 & $-$43.536362 & 28.589 & 0.061 & 29.248 & 0.081 &    0 \\
11959 &  56.096565 & $-$43.536674 & 28.071 & 0.049 & 28.411 & 0.050 &    0 \\
11960 &  56.099953 & $-$43.536686 & 27.521 & 0.045 & 27.968 & 0.045 &  928 \\
11961 &  56.057249 & $-$43.536162 & 26.434 & 0.016 & 27.007 & 0.014 &  256 \\
11962 &  56.103841 & $-$43.536747 & 29.427 & 0.150 & 29.945 & 0.177 & 1600 \\
11963 &  56.092623 & $-$43.536604 & 28.671 & 0.113 & 28.928 & 0.078 &  544 \\
11964 &  56.054746 & $-$43.536120 & 28.693 & 0.064 & 29.277 & 0.058 &  512 \\
11965 &  56.089589 & $-$43.536566 & 27.497 & 0.034 & 28.019 & 0.064 &   66 \\
11966 &  56.132231 & $-$43.537087 & 28.845 & 0.064 & 29.424 & 0.090 &    0 \\
11967 &  56.079222 & $-$43.536412 & 26.556 & 0.019 & 27.080 & 0.018 &   64 \\
11968 &  56.074753 & $-$43.536355 & 27.746 & 0.026 & 28.248 & 0.038 &  800 \\
11969 &  56.074700 & $-$43.536349 & 28.734 & 0.079 & 28.941 & 0.062 &  800 \\
11970 &  56.107147 & $-$43.536769 & 28.819 & 0.100 & 29.314 & 0.121 &  896 \\
11971 &  56.067929 & $-$43.536258 & 29.097 & 0.085 & 29.612 & 0.108 &  256 \\
11972 &  56.051879 & $-$43.536046 & 28.109 & 0.054 & 28.668 & 0.054 &  768 \\
11973 &  56.088973 & $-$43.536518 & 28.748 & 0.109 & 29.118 & 0.099 &  832 \\
11974 &  56.105994 & $-$43.536725 & 29.871 & 0.194 & 29.758 & 0.146 & 1568 \\
11975 &  56.127126 & $-$43.536982 & 27.820 & 0.022 & 28.454 & 0.036 &    0 \\
11976 &  56.125097 & $-$43.536956 & 29.706 & 0.119 & 29.994 & 0.132 & 1024 \\
11977 &  56.053904 & $-$43.536050 & 27.784 & 0.034 & 28.222 & 0.034 &    0 \\
11978 &  56.097490 & $-$43.536604 & 26.952 & 0.025 & 27.423 & 0.021 &  128 \\
11979 &  56.079646 & $-$43.536366 & 29.021 & 0.123 & 29.282 & 0.093 &  192 \\
11980 &  56.102162 & $-$43.536655 & 29.332 & 0.143 & 29.704 & 0.154 & 1536 \\
11981 &  56.080478 & $-$43.536376 & 29.098 & 0.153 & 29.622 & 0.125 & 1024 \\
11982 &  56.055993 & $-$43.536058 & 27.520 & 0.027 & 28.069 & 0.036 &  512 \\
11983 &  56.077507 & $-$43.536331 & 27.046 & 0.019 & 27.581 & 0.019 &  704 \\
11984 &  56.114244 & $-$43.536785 & 27.165 & 0.026 & 27.732 & 0.026 &  256 \\
11985 &  56.061559 & $-$43.536116 & 27.489 & 0.023 & 28.026 & 0.028 &  512 \\
11986 &  56.086446 & $-$43.536427 & 27.811 & 0.044 & 28.354 & 0.041 &  256 \\
11987 &  56.128213 & $-$43.536951 & 29.448 & 0.132 & 29.504 & 0.119 & 1796 \\
11988 &  56.067020 & $-$43.536180 & 27.753 & 0.034 & 28.411 & 0.045 &    0 \\
11989 &  56.060958 & $-$43.536089 & 27.697 & 0.118 & 27.742 & 0.127 & 1423 \\
11990 &  56.060721 & $-$43.536088 & 28.493 & 0.073 & 28.595 & 0.065 &  768 \\
11991 &  56.055267 & $-$43.536008 & 29.738 & 0.172 & 29.758 & 0.121 & 1412 \\
11992 &  56.084209 & $-$43.536367 & 20.908 & 0.009 & 20.980 & 0.008 &    0 \\
11993 &  56.077634 & $-$43.536277 & 28.992 & 0.104 & 29.339 & 0.128 & 1856 \\
11994 &  56.075635 & $-$43.536255 & 27.154 & 0.033 & 27.744 & 0.038 &    0 \\
11995 &  56.078032 & $-$43.536279 & 29.282 & 0.105 & 29.841 & 0.154 & 1088 \\
11996 &  56.053499 & $-$43.535961 & 26.978 & 0.016 & 27.492 & 0.019 &  128 \\
11997 &  56.100851 & $-$43.536568 & 29.074 & 0.138 & 29.048 & 0.104 & 1028 \\
11998 &  56.126781 & $-$43.536877 & 30.105 & 0.210 & 29.847 & 0.120 & 1088 \\
11999 &  56.106231 & $-$43.536625 & 27.543 & 0.049 & 28.298 & 0.067 &  963 \\
12000 &  56.095881 & $-$43.536490 & 29.298 & 0.147 & 29.544 & 0.130 & 1824 \\
12001 &  56.117178 & $-$43.536757 & 27.694 & 0.030 & 28.257 & 0.040 &  512 \\
12002 &  56.070776 & $-$43.536140 & 26.891 & 0.024 & 27.453 & 0.023 &    0 \\
12003 &  56.126281 & $-$43.536829 & 28.800 & 0.068 & 29.098 & 0.070 &  512 \\
12004 &  56.065428 & $-$43.536066 & 29.343 & 0.105 & 29.646 & 0.103 & 1792 \\
12005 &  56.052829 & $-$43.535896 & 27.425 & 0.020 & 27.910 & 0.027 &    0 \\
12006 &  56.076657 & $-$43.536192 & 24.025 & 0.009 & 24.375 & 0.008 &    0 \\
12007 &  56.095500 & $-$43.536430 & 27.976 & 0.048 & 28.217 & 0.035 &  960 \\
12008 &  56.116379 & $-$43.536688 & 26.392 & 0.013 & 27.004 & 0.021 &    0 \\
12009 &  56.096294 & $-$43.536397 & 30.111 & 0.364 & 29.965 & 0.157 & 1668 \\
12010 &  56.059718 & $-$43.535968 & 28.489 & 0.053 & 28.753 & 0.051 &  768 \\
12011 &  56.095871 & $-$43.536422 & 28.778 & 0.094 & 29.115 & 0.098 &  352 \\
12012 &  56.077449 & $-$43.536188 & 27.404 & 0.027 & 27.979 & 0.038 &  384 \\
12013 &  56.060454 & $-$43.535964 & 29.722 & 0.139 & 30.176 & 0.132 & 1536 \\
12014 &  56.128954 & $-$43.536814 & 27.546 & 0.033 & 28.022 & 0.028 &   32 \\
12015 &  56.111581 & $-$43.536589 & 28.164 & 0.050 & 28.508 & 0.052 &   64 \\
12016 &  56.088674 & $-$43.536280 & 29.254 & 0.095 & 29.597 & 0.178 &  320 \\
12017 &  56.091794 & $-$43.536313 & 29.146 & 0.155 & 29.934 & 0.187 & 1472 \\
12018 &  56.101546 & $-$43.536438 & 28.065 & 0.054 & 28.653 & 0.058 &  512 \\
12019 &  56.069257 & $-$43.536030 & 26.363 & 0.016 & 26.930 & 0.017 &    0 \\
12020 &  56.105396 & $-$43.536489 & 30.347 & 0.430 & 29.989 & 0.204 & 1572 \\
12021 &  56.129453 & $-$43.536781 & 28.159 & 0.042 & 28.655 & 0.044 &  512 \\
12022 &  56.087355 & $-$43.536260 & 28.436 & 0.081 & 28.960 & 0.070 &  896 \\
12023 &  56.117390 & $-$43.536629 & 28.434 & 0.056 & 28.937 & 0.055 &  768 \\
12024 &  56.113699 & $-$43.536578 & 27.057 & 0.021 & 27.693 & 0.024 &  832 \\
12025 &  56.091951 & $-$43.536298 & 29.623 & 0.171 & 29.715 & 0.162 & 1216 \\
12026 &  56.085538 & $-$43.536213 & 27.019 & 0.026 & 27.437 & 0.028 &  544 \\
12027 &  56.080976 & $-$43.536151 & 29.885 & 0.230 & 29.684 & 0.165 & 1856 \\
12028 &  56.121443 & $-$43.536655 & 26.998 & 0.022 & 27.524 & 0.019 &    0 \\
12029 &  56.102570 & $-$43.536400 & 29.058 & 0.116 & 29.890 & 0.166 & 1408 \\
12030 &  56.072796 & $-$43.536016 & 28.855 & 0.085 & 29.229 & 0.075 &  768 \\
12031 &  56.096456 & $-$43.536319 & 27.437 & 0.035 & 27.906 & 0.035 &  128 \\
12032 &  56.117625 & $-$43.536572 & 27.915 & 0.026 & 28.442 & 0.045 &  320 \\
12033 &  56.082247 & $-$43.536128 & 29.087 & 0.102 & 29.250 & 0.074 &    0 \\
12034 &  56.081390 & $-$43.536111 & 28.852 & 0.093 & 29.109 & 0.068 &  576 \\
12035 &  56.132049 & $-$43.536740 & 27.476 & 0.044 & 28.046 & 0.023 &    0 \\
12036 &  56.052072 & $-$43.535729 & 23.706 & 0.024 & 24.304 & 0.013 &    0 \\
12037 &  56.111539 & $-$43.536486 & 28.467 & 0.055 & 29.082 & 0.098 &   64 \\
12038 &  56.090230 & $-$43.536206 & 28.814 & 0.108 & 29.088 & 0.064 &  800 \\
12039 &  56.083202 & $-$43.536120 & 28.077 & 0.041 & 28.535 & 0.041 &  256 \\
12040 &  56.113740 & $-$43.536501 & 28.928 & 0.094 & 29.206 & 0.084 &  576 \\
12041 &  56.082943 & $-$43.536112 & 29.933 & 0.278 & 29.742 & 0.138 & 1796 \\
12042 &  56.065303 & $-$43.535883 & 29.345 & 0.122 & 29.786 & 0.105 & 1920 \\
12043 &  56.119759 & $-$43.536569 & 29.073 & 0.082 & 29.328 & 0.095 &    0 \\
12044 &  56.070036 & $-$43.535943 & 26.676 & 0.020 & 27.366 & 0.022 &   32 \\
12045 &  56.091865 & $-$43.536211 & 26.909 & 0.058 & 27.383 & 0.058 & 1123 \\
12046 &  56.118800 & $-$43.536538 & 29.185 & 0.098 & 29.448 & 0.085 &  128 \\
12047 &  56.088827 & $-$43.536163 & 28.319 & 0.070 & 28.680 & 0.051 &  768 \\
12048 &  56.109866 & $-$43.536426 & 28.090 & 0.059 & 28.568 & 0.064 &    0 \\
12049 &  56.089870 & $-$43.536177 & 29.566 & 0.201 & 29.507 & 0.149 & 1792 \\
12050 &  56.067684 & $-$43.535886 & 28.986 & 0.106 & 29.228 & 0.074 &  832 \\
12051 &  56.131349 & $-$43.536679 & 27.936 & 0.044 & 28.459 & 0.043 &  256 \\
12052 &  56.065499 & $-$43.535849 & 28.579 & 0.072 & 29.287 & 0.085 &  640 \\
12053 &  56.090947 & $-$43.536172 & 27.717 & 0.050 & 28.214 & 0.046 &   64 \\
12054 &  56.120370 & $-$43.536535 & 26.994 & 0.028 & 27.595 & 0.028 &  128 \\
12055 &  56.067831 & $-$43.535856 & 29.996 & 0.246 & 29.598 & 0.131 & 1352 \\
12056 &  56.051320 & $-$43.535635 & 29.659 & 0.199 & 30.287 & 0.274 & 1024 \\
12057 &  56.114562 & $-$43.536446 & 28.258 & 0.049 & 28.963 & 0.058 &  192 \\
12058 &  56.120182 & $-$43.536509 & 28.916 & 0.070 & 29.600 & 0.102 &  640 \\
12059 &  56.070034 & $-$43.535871 & 27.584 & 0.029 & 28.097 & 0.043 &   32 \\
12060 &  56.059177 & $-$43.535724 & 26.997 & 0.022 & 27.560 & 0.022 &  128 \\
12061 &  56.085746 & $-$43.536061 & 27.257 & 0.034 & 27.726 & 0.036 &  512 \\
12062 &  56.097450 & $-$43.536202 & 28.695 & 0.090 & 29.112 & 0.099 &    0 \\
12063 &  56.113502 & $-$43.536398 & 28.275 & 0.049 & 29.216 & 0.090 &  768 \\
12064 &  56.116256 & $-$43.536423 & 27.893 & 0.033 & 28.340 & 0.046 &  512 \\
12065 &  56.070872 & $-$43.535850 & 25.907 & 0.014 & 26.436 & 0.012 &   64 \\
12066 &  56.056196 & $-$43.535660 & 29.708 & 0.137 & 29.899 & 0.113 & 1536 \\
12067 &  56.132464 & $-$43.536619 & 28.446 & 0.045 & 28.808 & 0.050 &    0 \\
12068 &  56.076086 & $-$43.535905 & 29.182 & 0.130 & 29.579 & 0.105 & 1056 \\
12069 &  56.075365 & $-$43.535895 & 29.163 & 0.135 & 29.850 & 0.179 & 1088 \\
12070 &  56.081105 & $-$43.535965 & 29.121 & 0.089 & 29.526 & 0.103 &  896 \\
12071 &  56.088481 & $-$43.536057 & 27.744 & 0.040 & 28.236 & 0.049 &  160 \\
12072 &  56.118893 & $-$43.536435 & 29.733 & 0.230 & 30.007 & 0.164 & 1152 \\
12073 &  56.098209 & $-$43.536162 & 29.926 & 0.271 & 29.608 & 0.139 & 1024 \\
12074 &  56.105775 & $-$43.536262 & 28.914 & 0.093 & 29.103 & 0.080 &    0 \\
12075 &  56.068435 & $-$43.535790 & 27.766 & 0.035 & 28.281 & 0.036 &    0 \\
12076 &  56.102832 & $-$43.536223 & 28.779 & 0.113 & 29.317 & 0.107 & 1856 \\
12077 &  56.079696 & $-$43.535926 & 28.143 & 0.052 & 28.579 & 0.043 &  416 \\
12078 &  56.115511 & $-$43.536380 & 28.820 & 0.066 & 29.218 & 0.097 &    0 \\
12079 &  56.076987 & $-$43.535883 & 27.966 & 0.045 & 28.447 & 0.039 &  416 \\
12080 &  56.069453 & $-$43.535785 & 27.560 & 0.036 & 28.065 & 0.030 &   64 \\
12081 &  56.065375 & $-$43.535728 & 27.298 & 0.025 & 27.790 & 0.024 &  192 \\
12082 &  56.065502 & $-$43.535726 & 29.462 & 0.164 & 29.739 & 0.130 & 1732 \\
12083 &  56.081584 & $-$43.535927 & 23.544 & 0.009 & 23.858 & 0.009 &    0 \\
12084 &  56.086569 & $-$43.535923 & 28.460 & 0.069 & 27.953 & 0.092 &  298 \\
12085 &  56.100897 & $-$43.536166 & 28.561 & 0.059 & 29.146 & 0.099 &  128 \\
12086 &  56.085195 & $-$43.535965 & 26.616 & 0.021 & 27.310 & 0.026 &  576 \\
12087 &  56.062861 & $-$43.535666 & 28.179 & 0.049 & 28.768 & 0.052 &  576 \\
12088 &  56.127062 & $-$43.536476 & 26.721 & 0.022 & 27.324 & 0.016 &  128 \\
12089 &  56.130903 & $-$43.536520 & 28.281 & 0.049 & 28.721 & 0.051 &  512 \\
12090 &  56.059854 & $-$43.535627 & 28.258 & 0.044 & 28.802 & 0.051 &   96 \\
12091 &  56.059059 & $-$43.535609 & 28.759 & 0.070 & 29.295 & 0.094 &  448 \\
12092 &  56.089272 & $-$43.536001 & 28.665 & 0.073 & 29.079 & 0.094 &  256 \\
12093 &  56.097016 & $-$43.536086 & 25.939 & 0.019 & 26.474 & 0.015 &    0 \\
12094 &  56.107829 & $-$43.536218 & 28.605 & 0.075 & 28.883 & 0.074 &  256 \\
12095 &  56.065813 & $-$43.535685 & 28.808 & 0.080 & 29.372 & 0.079 &  832 \\
12096 &  56.095845 & $-$43.536061 & 27.828 & 0.049 & 28.390 & 0.060 &  512 \\
12097 &  56.103450 & $-$43.536155 & 27.644 & 0.044 & 28.014 & 0.035 &  256 \\
12098 &  56.051082 & $-$43.535478 & 29.947 & 0.206 & 30.307 & 0.247 & 1536 \\
12099 &  56.110490 & $-$43.536234 & 28.954 & 0.105 & 29.340 & 0.098 &  512 \\
12100 &  56.118334 & $-$43.536329 & 29.193 & 0.117 & 29.263 & 0.089 &  128 \\
12101 &  56.102441 & $-$43.536122 & 26.600 & 0.018 & 27.182 & 0.020 &    0 \\
12102 &  56.083340 & $-$43.535879 & 25.176 & 0.011 & 26.099 & 0.015 &    0 \\
12103 &  56.079251 & $-$43.535826 & 28.815 & 0.063 & 28.990 & 0.082 &  640 \\
12104 &  56.067788 & $-$43.535679 & 29.647 & 0.176 & 29.763 & 0.121 & 1924 \\
12105 &  56.124667 & $-$43.536392 & 28.633 & 0.067 & 29.007 & 0.059 &  768 \\
12106 &  56.125168 & $-$43.536390 & 28.959 & 0.089 & 29.110 & 0.074 &   64 \\
12107 &  56.094886 & $-$43.536018 & 27.564 & 0.044 & 28.245 & 0.043 &  832 \\
12108 &  56.062595 & $-$43.535604 & 28.345 & 0.072 & 28.630 & 0.045 &  512 \\
12109 &  56.108722 & $-$43.536181 & 29.541 & 0.157 & 29.475 & 0.106 & 1792 \\
12110 &  56.078967 & $-$43.535797 & 28.782 & 0.068 & 28.997 & 0.072 &  512 \\
12111 &  56.062863 & $-$43.535588 & 29.009 & 0.101 & 29.490 & 0.104 & 1600 \\
12112 &  56.054341 & $-$43.535483 & 28.752 & 0.059 & 29.167 & 0.058 &  256 \\
12113 &  56.063522 & $-$43.535600 & 28.522 & 0.055 & 28.857 & 0.058 &  512 \\
12114 &  56.056534 & $-$43.535499 & 29.577 & 0.141 & 29.840 & 0.121 & 1024 \\
12115 &  56.092391 & $-$43.535954 & 27.480 & 0.032 & 28.058 & 0.051 &  320 \\
12116 &  56.122361 & $-$43.536323 & 28.596 & 0.068 & 29.040 & 0.065 &    0 \\
12117 &  56.072491 & $-$43.535691 & 28.867 & 0.081 & 29.319 & 0.098 &  544 \\
12118 &  56.065826 & $-$43.535600 & 27.394 & 0.028 & 27.912 & 0.031 &   64 \\
12119 &  56.074831 & $-$43.535712 & 28.567 & 0.068 & 28.857 & 0.060 &  576 \\
12120 &  56.059915 & $-$43.535519 & 29.026 & 0.073 & 29.419 & 0.093 &  320 \\
12121 &  56.083966 & $-$43.535830 & 29.853 & 0.287 & 30.074 & 0.206 & 1096 \\
12122 &  56.111842 & $-$43.536171 & 24.892 & 0.009 & 25.279 & 0.009 &    0 \\
12123 &  56.109569 & $-$43.536134 & 29.467 & 0.150 & 29.605 & 0.136 & 1536 \\
12124 &  56.095128 & $-$43.535951 & 28.532 & 0.066 & 28.914 & 0.076 &  768 \\
12125 &  56.131110 & $-$43.536388 & 27.789 & 0.034 & 28.375 & 0.028 &  768 \\
12126 &  56.103264 & $-$43.536040 & 27.815 & 0.037 & 28.518 & 0.044 &  256 \\
12127 &  56.073070 & $-$43.535650 & 27.214 & 0.017 & 27.690 & 0.031 &  576 \\
12128 &  56.087282 & $-$43.535824 & 27.172 & 0.050 & 27.656 & 0.041 & 1603 \\
12129 &  56.089739 & $-$43.535848 & 25.362 & 0.014 & 25.693 & 0.012 &   32 \\
12130 &  56.123339 & $-$43.536276 & 29.250 & 0.119 & 29.632 & 0.116 & 1088 \\
12131 &  56.061040 & $-$43.535476 & 29.414 & 0.124 & 29.889 & 0.132 & 1408 \\
12132 &  56.094633 & $-$43.535896 & 28.764 & 0.083 & 28.957 & 0.085 &  768 \\
12133 &  56.102664 & $-$43.535994 & 28.868 & 0.097 & 29.382 & 0.108 &  768 \\
12134 &  56.061430 & $-$43.535459 & 28.341 & 0.045 & 28.742 & 0.060 &    0 \\
12135 &  56.053335 & $-$43.535352 & 26.860 & 0.021 & 27.440 & 0.025 &    0 \\
12136 &  56.065792 & $-$43.535507 & 28.305 & 0.048 & 28.740 & 0.051 &  960 \\
12137 &  56.078403 & $-$43.535665 & 27.274 & 0.027 & 27.807 & 0.031 &  800 \\
12138 &  56.071257 & $-$43.535567 & 28.235 & 0.067 & 28.792 & 0.054 &  544 \\
12139 &  56.071192 & $-$43.535526 & 29.360 & 0.102 & 29.643 & 0.111 & 1312 \\
12140 &  56.112621 & $-$43.536090 & 26.702 & 0.021 & 27.307 & 0.022 &  256 \\
12141 &  56.072800 & $-$43.535580 & 27.905 & 0.037 & 28.239 & 0.034 &  896 \\
12142 &  56.089043 & $-$43.535781 & 28.368 & 0.058 & 28.835 & 0.069 &    0 \\
12143 &  56.087375 & $-$43.535756 & 26.914 & 0.023 & 27.437 & 0.019 &  576 \\
12144 &  56.074392 & $-$43.535584 & 28.069 & 0.037 & 28.421 & 0.040 &  768 \\
12145 &  56.100533 & $-$43.535915 & 27.096 & 0.041 & 27.750 & 0.047 & 1730 \\
12146 &  56.053766 & $-$43.535314 & 27.910 & 0.037 & 28.384 & 0.041 &    0 \\
12147 &  56.085030 & $-$43.535708 & 29.144 & 0.167 & 29.415 & 0.084 &  576 \\
12148 &  56.105249 & $-$43.535963 & 28.497 & 0.074 & 28.794 & 0.062 &  640 \\
12149 &  56.075976 & $-$43.535591 & 28.740 & 0.073 & 29.284 & 0.115 &  256 \\
12150 &  56.092146 & $-$43.535791 & 25.552 & 0.019 & 26.024 & 0.013 &    0 \\
12151 &  56.086211 & $-$43.535706 & 29.580 & 0.167 & 29.752 & 0.138 & 1952 \\
12152 &  56.101166 & $-$43.535898 & 26.657 & 0.017 & 27.150 & 0.024 &    0 \\
12153 &  56.132685 & $-$43.536284 & 30.316 & 0.199 & 29.829 & 0.108 & 1536 \\
12154 &  56.109362 & $-$43.535999 & 28.969 & 0.109 & 29.496 & 0.134 & 1544 \\
12155 &  56.121704 & $-$43.536149 & 26.515 & 0.019 & 27.112 & 0.023 &  256 \\
12156 &  56.096529 & $-$43.535834 & 29.352 & 0.161 & 29.946 & 0.179 & 1568 \\
12157 &  56.095388 & $-$43.535817 & 26.841 & 0.027 & 27.453 & 0.038 &  576 \\
12158 &  56.051072 & $-$43.535252 & 28.229 & 0.060 & 28.726 & 0.052 &   64 \\
12159 &  56.064370 & $-$43.535415 & 23.514 & 0.007 & 24.412 & 0.007 &    0 \\
12160 &  56.052032 & $-$43.535247 & 26.330 & 0.020 & 26.964 & 0.018 &    0 \\
12161 &  56.097365 & $-$43.535829 & 29.190 & 0.127 & 29.573 & 0.122 & 1632 \\
12162 &  56.097415 & $-$43.535811 & 28.728 & 0.082 & 28.794 & 0.067 &   96 \\
12163 &  56.058202 & $-$43.535322 & 27.585 & 0.028 & 25.437 & 0.010 &  128 \\
12164 &  56.090718 & $-$43.535733 & 27.181 & 0.028 & 27.837 & 0.035 &  960 \\
12165 &  56.083368 & $-$43.535640 & 26.963 & 0.021 & 27.515 & 0.022 &  576 \\
12166 &  56.125054 & $-$43.536155 & 29.585 & 0.130 & 29.716 & 0.103 & 1920 \\
12167 &  56.120532 & $-$43.536089 & 29.384 & 0.138 & 29.164 & 0.083 &  128 \\
12168 &  56.068818 & $-$43.535441 & 28.933 & 0.102 & 29.638 & 0.117 & 1536 \\
12169 &  56.076831 & $-$43.535537 & 30.054 & 0.241 & 30.285 & 0.206 & 1668 \\
12170 &  56.112455 & $-$43.535979 & 28.277 & 0.059 & 28.617 & 0.067 &  256 \\
12171 &  56.103757 & $-$43.535869 & 29.028 & 0.115 & 29.655 & 0.147 & 1600 \\
12172 &  56.077724 & $-$43.535534 & 29.409 & 0.164 & 29.463 & 0.079 &  256 \\
12173 &  56.067803 & $-$43.535403 & 29.487 & 0.149 & 29.741 & 0.126 & 1600 \\
12174 &  56.094814 & $-$43.535748 & 27.869 & 0.051 & 28.277 & 0.046 &  768 \\
12175 &  56.096552 & $-$43.535767 & 28.069 & 0.034 & 28.432 & 0.042 &  800 \\
12176 &  56.054450 & $-$43.535223 & 29.500 & 0.147 & 29.444 & 0.087 &  640 \\
12177 &  56.054267 & $-$43.535220 & 27.877 & 0.027 & 28.463 & 0.040 &  384 \\
12178 &  56.055946 & $-$43.535242 & 28.420 & 0.059 & 28.763 & 0.058 &  128 \\
12179 &  56.100457 & $-$43.535812 & 27.282 & 0.043 & 28.077 & 0.052 &  449 \\
12180 &  56.116720 & $-$43.536016 & 28.666 & 0.077 & 29.139 & 0.072 &    0 \\
12181 &  56.088580 & $-$43.535662 & 28.271 & 0.058 & 28.910 & 0.064 &   64 \\
12182 &  56.083226 & $-$43.535590 & 29.789 & 0.157 & 29.522 & 0.113 & 1472 \\
12183 &  56.110344 & $-$43.535921 & 26.325 & 0.017 & 26.883 & 0.021 &    0 \\
12184 &  56.085056 & $-$43.535598 & 27.752 & 0.041 & 28.300 & 0.037 &  960 \\
12185 &  56.090597 & $-$43.535665 & 27.944 & 0.077 & 28.469 & 0.094 & 1871 \\
12186 &  56.069672 & $-$43.535389 & 29.355 & 0.141 & 29.587 & 0.095 &  704 \\
12187 &  56.077026 & $-$43.535486 & 27.791 & 0.034 & 28.344 & 0.047 &  640 \\
12188 &  56.051619 & $-$43.535154 & 28.841 & 0.075 & 29.314 & 0.071 &    0 \\
12189 &  56.096282 & $-$43.535724 & 28.567 & 0.086 & 28.951 & 0.076 &  960 \\
12190 &  56.059983 & $-$43.535253 & 28.717 & 0.063 & 29.149 & 0.077 &  192 \\
12191 &  56.103687 & $-$43.535809 & 28.718 & 0.085 & 29.301 & 0.100 &  320 \\
12192 &  56.097353 & $-$43.535727 & 27.326 & 0.024 & 27.946 & 0.034 &   64 \\
12193 &  56.072656 & $-$43.535417 & 29.713 & 0.190 & 29.722 & 0.124 & 1988 \\
12194 &  56.065945 & $-$43.535326 & 28.860 & 0.125 & 29.104 & 0.103 & 1932 \\
12195 &  56.073678 & $-$43.535418 & 27.550 & 0.038 & 28.048 & 0.032 &    0 \\
12196 &  56.091399 & $-$43.535640 & 22.680 & 0.014 & 22.935 & 0.010 &    0 \\
12197 &  56.080015 & $-$43.535496 & 28.105 & 0.050 & 28.453 & 0.046 &  128 \\
12198 &  56.056870 & $-$43.535197 & 29.575 & 0.101 & 29.751 & 0.093 &   64 \\
12199 &  56.102124 & $-$43.535771 & 27.747 & 0.045 & 28.246 & 0.047 &  256 \\
12200 &  56.122940 & $-$43.536030 & 29.071 & 0.093 & 29.514 & 0.077 &  512 \\
12201 &  56.130147 & $-$43.536114 & 28.744 & 0.072 & 29.006 & 0.060 &    0 \\
12202 &  56.072856 & $-$43.535399 & 29.809 & 0.181 & 30.183 & 0.183 & 1988 \\
12203 &  56.114653 & $-$43.535925 & 28.964 & 0.099 & 29.564 & 0.131 &  768 \\
12204 &  56.097129 & $-$43.535698 & 30.274 & 0.257 & 29.962 & 0.236 & 1792 \\
12205 &  56.095868 & $-$43.535682 & 28.054 & 0.048 & 28.705 & 0.074 &  928 \\
12206 &  56.095810 & $-$43.535674 & 27.872 & 0.046 & 28.355 & 0.043 &  480 \\
12207 &  56.107769 & $-$43.535838 & 29.655 & 0.169 & 29.692 & 0.111 & 1280 \\
12208 &  56.129529 & $-$43.536105 & 29.017 & 0.095 & 29.356 & 0.090 &    0 \\
12209 &  56.121574 & $-$43.536000 & 28.807 & 0.092 & 29.302 & 0.090 &  768 \\
12210 &  56.113416 & $-$43.535895 & 28.064 & 0.047 & 28.650 & 0.044 &  384 \\
12211 &  56.080540 & $-$43.535479 & 28.193 & 0.067 & 28.700 & 0.080 &    0 \\
12212 &  56.090140 & $-$43.535600 & 27.078 & 0.028 & 27.581 & 0.029 &  512 \\
12213 &  56.076270 & $-$43.535423 & 27.490 & 0.036 & 28.176 & 0.047 &  640 \\
12214 &  56.096839 & $-$43.535683 & 27.315 & 0.028 & 27.916 & 0.035 &  832 \\
12215 &  56.090869 & $-$43.535601 & 28.261 & 0.088 & 28.797 & 0.052 &  833 \\
12216 &  56.126945 & $-$43.536042 & 28.497 & 0.070 & 28.650 & 0.068 &    0 \\
12217 &  56.084889 & $-$43.535469 & 28.554 & 0.070 & 28.894 & 0.055 &  480 \\
12218 &  56.086236 & $-$43.535531 & 28.287 & 0.061 & 28.667 & 0.037 &  480 \\
12219 &  56.131432 & $-$43.536079 & 28.804 & 0.061 & 29.280 & 0.080 &  384 \\
12220 &  56.063631 & $-$43.535225 & 26.639 & 0.016 & 27.223 & 0.017 &    0 \\
12221 &  56.096291 & $-$43.535641 & 27.905 & 0.047 & 28.336 & 0.060 &  576 \\
12222 &  56.131236 & $-$43.536071 & 27.397 & 0.031 & 28.014 & 0.028 &  384 \\
12223 &  56.072795 & $-$43.535332 & 26.368 & 0.015 & 26.962 & 0.020 &  512 \\
12224 &  56.074151 & $-$43.535348 & 28.011 & 0.049 & 28.595 & 0.045 &  320 \\
12225 &  56.108603 & $-$43.535775 & 27.421 & 0.029 & 27.932 & 0.034 &    0 \\
12226 &  56.128089 & $-$43.536017 & 27.861 & 0.036 & 28.323 & 0.039 &  256 \\
12227 &  56.101248 & $-$43.535682 & 28.481 & 0.052 & 29.128 & 0.074 &  512 \\
12228 &  56.086148 & $-$43.535492 & 29.236 & 0.125 & 29.864 & 0.190 & 1824 \\
12229 &  56.053650 & $-$43.535072 & 29.058 & 0.089 & 29.401 & 0.101 &  128 \\
12230 &  56.120986 & $-$43.535923 & 28.927 & 0.079 & 29.222 & 0.093 &  256 \\
12231 &  56.081183 & $-$43.535421 & 29.386 & 0.123 & 29.946 & 0.135 & 1856 \\
12232 &  56.073288 & $-$43.535318 & 28.102 & 0.047 & 28.600 & 0.045 &  256 \\
12233 &  56.123682 & $-$43.535948 & 27.771 & 0.032 & 28.325 & 0.047 &  320 \\
12234 &  56.057525 & $-$43.535098 & 30.285 & 0.286 & 30.071 & 0.188 & 1672 \\
12235 &  56.074371 & $-$43.535317 & 26.633 & 0.018 & 27.277 & 0.019 &  896 \\
12236 &  56.102948 & $-$43.535672 & 27.110 & 0.027 & 27.739 & 0.031 &  768 \\
12237 &  56.106228 & $-$43.535714 & 27.251 & 0.027 & 27.793 & 0.031 &    0 \\
12238 &  56.068314 & $-$43.535230 & 29.324 & 0.120 & 29.602 & 0.118 & 1536 \\
12239 &  56.088812 & $-$43.535487 & 28.946 & 0.090 & 29.091 & 0.097 &  768 \\
12240 &  56.085289 & $-$43.535447 & 30.129 & 0.314 & 29.088 & 0.105 & 1796 \\
12241 &  56.078787 & $-$43.535350 & 27.145 & 0.028 & 27.700 & 0.021 &  128 \\
12242 &  56.080021 & $-$43.535361 & 26.570 & 0.019 & 27.094 & 0.015 &  192 \\
12243 &  56.110697 & $-$43.535751 & 29.187 & 0.125 & 29.585 & 0.125 & 1280 \\
12244 &  56.116142 & $-$43.535814 & 26.391 & 0.051 & 26.869 & 0.062 & 1059 \\
12245 &  56.095619 & $-$43.535552 & 27.087 & 0.030 & 27.648 & 0.026 &  928 \\
12246 &  56.114322 & $-$43.535786 & 28.457 & 0.054 & 28.946 & 0.067 &  768 \\
12247 &  56.075864 & $-$43.535301 & 28.489 & 0.067 & 29.006 & 0.064 &  768 \\
12248 &  56.103775 & $-$43.535655 & 29.219 & 0.103 & 29.684 & 0.108 & 1792 \\
12249 &  56.087890 & $-$43.535451 & 27.946 & 0.040 & 28.450 & 0.044 &  832 \\
12250 &  56.119176 & $-$43.535838 & 28.948 & 0.067 & 29.210 & 0.076 &    0 \\
12251 &  56.076829 & $-$43.535308 & 29.453 & 0.130 & 29.772 & 0.134 & 1920 \\
12252 &  56.094910 & $-$43.535533 & 28.663 & 0.088 & 29.073 & 0.079 &  928 \\
12253 &  56.094961 & $-$43.535486 & 27.865 & 0.054 & 28.480 & 0.054 &  928 \\
12254 &  56.068790 & $-$43.535206 & 28.421 & 0.059 & 28.839 & 0.049 &    0 \\
12255 &  56.095177 & $-$43.535536 & 27.281 & 0.049 & 27.785 & 0.053 & 1283 \\
12256 &  56.094509 & $-$43.535523 & 25.395 & 0.014 & 26.129 & 0.015 &   64 \\
12257 &  56.125943 & $-$43.535912 & 28.328 & 0.067 & 29.140 & 0.101 &    0 \\
12258 &  56.094721 & $-$43.535524 & 28.409 & 0.074 & 28.838 & 0.078 &  928 \\
12259 &  56.051843 & $-$43.534966 & 27.640 & 0.068 & 27.909 & 0.081 & 1291 \\
12260 &  56.129191 & $-$43.535943 & 29.445 & 0.097 & 29.769 & 0.094 &  128 \\
12261 &  56.063213 & $-$43.535105 & 28.092 & 0.041 & 28.595 & 0.036 &    0 \\
12262 &  56.097851 & $-$43.535544 & 27.975 & 0.056 & 28.523 & 0.045 &  352 \\
12263 &  56.085844 & $-$43.535379 & 28.715 & 0.093 & 29.236 & 0.084 &  256 \\
12264 &  56.073858 & $-$43.535222 & 28.550 & 0.060 & 28.950 & 0.056 &  256 \\
12265 &  56.066209 & $-$43.535124 & 29.318 & 0.135 & 29.535 & 0.106 & 1280 \\
12266 &  56.115618 & $-$43.535743 & 28.287 & 0.052 & 28.711 & 0.048 &  256 \\
12267 &  56.122426 & $-$43.535828 & 28.236 & 0.049 & 28.586 & 0.065 &    0 \\
12268 &  56.051211 & $-$43.534930 & 30.276 & 0.313 & 30.287 & 0.203 & 1028 \\
12269 &  56.074279 & $-$43.535217 & 26.610 & 0.019 & 27.205 & 0.026 &  896 \\
12270 &  56.124115 & $-$43.535844 & 28.263 & 0.043 & 28.196 & 0.033 &    0 \\
12271 &  56.067637 & $-$43.535130 & 26.061 & 0.011 & 26.585 & 0.011 &   64 \\
12272 &  56.089955 & $-$43.535410 & 28.586 & 0.075 & 28.805 & 0.064 &  864 \\
12273 &  56.097769 & $-$43.535509 & 28.598 & 0.093 & 29.097 & 0.099 &  676 \\
12274 &  56.117229 & $-$43.535747 & 27.663 & 0.039 & 28.254 & 0.042 &  768 \\
12275 &  56.076152 & $-$43.535229 & 28.352 & 0.050 & 28.773 & 0.067 &  640 \\
12276 &  56.114620 & $-$43.535703 & 28.663 & 0.063 & 29.068 & 0.063 &  544 \\
12277 &  56.077002 & $-$43.535229 & 27.517 & 0.038 & 28.116 & 0.055 &  386 \\
12278 &  56.094421 & $-$43.535449 & 27.104 & 0.027 & 27.674 & 0.032 &  864 \\
12279 &  56.078278 & $-$43.535244 & 29.573 & 0.163 & 30.020 & 0.135 & 1280 \\
12280 &  56.118133 & $-$43.535741 & 29.555 & 0.182 & 29.810 & 0.120 & 1024 \\
12281 &  56.067002 & $-$43.535091 & 27.769 & 0.037 & 28.362 & 0.033 &  256 \\
12282 &  56.054781 & $-$43.534930 & 27.265 & 0.096 & 27.826 & 0.100 & 1039 \\
12283 &  56.074627 & $-$43.535178 & 29.062 & 0.102 & 29.341 & 0.120 & 1568 \\
12284 &  56.074699 & $-$43.535145 & 28.233 & 0.071 & 29.068 & 0.094 &  160 \\
12285 &  56.097925 & $-$43.535468 & 29.266 & 0.138 & 29.466 & 0.106 & 1216 \\
12286 &  56.110139 & $-$43.535618 & 29.177 & 0.101 & 29.801 & 0.121 & 1536 \\
12287 &  56.120920 & $-$43.535743 & 29.516 & 0.139 & 29.730 & 0.134 & 1408 \\
12288 &  56.129324 & $-$43.535847 & 28.742 & 0.051 & 29.004 & 0.053 &  128 \\
12289 &  56.102740 & $-$43.535508 & 27.942 & 0.070 & 28.554 & 0.060 &  513 \\
12290 &  56.120595 & $-$43.535733 & 28.281 & 0.057 & 28.831 & 0.047 &    0 \\
12291 &  56.071360 & $-$43.535110 & 28.019 & 0.050 & 28.592 & 0.051 &  768 \\
12292 &  56.071044 & $-$43.535097 & 28.869 & 0.115 & 29.731 & 0.111 & 1792 \\
12293 &  56.118461 & $-$43.535702 & 27.130 & 0.025 & 27.669 & 0.027 &    0 \\
12294 &  56.097515 & $-$43.535445 & 29.344 & 0.149 & 30.226 & 0.263 & 1544 \\
12295 &  56.104636 & $-$43.535523 & 27.523 & 0.032 & 28.048 & 0.039 &  192 \\
12296 &  56.103030 & $-$43.535492 & 27.502 & 0.045 & 27.976 & 0.055 &  834 \\
12297 &  56.086404 & $-$43.535283 & 29.032 & 0.098 & 29.261 & 0.080 &  320 \\
12298 &  56.094480 & $-$43.535388 & 29.390 & 0.139 & 29.767 & 0.187 & 1952 \\
12299 &  56.110429 & $-$43.535584 & 28.402 & 0.042 & 29.015 & 0.065 &  768 \\
12300 &  56.082789 & $-$43.535232 & 27.670 & 0.070 & 28.470 & 0.098 & 1795 \\
12301 &  56.111140 & $-$43.535522 & 29.019 & 0.123 & 29.024 & 0.064 &  992 \\
12302 &  56.107018 & $-$43.535525 & 27.005 & 0.018 & 27.535 & 0.032 &  128 \\
12303 &  56.092037 & $-$43.535327 & 27.783 & 0.055 & 28.395 & 0.050 &  704 \\
12304 &  56.062424 & $-$43.534944 & 29.732 & 0.138 & 29.662 & 0.138 & 1664 \\
12305 &  56.104775 & $-$43.535486 & 28.582 & 0.093 & 28.931 & 0.066 &   96 \\
12306 &  56.104803 & $-$43.535451 & 28.569 & 0.081 & 29.420 & 0.128 &  160 \\
12307 &  56.060706 & $-$43.534915 & 28.015 & 0.034 & 28.465 & 0.055 &    0 \\
12308 &  56.051586 & $-$43.534778 & 28.134 & 0.034 & 28.753 & 0.051 &  256 \\
12309 &  56.085320 & $-$43.535211 & 29.131 & 0.119 & 29.358 & 0.085 &    0 \\
12310 &  56.121070 & $-$43.535647 & 30.473 & 0.370 & 29.793 & 0.156 & 1156 \\
12311 &  56.109660 & $-$43.535510 & 28.013 & 0.062 & 28.481 & 0.056 &  768 \\
12312 &  56.071639 & $-$43.535027 & 28.487 & 0.080 & 29.176 & 0.075 &  768 \\
12313 &  56.129010 & $-$43.535746 & 28.683 & 0.116 & 28.753 & 0.095 & 1063 \\
12314 &  56.107617 & $-$43.535479 & 26.653 & 0.019 & 27.130 & 0.017 &    0 \\
12315 &  56.064045 & $-$43.534915 & 28.724 & 0.079 & 28.956 & 0.066 &   64 \\
12316 &  56.095683 & $-$43.535317 & 26.483 & 0.020 & 27.080 & 0.020 &  640 \\
12317 &  56.086777 & $-$43.535196 & 27.014 & 0.024 & 27.551 & 0.022 &  384 \\
12318 &  56.094335 & $-$43.535282 & 28.258 & 0.060 & 28.966 & 0.076 &  448 \\
12319 &  56.081882 & $-$43.535124 & 28.841 & 0.073 & 29.887 & 0.159 &    0 \\
12320 &  56.082628 & $-$43.535127 & 27.277 & 0.022 & 27.779 & 0.032 &  832 \\
12321 &  56.080632 & $-$43.535098 & 29.151 & 0.114 & 29.237 & 0.075 &    0 \\
12322 &  56.057316 & $-$43.534796 & 29.183 & 0.130 & 29.561 & 0.110 & 1540 \\
12323 &  56.108729 & $-$43.535449 & 29.733 & 0.229 & 29.946 & 0.154 & 1188 \\
12324 &  56.103008 & $-$43.535381 & 28.945 & 0.117 & 29.274 & 0.083 &  704 \\
12325 &  56.062550 & $-$43.534861 & 27.699 & 0.035 & 28.286 & 0.046 &  192 \\
12326 &  56.090396 & $-$43.535212 & 28.930 & 0.083 & 29.305 & 0.086 &  928 \\
12327 &  56.113063 & $-$43.535497 & 27.211 & 0.056 & 27.561 & 0.087 & 1771 \\
12328 &  56.109439 & $-$43.535449 & 28.520 & 0.065 & 28.844 & 0.053 &  832 \\
12329 &  56.100639 & $-$43.535336 & 26.981 & 0.024 & 27.553 & 0.028 &  960 \\
12330 &  56.130196 & $-$43.535694 & 28.949 & 0.083 & 29.040 & 0.067 &  512 \\
12331 &  56.115674 & $-$43.535505 & 29.065 & 0.098 & 29.653 & 0.116 &  256 \\
12332 &  56.054331 & $-$43.534723 & 29.386 & 0.116 & 29.946 & 0.145 & 1600 \\
12333 &  56.068627 & $-$43.534906 & 28.997 & 0.090 & 29.662 & 0.122 &  128 \\
12334 &  56.087933 & $-$43.535143 & 28.785 & 0.104 & 29.125 & 0.100 & 1792 \\
12335 &  56.094451 & $-$43.535223 & 28.423 & 0.061 & 28.943 & 0.082 &  832 \\
12336 &  56.062621 & $-$43.534721 & 25.894 & 0.062 & 26.249 & 0.079 & 1263 \\
12337 &  56.088926 & $-$43.535149 & 29.443 & 0.152 & 29.698 & 0.172 & 2016 \\
12338 &  56.073980 & $-$43.534961 & 29.673 & 0.160 & 29.848 & 0.142 & 1348 \\
12339 &  56.066528 & $-$43.534864 & 29.431 & 0.146 & 29.483 & 0.108 & 1792 \\
12340 &  56.072189 & $-$43.534927 & 27.043 & 0.020 & 27.569 & 0.030 &  320 \\
12341 &  56.111367 & $-$43.535421 & 29.245 & 0.123 & 29.621 & 0.130 & 1984 \\
12342 &  56.090732 & $-$43.535158 & 28.661 & 0.069 & 29.248 & 0.088 &  672 \\
12343 &  56.119665 & $-$43.535513 & 29.106 & 0.091 & 29.404 & 0.079 &    0 \\
12344 &  56.072035 & $-$43.534916 & 29.334 & 0.115 & 30.054 & 0.179 & 1088 \\
12345 &  56.097145 & $-$43.535232 & 25.710 & 0.018 & 26.155 & 0.014 &    0 \\
12346 &  56.072742 & $-$43.534924 & 27.907 & 0.040 & 28.354 & 0.040 &   96 \\
12347 &  56.051753 & $-$43.534648 & 28.040 & 0.042 & 28.577 & 0.043 &  256 \\
12348 &  56.127858 & $-$43.535556 & 28.180 & 0.051 & 28.715 & 0.045 &   32 \\
12349 &  56.095159 & $-$43.535199 & 29.297 & 0.110 & 29.490 & 0.134 & 1920 \\
12350 &  56.090407 & $-$43.535142 & 27.875 & 0.037 & 28.176 & 0.032 &  800 \\
12351 &  56.097302 & $-$43.535227 & 29.414 & 0.156 & 29.713 & 0.131 & 1216 \\
12352 &  56.111973 & $-$43.535410 & 27.762 & 0.037 & 28.229 & 0.043 &  640 \\
12353 &  56.098852 & $-$43.535245 & 26.756 & 0.026 & 27.253 & 0.027 &  256 \\
12354 &  56.100461 & $-$43.535264 & 29.300 & 0.157 & 29.301 & 0.089 &  964 \\
12355 &  56.089875 & $-$43.535122 & 27.078 & 0.024 & 27.535 & 0.026 &  352 \\
12356 &  56.094920 & $-$43.535185 & 28.246 & 0.068 & 28.650 & 0.062 &  800 \\
12357 &  56.116451 & $-$43.535450 & 28.281 & 0.066 & 28.634 & 0.052 &  288 \\
12358 &  56.116386 & $-$43.535446 & 29.944 & 0.216 & 29.919 & 0.146 & 1188 \\
12359 &  56.101163 & $-$43.535256 & 28.454 & 0.100 & 29.092 & 0.097 &  580 \\
12360 &  56.125521 & $-$43.535553 & 28.645 & 0.078 & 29.202 & 0.121 &  320 \\
12361 &  56.067798 & $-$43.534812 & 27.107 & 0.025 & 27.628 & 0.020 &  512 \\
12362 &  56.069124 & $-$43.534823 & 27.420 & 0.113 & 27.757 & 0.125 & 1295 \\
12363 &  56.111672 & $-$43.535365 & 27.887 & 0.040 & 28.223 & 0.037 &  832 \\
12364 &  56.090201 & $-$43.535089 & 24.676 & 0.021 & 25.047 & 0.013 &    0 \\
12365 &  56.095847 & $-$43.535156 & 28.087 & 0.054 & 28.534 & 0.058 &  512 \\
12366 &  56.062095 & $-$43.534720 & 29.081 & 0.082 & 29.605 & 0.115 &   96 \\
12367 &  56.062123 & $-$43.534661 & 29.122 & 0.069 & 29.301 & 0.071 &  608 \\
12368 &  56.112374 & $-$43.535357 & 27.941 & 0.087 & 28.557 & 0.121 & 1967 \\
12369 &  56.082412 & $-$43.534982 & 29.245 & 0.116 & 29.635 & 0.113 & 1728 \\
12370 &  56.052555 & $-$43.534597 & 26.922 & 0.016 & 27.539 & 0.023 &  256 \\
12371 &  56.089958 & $-$43.535075 & 26.566 & 0.015 & 27.163 & 0.020 &  288 \\
12372 &  56.088794 & $-$43.535058 & 26.471 & 0.020 & 27.081 & 0.019 &  448 \\
12373 &  56.111306 & $-$43.535338 & 28.474 & 0.084 & 28.545 & 0.058 &  832 \\
12374 &  56.090449 & $-$43.535073 & 27.413 & 0.025 & 27.877 & 0.039 &  928 \\
12375 &  56.087505 & $-$43.535035 & 28.184 & 0.058 & 28.713 & 0.059 &  512 \\
12376 &  56.058403 & $-$43.534659 & 27.456 & 0.026 & 28.015 & 0.033 &  128 \\
12377 &  56.094649 & $-$43.535106 & 28.555 & 0.080 & 28.985 & 0.071 &  768 \\
12378 &  56.052789 & $-$43.534575 & 24.846 & 0.015 & 25.219 & 0.014 &    0 \\
12379 &  56.116695 & $-$43.535374 & 27.281 & 0.023 & 27.865 & 0.028 &  384 \\
12380 &  56.104714 & $-$43.535217 & 27.026 & 0.019 & 27.545 & 0.030 &    0 \\
12381 &  56.060955 & $-$43.534652 & 27.326 & 0.022 & 27.935 & 0.028 &  256 \\
12382 &  56.116862 & $-$43.535361 & 29.695 & 0.197 & 29.574 & 0.100 & 1924 \\
12383 &  56.087854 & $-$43.534995 & 26.125 & 0.020 & 26.595 & 0.017 &  320 \\
12384 &  56.102019 & $-$43.535167 & 29.377 & 0.141 & 29.737 & 0.125 & 1024 \\
12385 &  56.099236 & $-$43.535132 & 27.999 & 0.049 & 28.668 & 0.054 &  640 \\
12386 &  56.074720 & $-$43.534813 & 28.602 & 0.069 & 28.799 & 0.073 &  576 \\
12387 &  56.074107 & $-$43.534797 & 28.493 & 0.060 & 28.934 & 0.074 &  320 \\
12388 &  56.120155 & $-$43.535375 & 26.759 & 0.018 & 27.355 & 0.022 &  768 \\
12389 &  56.070115 & $-$43.534744 & 28.580 & 0.071 & 28.965 & 0.057 &  576 \\
12390 &  56.080367 & $-$43.534874 & 29.202 & 0.108 & 29.542 & 0.127 & 1024 \\
12391 &  56.099662 & $-$43.535111 & 28.654 & 0.069 & 28.933 & 0.081 &  640 \\
12392 &  56.097241 & $-$43.535079 & 27.372 & 0.039 & 27.871 & 0.031 &  896 \\
12393 &  56.073416 & $-$43.534778 & 28.387 & 0.070 & 28.844 & 0.061 &  768 \\
12394 &  56.065231 & $-$43.534671 & 26.491 & 0.014 & 27.116 & 0.020 &    0 \\
12395 &  56.084957 & $-$43.534866 & 27.444 & 0.038 & 27.951 & 0.036 &  640 \\
12396 &  56.091438 & $-$43.534992 & 29.010 & 0.098 & 29.492 & 0.088 &  928 \\
12397 &  56.118398 & $-$43.535335 & 29.611 & 0.146 & 29.854 & 0.162 & 1032 \\
12398 &  56.054211 & $-$43.534515 & 28.341 & 0.062 & 28.930 & 0.059 &  704 \\
12399 &  56.117717 & $-$43.535312 & 29.535 & 0.133 & 29.788 & 0.134 & 1088 \\
12400 &  56.088319 & $-$43.534945 & 26.900 & 0.029 & 27.390 & 0.023 &  192 \\
12401 &  56.081467 & $-$43.534852 & 29.156 & 0.086 & 29.648 & 0.126 &  896 \\
12402 &  56.091530 & $-$43.534982 & 28.563 & 0.082 & 28.987 & 0.099 &  928 \\
12403 &  56.059981 & $-$43.534579 & 27.861 & 0.033 & 28.338 & 0.043 &    0 \\
12404 &  56.066267 & $-$43.534654 & 27.813 & 0.029 & 28.350 & 0.047 &  576 \\
12405 &  56.066578 & $-$43.534656 & 27.691 & 0.027 & 28.274 & 0.031 &  512 \\
12406 &  56.123742 & $-$43.535376 & 27.778 & 0.035 & 28.453 & 0.048 &  128 \\
12407 &  56.119879 & $-$43.535331 & 28.123 & 0.048 & 28.771 & 0.075 &  544 \\
12408 &  56.091636 & $-$43.534973 & 28.631 & 0.080 & 29.120 & 0.092 &  928 \\
12409 &  56.070013 & $-$43.534692 & 28.922 & 0.076 & 29.215 & 0.079 &   64 \\
12410 &  56.091231 & $-$43.534963 & 27.182 & 0.029 & 27.666 & 0.031 &  896 \\
12411 &  56.097513 & $-$43.535042 & 27.332 & 0.035 & 27.862 & 0.033 &  512 \\
12412 &  56.099086 & $-$43.535056 & 28.235 & 0.055 & 28.565 & 0.059 &  896 \\
12413 &  56.087783 & $-$43.534909 & 28.260 & 0.048 & 28.657 & 0.058 &  832 \\
12414 &  56.130304 & $-$43.535441 & 26.538 & 0.046 & 27.033 & 0.038 &  897 \\
12415 &  56.080997 & $-$43.534820 & 28.900 & 0.097 & 29.117 & 0.076 &  256 \\
12416 &  56.110794 & $-$43.535195 & 28.587 & 0.056 & 29.123 & 0.069 &  256 \\
12417 &  56.126255 & $-$43.535388 & 27.495 & 0.026 & 27.954 & 0.029 &  256 \\
12418 &  56.103945 & $-$43.535083 & 28.283 & 0.086 & 28.881 & 0.082 &  192 \\
12419 &  56.074437 & $-$43.534705 & 29.277 & 0.110 & 29.697 & 0.185 & 1664 \\
12420 &  56.115420 & $-$43.535197 & 27.665 & 0.034 & 28.215 & 0.036 &  928 \\
12421 &  56.054863 & $-$43.534449 & 28.717 & 0.061 & 29.214 & 0.084 &   32 \\
12422 &  56.096384 & $-$43.534978 & 29.396 & 0.154 & 30.180 & 0.229 & 1152 \\
12423 &  56.068612 & $-$43.534626 & 28.468 & 0.055 & 29.042 & 0.066 &  768 \\
12424 &  56.088417 & $-$43.534835 & 29.414 & 0.159 & 29.805 & 0.131 & 1728 \\
12425 &  56.070542 & $-$43.534642 & 28.996 & 0.071 & 29.645 & 0.135 &  832 \\
12426 &  56.082494 & $-$43.534793 & 27.068 & 0.016 & 27.635 & 0.029 &  448 \\
12427 &  56.079003 & $-$43.534738 & 28.915 & 0.097 & 29.440 & 0.100 &  512 \\
12428 &  56.100167 & $-$43.535008 & 29.206 & 0.147 & 29.192 & 0.106 & 1088 \\
12429 &  56.052201 & $-$43.534378 & 29.364 & 0.096 & 29.599 & 0.105 &  288 \\
12430 &  56.094958 & $-$43.534925 & 26.874 & 0.023 & 27.385 & 0.023 &  832 \\
12431 &  56.063515 & $-$43.534524 & 27.973 & 0.030 & 28.580 & 0.041 &  640 \\
12432 &  56.085819 & $-$43.534801 & 27.179 & 0.027 & 27.739 & 0.026 &  160 \\
12433 &  56.081385 & $-$43.534737 & 29.197 & 0.164 & 29.487 & 0.105 & 1156 \\
12434 &  56.091390 & $-$43.534864 & 24.676 & 0.016 & 25.000 & 0.014 &    0 \\
12435 &  56.112387 & $-$43.535125 & 25.311 & 0.018 & 25.732 & 0.018 &  448 \\
12436 &  56.111200 & $-$43.535105 & 27.873 & 0.043 & 28.503 & 0.042 &  192 \\
12437 &  56.057142 & $-$43.534410 & 29.664 & 0.148 & 29.734 & 0.111 & 1440 \\
12438 &  56.078734 & $-$43.534688 & 27.497 & 0.034 & 27.898 & 0.028 &  640 \\
12439 &  56.127255 & $-$43.535290 & 28.651 & 0.061 & 29.319 & 0.095 &  128 \\
12440 &  56.120421 & $-$43.535197 & 27.651 & 0.032 & 28.063 & 0.029 &  768 \\
12441 &  56.073226 & $-$43.534600 & 26.651 & 0.018 & 27.189 & 0.022 &   64 \\
12442 &  56.114208 & $-$43.535116 & 28.758 & 0.084 & 29.175 & 0.086 &  768 \\
12443 &  56.099261 & $-$43.534882 & 28.001 & 0.075 & 28.659 & 0.087 & 1699 \\
12444 &  56.110992 & $-$43.535073 & 28.306 & 0.063 & 28.871 & 0.062 &  384 \\
12445 &  56.058989 & $-$43.534409 & 28.861 & 0.076 & 29.149 & 0.074 &    0 \\
12446 &  56.106335 & $-$43.535013 & 29.509 & 0.168 & 29.948 & 0.157 & 1028 \\
12447 &  56.100086 & $-$43.534923 & 26.349 & 0.016 & 26.916 & 0.021 &   64 \\
12448 &  56.117143 & $-$43.535140 & 29.329 & 0.148 & 29.556 & 0.126 & 1156 \\
12449 &  56.112259 & $-$43.535070 & 26.363 & 0.020 & 26.940 & 0.027 &  576 \\
12450 &  56.067028 & $-$43.534498 & 26.686 & 0.018 & 27.301 & 0.015 &  128 \\
12451 &  56.099709 & $-$43.534912 & 28.091 & 0.081 & 28.533 & 0.100 & 1539 \\
12452 &  56.073088 & $-$43.534570 & 27.065 & 0.022 & 27.584 & 0.023 &  192 \\
12453 &  56.107473 & $-$43.535004 & 28.547 & 0.060 & 28.891 & 0.066 &    0 \\
12454 &  56.102981 & $-$43.534948 & 28.948 & 0.109 & 29.588 & 0.121 & 1024 \\
12455 &  56.090056 & $-$43.534788 & 28.991 & 0.139 & 29.131 & 0.087 &  544 \\
12456 &  56.096090 & $-$43.534854 & 28.337 & 0.062 & 28.751 & 0.069 &  512 \\
12457 &  56.084992 & $-$43.534714 & 26.727 & 0.020 & 27.304 & 0.021 &  128 \\
12458 &  56.081978 & $-$43.534675 & 25.888 & 0.011 & 26.288 & 0.012 &  640 \\
12459 &  56.113774 & $-$43.535074 & 28.878 & 0.099 & 29.450 & 0.084 &    0 \\
12460 &  56.075738 & $-$43.534594 & 28.206 & 0.058 & 28.602 & 0.052 &    0 \\
12461 &  56.075234 & $-$43.534584 & 28.144 & 0.054 & 28.560 & 0.069 &  256 \\
12462 &  56.095031 & $-$43.534837 & 27.589 & 0.036 & 27.992 & 0.065 &  450 \\
12463 &  56.111227 & $-$43.535029 & 29.545 & 0.161 & 30.203 & 0.179 & 1344 \\
12464 &  56.121723 & $-$43.535154 & 28.940 & 0.083 & 29.423 & 0.096 &    0 \\
12465 &  56.089247 & $-$43.534749 & 27.591 & 0.040 & 28.249 & 0.047 &  800 \\
12466 &  56.081805 & $-$43.534653 & 27.150 & 0.024 & 27.693 & 0.025 &  128 \\
12467 &  56.087775 & $-$43.534726 & 28.164 & 0.086 & 28.980 & 0.097 & 1889 \\
12468 &  56.129601 & $-$43.535245 & 28.492 & 0.060 & 28.914 & 0.047 &    0 \\
12469 &  56.060165 & $-$43.534369 & 29.032 & 0.088 & 29.387 & 0.077 &  128 \\
12470 &  56.126631 & $-$43.535204 & 28.714 & 0.076 & 28.998 & 0.063 &    0 \\
12471 &  56.050964 & $-$43.534246 & 28.963 & 0.093 & 29.421 & 0.092 &  128 \\
12472 &  56.089351 & $-$43.534737 & 27.384 & 0.045 & 27.904 & 0.033 &  929 \\
12473 &  56.081245 & $-$43.534631 & 28.589 & 0.066 & 28.684 & 0.050 &  128 \\
12474 &  56.102548 & $-$43.534903 & 29.099 & 0.142 & 29.346 & 0.130 & 1408 \\
12475 &  56.111730 & $-$43.535008 & 29.636 & 0.177 & 29.672 & 0.131 & 1604 \\
12476 &  56.115360 & $-$43.535054 & 29.398 & 0.128 & 29.941 & 0.192 & 1440 \\
12477 &  56.085798 & $-$43.534667 & 25.676 & 0.016 & 26.043 & 0.011 &  384 \\
12478 &  56.059996 & $-$43.534334 & 28.268 & 0.047 & 28.820 & 0.050 &  704 \\
12479 &  56.078813 & $-$43.534569 & 29.304 & 0.141 & 29.981 & 0.183 & 1704 \\
12480 &  56.124403 & $-$43.535143 & 29.419 & 0.133 & 29.466 & 0.099 &    0 \\
12481 &  56.090493 & $-$43.534716 & 26.950 & 0.029 & 27.437 & 0.026 &  960 \\
12482 &  56.076572 & $-$43.534538 & 28.616 & 0.061 & 29.223 & 0.084 &   32 \\
12483 &  56.105308 & $-$43.534901 & 29.184 & 0.139 & 29.574 & 0.097 &  576 \\
12484 &  56.109421 & $-$43.534939 & 27.094 & 0.026 & 27.642 & 0.027 &    0 \\
12485 &  56.079515 & $-$43.534563 & 26.811 & 0.021 & 27.402 & 0.022 &    0 \\
12486 &  56.082542 & $-$43.534594 & 29.590 & 0.194 & 29.827 & 0.138 & 1920 \\
12487 &  56.077045 & $-$43.534526 & 28.078 & 0.047 & 28.462 & 0.045 &   64 \\
12488 &  56.123541 & $-$43.535107 & 28.319 & 0.047 & 28.812 & 0.058 &    0 \\
12489 &  56.066963 & $-$43.534386 & 23.030 & 0.007 & 23.341 & 0.009 &    0 \\
12490 &  56.115381 & $-$43.534985 & 28.547 & 0.073 & 28.917 & 0.064 &  672 \\
12491 &  56.118184 & $-$43.535024 & 27.201 & 0.020 & 27.835 & 0.032 &  576 \\
12492 &  56.085558 & $-$43.534615 & 24.468 & 0.012 & 24.817 & 0.012 &  256 \\
12493 &  56.068797 & $-$43.534398 & 28.673 & 0.058 & 29.006 & 0.064 &  320 \\
12494 &  56.101692 & $-$43.534816 & 28.928 & 0.119 & 29.704 & 0.145 & 1024 \\
12495 &  56.065591 & $-$43.534345 & 27.509 & 0.028 & 28.071 & 0.032 &  448 \\
12496 &  56.117209 & $-$43.535002 & 29.150 & 0.088 & 29.676 & 0.142 &  384 \\
12497 &  56.076650 & $-$43.534487 & 30.027 & 0.193 & 29.750 & 0.114 & 1312 \\
12498 &  56.095071 & $-$43.534663 & 27.678 & 0.043 & 28.122 & 0.031 &  288 \\
12499 &  56.082756 & $-$43.534548 & 29.210 & 0.122 & 29.474 & 0.102 & 1344 \\
12500 &  56.072464 & $-$43.534419 & 29.003 & 0.103 & 29.430 & 0.088 &  512 \\
12501 &  56.051369 & $-$43.534126 & 28.702 & 0.062 & 29.088 & 0.061 &    0 \\
12502 &  56.111757 & $-$43.534895 & 28.227 & 0.042 & 28.776 & 0.051 &  576 \\
12503 &  56.050891 & $-$43.534118 & 29.504 & 0.189 & 29.856 & 0.155 & 1152 \\
12504 &  56.094703 & $-$43.534679 & 26.333 & 0.020 & 26.906 & 0.018 &  800 \\
12505 &  56.071860 & $-$43.534385 & 29.672 & 0.155 & 30.291 & 0.196 & 1728 \\
12506 &  56.064522 & $-$43.534295 & 29.764 & 0.231 & 30.022 & 0.162 & 1540 \\
12507 &  56.117885 & $-$43.534954 & 29.754 & 0.175 & 29.659 & 0.105 & 1536 \\
12508 &  56.106074 & $-$43.534803 & 29.097 & 0.113 & 28.838 & 0.077 &    0 \\
12509 &  56.101197 & $-$43.534736 & 28.593 & 0.074 & 29.278 & 0.102 &  256 \\
12510 &  56.114927 & $-$43.534905 & 28.898 & 0.069 & 29.445 & 0.109 &    0 \\
12511 &  56.118192 & $-$43.534938 & 29.232 & 0.117 & 29.425 & 0.100 & 1728 \\
12512 &  56.096175 & $-$43.534664 & 27.660 & 0.039 & 28.230 & 0.048 &  768 \\
12513 &  56.054139 & $-$43.534124 & 28.411 & 0.053 & 28.927 & 0.067 &    0 \\
12514 &  56.093733 & $-$43.534628 & 22.073 & 0.010 & 22.330 & 0.006 &  128 \\
12515 &  56.080862 & $-$43.534460 & 29.766 & 0.205 & 29.885 & 0.129 & 1028 \\
12516 &  56.089352 & $-$43.534561 & 28.518 & 0.072 & 29.222 & 0.088 &  864 \\
12517 &  56.089403 & $-$43.534516 & 29.294 & 0.144 & 29.307 & 0.120 & 1892 \\
12518 &  56.097654 & $-$43.534660 & 28.442 & 0.080 & 28.612 & 0.082 &  544 \\
12519 &  56.087855 & $-$43.534530 & 27.787 & 0.038 & 28.319 & 0.051 &  960 \\
12520 &  56.097189 & $-$43.534649 & 26.632 & 0.027 & 27.200 & 0.019 &    0 \\
12521 &  56.084502 & $-$43.534489 & 28.675 & 0.068 & 29.212 & 0.102 &  256 \\
12522 &  56.088570 & $-$43.534526 & 29.230 & 0.131 & 29.490 & 0.095 &   64 \\
12523 &  56.070825 & $-$43.534288 & 28.226 & 0.064 & 28.726 & 0.060 &  832 \\
12524 &  56.091808 & $-$43.534554 & 25.345 & 0.016 & 25.672 & 0.013 &    0 \\
12525 &  56.083133 & $-$43.534441 & 26.925 & 0.022 & 27.570 & 0.026 &  544 \\
12526 &  56.096593 & $-$43.534609 & 25.909 & 0.011 & 26.294 & 0.016 &    0 \\
12527 &  56.067880 & $-$43.534233 & 28.477 & 0.057 & 29.272 & 0.065 &  512 \\
12528 &  56.125174 & $-$43.534953 & 26.980 & 0.024 & 27.538 & 0.018 &  128 \\
12529 &  56.067005 & $-$43.534217 & 27.984 & 0.038 & 28.451 & 0.046 &  256 \\
12530 &  56.097589 & $-$43.534602 & 27.885 & 0.052 & 28.585 & 0.048 &  672 \\
12531 &  56.090771 & $-$43.534489 & 26.884 & 0.028 & 27.244 & 0.027 &  288 \\
12532 &  56.077815 & $-$43.534343 & 27.211 & 0.023 & 27.833 & 0.036 &  576 \\
12533 &  56.127177 & $-$43.534956 & 25.974 & 0.018 & 26.471 & 0.010 &    0 \\
12534 &  56.074848 & $-$43.534294 & 29.018 & 0.102 & 29.401 & 0.099 &  576 \\
12535 &  56.098445 & $-$43.534603 & 28.398 & 0.070 & 28.764 & 0.075 &  640 \\
12536 &  56.099292 & $-$43.534602 & 27.025 & 0.027 & 27.703 & 0.024 &  512 \\
12537 &  56.096493 & $-$43.534561 & 28.561 & 0.078 & 28.826 & 0.075 &   64 \\
12538 &  56.093869 & $-$43.534521 & 23.168 & 0.013 & 23.591 & 0.010 &  128 \\
12539 &  56.071830 & $-$43.534239 & 27.752 & 0.034 & 28.317 & 0.036 &  192 \\
12540 &  56.075273 & $-$43.534283 & 27.964 & 0.054 & 28.539 & 0.060 &  512 \\
12541 &  56.094039 & $-$43.534519 & 23.433 & 0.012 & 23.699 & 0.009 &  128 \\
12542 &  56.110142 & $-$43.534720 & 28.085 & 0.041 & 28.541 & 0.050 &  512 \\
12543 &  56.094924 & $-$43.534522 & 23.460 & 0.010 & 23.776 & 0.011 &    0 \\
12544 &  56.074515 & $-$43.534259 & 29.453 & 0.131 & 30.255 & 0.199 & 1856 \\
12545 &  56.109837 & $-$43.534708 & 28.835 & 0.093 & 29.060 & 0.080 &  512 \\
12546 &  56.086706 & $-$43.534418 & 26.556 & 0.022 & 27.188 & 0.023 &  896 \\
12547 &  56.116273 & $-$43.534787 & 28.930 & 0.076 & 29.472 & 0.098 &  768 \\
12548 &  56.118303 & $-$43.534810 & 26.789 & 0.016 & 27.422 & 0.033 &  640 \\
12549 &  56.078179 & $-$43.534308 & 29.649 & 0.192 & 30.071 & 0.186 & 1024 \\
12550 &  56.059973 & $-$43.534069 & 29.092 & 0.103 & 29.445 & 0.103 & 1600 \\
12551 &  56.104115 & $-$43.534630 & 27.932 & 0.046 & 28.429 & 0.046 &  544 \\
12552 &  56.056824 & $-$43.534024 & 28.115 & 0.041 & 28.569 & 0.054 &  640 \\
12553 &  56.058429 & $-$43.534040 & 26.707 & 0.014 & 27.227 & 0.024 &  320 \\
12554 &  56.100373 & $-$43.534566 & 28.808 & 0.082 & 29.232 & 0.096 &  256 \\
12555 &  56.111084 & $-$43.534693 & 27.618 & 0.036 & 28.205 & 0.037 &  448 \\
12556 &  56.058883 & $-$43.534026 & 28.808 & 0.087 & 29.436 & 0.093 &  320 \\
12557 &  56.074411 & $-$43.534228 & 28.053 & 0.055 & 28.400 & 0.038 &  832 \\
12558 &  56.102323 & $-$43.534571 & 29.486 & 0.158 & 29.853 & 0.115 & 1024 \\
12559 &  56.089079 & $-$43.534405 & 28.612 & 0.069 & 29.064 & 0.091 &  672 \\
12560 &  56.089145 & $-$43.534388 & 28.770 & 0.087 & 29.195 & 0.097 &  864 \\
12561 &  56.110460 & $-$43.534669 & 27.662 & 0.041 & 28.331 & 0.039 &  768 \\
12562 &  56.104988 & $-$43.534597 & 26.601 & 0.021 & 27.249 & 0.022 &    0 \\
12563 &  56.119748 & $-$43.534779 & 26.309 & 0.015 & 26.899 & 0.018 &  256 \\
12564 &  56.086565 & $-$43.534357 & 27.426 & 0.034 & 28.068 & 0.035 &  128 \\
12565 &  56.114584 & $-$43.534700 & 28.902 & 0.091 & 29.144 & 0.066 &  256 \\
12566 &  56.115457 & $-$43.534715 & 29.962 & 0.222 & 30.029 & 0.174 & 1572 \\
12567 &  56.115470 & $-$43.534649 & 27.982 & 0.042 & 28.395 & 0.048 &   32 \\
12568 &  56.097955 & $-$43.534488 & 28.410 & 0.070 & 28.858 & 0.066 &    0 \\
12569 &  56.095826 & $-$43.534461 & 28.015 & 0.054 & 28.279 & 0.052 &  960 \\
12570 &  56.084212 & $-$43.534306 & 27.949 & 0.038 & 28.329 & 0.043 &  768 \\
12571 &  56.093211 & $-$43.534421 & 25.054 & 0.019 & 25.427 & 0.013 &  416 \\
12572 &  56.130686 & $-$43.534888 & 28.958 & 0.103 & 29.142 & 0.105 & 1152 \\
12573 &  56.064776 & $-$43.534057 & 28.506 & 0.057 & 28.802 & 0.068 &    0 \\
12574 &  56.117772 & $-$43.534727 & 28.895 & 0.076 & 29.160 & 0.074 &  768 \\
12575 &  56.089259 & $-$43.534366 & 27.800 & 0.056 & 28.232 & 0.038 &  992 \\
12576 &  56.051918 & $-$43.533884 & 26.105 & 0.014 & 26.716 & 0.022 &    0 \\
12577 &  56.053188 & $-$43.533896 & 28.780 & 0.071 & 29.055 & 0.114 &   10 \\
12578 &  56.069564 & $-$43.534099 & 28.687 & 0.065 & 29.145 & 0.078 &    0 \\
12579 &  56.099923 & $-$43.534480 & 28.218 & 0.061 & 28.636 & 0.063 &  576 \\
12580 &  56.058219 & $-$43.533947 & 25.149 & 0.010 & 25.501 & 0.013 &    0 \\
12581 &  56.058475 & $-$43.533949 & 28.164 & 0.042 & 28.727 & 0.041 &  832 \\
12582 &  56.111251 & $-$43.534616 & 28.677 & 0.071 & 29.108 & 0.067 &  224 \\
12583 &  56.111244 & $-$43.534566 & 27.767 & 0.036 & 28.393 & 0.045 &  352 \\
12584 &  56.066040 & $-$43.534042 & 27.789 & 0.027 & 28.209 & 0.037 &  256 \\
12585 &  56.071102 & $-$43.534104 & 26.808 & 0.020 & 27.366 & 0.020 &  320 \\
12586 &  56.072739 & $-$43.534122 & 30.900 & 0.516 & 30.395 & 0.242 & 1285 \\
12587 &  56.100893 & $-$43.534474 & 27.843 & 0.073 & 28.524 & 0.083 & 1543 \\
12588 &  56.111932 & $-$43.534609 & 28.670 & 0.072 & 28.952 & 0.062 &  512 \\
12589 &  56.088721 & $-$43.534315 & 28.304 & 0.058 & 28.788 & 0.075 &  512 \\
12590 &  56.058928 & $-$43.533934 & 25.828 & 0.017 & 26.234 & 0.015 &  512 \\
12591 &  56.063332 & $-$43.533988 & 27.894 & 0.030 & 28.399 & 0.038 &   32 \\
12592 &  56.063280 & $-$43.533960 & 28.367 & 0.046 & 28.778 & 0.047 &  544 \\
12593 &  56.052765 & $-$43.533854 & 28.774 & 0.064 & 29.175 & 0.074 &    0 \\
12594 &  56.090848 & $-$43.534340 & 28.302 & 0.086 & 28.587 & 0.095 &  898 \\
12595 &  56.083021 & $-$43.534240 & 30.460 & 0.364 & 30.121 & 0.193 & 1860 \\
12596 &  56.119641 & $-$43.534689 & 29.141 & 0.091 & 29.412 & 0.103 &  128 \\
12597 &  56.077735 & $-$43.534156 & 28.788 & 0.122 & 29.477 & 0.136 & 1632 \\
12598 &  56.077810 & $-$43.534140 & 28.615 & 0.087 & 29.049 & 0.091 &  608 \\
12599 &  56.102021 & $-$43.534455 & 28.637 & 0.061 & 29.156 & 0.074 &  384 \\
12600 &  56.054355 & $-$43.533849 & 26.802 & 0.013 & 27.343 & 0.017 &  128 \\
12601 &  56.097539 & $-$43.534400 & 26.501 & 0.017 & 27.040 & 0.023 &  576 \\
12602 &  56.061936 & $-$43.533947 & 28.369 & 0.049 & 29.029 & 0.074 &    0 \\
12603 &  56.126551 & $-$43.534759 & 25.727 & 0.049 & 26.168 & 0.068 & 1039 \\
12604 &  56.108595 & $-$43.534535 & 26.689 & 0.018 & 27.298 & 0.022 &   64 \\
12605 &  56.128816 & $-$43.534784 & 29.606 & 0.153 & 29.588 & 0.114 & 1156 \\
12606 &  56.068338 & $-$43.534030 & 29.000 & 0.102 & 29.198 & 0.065 &  512 \\
12607 &  56.067885 & $-$43.534016 & 27.396 & 0.026 & 27.874 & 0.030 &  640 \\
12608 &  56.130547 & $-$43.534799 & 27.837 & 0.034 & 28.280 & 0.034 &  128 \\
12609 &  56.107652 & $-$43.534512 & 27.222 & 0.023 & 27.821 & 0.032 &  640 \\
12610 &  56.116727 & $-$43.534621 & 28.410 & 0.052 & 28.881 & 0.064 &    0 \\
12611 &  56.127424 & $-$43.534749 & 28.900 & 0.088 & 29.269 & 0.072 &    0 \\
12612 &  56.075592 & $-$43.534101 & 27.986 & 0.040 & 28.645 & 0.039 &  256 \\
12613 &  56.051029 & $-$43.533785 & 27.494 & 0.027 & 28.035 & 0.035 &  512 \\
12614 &  56.074167 & $-$43.534075 & 26.914 & 0.021 & 27.477 & 0.025 &  256 \\
12615 &  56.079860 & $-$43.534141 & 27.285 & 0.031 & 27.833 & 0.027 &  320 \\
12616 &  56.128629 & $-$43.534751 & 27.713 & 0.032 & 28.095 & 0.031 &  128 \\
12617 &  56.098928 & $-$43.534377 & 28.235 & 0.053 & 28.465 & 0.045 &    0 \\
12618 &  56.105479 & $-$43.534452 & 28.976 & 0.089 & 29.444 & 0.099 &  512 \\
12619 &  56.124052 & $-$43.534686 & 29.472 & 0.105 & 29.794 & 0.111 & 1088 \\
12620 &  56.084004 & $-$43.534184 & 26.831 & 0.028 & 27.352 & 0.024 &  576 \\
12621 &  56.099295 & $-$43.534372 & 28.169 & 0.050 & 28.568 & 0.066 &  800 \\
12622 &  56.099260 & $-$43.534316 & 29.995 & 0.246 & 29.937 & 0.179 & 1448 \\
12623 &  56.108692 & $-$43.534493 & 30.222 & 0.390 & 29.712 & 0.099 &   68 \\
12624 &  56.074431 & $-$43.534053 & 27.132 & 0.029 & 27.612 & 0.028 &  256 \\
12625 &  56.095278 & $-$43.534258 & 29.392 & 0.163 & 29.287 & 0.132 & 2020 \\
12626 &  56.124201 & $-$43.534669 & 29.004 & 0.093 & 29.318 & 0.106 &   64 \\
12627 &  56.078513 & $-$43.534089 & 28.369 & 0.056 & 28.836 & 0.066 &    0 \\
12628 &  56.109068 & $-$43.534471 & 26.830 & 0.020 & 27.399 & 0.021 &    0 \\
12629 &  56.070224 & $-$43.533976 & 28.103 & 0.050 & 28.538 & 0.042 &    0 \\
12630 &  56.131399 & $-$43.534739 & 29.166 & 0.091 & 29.551 & 0.129 &    0 \\
12631 &  56.075388 & $-$43.534035 & 28.079 & 0.065 & 28.620 & 0.073 &  768 \\
12632 &  56.072049 & $-$43.533973 & 29.202 & 0.118 & 29.951 & 0.124 & 1088 \\
12633 &  56.071725 & $-$43.533969 & 26.548 & 0.023 & 27.028 & 0.037 &  832 \\
12634 &  56.086981 & $-$43.534163 & 29.222 & 0.179 & 29.465 & 0.096 &  512 \\
12635 &  56.056382 & $-$43.533763 & 28.649 & 0.065 & 28.858 & 0.057 &  288 \\
12636 &  56.100182 & $-$43.534319 & 28.986 & 0.095 & 29.307 & 0.084 &  448 \\
12637 &  56.076099 & $-$43.534008 & 25.804 & 0.012 & 26.472 & 0.016 &    0 \\
12638 &  56.094304 & $-$43.534229 & 28.317 & 0.068 & 28.662 & 0.077 &  928 \\
12639 &  56.118657 & $-$43.534534 & 25.276 & 0.009 & 25.666 & 0.014 &    0 \\
12640 &  56.085270 & $-$43.534110 & 27.469 & 0.030 & 28.055 & 0.043 &  704 \\
12641 &  56.116202 & $-$43.534502 & 28.164 & 0.072 & 28.757 & 0.078 &    0 \\
12642 &  56.095176 & $-$43.534231 & 29.323 & 0.140 & 29.340 & 0.109 & 2016 \\
12643 &  56.057308 & $-$43.533746 & 28.382 & 0.058 & 28.860 & 0.051 &  384 \\
12644 &  56.052453 & $-$43.533685 & 26.269 & 0.016 & 26.781 & 0.019 &    0 \\
12645 &  56.072503 & $-$43.533943 & 28.892 & 0.095 & 29.147 & 0.068 &  576 \\
12646 &  56.057481 & $-$43.533733 & 27.963 & 0.043 & 28.371 & 0.035 &  160 \\
12647 &  56.100374 & $-$43.534274 & 28.582 & 0.066 & 28.957 & 0.069 &  704 \\
12648 &  56.078892 & $-$43.534007 & 28.959 & 0.100 & 29.562 & 0.102 & 1024 \\
12649 &  56.074667 & $-$43.533948 & 28.787 & 0.082 & 29.322 & 0.081 &  768 \\
12650 &  56.082097 & $-$43.534042 & 28.008 & 0.056 & 28.331 & 0.057 &    0 \\
12651 &  56.071940 & $-$43.533911 & 28.013 & 0.052 & 28.383 & 0.041 &  320 \\
12652 &  56.129196 & $-$43.534616 & 27.739 & 0.034 & 28.296 & 0.036 &    0 \\
12653 &  56.060569 & $-$43.533750 & 26.933 & 0.018 & 27.481 & 0.021 &  384 \\
12654 &  56.113701 & $-$43.534420 & 28.423 & 0.056 & 28.990 & 0.074 &  256 \\
12655 &  56.131758 & $-$43.534607 & 27.778 & 0.083 & 28.192 & 0.092 & 1135 \\
12656 &  56.055153 & $-$43.533660 & 29.417 & 0.111 & 29.819 & 0.126 & 1024 \\
12657 &  56.064855 & $-$43.533780 & 29.660 & 0.148 & 29.752 & 0.113 & 1248 \\
12658 &  56.064846 & $-$43.533730 & 28.495 & 0.064 & 29.182 & 0.076 &  608 \\
12659 &  56.085202 & $-$43.534041 & 29.215 & 0.128 & 29.683 & 0.153 & 1632 \\
12660 &  56.076416 & $-$43.533926 & 28.745 & 0.074 & 28.829 & 0.073 &   64 \\
12661 &  56.096035 & $-$43.534176 & 27.324 & 0.029 & 27.786 & 0.032 &  768 \\
12662 &  56.104857 & $-$43.534288 & 28.796 & 0.119 & 29.334 & 0.079 &   64 \\
12663 &  56.094543 & $-$43.534145 & 27.059 & 0.027 & 27.627 & 0.031 &  960 \\
12664 &  56.083542 & $-$43.534005 & 27.313 & 0.023 & 27.923 & 0.033 &  640 \\
12665 &  56.083337 & $-$43.534001 & 23.792 & 0.011 & 24.086 & 0.008 &    0 \\
12666 &  56.091372 & $-$43.534089 & 28.027 & 0.057 & 28.338 & 0.050 &  928 \\
12667 &  56.058558 & $-$43.533672 & 28.217 & 0.045 & 28.808 & 0.044 &  528 \\
12668 &  56.099346 & $-$43.534198 & 27.640 & 0.044 & 28.111 & 0.033 &  960 \\
12669 &  56.057523 & $-$43.533666 & 29.374 & 0.091 & 29.753 & 0.131 &  352 \\
12670 &  56.096916 & $-$43.534157 & 29.064 & 0.118 & 29.473 & 0.113 & 1984 \\
12671 &  56.051254 & $-$43.533568 & 25.866 & 0.012 & 26.327 & 0.017 &    0 \\
12672 &  56.089697 & $-$43.534058 & 26.854 & 0.068 & 27.417 & 0.073 & 1159 \\
12673 &  56.089207 & $-$43.534055 & 29.448 & 0.161 & 29.730 & 0.131 & 1600 \\
12674 &  56.121112 & $-$43.534449 & 27.843 & 0.043 & 28.383 & 0.057 &   64 \\
12675 &  56.094691 & $-$43.534118 & 28.950 & 0.121 & 29.439 & 0.108 & 1856 \\
12676 &  56.060613 & $-$43.533669 & 29.436 & 0.095 & 30.103 & 0.163 &  864 \\
12677 &  56.060544 & $-$43.533624 & 29.269 & 0.105 & 29.923 & 0.114 & 1440 \\
12678 &  56.060384 & $-$43.533670 & 23.520 & 0.009 & 24.419 & 0.010 &    0 \\
12679 &  56.090452 & $-$43.534056 & 27.640 & 0.041 & 28.131 & 0.038 &  960 \\
12680 &  56.125450 & $-$43.534496 & 28.665 & 0.057 & 29.087 & 0.053 &  832 \\
12681 &  56.102033 & $-$43.534194 & 28.315 & 0.063 & 29.122 & 0.079 &    0 \\
12682 &  56.059929 & $-$43.533644 & 29.558 & 0.111 & 29.228 & 0.065 &    0 \\
12683 &  56.052713 & $-$43.533549 & 29.103 & 0.085 & 29.637 & 0.099 &  512 \\
12684 &  56.078633 & $-$43.533849 & 29.487 & 0.147 & 29.702 & 0.116 & 1152 \\
12685 &  56.093913 & $-$43.534072 & 28.773 & 0.093 & 29.205 & 0.104 &  960 \\
12686 &  56.104767 & $-$43.534206 & 28.260 & 0.052 & 28.467 & 0.057 &  576 \\
12687 &  56.089998 & $-$43.534004 & 29.474 & 0.173 & 29.700 & 0.138 & 1984 \\
12688 &  56.071075 & $-$43.533757 & 28.935 & 0.082 & 29.301 & 0.092 &  576 \\
12689 &  56.066330 & $-$43.533694 & 27.606 & 0.031 & 28.157 & 0.032 &  128 \\
12690 &  56.085247 & $-$43.533931 & 29.379 & 0.144 & 30.211 & 0.275 & 1864 \\
12691 &  56.117286 & $-$43.534333 & 26.735 & 0.015 & 27.264 & 0.019 &  512 \\
12692 &  56.075740 & $-$43.533806 & 26.970 & 0.029 & 27.452 & 0.030 &  896 \\
12693 &  56.118639 & $-$43.534341 & 28.160 & 0.036 & 28.614 & 0.040 &  384 \\
12694 &  56.093627 & $-$43.533927 & 28.963 & 0.121 & 29.113 & 0.100 &  992 \\
12695 &  56.107945 & $-$43.534197 & 28.397 & 0.067 & 28.902 & 0.067 &  128 \\
12696 &  56.069352 & $-$43.533707 & 28.644 & 0.071 & 28.901 & 0.077 &  832 \\
12697 &  56.093829 & $-$43.534019 & 26.794 & 0.033 & 27.378 & 0.027 &  352 \\
12698 &  56.097568 & $-$43.534064 & 28.760 & 0.075 & 28.872 & 0.060 &  384 \\
12699 &  56.090148 & $-$43.533968 & 28.045 & 0.049 & 28.461 & 0.054 &  960 \\
12700 &  56.074142 & $-$43.533759 & 28.236 & 0.111 & 28.631 & 0.097 & 1295 \\
12701 &  56.091066 & $-$43.533974 & 27.681 & 0.036 & 28.150 & 0.048 &  896 \\
12702 &  56.088808 & $-$43.533943 & 26.870 & 0.016 & 27.535 & 0.027 &  576 \\
12703 &  56.089576 & $-$43.533950 & 28.525 & 0.082 & 28.850 & 0.062 &  896 \\
12704 &  56.104512 & $-$43.534135 & 28.924 & 0.124 & 29.504 & 0.105 & 1796 \\
12705 &  56.064901 & $-$43.533631 & 27.041 & 0.020 & 27.618 & 0.020 &  192 \\
12706 &  56.117035 & $-$43.534286 & 29.323 & 0.137 & 29.357 & 0.092 &  256 \\
12707 &  56.113716 & $-$43.534246 & 24.853 & 0.009 & 25.209 & 0.011 &    0 \\
12708 &  56.084254 & $-$43.533870 & 28.819 & 0.093 & 29.269 & 0.089 &  896 \\
12709 &  56.068257 & $-$43.533669 & 29.355 & 0.123 & 29.826 & 0.175 & 1696 \\
12710 &  56.117586 & $-$43.534280 & 26.510 & 0.018 & 27.051 & 0.021 &  512 \\
12711 &  56.060346 & $-$43.533544 & 27.694 & 0.029 & 28.421 & 0.040 &  128 \\
12712 &  56.079236 & $-$43.533745 & 28.307 & 0.058 & 28.665 & 0.065 &   32 \\
12713 &  56.078772 & $-$43.533776 & 28.594 & 0.069 & 28.887 & 0.060 &  128 \\
12714 &  56.120392 & $-$43.534292 & 29.093 & 0.093 & 29.338 & 0.069 &    0 \\
12715 &  56.111988 & $-$43.534190 & 28.645 & 0.071 & 29.003 & 0.074 &  384 \\
12716 &  56.123925 & $-$43.534330 & 30.727 & 0.379 & 30.076 & 0.192 & 1092 \\
12717 &  56.109911 & $-$43.534160 & 25.610 & 0.012 & 25.968 & 0.015 &    0 \\
12718 &  56.096738 & $-$43.533990 & 26.908 & 0.030 & 27.455 & 0.032 &  704 \\
12719 &  56.091817 & $-$43.533872 & 28.619 & 0.111 & 29.080 & 0.099 &  996 \\
12720 &  56.095498 & $-$43.533970 & 28.410 & 0.075 & 28.920 & 0.060 &  928 \\
12721 &  56.087988 & $-$43.533878 & 28.905 & 0.104 & 29.492 & 0.103 & 1088 \\
12722 &  56.077631 & $-$43.533739 & 26.501 & 0.021 & 26.990 & 0.023 &  768 \\
12723 &  56.069268 & $-$43.533627 & 28.756 & 0.092 & 29.228 & 0.082 &  704 \\
12724 &  56.116415 & $-$43.534228 & 29.272 & 0.120 & 29.564 & 0.110 & 1152 \\
12725 &  56.099966 & $-$43.533988 & 28.329 & 0.063 & 28.741 & 0.059 &  256 \\
12726 &  56.095153 & $-$43.533921 & 26.316 & 0.016 & 26.884 & 0.018 &  576 \\
12727 &  56.085599 & $-$43.533801 & 29.424 & 0.161 & 29.591 & 0.123 & 1600 \\
12728 &  56.089802 & $-$43.533820 & 27.312 & 0.028 & 27.758 & 0.032 &  592 \\
12729 &  56.089077 & $-$43.533836 & 28.100 & 0.047 & 28.639 & 0.058 &  832 \\
12730 &  56.108001 & $-$43.534068 & 28.213 & 0.057 & 28.468 & 0.047 &  128 \\
12731 &  56.064992 & $-$43.533523 & 28.565 & 0.070 & 28.974 & 0.055 &  640 \\
12732 &  56.064690 & $-$43.533514 & 28.707 & 0.060 & 29.192 & 0.078 &  832 \\
12733 &  56.087889 & $-$43.533808 & 29.937 & 0.206 & 29.758 & 0.166 & 1856 \\
12734 &  56.063251 & $-$43.533491 & 27.174 & 0.026 & 27.702 & 0.029 &  256 \\
12735 &  56.061630 & $-$43.533470 & 29.252 & 0.093 & 29.275 & 0.084 &  128 \\
12736 &  56.114641 & $-$43.534139 & 28.817 & 0.080 & 29.400 & 0.120 &    0 \\
12737 &  56.090386 & $-$43.533830 & 27.192 & 0.032 & 27.800 & 0.026 &  960 \\
12738 &  56.087000 & $-$43.533784 & 26.469 & 0.026 & 27.031 & 0.029 &  256 \\
12739 &  56.081720 & $-$43.533719 & 28.573 & 0.070 & 29.101 & 0.094 &  776 \\
12740 &  56.085935 & $-$43.533770 & 28.431 & 0.051 & 29.000 & 0.059 &  256 \\
12741 &  56.107285 & $-$43.534036 & 29.943 & 0.258 & 29.692 & 0.142 & 1600 \\
12742 &  56.056351 & $-$43.533387 & 28.653 & 0.079 & 29.139 & 0.071 &  768 \\
12743 &  56.129070 & $-$43.534303 & 26.530 & 0.022 & 27.124 & 0.015 &    0 \\
12744 &  56.099356 & $-$43.533930 & 27.517 & 0.036 & 27.995 & 0.039 &  576 \\
12745 &  56.122752 & $-$43.534223 & 27.815 & 0.057 & 28.487 & 0.068 &  256 \\
12746 &  56.066055 & $-$43.533505 & 28.999 & 0.107 & 29.850 & 0.153 & 1536 \\
12747 &  56.112508 & $-$43.534083 & 29.381 & 0.127 & 29.746 & 0.133 & 1024 \\
12748 &  56.115639 & $-$43.534124 & 29.933 & 0.231 & 30.804 & 0.371 & 1028 \\
12749 &  56.104640 & $-$43.533991 & 29.456 & 0.192 & 29.809 & 0.153 & 1408 \\
12750 &  56.096493 & $-$43.533885 & 24.341 & 0.015 & 24.667 & 0.013 &   64 \\
12751 &  56.095902 & $-$43.533813 & 27.415 & 0.036 & 28.218 & 0.036 &  896 \\
12752 &  56.076126 & $-$43.533624 & 28.735 & 0.076 & 29.060 & 0.076 &  384 \\
12753 &  56.083615 & $-$43.533715 & 28.199 & 0.069 & 29.056 & 0.072 &  720 \\
12754 &  56.088027 & $-$43.533767 & 29.486 & 0.177 & 29.765 & 0.163 & 1216 \\
12755 &  56.084228 & $-$43.533722 & 25.167 & 0.014 & 25.552 & 0.009 &    0 \\
12756 &  56.084778 & $-$43.533726 & 28.235 & 0.054 & 28.646 & 0.060 &  512 \\
12757 &  56.111045 & $-$43.534055 & 27.839 & 0.043 & 28.543 & 0.051 &  544 \\
12758 &  56.073451 & $-$43.533580 & 27.728 & 0.042 & 28.112 & 0.038 &    0 \\
12759 &  56.098163 & $-$43.533892 & 29.689 & 0.238 & 29.597 & 0.127 & 1604 \\
12760 &  56.119704 & $-$43.534157 & 27.997 & 0.044 & 28.508 & 0.042 &    0 \\
12761 &  56.106220 & $-$43.533985 & 28.014 & 0.041 & 28.608 & 0.055 &  832 \\
12762 &  56.109105 & $-$43.534024 & 23.525 & 0.007 & 23.826 & 0.010 &    0 \\
12763 &  56.071116 & $-$43.533538 & 25.734 & 0.013 & 26.639 & 0.012 &    0 \\
12764 &  56.095444 & $-$43.533845 & 26.864 & 0.022 & 27.449 & 0.022 &  640 \\
12765 &  56.086193 & $-$43.533725 & 27.873 & 0.040 & 28.455 & 0.056 &  896 \\
12766 &  56.127488 & $-$43.534240 & 28.342 & 0.045 & 28.827 & 0.050 &  256 \\
12767 &  56.112168 & $-$43.534046 & 27.358 & 0.031 & 27.772 & 0.025 &  384 \\
12768 &  56.095670 & $-$43.533832 & 29.009 & 0.141 & 29.682 & 0.158 & 1920 \\
12769 &  56.077515 & $-$43.533599 & 27.367 & 0.029 & 27.847 & 0.037 &  256 \\
12770 &  56.090457 & $-$43.533763 & 26.686 & 0.022 & 27.202 & 0.018 &  960 \\
12771 &  56.116453 & $-$43.534083 & 29.343 & 0.097 & 29.650 & 0.141 &  640 \\
12772 &  56.102661 & $-$43.533908 & 28.814 & 0.099 & 29.217 & 0.065 &   64 \\
12773 &  56.089480 & $-$43.533737 & 28.654 & 0.079 & 28.826 & 0.065 &  640 \\
12774 &  56.107569 & $-$43.533967 & 26.844 & 0.021 & 27.484 & 0.022 &    0 \\
12775 &  56.058227 & $-$43.533338 & 28.355 & 0.035 & 28.871 & 0.065 &  384 \\
12776 &  56.069266 & $-$43.533477 & 29.086 & 0.089 & 29.986 & 0.167 &  208 \\
12777 &  56.083539 & $-$43.533630 & 27.834 & 0.052 & 28.412 & 0.070 &  610 \\
12778 &  56.094736 & $-$43.533795 & 26.491 & 0.021 & 27.236 & 0.023 &  768 \\
12779 &  56.087571 & $-$43.533697 & 27.714 & 0.043 & 28.433 & 0.049 &  704 \\
12780 &  56.107244 & $-$43.533947 & 29.298 & 0.110 & 29.537 & 0.108 & 1600 \\
12781 &  56.130985 & $-$43.534241 & 28.516 & 0.055 & 28.883 & 0.045 &    0 \\
12782 &  56.097384 & $-$43.533818 & 28.394 & 0.070 & 28.885 & 0.070 &  768 \\
12783 &  56.071333 & $-$43.533484 & 28.106 & 0.052 & 28.476 & 0.043 &  384 \\
12784 &  56.050855 & $-$43.533217 & 26.081 & 0.013 & 26.607 & 0.014 &    0 \\
12785 &  56.111347 & $-$43.533986 & 28.853 & 0.082 & 29.251 & 0.085 &  640 \\
12786 &  56.081516 & $-$43.533605 & 27.309 & 0.030 & 27.792 & 0.038 &  864 \\
12787 &  56.086494 & $-$43.533662 & 28.982 & 0.098 & 29.449 & 0.089 &  512 \\
12788 &  56.129453 & $-$43.534200 & 23.166 & 0.017 & 23.457 & 0.010 &    0 \\
12789 &  56.087726 & $-$43.533669 & 28.080 & 0.053 & 28.752 & 0.068 &  320 \\
12790 &  56.113669 & $-$43.533942 & 28.625 & 0.077 & 28.977 & 0.063 &   32 \\
12791 &  56.066826 & $-$43.533389 & 29.731 & 0.174 & 29.683 & 0.113 & 1152 \\
12792 &  56.127270 & $-$43.534143 & 29.698 & 0.146 & 29.928 & 0.143 & 1280 \\
12793 &  56.068854 & $-$43.533409 & 28.901 & 0.109 & 29.352 & 0.117 & 1280 \\
12794 &  56.087382 & $-$43.533641 & 27.739 & 0.038 & 28.379 & 0.051 &  384 \\
12795 &  56.103722 & $-$43.533842 & 27.614 & 0.032 & 28.080 & 0.037 &    0 \\
12796 &  56.083841 & $-$43.533583 & 27.254 & 0.041 & 27.776 & 0.045 &  899 \\
12797 &  56.057824 & $-$43.533251 & 29.248 & 0.101 & 29.857 & 0.148 & 1536 \\
12798 &  56.122369 & $-$43.534065 & 30.131 & 0.237 & 30.243 & 0.188 & 1348 \\
12799 &  56.074726 & $-$43.533459 & 29.074 & 0.073 & 29.715 & 0.140 &  384 \\
12800 &  56.069227 & $-$43.533395 & 29.651 & 0.131 & 29.654 & 0.112 & 1472 \\
12801 &  56.056357 & $-$43.533223 & 27.297 & 0.025 & 27.923 & 0.029 &  288 \\
12802 &  56.082078 & $-$43.533543 & 28.682 & 0.083 & 29.225 & 0.087 &  768 \\
12803 &  56.073931 & $-$43.533439 & 28.575 & 0.056 & 29.233 & 0.087 &    0 \\
12804 &  56.094953 & $-$43.533702 & 27.589 & 0.041 & 28.121 & 0.037 &  896 \\
12805 &  56.098628 & $-$43.533750 & 29.823 & 0.285 & 30.237 & 0.194 & 1824 \\
12806 &  56.102661 & $-$43.533804 & 28.663 & 0.078 & 29.173 & 0.058 &  320 \\
12807 &  56.090229 & $-$43.533637 & 27.700 & 0.038 & 28.421 & 0.058 &  928 \\
12808 &  56.090159 & $-$43.533628 & 27.667 & 0.038 & 28.108 & 0.044 &  928 \\
12809 &  56.081497 & $-$43.533524 & 26.341 & 0.016 & 26.855 & 0.024 &  224 \\
12810 &  56.106057 & $-$43.533832 & 26.322 & 0.044 & 26.317 & 0.058 & 1635 \\
12811 &  56.127974 & $-$43.534100 & 28.643 & 0.100 & 29.483 & 0.113 &    0 \\
12812 &  56.122237 & $-$43.534031 & 27.573 & 0.029 & 28.110 & 0.030 &   64 \\
12813 &  56.120930 & $-$43.534007 & 28.522 & 0.057 & 28.939 & 0.060 &   32 \\
12814 &  56.101457 & $-$43.533763 & 27.179 & 0.027 & 27.774 & 0.021 &    0 \\
12815 &  56.062786 & $-$43.533268 & 26.346 & 0.019 & 26.844 & 0.016 &    0 \\
12816 &  56.088756 & $-$43.533601 & 28.184 & 0.060 & 28.615 & 0.050 &  192 \\
12817 &  56.089735 & $-$43.533613 & 29.132 & 0.164 & 29.495 & 0.100 & 1920 \\
12818 &  56.111926 & $-$43.533879 & 29.109 & 0.137 & 29.529 & 0.108 & 1536 \\
12819 &  56.074880 & $-$43.533408 & 26.107 & 0.016 & 26.612 & 0.014 &    0 \\
12820 &  56.096669 & $-$43.533685 & 23.435 & 0.018 & 23.949 & 0.011 &    0 \\
12821 &  56.077363 & $-$43.533416 & 29.744 & 0.177 & 29.675 & 0.101 & 1536 \\
12822 &  56.057275 & $-$43.533165 & 29.218 & 0.083 & 29.615 & 0.102 &  640 \\
12823 &  56.096872 & $-$43.533666 & 27.125 & 0.030 & 27.779 & 0.030 &  896 \\
12824 &  56.078986 & $-$43.533420 & 29.128 & 0.082 & 29.258 & 0.067 &    0 \\
12825 &  56.098301 & $-$43.533655 & 28.270 & 0.056 & 28.804 & 0.069 &  960 \\
12826 &  56.121306 & $-$43.533941 & 28.150 & 0.045 & 28.698 & 0.054 &    0 \\
12827 &  56.078640 & $-$43.533405 & 28.768 & 0.091 & 29.127 & 0.089 &    0 \\
12828 &  56.055868 & $-$43.533105 & 27.933 & 0.041 & 28.431 & 0.026 &  512 \\
12829 &  56.095288 & $-$43.533557 & 27.667 & 0.049 & 28.146 & 0.043 &  544 \\
12830 &  56.095368 & $-$43.533546 & 27.261 & 0.033 & 27.863 & 0.031 &  800 \\
12831 &  56.088798 & $-$43.533519 & 28.504 & 0.066 & 29.194 & 0.085 &  704 \\
12832 &  56.112194 & $-$43.533813 & 29.343 & 0.135 & 29.938 & 0.156 & 1664 \\
12833 &  56.110183 & $-$43.533782 & 29.585 & 0.168 & 29.427 & 0.092 &  832 \\
12834 &  56.097252 & $-$43.533615 & 28.194 & 0.067 & 28.881 & 0.059 &  512 \\
12835 &  56.093767 & $-$43.533571 & 28.002 & 0.041 & 28.635 & 0.057 &  896 \\
12836 &  56.100997 & $-$43.533661 & 28.624 & 0.091 & 29.300 & 0.100 &   64 \\
12837 &  56.115198 & $-$43.533832 & 26.301 & 0.014 & 26.876 & 0.022 &    0 \\
12838 &  56.068303 & $-$43.533240 & 26.730 & 0.017 & 27.335 & 0.021 &  192 \\
12839 &  56.087373 & $-$43.533472 & 25.895 & 0.014 & 26.334 & 0.014 &    0 \\
12840 &  56.080254 & $-$43.533380 & 28.972 & 0.112 & 29.378 & 0.100 &  768 \\
12841 &  56.110456 & $-$43.533763 & 29.007 & 0.086 & 29.441 & 0.117 &  896 \\
12842 &  56.076174 & $-$43.533320 & 28.245 & 0.058 & 28.817 & 0.056 &    0 \\
12843 &  56.056595 & $-$43.533065 & 29.088 & 0.099 & 29.746 & 0.118 &  896 \\
12844 &  56.123886 & $-$43.533915 & 24.992 & 0.009 & 25.387 & 0.009 &    0 \\
12845 &  56.085403 & $-$43.533435 & 27.644 & 0.040 & 28.295 & 0.049 &  720 \\
12846 &  56.089567 & $-$43.533484 & 28.216 & 0.052 & 28.951 & 0.082 &  384 \\
12847 &  56.100001 & $-$43.533609 & 29.340 & 0.182 & 29.798 & 0.139 & 1284 \\
12848 &  56.062351 & $-$43.533136 & 28.077 & 0.042 & 28.551 & 0.051 &  128 \\
12849 &  56.069331 & $-$43.533220 & 28.263 & 0.052 & 28.751 & 0.054 &  832 \\
12850 &  56.126706 & $-$43.533936 & 29.000 & 0.060 & 29.400 & 0.094 &  512 \\
12851 &  56.099235 & $-$43.533593 & 27.520 & 0.038 & 28.011 & 0.036 &  576 \\
12852 &  56.056159 & $-$43.533036 & 29.211 & 0.080 & 29.380 & 0.069 &  768 \\
12853 &  56.098485 & $-$43.533577 & 27.640 & 0.040 & 28.174 & 0.038 &  672 \\
12854 &  56.079848 & $-$43.533340 & 26.346 & 0.015 & 26.852 & 0.016 &  192 \\
12855 &  56.085541 & $-$43.533396 & 29.124 & 0.098 & 29.570 & 0.071 &  192 \\
12856 &  56.124091 & $-$43.533879 & 28.177 & 0.039 & 28.522 & 0.036 &  128 \\
12857 &  56.109822 & $-$43.533697 & 28.009 & 0.043 & 28.402 & 0.051 &    0 \\
12858 &  56.063101 & $-$43.533105 & 28.244 & 0.048 & 28.800 & 0.049 &  320 \\
12859 &  56.070723 & $-$43.533192 & 28.288 & 0.060 & 28.845 & 0.061 &   96 \\
12860 &  56.086722 & $-$43.533396 & 28.613 & 0.075 & 29.215 & 0.079 &  640 \\
12861 &  56.090815 & $-$43.533393 & 27.109 & 0.023 & 27.737 & 0.037 &   96 \\
12862 &  56.110629 & $-$43.533696 & 27.752 & 0.034 & 28.267 & 0.040 &  640 \\
12863 &  56.051769 & $-$43.532944 & 27.799 & 0.029 & 28.198 & 0.032 &  640 \\
12864 &  56.116585 & $-$43.533765 & 26.571 & 0.016 & 27.199 & 0.020 &    0 \\
12865 &  56.063226 & $-$43.533087 & 27.764 & 0.031 & 28.256 & 0.049 &  576 \\
12866 &  56.110222 & $-$43.533681 & 26.928 & 0.022 & 27.414 & 0.021 &   64 \\
12867 &  56.056463 & $-$43.532998 & 29.488 & 0.134 & 29.988 & 0.136 & 1664 \\
12868 &  56.098546 & $-$43.533529 & 28.489 & 0.074 & 29.372 & 0.092 &  544 \\
12869 &  56.093556 & $-$43.533461 & 27.046 & 0.023 & 27.654 & 0.025 &  960 \\
12870 &  56.095543 & $-$43.533442 & 26.680 & 0.024 & 27.214 & 0.023 &  864 \\
12871 &  56.069276 & $-$43.533147 & 27.737 & 0.036 & 28.267 & 0.037 &  192 \\
12872 &  56.090044 & $-$43.533408 & 28.075 & 0.051 & 28.511 & 0.045 &  992 \\
12873 &  56.105960 & $-$43.533605 & 28.883 & 0.102 & 29.108 & 0.082 &  256 \\
12874 &  56.112290 & $-$43.533682 & 28.351 & 0.054 & 28.962 & 0.066 &  384 \\
12875 &  56.087128 & $-$43.533368 & 29.254 & 0.154 & 29.419 & 0.099 &  512 \\
12876 &  56.065435 & $-$43.533082 & 29.570 & 0.174 & 29.641 & 0.115 & 1792 \\
12877 &  56.111754 & $-$43.533664 & 28.718 & 0.071 & 29.154 & 0.068 &  512 \\
12878 &  56.110961 & $-$43.533656 & 29.292 & 0.129 & 29.271 & 0.077 &  512 \\
12879 &  56.068257 & $-$43.533108 & 28.306 & 0.049 & 28.923 & 0.059 &  384 \\
12880 &  56.059347 & $-$43.532985 & 27.970 & 0.047 & 28.577 & 0.047 &  256 \\
12881 &  56.105417 & $-$43.533569 & 28.293 & 0.059 & 28.765 & 0.058 &  640 \\
12882 &  56.096548 & $-$43.533447 & 28.518 & 0.063 & 28.909 & 0.088 &  768 \\
12883 &  56.119043 & $-$43.533726 & 28.678 & 0.070 & 29.050 & 0.074 &  512 \\
12884 &  56.080625 & $-$43.533242 & 28.472 & 0.068 & 28.918 & 0.064 &   64 \\
12885 &  56.128373 & $-$43.533833 & 29.519 & 0.144 & 29.324 & 0.097 &    0 \\
12886 &  56.129142 & $-$43.533848 & 28.388 & 0.049 & 28.797 & 0.049 &  768 \\
12887 &  56.093434 & $-$43.533346 & 28.602 & 0.078 & 29.644 & 0.153 &  992 \\
12888 &  56.120799 & $-$43.533734 & 27.713 & 0.031 & 28.260 & 0.041 &   32 \\
12889 &  56.120738 & $-$43.533702 & 27.658 & 0.028 & 28.020 & 0.024 &   32 \\
12890 &  56.106190 & $-$43.533547 & 26.950 & 0.027 & 27.515 & 0.021 &    0 \\
12891 &  56.055484 & $-$43.532894 & 28.767 & 0.069 & 29.301 & 0.099 &  576 \\
12892 &  56.059581 & $-$43.532941 & 29.421 & 0.106 & 29.593 & 0.099 &  256 \\
12893 &  56.088569 & $-$43.533312 & 28.972 & 0.119 & 29.410 & 0.092 &  672 \\
12894 &  56.058775 & $-$43.532927 & 29.635 & 0.130 & 29.840 & 0.131 & 1824 \\
12895 &  56.123036 & $-$43.533737 & 28.818 & 0.064 & 29.332 & 0.080 &    0 \\
12896 &  56.099922 & $-$43.533449 & 28.976 & 0.100 & 29.326 & 0.122 &  768 \\
12897 &  56.084007 & $-$43.533242 & 28.655 & 0.058 & 28.998 & 0.075 &  416 \\
12898 &  56.053394 & $-$43.532850 & 28.960 & 0.075 & 29.295 & 0.064 &  512 \\
12899 &  56.093814 & $-$43.533368 & 26.956 & 0.024 & 27.503 & 0.022 &  896 \\
12900 &  56.051841 & $-$43.532835 & 29.591 & 0.140 & 29.684 & 0.136 & 1216 \\
12901 &  56.114851 & $-$43.533629 & 26.605 & 0.018 & 27.165 & 0.017 &   64 \\
12902 &  56.086773 & $-$43.533274 & 27.335 & 0.025 & 27.901 & 0.038 &  960 \\
12903 &  56.103575 & $-$43.533481 & 29.476 & 0.176 & 29.613 & 0.135 & 1600 \\
12904 &  56.096977 & $-$43.533400 & 28.971 & 0.104 & 29.149 & 0.096 &  960 \\
12905 &  56.075510 & $-$43.533125 & 26.940 & 0.018 & 27.510 & 0.027 &    0 \\
12906 &  56.087948 & $-$43.533273 & 26.447 & 0.018 & 26.987 & 0.016 &  640 \\
12907 &  56.105757 & $-$43.533486 & 27.566 & 0.035 & 28.245 & 0.030 &  288 \\
12908 &  56.050498 & $-$43.532780 & 27.665 & 0.032 & 28.204 & 0.035 &  256 \\
12909 &  56.087740 & $-$43.533260 & 29.664 & 0.186 & 29.592 & 0.122 & 1216 \\
12910 &  56.071943 & $-$43.533049 & 29.591 & 0.177 & 29.593 & 0.109 & 1924 \\
12911 &  56.082445 & $-$43.533179 & 29.485 & 0.141 & 29.846 & 0.172 & 1856 \\
12912 &  56.095463 & $-$43.533343 & 27.923 & 0.048 & 28.519 & 0.049 &  832 \\
12913 &  56.103727 & $-$43.533444 & 27.938 & 0.043 & 28.425 & 0.054 &  320 \\
12914 &  56.097074 & $-$43.533358 & 27.656 & 0.045 & 28.284 & 0.051 &  960 \\
12915 &  56.078482 & $-$43.533113 & 28.257 & 0.059 & 28.761 & 0.076 &    0 \\
12916 &  56.104517 & $-$43.533431 & 29.226 & 0.107 & 29.425 & 0.083 &  768 \\
12917 &  56.091521 & $-$43.533272 & 27.928 & 0.082 & 28.507 & 0.099 & 1987 \\
12918 &  56.074415 & $-$43.533050 & 29.243 & 0.163 & 29.573 & 0.162 & 1664 \\
12919 &  56.074090 & $-$43.533045 & 28.741 & 0.084 & 29.334 & 0.091 &    0 \\
12920 &  56.055966 & $-$43.532804 & 28.277 & 0.046 & 28.961 & 0.086 &  128 \\
12921 &  56.078055 & $-$43.533084 & 27.207 & 0.025 & 27.851 & 0.031 &  128 \\
12922 &  56.109591 & $-$43.533477 & 28.621 & 0.074 & 29.248 & 0.110 &    0 \\
12923 &  56.082570 & $-$43.533127 & 27.855 & 0.048 & 28.572 & 0.050 &  352 \\
12924 &  56.095883 & $-$43.533289 & 28.170 & 0.058 & 28.686 & 0.070 &  192 \\
12925 &  56.107475 & $-$43.533385 & 28.879 & 0.075 & 29.485 & 0.112 &  544 \\
12926 &  56.114815 & $-$43.533516 & 27.977 & 0.039 & 28.681 & 0.049 &   64 \\
12927 &  56.095533 & $-$43.533272 & 27.019 & 0.027 & 27.659 & 0.032 &  832 \\
12928 &  56.107939 & $-$43.533428 & 29.099 & 0.129 & 29.242 & 0.073 &  384 \\
12929 &  56.089047 & $-$43.533178 & 27.100 & 0.029 & 27.572 & 0.025 &  384 \\
12930 &  56.071076 & $-$43.532949 & 28.735 & 0.080 & 29.182 & 0.065 &  128 \\
12931 &  56.056136 & $-$43.532736 & 28.543 & 0.056 & 29.035 & 0.054 &  128 \\
12932 &  56.110263 & $-$43.533424 & 28.789 & 0.076 & 29.484 & 0.116 &  512 \\
12933 &  56.099465 & $-$43.533287 & 28.993 & 0.112 & 29.160 & 0.082 &  768 \\
12934 &  56.096741 & $-$43.533248 & 28.041 & 0.068 & 28.456 & 0.077 &  962 \\
12935 &  56.108322 & $-$43.533387 & 28.512 & 0.077 & 28.901 & 0.067 &  256 \\
12936 &  56.093505 & $-$43.533201 & 26.120 & 0.014 & 26.644 & 0.018 &  448 \\
12937 &  56.093888 & $-$43.533208 & 27.949 & 0.055 & 28.455 & 0.060 &  832 \\
12938 &  56.070487 & $-$43.532902 & 29.190 & 0.122 & 29.181 & 0.081 &  192 \\
12939 &  56.090306 & $-$43.533154 & 26.610 & 0.026 & 27.142 & 0.021 &  640 \\
12940 &  56.083979 & $-$43.533071 & 29.511 & 0.169 & 29.678 & 0.129 & 1312 \\
12941 &  56.121624 & $-$43.533539 & 26.877 & 0.020 & 27.468 & 0.016 &  128 \\
12942 &  56.116809 & $-$43.533480 & 26.333 & 0.015 & 26.876 & 0.014 &  640 \\
12943 &  56.127523 & $-$43.533609 & 27.872 & 0.052 & 28.470 & 0.062 &  128 \\
12944 &  56.091445 & $-$43.533164 & 29.882 & 0.258 & 29.422 & 0.152 & 2016 \\
12945 &  56.116388 & $-$43.533466 & 25.810 & 0.015 & 26.769 & 0.017 &   32 \\
12946 &  56.057284 & $-$43.532708 & 29.031 & 0.099 & 29.406 & 0.094 &  768 \\
12947 &  56.067638 & $-$43.532841 & 27.615 & 0.030 & 28.128 & 0.032 &    0 \\
12948 &  56.104757 & $-$43.533310 & 27.831 & 0.034 & 28.248 & 0.048 &  672 \\
12949 &  56.104690 & $-$43.533296 & 27.314 & 0.023 & 27.874 & 0.025 &  288 \\
12950 &  56.117002 & $-$43.533460 & 29.279 & 0.123 & 28.648 & 0.054 &  640 \\
12951 &  56.081677 & $-$43.533015 & 28.006 & 0.041 & 28.616 & 0.054 &  896 \\
12952 &  56.110529 & $-$43.533378 & 27.795 & 0.038 & 28.418 & 0.037 &  512 \\
12953 &  56.111722 & $-$43.533394 & 28.350 & 0.053 & 28.372 & 0.062 &  160 \\
12954 &  56.082869 & $-$43.533027 & 28.569 & 0.064 & 29.389 & 0.098 &    0 \\
12955 &  56.095817 & $-$43.533186 & 27.877 & 0.038 & 28.350 & 0.041 &  960 \\
12956 &  56.122415 & $-$43.533519 & 29.023 & 0.091 & 29.358 & 0.075 &  256 \\
12957 &  56.121811 & $-$43.533505 & 27.535 & 0.029 & 28.116 & 0.032 &  384 \\
12958 &  56.097126 & $-$43.533187 & 27.805 & 0.033 & 28.297 & 0.054 &  768 \\
12959 &  56.129547 & $-$43.533584 & 29.414 & 0.134 & 29.317 & 0.078 &  256 \\
12960 &  56.085443 & $-$43.533036 & 26.649 & 0.020 & 27.248 & 0.026 &   64 \\
12961 &  56.061233 & $-$43.532720 & 27.272 & 0.017 & 27.787 & 0.033 &   64 \\
12962 &  56.109211 & $-$43.533320 & 26.993 & 0.021 & 27.618 & 0.028 &    0 \\
12963 &  56.101910 & $-$43.533222 & 29.435 & 0.161 & 29.725 & 0.130 & 1664 \\
12964 &  56.104043 & $-$43.533252 & 28.464 & 0.067 & 28.862 & 0.065 &  512 \\
12965 &  56.108111 & $-$43.533298 & 27.012 & 0.022 & 27.680 & 0.030 &  256 \\
12966 &  56.082518 & $-$43.532973 & 28.320 & 0.046 & 28.803 & 0.059 &  896 \\
12967 &  56.081057 & $-$43.532944 & 27.010 & 0.018 & 27.630 & 0.027 &    0 \\
12968 &  56.086833 & $-$43.533001 & 27.579 & 0.036 & 28.169 & 0.051 &  640 \\
12969 &  56.090700 & $-$43.532996 & 26.908 & 0.026 & 27.520 & 0.024 &  736 \\
12970 &  56.093382 & $-$43.532996 & 28.128 & 0.054 & 28.565 & 0.048 &  992 \\
12971 &  56.078296 & $-$43.532879 & 29.459 & 0.157 & 29.559 & 0.126 & 1028 \\
12972 &  56.079704 & $-$43.532901 & 24.491 & 0.010 & 24.836 & 0.011 &    0 \\
12973 &  56.102245 & $-$43.533187 & 28.843 & 0.100 & 28.861 & 0.062 &    0 \\
12974 &  56.053053 & $-$43.532552 & 28.496 & 0.053 & 29.025 & 0.061 &  128 \\
12975 &  56.090203 & $-$43.533031 & 27.407 & 0.031 & 27.977 & 0.038 &  704 \\
12976 &  56.068740 & $-$43.532752 & 29.000 & 0.086 & 29.921 & 0.188 &  520 \\
12977 &  56.089695 & $-$43.533015 & 29.648 & 0.196 & 29.954 & 0.182 & 1984 \\
12978 &  56.096625 & $-$43.533107 & 27.966 & 0.048 & 28.521 & 0.054 &  864 \\
12979 &  56.056635 & $-$43.532593 & 27.666 & 0.025 & 28.369 & 0.051 &  128 \\
12980 &  56.070565 & $-$43.532774 & 28.885 & 0.095 & 29.338 & 0.104 &  960 \\
12981 &  56.065779 & $-$43.532709 & 27.210 & 0.025 & 27.735 & 0.033 &   64 \\
12982 &  56.124988 & $-$43.533453 & 29.367 & 0.132 & 29.556 & 0.087 &    0 \\
12983 &  56.122226 & $-$43.533423 & 29.490 & 0.125 & 30.227 & 0.179 & 1280 \\
12984 &  56.057016 & $-$43.532594 & 29.127 & 0.085 & 29.297 & 0.062 &  512 \\
12985 &  56.069253 & $-$43.532752 & 27.967 & 0.040 & 28.449 & 0.040 &  544 \\
12986 &  56.105798 & $-$43.533208 & 28.408 & 0.075 & 28.714 & 0.044 &    0 \\
12987 &  56.081475 & $-$43.532899 & 28.735 & 0.083 & 29.348 & 0.115 &  768 \\
12988 &  56.102936 & $-$43.533167 & 27.958 & 0.061 & 28.586 & 0.067 &  896 \\
12989 &  56.049769 & $-$43.532484 & 29.049 & 0.117 & 29.730 & 0.143 & 1152 \\
12990 &  56.114077 & $-$43.533303 & 28.961 & 0.089 & 29.597 & 0.134 &  896 \\
12991 &  56.099156 & $-$43.533111 & 26.971 & 0.024 & 27.617 & 0.031 &  704 \\
12992 &  56.129861 & $-$43.533494 & 26.533 & 0.020 & 27.274 & 0.017 &    0 \\
12993 &  56.100097 & $-$43.533115 & 28.914 & 0.099 & 29.008 & 0.074 &  832 \\
12994 &  56.103445 & $-$43.533152 & 30.099 & 0.269 & 30.475 & 0.251 & 1868 \\
12995 &  56.089930 & $-$43.532987 & 27.795 & 0.040 & 28.176 & 0.046 &  768 \\
12996 &  56.128344 & $-$43.533463 & 28.913 & 0.078 & 29.290 & 0.074 &    0 \\
12997 &  56.098212 & $-$43.533088 & 23.350 & 0.009 & 23.855 & 0.009 &    0 \\
12998 &  56.106879 & $-$43.533185 & 28.433 & 0.073 & 29.052 & 0.079 &  512 \\
12999 &  56.104285 & $-$43.533149 & 28.017 & 0.047 & 28.520 & 0.044 &  560 \\
13000 &  56.104320 & $-$43.533124 & 28.554 & 0.089 & 29.049 & 0.085 &   48 \\
13001 &  56.104373 & $-$43.533110 & 29.841 & 0.242 & 29.600 & 0.109 & 1056 \\
13002 &  56.097760 & $-$43.533066 & 26.908 & 0.024 & 27.482 & 0.025 &  960 \\
13003 &  56.100245 & $-$43.533094 & 25.822 & 0.013 & 26.269 & 0.013 &  128 \\
13004 &  56.077565 & $-$43.532805 & 28.610 & 0.049 & 29.312 & 0.067 &  768 \\
13005 &  56.096083 & $-$43.533021 & 28.598 & 0.071 & 29.296 & 0.106 &  928 \\
13006 &  56.066735 & $-$43.532665 & 25.586 & 0.010 & 25.986 & 0.010 &    0 \\
13007 &  56.095907 & $-$43.533036 & 27.497 & 0.041 & 28.075 & 0.048 &  992 \\
13008 &  56.087534 & $-$43.532918 & 26.643 & 0.020 & 27.193 & 0.023 &  128 \\
13009 &  56.103800 & $-$43.533120 & 27.898 & 0.040 & 28.232 & 0.044 &  800 \\
13010 &  56.053190 & $-$43.532479 & 29.442 & 0.098 & 30.180 & 0.136 &  128 \\
13011 &  56.095543 & $-$43.533015 & 28.247 & 0.048 & 28.915 & 0.077 &  912 \\
13012 &  56.102583 & $-$43.533101 & 27.630 & 0.038 & 28.156 & 0.035 &  128 \\
13013 &  56.098594 & $-$43.533051 & 29.063 & 0.146 & 29.616 & 0.112 & 1568 \\
13014 &  56.095808 & $-$43.533016 & 28.615 & 0.072 & 28.917 & 0.086 &  992 \\
13015 &  56.071088 & $-$43.532701 & 27.149 & 0.018 & 27.831 & 0.031 &  640 \\
13016 &  56.117873 & $-$43.533289 & 28.707 & 0.072 & 29.160 & 0.074 &  768 \\
13017 &  56.065726 & $-$43.532624 & 29.151 & 0.105 & 29.470 & 0.088 &  320 \\
13018 &  56.094429 & $-$43.532987 & 22.080 & 0.007 & 22.289 & 0.006 &    0 \\
13019 &  56.057481 & $-$43.532509 & 27.172 & 0.027 & 27.729 & 0.027 &   64 \\
13020 &  56.096681 & $-$43.533005 & 28.505 & 0.094 & 29.049 & 0.077 &  832 \\
13021 &  56.076750 & $-$43.532752 & 28.957 & 0.086 & 29.375 & 0.128 &   64 \\
13022 &  56.100624 & $-$43.533051 & 28.987 & 0.120 & 29.559 & 0.107 & 1796 \\
13023 &  56.087778 & $-$43.532888 & 29.265 & 0.158 & 29.439 & 0.120 & 1312 \\
13024 &  56.114227 & $-$43.533214 & 28.777 & 0.082 & 29.079 & 0.093 &  384 \\
13025 &  56.115542 & $-$43.533236 & 27.184 & 0.023 & 27.695 & 0.026 &    0 \\
13026 &  56.110002 & $-$43.533163 & 27.214 & 0.023 & 27.651 & 0.028 &   64 \\
13027 &  56.098499 & $-$43.533021 & 27.203 & 0.030 & 27.788 & 0.027 &  544 \\
13028 &  56.075825 & $-$43.532732 & 28.222 & 0.123 & 28.735 & 0.119 & 1167 \\
13029 &  56.103496 & $-$43.533074 & 29.151 & 0.126 & 29.839 & 0.178 & 1604 \\
13030 &  56.063134 & $-$43.532551 & 27.841 & 0.043 & 28.339 & 0.036 &  704 \\
13031 &  56.105053 & $-$43.533081 & 29.379 & 0.167 & 29.546 & 0.126 & 1284 \\
13032 &  56.099154 & $-$43.533010 & 28.487 & 0.066 & 29.484 & 0.122 &  704 \\
13033 &  56.097697 & $-$43.532993 & 28.354 & 0.092 & 28.756 & 0.096 &  610 \\
13034 &  56.097644 & $-$43.532950 & 28.867 & 0.117 & 29.340 & 0.124 & 1184 \\
13035 &  56.120951 & $-$43.533286 & 29.561 & 0.148 & 29.783 & 0.140 & 1024 \\
13036 &  56.063417 & $-$43.532548 & 28.577 & 0.060 & 29.087 & 0.066 &  768 \\
13037 &  56.088034 & $-$43.532865 & 28.699 & 0.073 & 29.187 & 0.112 &  896 \\
13038 &  56.080646 & $-$43.532767 & 28.408 & 0.060 & 29.215 & 0.089 &  384 \\
13039 &  56.129298 & $-$43.533376 & 28.790 & 0.051 & 29.236 & 0.061 &  576 \\
13040 &  56.079499 & $-$43.532745 & 27.732 & 0.041 & 28.266 & 0.035 &  832 \\
13041 &  56.097026 & $-$43.532964 & 28.519 & 0.070 & 28.950 & 0.067 &  992 \\
13042 &  56.071265 & $-$43.532629 & 28.545 & 0.066 & 28.839 & 0.059 &  128 \\
13043 &  56.083399 & $-$43.532778 & 29.489 & 0.139 & 29.963 & 0.136 & 1152 \\
13044 &  56.095870 & $-$43.532936 & 28.731 & 0.085 & 29.306 & 0.100 &  960 \\
13045 &  56.053723 & $-$43.532390 & 29.607 & 0.130 & 29.885 & 0.130 & 1028 \\
13046 &  56.083200 & $-$43.532774 & 28.489 & 0.063 & 28.887 & 0.056 &  128 \\
13047 &  56.100835 & $-$43.532995 & 29.540 & 0.153 & 29.873 & 0.155 & 1344 \\
13048 &  56.102754 & $-$43.533009 & 27.567 & 0.055 & 28.279 & 0.072 & 1667 \\
13049 &  56.100303 & $-$43.532965 & 28.052 & 0.046 & 28.783 & 0.032 &  640 \\
13050 &  56.085816 & $-$43.532787 & 28.247 & 0.078 & 28.619 & 0.058 &  160 \\
13051 &  56.081745 & $-$43.532722 & 29.458 & 0.190 & 29.116 & 0.091 &    0 \\
13052 &  56.127296 & $-$43.533300 & 28.867 & 0.083 & 29.527 & 0.111 &  448 \\
13053 &  56.077406 & $-$43.532668 & 28.465 & 0.060 & 28.984 & 0.076 &  320 \\
13054 &  56.106707 & $-$43.533036 & 29.221 & 0.138 & 29.428 & 0.125 & 1536 \\
13055 &  56.068279 & $-$43.532543 & 29.191 & 0.126 & 29.745 & 0.141 & 1536 \\
13056 &  56.097084 & $-$43.532909 & 26.986 & 0.027 & 27.581 & 0.030 &  224 \\
13057 &  56.070193 & $-$43.532564 & 25.537 & 0.012 & 25.884 & 0.010 &  256 \\
13058 &  56.088686 & $-$43.532795 & 27.980 & 0.072 & 28.578 & 0.097 & 1859 \\
13059 &  56.082798 & $-$43.532714 & 28.832 & 0.103 & 29.261 & 0.100 &  576 \\
13060 &  56.095639 & $-$43.532876 & 27.756 & 0.036 & 28.358 & 0.051 &  960 \\
13061 &  56.067326 & $-$43.532514 & 28.556 & 0.056 & 29.047 & 0.059 &  320 \\
13062 &  56.094033 & $-$43.532854 & 28.068 & 0.054 & 28.557 & 0.060 &  608 \\
13063 &  56.054970 & $-$43.532345 & 26.895 & 0.020 & 27.419 & 0.025 &    0 \\
13064 &  56.078895 & $-$43.532652 & 28.669 & 0.069 & 28.983 & 0.061 &  256 \\
13065 &  56.079514 & $-$43.532652 & 29.258 & 0.104 & 29.751 & 0.138 & 1984 \\
13066 &  56.117482 & $-$43.533129 & 30.055 & 0.190 & 30.134 & 0.168 & 1856 \\
13067 &  56.096145 & $-$43.532862 & 28.268 & 0.072 & 28.697 & 0.081 &  832 \\
13068 &  56.082648 & $-$43.532685 & 29.081 & 0.115 & 29.354 & 0.130 & 1344 \\
13069 &  56.088813 & $-$43.532763 & 29.209 & 0.140 & 29.872 & 0.167 & 1984 \\
13070 &  56.064832 & $-$43.532449 & 29.408 & 0.115 & 29.527 & 0.103 & 1344 \\
13071 &  56.080509 & $-$43.532651 & 29.982 & 0.270 & 30.125 & 0.163 & 1412 \\
13072 &  56.061149 & $-$43.532404 & 29.409 & 0.137 & 29.634 & 0.111 & 1536 \\
13073 &  56.097224 & $-$43.532862 & 29.021 & 0.101 & 29.082 & 0.077 &  448 \\
13074 &  56.066672 & $-$43.532470 & 29.023 & 0.086 & 29.595 & 0.132 &  640 \\
13075 &  56.096967 & $-$43.532855 & 28.037 & 0.047 & 28.475 & 0.052 &  992 \\
13076 &  56.065596 & $-$43.532455 & 26.879 & 0.014 & 27.485 & 0.021 &  192 \\
13077 &  56.094879 & $-$43.532819 & 27.016 & 0.034 & 27.512 & 0.030 &  992 \\
13078 &  56.094935 & $-$43.532759 & 28.908 & 0.104 & 29.418 & 0.131 & 2032 \\
13079 &  56.095757 & $-$43.532825 & 27.044 & 0.023 & 27.657 & 0.035 &  960 \\
13080 &  56.128130 & $-$43.533227 & 28.319 & 0.040 & 28.732 & 0.052 &  256 \\
13081 &  56.089187 & $-$43.532740 & 28.516 & 0.058 & 28.952 & 0.074 &  928 \\
13082 &  56.089126 & $-$43.532710 & 27.326 & 0.026 & 27.830 & 0.028 &  864 \\
13083 &  56.077174 & $-$43.532587 & 27.749 & 0.030 & 28.302 & 0.047 &  768 \\
13084 &  56.100465 & $-$43.532875 & 28.495 & 0.076 & 28.862 & 0.065 &  640 \\
13085 &  56.088607 & $-$43.532723 & 28.876 & 0.128 & 29.234 & 0.077 &  736 \\
13086 &  56.089904 & $-$43.532740 & 27.966 & 0.071 & 28.525 & 0.107 & 1867 \\
13087 &  56.074006 & $-$43.532532 & 27.122 & 0.024 & 27.773 & 0.032 &  128 \\
13088 &  56.095966 & $-$43.532757 & 27.300 & 0.029 & 27.797 & 0.031 &  992 \\
13089 &  56.070924 & $-$43.532479 & 29.657 & 0.195 & 29.750 & 0.122 & 1344 \\
13090 &  56.051866 & $-$43.532232 & 28.338 & 0.043 & 28.793 & 0.043 &    0 \\
13091 &  56.062446 & $-$43.532365 & 27.347 & 0.023 & 27.886 & 0.035 &  256 \\
13092 &  56.110213 & $-$43.532969 & 27.147 & 0.024 & 27.694 & 0.025 &    0 \\
13093 &  56.093495 & $-$43.532759 & 25.853 & 0.012 & 26.302 & 0.018 &  768 \\
13094 &  56.111317 & $-$43.532984 & 28.003 & 0.037 & 28.571 & 0.051 &    0 \\
13095 &  56.122863 & $-$43.533126 & 26.246 & 0.017 & 26.806 & 0.016 &  128 \\
13096 &  56.058637 & $-$43.532306 & 28.417 & 0.038 & 28.880 & 0.049 &    0 \\
13097 &  56.088901 & $-$43.532683 & 28.155 & 0.046 & 28.624 & 0.061 &  864 \\
13098 &  56.123963 & $-$43.533120 & 26.269 & 0.022 & 26.818 & 0.015 &    0 \\
13099 &  56.062730 & $-$43.532345 & 29.275 & 0.092 & 30.322 & 0.256 &  712 \\
13100 &  56.123638 & $-$43.533102 & 28.995 & 0.072 & 29.454 & 0.102 &    0 \\
13101 &  56.093797 & $-$43.532725 & 24.378 & 0.014 & 24.766 & 0.010 &  640 \\
13102 &  56.104039 & $-$43.532853 & 26.230 & 0.016 & 26.770 & 0.021 &   64 \\
13103 &  56.072780 & $-$43.532457 & 26.671 & 0.023 & 27.295 & 0.021 &  288 \\
13104 &  56.097131 & $-$43.532759 & 28.433 & 0.071 & 28.666 & 0.071 &  896 \\
13105 &  56.085529 & $-$43.532614 & 26.629 & 0.016 & 27.200 & 0.018 &  256 \\
13106 &  56.128884 & $-$43.533149 & 29.120 & 0.100 & 29.554 & 0.077 &    0 \\
13107 &  56.103726 & $-$43.532830 & 28.178 & 0.067 & 28.507 & 0.057 &  768 \\
13108 &  56.055879 & $-$43.532222 & 29.440 & 0.129 & 29.906 & 0.120 & 1540 \\
13109 &  56.071139 & $-$43.532412 & 30.599 & 0.468 & 30.560 & 0.290 & 1412 \\
13110 &  56.117207 & $-$43.533000 & 26.368 & 0.014 & 26.977 & 0.017 &    0 \\
13111 &  56.106157 & $-$43.532858 & 28.920 & 0.095 & 29.338 & 0.091 &    0 \\
13112 &  56.070259 & $-$43.532396 & 26.424 & 0.014 & 26.973 & 0.019 &  768 \\
13113 &  56.121472 & $-$43.533045 & 28.570 & 0.056 & 28.986 & 0.065 &   96 \\
13114 &  56.050624 & $-$43.532136 & 28.945 & 0.074 & 29.565 & 0.109 &    0 \\
13115 &  56.079606 & $-$43.532500 & 30.178 & 0.287 & 30.619 & 0.276 & 1868 \\
13116 &  56.080593 & $-$43.532507 & 29.731 & 0.266 & 30.162 & 0.189 & 1412 \\
13117 &  56.070618 & $-$43.532368 & 29.723 & 0.126 & 29.459 & 0.101 & 1280 \\
13118 &  56.094600 & $-$43.532679 & 27.594 & 0.050 & 27.710 & 0.052 &  994 \\
13119 &  56.081502 & $-$43.532503 & 22.870 & 0.011 & 23.125 & 0.008 &    0 \\
13120 &  56.101831 & $-$43.532752 & 29.338 & 0.162 & 29.519 & 0.115 & 1536 \\
13121 &  56.064926 & $-$43.532286 & 28.370 & 0.058 & 29.032 & 0.068 &  384 \\
13122 &  56.073964 & $-$43.532401 & 29.648 & 0.206 & 29.462 & 0.105 & 1408 \\
13123 &  56.103983 & $-$43.532780 & 27.515 & 0.038 & 28.099 & 0.032 &  832 \\
13124 &  56.093984 & $-$43.532653 & 26.646 & 0.027 & 27.170 & 0.026 &  960 \\
13125 &  56.068396 & $-$43.532323 & 28.841 & 0.078 & 29.615 & 0.099 &  512 \\
13126 &  56.128183 & $-$43.533075 & 29.350 & 0.098 & 29.307 & 0.079 &  256 \\
13127 &  56.084150 & $-$43.532516 & 29.072 & 0.127 & 29.679 & 0.121 & 1088 \\
13128 &  56.095548 & $-$43.532661 & 26.229 & 0.064 & 26.817 & 0.076 & 1743 \\
13129 &  56.090077 & $-$43.532587 & 29.057 & 0.102 & 29.252 & 0.112 & 1920 \\
13130 &  56.089819 & $-$43.532581 & 27.751 & 0.051 & 28.316 & 0.063 &  386 \\
13131 &  56.092612 & $-$43.532566 & 25.785 & 0.014 & 26.159 & 0.016 &  480 \\
13132 &  56.093362 & $-$43.532574 & 27.399 & 0.031 & 27.918 & 0.033 &  928 \\
13133 &  56.094834 & $-$43.532588 & 28.548 & 0.075 & 28.918 & 0.087 &  992 \\
13134 &  56.099787 & $-$43.532703 & 27.835 & 0.033 & 28.389 & 0.037 &  640 \\
13135 &  56.082823 & $-$43.532487 & 27.509 & 0.028 & 28.059 & 0.037 &  832 \\
13136 &  56.057634 & $-$43.532161 & 26.427 & 0.023 & 26.984 & 0.017 &    0 \\
13137 &  56.071325 & $-$43.532293 & 29.431 & 0.114 & 29.814 & 0.131 & 1312 \\
13138 &  56.074943 & $-$43.532379 & 29.677 & 0.203 & 29.758 & 0.166 & 1540 \\
13139 &  56.089248 & $-$43.532553 & 27.488 & 0.029 & 28.006 & 0.032 &  800 \\
13140 &  56.122744 & $-$43.532975 & 29.428 & 0.120 & 29.814 & 0.105 & 1920 \\
13141 &  56.066048 & $-$43.532253 & 25.818 & 0.009 & 26.247 & 0.013 &    0 \\
13142 &  56.089019 & $-$43.532548 & 28.575 & 0.077 & 28.972 & 0.067 &  896 \\
13143 &  56.119245 & $-$43.532903 & 29.083 & 0.111 & 29.229 & 0.075 &  784 \\
13144 &  56.119986 & $-$43.532920 & 29.068 & 0.101 & 29.313 & 0.070 &  512 \\
13145 &  56.067559 & $-$43.532255 & 26.471 & 0.013 & 27.070 & 0.016 &  128 \\
13146 &  56.061915 & $-$43.532185 & 29.470 & 0.142 & 29.974 & 0.146 & 1088 \\
13147 &  56.099961 & $-$43.532663 & 29.410 & 0.119 & 29.726 & 0.122 & 1216 \\
13148 &  56.069080 & $-$43.532270 & 29.391 & 0.122 & 29.900 & 0.143 & 1536 \\
13149 &  56.078227 & $-$43.532380 & 28.112 & 0.057 & 28.710 & 0.065 &  256 \\
13150 &  56.075804 & $-$43.532341 & 29.294 & 0.149 & 29.816 & 0.123 & 1664 \\
13151 &  56.083782 & $-$43.532446 & 26.804 & 0.027 & 27.429 & 0.022 &  768 \\
13152 &  56.065114 & $-$43.532206 & 29.951 & 0.217 & 29.834 & 0.122 & 1344 \\
13153 &  56.065916 & $-$43.532221 & 28.739 & 0.059 & 29.429 & 0.088 &  576 \\
13154 &  56.102649 & $-$43.532685 & 27.966 & 0.050 & 28.444 & 0.059 &   64 \\
13155 &  56.099243 & $-$43.532644 & 28.218 & 0.046 & 28.479 & 0.060 &  640 \\
13156 &  56.122017 & $-$43.532916 & 28.799 & 0.074 & 29.098 & 0.059 &  256 \\
13157 &  56.065507 & $-$43.532202 & 23.251 & 0.007 & 23.530 & 0.008 &    0 \\
13158 &  56.051559 & $-$43.532020 & 26.436 & 0.017 & 26.908 & 0.019 &    0 \\
13159 &  56.098694 & $-$43.532624 & 28.706 & 0.098 & 29.030 & 0.075 &  576 \\
13160 &  56.117140 & $-$43.532850 & 28.535 & 0.083 & 29.229 & 0.102 &  768 \\
13161 &  56.089487 & $-$43.532491 & 28.714 & 0.082 & 28.893 & 0.064 &  800 \\
13162 &  56.069567 & $-$43.532233 & 29.095 & 0.128 & 29.348 & 0.065 &  196 \\
13163 &  56.084139 & $-$43.532413 & 29.182 & 0.105 & 29.683 & 0.125 & 1088 \\
13164 &  56.111873 & $-$43.532758 & 24.238 & 0.014 & 24.544 & 0.013 &   64 \\
13165 &  56.094651 & $-$43.532537 & 27.699 & 0.047 & 28.260 & 0.037 &  960 \\
13166 &  56.076079 & $-$43.532292 & 29.193 & 0.118 & 29.327 & 0.105 & 1536 \\
13167 &  56.083489 & $-$43.532384 & 28.507 & 0.087 & 28.770 & 0.073 &  512 \\
13168 &  56.104228 & $-$43.532641 & 28.492 & 0.072 & 29.340 & 0.086 &  512 \\
13169 &  56.112763 & $-$43.532742 & 27.704 & 0.042 & 28.029 & 0.066 &  962 \\
13170 &  56.096238 & $-$43.532529 & 28.205 & 0.069 & 28.616 & 0.084 &  898 \\
13171 &  56.078999 & $-$43.532314 & 29.051 & 0.124 & 29.611 & 0.125 & 1216 \\
13172 &  56.089784 & $-$43.532449 & 28.218 & 0.064 & 28.738 & 0.059 &  992 \\
13173 &  56.089842 & $-$43.532444 & 28.856 & 0.102 & 29.728 & 0.172 & 2016 \\
13174 &  56.099513 & $-$43.532572 & 28.087 & 0.053 & 28.518 & 0.058 &  512 \\
13175 &  56.065316 & $-$43.532131 & 28.827 & 0.076 & 29.153 & 0.079 &  896 \\
13176 &  56.064091 & $-$43.532114 & 26.473 & 0.014 & 27.005 & 0.016 &   64 \\
13177 &  56.121080 & $-$43.532830 & 29.992 & 0.206 & 29.857 & 0.128 & 1056 \\
13178 &  56.058830 & $-$43.532043 & 28.488 & 0.063 & 28.972 & 0.069 &    0 \\
13179 &  56.131870 & $-$43.532952 & 28.319 & 0.050 & 28.913 & 0.061 &    0 \\
13180 &  56.095118 & $-$43.532492 & 29.150 & 0.140 & 29.651 & 0.162 & 1728 \\
13181 &  56.094324 & $-$43.532464 & 27.287 & 0.037 & 27.984 & 0.047 &  736 \\
13182 &  56.103430 & $-$43.532544 & 28.008 & 0.046 & 28.364 & 0.040 &  160 \\
13183 &  56.067481 & $-$43.532119 & 23.220 & 0.011 & 23.772 & 0.009 &    0 \\
13184 &  56.116905 & $-$43.532734 & 27.891 & 0.037 & 28.482 & 0.050 &  512 \\
13185 &  56.105957 & $-$43.532593 & 28.198 & 0.059 & 28.592 & 0.066 &  256 \\
13186 &  56.100844 & $-$43.532520 & 27.674 & 0.039 & 28.349 & 0.042 &  512 \\
13187 &  56.094138 & $-$43.532434 & 27.746 & 0.042 & 28.344 & 0.034 &  448 \\
13188 &  56.088926 & $-$43.532369 & 26.461 & 0.022 & 27.078 & 0.022 &  512 \\
13189 &  56.053052 & $-$43.531903 & 28.513 & 0.052 & 29.051 & 0.072 &  640 \\
13190 &  56.054514 & $-$43.531922 & 29.071 & 0.073 & 29.241 & 0.095 &  288 \\
13191 &  56.081483 & $-$43.532270 & 28.208 & 0.051 & 28.563 & 0.048 &  512 \\
13192 &  56.075749 & $-$43.532193 & 27.829 & 0.039 & 28.348 & 0.033 &  128 \\
13193 &  56.101521 & $-$43.532517 & 29.376 & 0.117 & 29.575 & 0.139 & 1280 \\
13194 &  56.092495 & $-$43.532394 & 25.470 & 0.017 & 25.853 & 0.014 &  896 \\
13195 &  56.098921 & $-$43.532462 & 26.561 & 0.020 & 27.102 & 0.023 &  640 \\
13196 &  56.062212 & $-$43.531993 & 26.445 & 0.011 & 27.051 & 0.020 &    0 \\
13197 &  56.065595 & $-$43.532035 & 28.395 & 0.047 & 28.714 & 0.049 &  960 \\
13198 &  56.107965 & $-$43.532572 & 27.591 & 0.039 & 28.045 & 0.035 &   64 \\
13199 &  56.093542 & $-$43.532385 & 28.853 & 0.102 & 29.063 & 0.068 &  992 \\
13200 &  56.105719 & $-$43.532539 & 27.522 & 0.037 & 28.106 & 0.041 &  256 \\
13201 &  56.119304 & $-$43.532707 & 28.794 & 0.078 & 29.141 & 0.093 &  512 \\
13202 &  56.066332 & $-$43.532037 & 28.524 & 0.066 & 28.990 & 0.052 &  672 \\
13203 &  56.124608 & $-$43.532766 & 27.830 & 0.042 & 28.600 & 0.048 &  576 \\
13204 &  56.066607 & $-$43.532024 & 26.764 & 0.024 & 27.274 & 0.019 &  320 \\
13205 &  56.078912 & $-$43.532176 & 28.444 & 0.072 & 28.831 & 0.059 &  160 \\
13206 &  56.066849 & $-$43.532023 & 25.967 & 0.010 & 26.784 & 0.019 &  384 \\
13207 &  56.090136 & $-$43.532316 & 28.457 & 0.072 & 29.234 & 0.123 &  608 \\
13208 &  56.093231 & $-$43.532317 & 27.124 & 0.037 & 27.673 & 0.038 &  992 \\
13209 &  56.098742 & $-$43.532419 & 28.721 & 0.087 & 29.041 & 0.067 &  640 \\
13210 &  56.058387 & $-$43.531895 & 29.740 & 0.198 & 29.981 & 0.127 & 1280 \\
13211 &  56.118409 & $-$43.532644 & 27.919 & 0.038 & 28.579 & 0.046 &   64 \\
13212 &  56.095623 & $-$43.532354 & 28.116 & 0.049 & 28.889 & 0.084 &  928 \\
13213 &  56.065454 & $-$43.531968 & 26.643 & 0.019 & 27.146 & 0.020 &  672 \\
13214 &  56.065406 & $-$43.531941 & 26.575 & 0.016 & 27.122 & 0.022 &   32 \\
13215 &  56.111196 & $-$43.532540 & 26.338 & 0.017 & 26.897 & 0.017 &    0 \\
13216 &  56.093548 & $-$43.532318 & 27.164 & 0.024 & 27.701 & 0.025 &  992 \\
13217 &  56.062945 & $-$43.531934 & 29.227 & 0.157 & 29.905 & 0.139 & 1156 \\
13218 &  56.059085 & $-$43.531883 & 29.297 & 0.103 & 29.858 & 0.147 & 1024 \\
13219 &  56.097716 & $-$43.532365 & 27.253 & 0.030 & 27.808 & 0.034 &    0 \\
13220 &  56.095348 & $-$43.532336 & 28.201 & 0.072 & 28.723 & 0.087 &  962 \\
13221 &  56.062742 & $-$43.531918 & 28.038 & 0.047 & 28.476 & 0.043 &  128 \\
13222 &  56.108076 & $-$43.532498 & 29.060 & 0.097 & 29.573 & 0.110 &  576 \\
13223 &  56.095520 & $-$43.532333 & 29.599 & 0.201 & 29.397 & 0.096 &  928 \\
13224 &  56.052422 & $-$43.531774 & 30.390 & 0.300 & 29.915 & 0.127 & 1540 \\
13225 &  56.079452 & $-$43.532119 & 28.310 & 0.055 & 28.698 & 0.058 &    0 \\
13226 &  56.095783 & $-$43.532326 & 27.528 & 0.043 & 28.118 & 0.054 &  418 \\
13227 &  56.090103 & $-$43.532245 & 27.912 & 0.043 & 28.471 & 0.047 &  736 \\
13228 &  56.061410 & $-$43.531865 & 29.589 & 0.104 & 29.734 & 0.121 & 1536 \\
13229 &  56.095250 & $-$43.532298 & 26.256 & 0.017 & 26.785 & 0.020 &  320 \\
13230 &  56.094047 & $-$43.532281 & 28.767 & 0.081 & 29.472 & 0.137 &  800 \\
13231 &  56.094133 & $-$43.532257 & 28.294 & 0.062 & 28.819 & 0.058 &  928 \\
13232 &  56.089690 & $-$43.532220 & 28.376 & 0.089 & 28.542 & 0.077 &  962 \\
13233 &  56.122021 & $-$43.532621 & 28.892 & 0.060 & 29.101 & 0.084 &    0 \\
13234 &  56.116698 & $-$43.532558 & 29.074 & 0.091 & 29.325 & 0.088 &  576 \\
13235 &  56.087015 & $-$43.532184 & 29.352 & 0.163 & 29.255 & 0.105 & 1664 \\
13236 &  56.068958 & $-$43.531950 & 28.018 & 0.035 & 28.704 & 0.051 &  672 \\
13237 &  56.070036 & $-$43.531962 & 29.574 & 0.162 & 29.412 & 0.093 &  128 \\
13238 &  56.105591 & $-$43.532410 & 28.759 & 0.081 & 29.089 & 0.091 &  256 \\
13239 &  56.065905 & $-$43.531901 & 29.234 & 0.130 & 29.685 & 0.126 & 1360 \\
13240 &  56.065945 & $-$43.531899 & 29.194 & 0.111 & 29.410 & 0.102 & 1616 \\
13241 &  56.078203 & $-$43.532063 & 29.962 & 0.229 & 29.878 & 0.161 & 1028 \\
13242 &  56.115632 & $-$43.532515 & 27.882 & 0.035 & 28.324 & 0.043 &  608 \\
13243 &  56.078895 & $-$43.532053 & 27.258 & 0.026 & 27.848 & 0.025 &  384 \\
13244 &  56.057930 & $-$43.531777 & 29.038 & 0.106 & 29.997 & 0.148 & 1600 \\
13245 &  56.088465 & $-$43.532171 & 28.314 & 0.075 & 28.676 & 0.045 &  672 \\
13246 &  56.106407 & $-$43.532387 & 28.528 & 0.088 & 29.090 & 0.059 &   64 \\
13247 &  56.123795 & $-$43.532609 & 28.889 & 0.074 & 29.304 & 0.074 &  512 \\
13248 &  56.070601 & $-$43.531936 & 26.825 & 0.022 & 27.430 & 0.022 &    0 \\
13249 &  56.104783 & $-$43.532371 & 28.919 & 0.120 & 29.719 & 0.122 & 1280 \\
13250 &  56.100414 & $-$43.532311 & 26.885 & 0.023 & 27.403 & 0.022 &    0 \\
13251 &  56.104399 & $-$43.532355 & 28.958 & 0.121 & 29.410 & 0.104 & 1024 \\
13252 &  56.106278 & $-$43.532373 & 29.335 & 0.173 & 29.625 & 0.134 & 1092 \\
13253 &  56.079762 & $-$43.532041 & 29.562 & 0.205 & 30.111 & 0.185 & 1284 \\
13254 &  56.064904 & $-$43.531847 & 29.548 & 0.172 & 29.523 & 0.105 & 1092 \\
13255 &  56.119776 & $-$43.532541 & 28.879 & 0.092 & 29.527 & 0.112 &    0 \\
13256 &  56.072381 & $-$43.531936 & 27.935 & 0.034 & 28.437 & 0.032 &  640 \\
13257 &  56.073676 & $-$43.531945 & 29.291 & 0.099 & 29.344 & 0.079 &  384 \\
13258 &  56.068977 & $-$43.531879 & 29.085 & 0.104 & 29.441 & 0.109 & 1824 \\
13259 &  56.112619 & $-$43.532431 & 27.208 & 0.034 & 27.617 & 0.040 &  450 \\
13260 &  56.066290 & $-$43.531843 & 27.175 & 0.019 & 27.639 & 0.030 &  896 \\
13261 &  56.111891 & $-$43.532411 & 28.106 & 0.039 & 28.451 & 0.067 &   96 \\
13262 &  56.095953 & $-$43.532213 & 27.271 & 0.025 & 27.925 & 0.035 &  864 \\
13263 &  56.063508 & $-$43.531798 & 28.260 & 0.052 & 28.797 & 0.048 &  800 \\
13264 &  56.110168 & $-$43.532386 & 28.062 & 0.052 & 28.472 & 0.043 &    0 \\
13265 &  56.065917 & $-$43.531824 & 28.022 & 0.039 & 28.727 & 0.048 &   64 \\
13266 &  56.096354 & $-$43.532210 & 27.313 & 0.027 & 27.774 & 0.035 &  256 \\
13267 &  56.126742 & $-$43.532591 & 28.676 & 0.058 & 29.003 & 0.057 &  128 \\
13268 &  56.099023 & $-$43.532244 & 27.478 & 0.030 & 28.026 & 0.031 &  640 \\
13269 &  56.094651 & $-$43.532183 & 25.944 & 0.014 & 26.392 & 0.016 &  160 \\
13270 &  56.107395 & $-$43.532336 & 28.263 & 0.051 & 28.648 & 0.058 &  512 \\
13271 &  56.068716 & $-$43.531849 & 28.827 & 0.087 & 29.163 & 0.080 &  800 \\
13272 &  56.068673 & $-$43.531812 & 28.724 & 0.075 & 29.210 & 0.064 &  544 \\
13273 &  56.083621 & $-$43.532036 & 29.119 & 0.153 & 29.586 & 0.118 & 1792 \\
13274 &  56.088809 & $-$43.532099 & 27.981 & 0.045 & 28.520 & 0.061 &   64 \\
13275 &  56.073465 & $-$43.531894 & 30.080 & 0.329 & 30.184 & 0.179 & 1412 \\
13276 &  56.085742 & $-$43.532050 & 29.055 & 0.130 & 29.997 & 0.153 & 1536 \\
13277 &  56.097050 & $-$43.532192 & 29.276 & 0.148 & 29.462 & 0.104 & 1828 \\
13278 &  56.096998 & $-$43.532176 & 28.462 & 0.065 & 28.738 & 0.063 &  800 \\
13279 &  56.054980 & $-$43.531646 & 26.463 & 0.013 & 27.069 & 0.019 &    0 \\
13280 &  56.123277 & $-$43.532507 & 29.024 & 0.091 & 29.320 & 0.086 &  768 \\
13281 &  56.089915 & $-$43.532093 & 27.246 & 0.037 & 27.628 & 0.039 &  704 \\
13282 &  56.082215 & $-$43.531988 & 27.522 & 0.028 & 28.111 & 0.032 &   64 \\
13283 &  56.073821 & $-$43.531886 & 29.083 & 0.094 & 29.321 & 0.098 &  160 \\
13284 &  56.073877 & $-$43.531873 & 28.053 & 0.033 & 28.525 & 0.052 &  288 \\
13285 &  56.118870 & $-$43.532446 & 29.097 & 0.101 & 29.427 & 0.090 &  576 \\
13286 &  56.086191 & $-$43.532030 & 29.005 & 0.121 & 29.390 & 0.117 & 1024 \\
13287 &  56.119000 & $-$43.532442 & 27.381 & 0.030 & 27.912 & 0.029 &  448 \\
13288 &  56.090520 & $-$43.532029 & 29.177 & 0.178 & 29.384 & 0.149 & 2016 \\
13289 &  56.077645 & $-$43.531922 & 29.785 & 0.200 & 29.758 & 0.153 & 1088 \\
13290 &  56.095997 & $-$43.532148 & 27.214 & 0.031 & 27.842 & 0.032 &  416 \\
13291 &  56.075468 & $-$43.531887 & 27.041 & 0.019 & 27.627 & 0.024 &  256 \\
13292 &  56.103332 & $-$43.532238 & 30.225 & 0.308 & 30.269 & 0.221 & 1284 \\
13293 &  56.082579 & $-$43.531980 & 28.844 & 0.119 & 29.075 & 0.092 &  768 \\
13294 &  56.093119 & $-$43.532109 & 27.339 & 0.037 & 27.965 & 0.048 &  834 \\
13295 &  56.130134 & $-$43.532565 & 27.986 & 0.036 & 28.554 & 0.041 &  640 \\
13296 &  56.052356 & $-$43.531574 & 25.855 & 0.010 & 26.254 & 0.011 &    0 \\
13297 &  56.105916 & $-$43.532253 & 28.382 & 0.083 & 28.866 & 0.065 &    0 \\
13298 &  56.094088 & $-$43.532100 & 28.207 & 0.061 & 28.814 & 0.062 &  832 \\
13299 &  56.054236 & $-$43.531587 & 27.547 & 0.027 & 28.165 & 0.029 &  512 \\
13300 &  56.104692 & $-$43.532221 & 27.442 & 0.028 & 27.996 & 0.030 &  256 \\
13301 &  56.093449 & $-$43.532061 & 28.177 & 0.078 & 28.404 & 0.083 &  962 \\
13302 &  56.082289 & $-$43.531928 & 28.482 & 0.070 & 28.975 & 0.075 &  832 \\
13303 &  56.089969 & $-$43.532021 & 28.678 & 0.075 & 29.254 & 0.090 &  960 \\
13304 &  56.096715 & $-$43.532102 & 27.743 & 0.038 & 28.234 & 0.043 &  896 \\
13305 &  56.052734 & $-$43.531532 & 26.299 & 0.016 & 26.830 & 0.017 &    0 \\
13306 &  56.072061 & $-$43.531781 & 29.006 & 0.113 & 29.537 & 0.100 &  256 \\
13307 &  56.050413 & $-$43.531500 & 29.062 & 0.086 & 29.440 & 0.095 &  800 \\
13308 &  56.084924 & $-$43.531937 & 27.736 & 0.040 & 28.332 & 0.049 &  320 \\
13309 &  56.095386 & $-$43.532070 & 27.343 & 0.027 & 27.866 & 0.026 &  704 \\
13310 &  56.079677 & $-$43.531869 & 22.803 & 0.006 & 23.082 & 0.007 &    0 \\
13311 &  56.094573 & $-$43.532057 & 26.395 & 0.017 & 27.020 & 0.019 &  384 \\
13312 &  56.123913 & $-$43.532422 & 28.329 & 0.048 & 28.434 & 0.042 &  608 \\
13313 &  56.123861 & $-$43.532397 & 28.390 & 0.048 & 29.123 & 0.083 &  672 \\
13314 &  56.084540 & $-$43.531919 & 28.379 & 0.065 & 29.072 & 0.063 &  512 \\
13315 &  56.084814 & $-$43.531920 & 28.313 & 0.065 & 28.718 & 0.081 &  704 \\
13316 &  56.094207 & $-$43.532038 & 27.773 & 0.040 & 28.162 & 0.043 &  992 \\
13317 &  56.096512 & $-$43.532064 & 28.343 & 0.066 & 28.739 & 0.072 &  928 \\
13318 &  56.081891 & $-$43.531879 & 28.118 & 0.053 & 28.699 & 0.053 &  128 \\
13319 &  56.053192 & $-$43.531508 & 27.268 & 0.026 & 27.843 & 0.022 &  512 \\
13320 &  56.092262 & $-$43.531971 & 28.619 & 0.101 & 29.012 & 0.132 & 1938 \\
13321 &  56.099462 & $-$43.532095 & 27.287 & 0.029 & 27.808 & 0.031 &  960 \\
13322 &  56.050318 & $-$43.531465 & 27.124 & 0.020 & 27.682 & 0.024 &  800 \\
13323 &  56.103932 & $-$43.532145 & 30.204 & 0.353 & 30.237 & 0.257 & 1100 \\
13324 &  56.090700 & $-$43.531973 & 27.454 & 0.042 & 27.809 & 0.038 &  704 \\
13325 &  56.083837 & $-$43.531881 & 27.980 & 0.075 & 28.650 & 0.060 &  961 \\
13326 &  56.050847 & $-$43.531454 & 28.013 & 0.037 & 28.569 & 0.041 &    0 \\
13327 &  56.086835 & $-$43.531907 & 27.730 & 0.110 & 27.716 & 0.109 & 1551 \\
13328 &  56.121757 & $-$43.532344 & 29.078 & 0.102 & 29.321 & 0.097 &  768 \\
13329 &  56.126473 & $-$43.532403 & 29.258 & 0.094 & 29.524 & 0.093 &    0 \\
13330 &  56.107147 & $-$43.532160 & 25.527 & 0.009 & 25.922 & 0.013 &    0 \\
13331 &  56.098195 & $-$43.532041 & 29.180 & 0.133 & 29.390 & 0.095 &  416 \\
13332 &  56.098436 & $-$43.532039 & 28.302 & 0.070 & 28.684 & 0.077 &  896 \\
13333 &  56.096834 & $-$43.532019 & 29.148 & 0.135 & 29.692 & 0.143 & 1920 \\
13334 &  56.092797 & $-$43.531963 & 27.967 & 0.038 & 28.574 & 0.060 &  896 \\
13335 &  56.090524 & $-$43.531933 & 28.305 & 0.069 & 28.667 & 0.067 &  704 \\
13336 &  56.122254 & $-$43.532316 & 28.516 & 0.047 & 28.909 & 0.072 &  768 \\
13337 &  56.095901 & $-$43.531992 & 28.764 & 0.098 & 29.034 & 0.083 &  896 \\
13338 &  56.063080 & $-$43.531568 & 28.151 & 0.047 & 28.863 & 0.056 &    0 \\
13339 &  56.063500 & $-$43.531569 & 29.452 & 0.116 & 29.956 & 0.162 & 1576 \\
13340 &  56.083992 & $-$43.531787 & 28.213 & 0.052 & 28.721 & 0.060 &  672 \\
13341 &  56.076522 & $-$43.531737 & 30.573 & 0.505 & 30.728 & 0.335 & 1420 \\
13342 &  56.084982 & $-$43.531840 & 26.558 & 0.022 & 27.072 & 0.023 &  192 \\
13343 &  56.082474 & $-$43.531812 & 28.937 & 0.133 & 29.372 & 0.101 & 1280 \\
13344 &  56.075700 & $-$43.531719 & 28.827 & 0.090 & 29.312 & 0.086 &  256 \\
13345 &  56.093191 & $-$43.531935 & 27.629 & 0.043 & 28.224 & 0.052 &  832 \\
13346 &  56.092612 & $-$43.531920 & 28.639 & 0.090 & 28.814 & 0.087 &  960 \\
13347 &  56.088287 & $-$43.531872 & 27.379 & 0.036 & 27.938 & 0.034 &  832 \\
13348 &  56.071240 & $-$43.531650 & 28.618 & 0.094 & 28.609 & 0.103 &  814 \\
13349 &  56.069904 & $-$43.531623 & 27.733 & 0.031 & 28.395 & 0.037 &  128 \\
13350 &  56.119367 & $-$43.532244 & 28.546 & 0.063 & 29.301 & 0.086 &  832 \\
13351 &  56.124546 & $-$43.532310 & 26.286 & 0.017 & 26.910 & 0.014 &  192 \\
13352 &  56.127309 & $-$43.532340 & 25.968 & 0.016 & 26.405 & 0.013 &    0 \\
13353 &  56.084286 & $-$43.531799 & 28.522 & 0.079 & 29.070 & 0.068 &  768 \\
13354 &  56.055205 & $-$43.531424 & 28.497 & 0.056 & 28.948 & 0.064 &    0 \\
13355 &  56.115680 & $-$43.532176 & 28.986 & 0.105 & 29.287 & 0.075 &  768 \\
13356 &  56.113448 & $-$43.532145 & 27.999 & 0.039 & 28.422 & 0.043 &  256 \\
13357 &  56.100336 & $-$43.531982 & 28.749 & 0.072 & 29.424 & 0.101 &  832 \\
13358 &  56.080639 & $-$43.531729 & 28.687 & 0.062 & 29.561 & 0.125 &  384 \\
13359 &  56.077243 & $-$43.531683 & 28.961 & 0.081 & 29.187 & 0.090 &  576 \\
13360 &  56.094572 & $-$43.531900 & 28.274 & 0.056 & 28.685 & 0.071 &  960 \\
13361 &  56.071027 & $-$43.531604 & 29.086 & 0.099 & 29.760 & 0.131 &  384 \\
13362 &  56.108625 & $-$43.532073 & 26.985 & 0.024 & 27.573 & 0.024 &  128 \\
13363 &  56.079559 & $-$43.531705 & 27.504 & 0.034 & 28.084 & 0.032 &  768 \\
13364 &  56.109600 & $-$43.532087 & 28.892 & 0.092 & 29.207 & 0.069 &  768 \\
13365 &  56.058528 & $-$43.531432 & 29.367 & 0.100 & 29.590 & 0.117 &  512 \\
13366 &  56.095731 & $-$43.531903 & 28.630 & 0.086 & 29.266 & 0.101 &  416 \\
13367 &  56.100098 & $-$43.531957 & 28.589 & 0.065 & 29.108 & 0.060 &  480 \\
13368 &  56.099615 & $-$43.531901 & 28.698 & 0.083 & 28.990 & 0.080 &  544 \\
13369 &  56.078247 & $-$43.531656 & 27.800 & 0.037 & 28.248 & 0.046 &  352 \\
13370 &  56.119483 & $-$43.532199 & 29.357 & 0.107 & 29.808 & 0.118 & 1216 \\
13371 &  56.096297 & $-$43.531892 & 24.596 & 0.016 & 24.974 & 0.010 &    0 \\
13372 &  56.050282 & $-$43.531297 & 28.107 & 0.041 & 28.659 & 0.062 &  832 \\
13373 &  56.117968 & $-$43.532154 & 26.591 & 0.020 & 27.131 & 0.022 &  128 \\
13374 &  56.078467 & $-$43.531653 & 27.789 & 0.042 & 28.397 & 0.040 &  416 \\
13375 &  56.073524 & $-$43.531579 & 29.888 & 0.215 & 30.657 & 0.329 & 1100 \\
13376 &  56.127986 & $-$43.532262 & 26.616 & 0.019 & 27.235 & 0.016 &  128 \\
13377 &  56.112124 & $-$43.532063 & 26.504 & 0.019 & 27.105 & 0.018 &  256 \\
13378 &  56.092416 & $-$43.531818 & 26.251 & 0.030 & 26.783 & 0.031 &  512 \\
13379 &  56.092080 & $-$43.531816 & 28.767 & 0.117 & 28.933 & 0.110 & 1794 \\
13380 &  56.079250 & $-$43.531648 & 27.439 & 0.031 & 27.832 & 0.037 &  704 \\
13381 &  56.097401 & $-$43.531861 & 28.669 & 0.091 & 29.061 & 0.072 &  448 \\
13382 &  56.069996 & $-$43.531511 & 23.361 & 0.007 & 23.653 & 0.006 &    0 \\
13383 &  56.100091 & $-$43.531882 & 30.727 & 0.449 & 30.155 & 0.237 & 1708 \\
13384 &  56.072108 & $-$43.531529 & 28.714 & 0.094 & 28.852 & 0.064 &    0 \\
13385 &  56.066789 & $-$43.531464 & 29.424 & 0.102 & 29.659 & 0.088 &  512 \\
13386 &  56.094240 & $-$43.531803 & 27.876 & 0.052 & 28.334 & 0.049 &  896 \\
13387 &  56.058291 & $-$43.531339 & 29.090 & 0.083 & 29.511 & 0.098 &  768 \\
13388 &  56.122474 & $-$43.532150 & 27.153 & 0.018 & 27.705 & 0.030 &  576 \\
13389 &  56.092717 & $-$43.531778 & 28.441 & 0.076 & 28.708 & 0.056 &  960 \\
13390 &  56.097336 & $-$43.531787 & 29.198 & 0.141 & 29.524 & 0.117 & 1888 \\
13391 &  56.075639 & $-$43.531554 & 29.138 & 0.111 & 29.521 & 0.096 &  256 \\
13392 &  56.049454 & $-$43.531218 & 28.004 & 0.040 & 28.371 & 0.043 &  384 \\
13393 &  56.093894 & $-$43.531787 & 26.348 & 0.017 & 26.936 & 0.018 &  320 \\
13394 &  56.092964 & $-$43.531774 & 26.847 & 0.029 & 27.388 & 0.021 &  960 \\
13395 &  56.076534 & $-$43.531564 & 28.688 & 0.077 & 29.018 & 0.079 &  384 \\
13396 &  56.099884 & $-$43.531855 & 28.469 & 0.062 & 29.002 & 0.077 &  896 \\
13397 &  56.093199 & $-$43.531766 & 23.790 & 0.009 & 24.109 & 0.010 &    0 \\
13398 &  56.093530 & $-$43.531766 & 26.734 & 0.023 & 27.217 & 0.025 &  960 \\
13399 &  56.106808 & $-$43.531928 & 27.519 & 0.030 & 28.171 & 0.032 &  512 \\
13400 &  56.101834 & $-$43.531868 & 29.949 & 0.242 & 30.147 & 0.254 & 1160 \\
13401 &  56.119553 & $-$43.532078 & 29.015 & 0.106 & 29.314 & 0.100 & 1664 \\
13402 &  56.085708 & $-$43.531649 & 27.237 & 0.026 & 27.741 & 0.023 &  512 \\
13403 &  56.081955 & $-$43.531605 & 28.050 & 0.073 & 28.720 & 0.109 & 1291 \\
13404 &  56.065933 & $-$43.531392 & 28.417 & 0.045 & 28.892 & 0.057 &  768 \\
13405 &  56.067236 & $-$43.531405 & 28.922 & 0.079 & 29.157 & 0.070 &  384 \\
13406 &  56.094005 & $-$43.531742 & 27.363 & 0.032 & 27.948 & 0.045 &  832 \\
13407 &  56.089943 & $-$43.531689 & 27.313 & 0.024 & 27.842 & 0.040 &  640 \\
13408 &  56.097614 & $-$43.531784 & 28.102 & 0.046 & 28.562 & 0.056 &  832 \\
13409 &  56.070223 & $-$43.531434 & 28.981 & 0.097 & 29.317 & 0.111 &  256 \\
13410 &  56.113424 & $-$43.531975 & 28.641 & 0.058 & 29.195 & 0.097 &  768 \\
13411 &  56.122543 & $-$43.532083 & 28.822 & 0.062 & 29.109 & 0.067 &   64 \\
13412 &  56.109628 & $-$43.531919 & 28.185 & 0.049 & 28.636 & 0.046 &  384 \\
13413 &  56.109060 & $-$43.531893 & 28.250 & 0.054 & 28.574 & 0.046 &   32 \\
13414 &  56.079306 & $-$43.531537 & 29.087 & 0.093 & 29.417 & 0.109 &  960 \\
13415 &  56.072701 & $-$43.531449 & 29.198 & 0.123 & 29.082 & 0.059 &  160 \\
13416 &  56.081604 & $-$43.531562 & 26.768 & 0.021 & 27.300 & 0.022 &    0 \\
13417 &  56.083779 & $-$43.531586 & 30.246 & 0.310 & 30.423 & 0.297 & 1772 \\
13418 &  56.127915 & $-$43.532129 & 25.938 & 0.022 & 26.416 & 0.011 &  128 \\
13419 &  56.093621 & $-$43.531705 & 28.262 & 0.057 & 28.940 & 0.098 &  832 \\
13420 &  56.115103 & $-$43.531962 & 29.494 & 0.132 & 29.595 & 0.112 & 1024 \\
13421 &  56.086806 & $-$43.531601 & 28.927 & 0.086 & 29.168 & 0.095 &    0 \\
13422 &  56.082386 & $-$43.531542 & 27.577 & 0.033 & 28.050 & 0.041 &    0 \\
13423 &  56.116561 & $-$43.531970 & 29.009 & 0.074 & 29.582 & 0.131 &  840 \\
13424 &  56.073817 & $-$43.531432 & 29.513 & 0.129 & 29.641 & 0.114 & 1792 \\
13425 &  56.096306 & $-$43.531717 & 28.110 & 0.054 & 28.532 & 0.064 &  960 \\
13426 &  56.124688 & $-$43.532068 & 23.135 & 0.011 & 23.424 & 0.007 &    0 \\
13427 &  56.093850 & $-$43.531619 & 27.504 & 0.037 & 28.004 & 0.043 &  800 \\
13428 &  56.092933 & $-$43.531661 & 28.771 & 0.094 & 29.038 & 0.089 &  832 \\
13429 &  56.100943 & $-$43.531759 & 28.386 & 0.075 & 28.763 & 0.057 &   32 \\
13430 &  56.100922 & $-$43.531689 & 28.808 & 0.087 & 29.023 & 0.084 &  544 \\
13431 &  56.087700 & $-$43.531576 & 26.830 & 0.022 & 27.430 & 0.027 &  160 \\
13432 &  56.083834 & $-$43.531532 & 29.906 & 0.287 & 29.955 & 0.159 & 1828 \\
13433 &  56.116446 & $-$43.531923 & 30.865 & 0.516 & 30.069 & 0.166 & 1485 \\
13434 &  56.049508 & $-$43.531074 & 28.539 & 0.083 & 29.212 & 0.086 &  384 \\
13435 &  56.098119 & $-$43.531694 & 27.321 & 0.027 & 27.955 & 0.035 &  384 \\
13436 &  56.073179 & $-$43.531371 & 29.135 & 0.116 & 29.468 & 0.118 & 1536 \\
13437 &  56.060032 & $-$43.531210 & 29.628 & 0.172 & 29.954 & 0.124 & 1924 \\
13438 &  56.131347 & $-$43.532100 & 28.322 & 0.063 & 29.161 & 0.062 &  128 \\
13439 &  56.085482 & $-$43.531518 & 26.949 & 0.027 & 27.598 & 0.024 &  512 \\
13440 &  56.096688 & $-$43.531639 & 29.006 & 0.129 & 29.673 & 0.135 & 1664 \\
13441 &  56.084350 & $-$43.531487 & 29.019 & 0.124 & 29.315 & 0.121 & 1536 \\
13442 &  56.076826 & $-$43.531394 & 29.247 & 0.134 & 29.431 & 0.086 &    0 \\
13443 &  56.089848 & $-$43.531548 & 29.401 & 0.217 & 29.622 & 0.142 & 1920 \\
13444 &  56.107801 & $-$43.531771 & 29.599 & 0.185 & 29.925 & 0.196 & 1024 \\
13445 &  56.086298 & $-$43.531504 & 29.494 & 0.210 & 30.827 & 0.460 & 1316 \\
13446 &  56.072684 & $-$43.531321 & 29.008 & 0.093 & 29.661 & 0.117 &  384 \\
13447 &  56.071663 & $-$43.531306 & 28.024 & 0.040 & 28.615 & 0.049 &    0 \\
13448 &  56.077319 & $-$43.531356 & 30.086 & 0.251 & 29.576 & 0.085 &    0 \\
13449 &  56.087845 & $-$43.531481 & 26.320 & 0.020 & 26.831 & 0.018 &  192 \\
13450 &  56.054111 & $-$43.531046 & 28.215 & 0.059 & 28.850 & 0.054 &    0 \\
13451 &  56.094921 & $-$43.531560 & 27.415 & 0.029 & 27.911 & 0.044 &  608 \\
13452 &  56.085203 & $-$43.531441 & 30.148 & 0.397 & 30.478 & 0.298 & 1604 \\
13453 &  56.089028 & $-$43.531482 & 29.469 & 0.161 & 29.237 & 0.079 &  448 \\
13454 &  56.112565 & $-$43.531773 & 27.689 & 0.036 & 28.150 & 0.041 &  512 \\
13455 &  56.113556 & $-$43.531789 & 29.209 & 0.125 & 29.641 & 0.116 & 1536 \\
13456 &  56.060435 & $-$43.531115 & 29.064 & 0.101 & 29.341 & 0.086 &  512 \\
13457 &  56.094072 & $-$43.531530 & 27.660 & 0.039 & 28.232 & 0.037 &  896 \\
13458 &  56.117845 & $-$43.531823 & 29.172 & 0.101 & 29.566 & 0.093 &  128 \\
13459 &  56.104166 & $-$43.531658 & 27.028 & 0.025 & 27.603 & 0.024 &  128 \\
13460 &  56.112281 & $-$43.531753 & 26.787 & 0.018 & 27.336 & 0.021 &  768 \\
13461 &  56.077780 & $-$43.531319 & 27.929 & 0.047 & 28.442 & 0.057 &    0 \\
13462 &  56.130387 & $-$43.531969 & 28.436 & 0.094 & 28.768 & 0.079 &  453 \\
13463 &  56.089963 & $-$43.531463 & 27.664 & 0.037 & 28.190 & 0.036 &  896 \\
13464 &  56.096446 & $-$43.531542 & 23.121 & 0.009 & 23.389 & 0.008 &    0 \\
13465 &  56.082793 & $-$43.531368 & 28.836 & 0.087 & 29.289 & 0.072 &  512 \\
13466 &  56.063436 & $-$43.531122 & 28.907 & 0.090 & 29.185 & 0.082 &  128 \\
13467 &  56.065104 & $-$43.531140 & 25.823 & 0.011 & 26.180 & 0.013 &    0 \\
13468 &  56.103263 & $-$43.531623 & 29.420 & 0.133 & 29.696 & 0.133 & 1120 \\
13469 &  56.110591 & $-$43.531708 & 29.258 & 0.143 & 29.781 & 0.135 & 1600 \\
13470 &  56.058133 & $-$43.531035 & 29.898 & 0.169 & 30.114 & 0.181 & 1920 \\
13471 &  56.088578 & $-$43.531426 & 27.495 & 0.036 & 28.213 & 0.039 &  512 \\
13472 &  56.049539 & $-$43.530926 & 28.016 & 0.061 & 28.335 & 0.061 &  194 \\
13473 &  56.114586 & $-$43.531757 & 29.368 & 0.135 & 29.944 & 0.155 & 1024 \\
13474 &  56.116397 & $-$43.531770 & 29.864 & 0.185 & 29.312 & 0.085 &  768 \\
13475 &  56.050375 & $-$43.530921 & 28.617 & 0.045 & 29.119 & 0.072 &    0 \\
13476 &  56.095849 & $-$43.531462 & 28.862 & 0.090 & 29.467 & 0.124 &  928 \\
13477 &  56.095801 & $-$43.531434 & 28.408 & 0.065 & 29.159 & 0.105 &  672 \\
13478 &  56.055586 & $-$43.530978 & 23.961 & 0.014 & 24.309 & 0.013 &    0 \\
13479 &  56.107227 & $-$43.531614 & 28.504 & 0.058 & 28.919 & 0.065 &  512 \\
13480 &  56.112334 & $-$43.531668 & 29.592 & 0.163 & 29.997 & 0.145 & 1600 \\
13481 &  56.119062 & $-$43.531753 & 29.822 & 0.163 & 29.909 & 0.163 & 1280 \\
13482 &  56.095378 & $-$43.531451 & 26.760 & 0.026 & 27.306 & 0.027 &  160 \\
13483 &  56.131687 & $-$43.531899 & 28.141 & 0.074 & 28.651 & 0.077 &    1 \\
13484 &  56.064197 & $-$43.531048 & 25.571 & 0.011 & 25.943 & 0.012 &    0 \\
13485 &  56.115113 & $-$43.531693 & 26.400 & 0.020 & 27.040 & 0.022 &    0 \\
13486 &  56.056588 & $-$43.530947 & 28.012 & 0.037 & 28.497 & 0.050 &    0 \\
13487 &  56.078401 & $-$43.531228 & 28.393 & 0.060 & 28.777 & 0.066 &    0 \\
13488 &  56.105620 & $-$43.531572 & 28.661 & 0.091 & 29.070 & 0.095 &    0 \\
13489 &  56.098234 & $-$43.531474 & 27.944 & 0.045 & 28.497 & 0.053 &  832 \\
13490 &  56.088916 & $-$43.531356 & 27.140 & 0.029 & 27.655 & 0.024 &  160 \\
13491 &  56.094549 & $-$43.531425 & 26.946 & 0.022 & 27.415 & 0.031 &  352 \\
13492 &  56.123695 & $-$43.531791 & 28.595 & 0.060 & 28.776 & 0.039 &    0 \\
13493 &  56.129260 & $-$43.531843 & 29.451 & 0.106 & 29.868 & 0.111 & 1024 \\
13494 &  56.057984 & $-$43.530942 & 29.099 & 0.089 & 29.579 & 0.093 &  160 \\
13495 &  56.058015 & $-$43.530891 & 29.251 & 0.106 & 29.435 & 0.088 &  288 \\
13496 &  56.083199 & $-$43.531260 & 28.579 & 0.076 & 29.167 & 0.094 &  832 \\
13497 &  56.071880 & $-$43.531115 & 29.864 & 0.168 & 30.069 & 0.177 & 1096 \\
13498 &  56.080660 & $-$43.531218 & 28.598 & 0.072 & 29.184 & 0.087 &  896 \\
13499 &  56.108484 & $-$43.531569 & 28.064 & 0.048 & 28.670 & 0.049 &  512 \\
13500 &  56.078778 & $-$43.531190 & 27.898 & 0.045 & 28.501 & 0.055 &  544 \\
13501 &  56.073976 & $-$43.531125 & 28.099 & 0.046 & 28.695 & 0.045 &  512 \\
13502 &  56.074491 & $-$43.531108 & 28.943 & 0.086 & 28.977 & 0.065 &    0 \\
13503 &  56.119709 & $-$43.531666 & 28.310 & 0.052 & 28.676 & 0.047 &   96 \\
13504 &  56.119737 & $-$43.531609 & 28.758 & 0.062 & 29.129 & 0.057 &  608 \\
13505 &  56.077395 & $-$43.531125 & 28.562 & 0.073 & 29.149 & 0.095 &    0 \\
13506 &  56.098011 & $-$43.531390 & 26.774 & 0.018 & 27.354 & 0.028 &  416 \\
13507 &  56.111780 & $-$43.531561 & 29.089 & 0.090 & 29.493 & 0.113 &  480 \\
13508 &  56.094032 & $-$43.531333 & 27.048 & 0.034 & 27.625 & 0.041 &  898 \\
13509 &  56.066988 & $-$43.530982 & 28.105 & 0.043 & 28.453 & 0.038 &  448 \\
13510 &  56.101182 & $-$43.531419 & 28.529 & 0.084 & 28.917 & 0.066 &  384 \\
13511 &  56.095313 & $-$43.531340 & 29.164 & 0.148 & 29.365 & 0.100 &  900 \\
13512 &  56.117225 & $-$43.531612 & 28.518 & 0.069 & 29.034 & 0.066 &    0 \\
13513 &  56.081785 & $-$43.531166 & 29.292 & 0.170 & 29.684 & 0.122 & 1120 \\
13514 &  56.053772 & $-$43.530801 & 28.274 & 0.036 & 28.721 & 0.049 &  128 \\
13515 &  56.092369 & $-$43.531297 & 28.014 & 0.060 & 28.471 & 0.046 &  736 \\
13516 &  56.055890 & $-$43.530827 & 26.318 & 0.019 & 27.043 & 0.020 &  128 \\
13517 &  56.062728 & $-$43.530908 & 28.206 & 0.040 & 28.611 & 0.045 &  384 \\
13518 &  56.122527 & $-$43.531655 & 29.143 & 0.102 & 29.536 & 0.107 & 1216 \\
13519 &  56.096136 & $-$43.531327 & 29.470 & 0.163 & 29.989 & 0.206 & 1604 \\
13520 &  56.064275 & $-$43.530915 & 29.467 & 0.134 & 29.662 & 0.088 &  384 \\
13521 &  56.068808 & $-$43.530970 & 29.172 & 0.092 & 29.551 & 0.125 &    0 \\
13522 &  56.074977 & $-$43.531054 & 29.008 & 0.096 & 29.146 & 0.075 &  768 \\
13523 &  56.102409 & $-$43.531400 & 28.346 & 0.068 & 28.643 & 0.061 &  768 \\
13524 &  56.095810 & $-$43.531306 & 28.061 & 0.065 & 28.343 & 0.048 &  384 \\
13525 &  56.065100 & $-$43.530919 & 27.692 & 0.036 & 28.213 & 0.029 &  512 \\
13526 &  56.073687 & $-$43.531030 & 28.376 & 0.042 & 28.822 & 0.069 &  672 \\
13527 &  56.073728 & $-$43.530987 & 27.460 & 0.028 & 27.917 & 0.026 &  800 \\
13528 &  56.083033 & $-$43.531138 & 27.183 & 0.023 & 27.672 & 0.033 &  320 \\
13529 &  56.108250 & $-$43.531449 & 27.850 & 0.047 & 28.289 & 0.033 &  704 \\
13530 &  56.053596 & $-$43.530755 & 29.091 & 0.081 & 29.695 & 0.094 &  128 \\
13531 &  56.130523 & $-$43.531719 & 28.090 & 0.036 & 28.670 & 0.057 &  128 \\
13532 &  56.084076 & $-$43.531137 & 28.391 & 0.063 & 28.839 & 0.067 &  576 \\
13533 &  56.092862 & $-$43.531251 & 28.062 & 0.053 & 28.313 & 0.067 &  386 \\
13534 &  56.063212 & $-$43.530868 & 28.561 & 0.057 & 28.943 & 0.059 &  512 \\
13535 &  56.110926 & $-$43.531470 & 29.087 & 0.102 & 29.461 & 0.106 & 1152 \\
13536 &  56.115434 & $-$43.531523 & 27.499 & 0.033 & 28.075 & 0.032 &    0 \\
13537 &  56.066877 & $-$43.530906 & 27.964 & 0.029 & 28.436 & 0.045 &   64 \\
13538 &  56.107290 & $-$43.531414 & 29.076 & 0.104 & 29.147 & 0.097 &  544 \\
13539 &  56.062895 & $-$43.530853 & 29.232 & 0.087 & 29.649 & 0.143 &  640 \\
13540 &  56.087984 & $-$43.531175 & 28.318 & 0.057 & 28.747 & 0.062 &  640 \\
13541 &  56.101559 & $-$43.531335 & 29.033 & 0.098 & 29.285 & 0.111 &  768 \\
13542 &  56.070940 & $-$43.530941 & 29.155 & 0.114 & 29.291 & 0.101 & 1920 \\
13543 &  56.072913 & $-$43.530964 & 26.951 & 0.045 & 27.694 & 0.058 & 1123 \\
13544 &  56.085403 & $-$43.531123 & 27.571 & 0.031 & 28.011 & 0.029 &   64 \\
13545 &  56.099967 & $-$43.531304 & 26.401 & 0.021 & 26.999 & 0.019 &  800 \\
13546 &  56.079123 & $-$43.531038 & 29.236 & 0.125 & 29.497 & 0.096 &   32 \\
13547 &  56.094579 & $-$43.531233 & 28.188 & 0.062 & 28.871 & 0.074 &  896 \\
13548 &  56.051660 & $-$43.530675 & 27.912 & 0.030 & 28.491 & 0.049 &   64 \\
13549 &  56.069927 & $-$43.530898 & 27.792 & 0.038 & 28.249 & 0.044 &    0 \\
13550 &  56.100244 & $-$43.531274 & 27.778 & 0.042 & 28.491 & 0.064 &  640 \\
13551 &  56.102206 & $-$43.531300 & 28.509 & 0.075 & 29.296 & 0.084 &  320 \\
13552 &  56.083298 & $-$43.531002 & 27.446 & 0.033 & 27.770 & 0.042 &  418 \\
13553 &  56.081477 & $-$43.531032 & 28.924 & 0.112 & 29.054 & 0.084 &  768 \\
13554 &  56.076494 & $-$43.530960 & 27.863 & 0.036 & 28.455 & 0.053 &    0 \\
13555 &  56.101286 & $-$43.531273 & 27.576 & 0.039 & 27.954 & 0.039 &  832 \\
13556 &  56.107891 & $-$43.531355 & 27.703 & 0.035 & 28.069 & 0.039 &  256 \\
13557 &  56.087355 & $-$43.531076 & 29.049 & 0.090 & 29.693 & 0.132 &  256 \\
13558 &  56.111350 & $-$43.531388 & 29.287 & 0.094 & 29.688 & 0.142 &    0 \\
13559 &  56.084592 & $-$43.531044 & 28.674 & 0.091 & 28.998 & 0.072 &  256 \\
13560 &  56.120988 & $-$43.531500 & 25.930 & 0.012 & 26.410 & 0.012 &    0 \\
13561 &  56.061543 & $-$43.530747 & 28.440 & 0.108 & 29.043 & 0.105 & 1805 \\
13562 &  56.063948 & $-$43.530773 & 28.130 & 0.040 & 28.658 & 0.043 &  256 \\
13563 &  56.096942 & $-$43.531193 & 26.764 & 0.030 & 27.378 & 0.027 &  640 \\
13564 &  56.069085 & $-$43.530836 & 28.979 & 0.090 & 29.308 & 0.090 &    0 \\
13565 &  56.062683 & $-$43.530675 & 28.614 & 0.077 & 28.868 & 0.057 &   32 \\
13566 &  56.070568 & $-$43.530842 & 28.385 & 0.050 & 28.795 & 0.075 &   64 \\
13567 &  56.108141 & $-$43.531317 & 25.754 & 0.010 & 26.345 & 0.015 &  128 \\
13568 &  56.051593 & $-$43.530596 & 28.744 & 0.059 & 29.152 & 0.073 &   64 \\
13569 &  56.104896 & $-$43.531272 & 28.124 & 0.053 & 28.686 & 0.040 &    0 \\
13570 &  56.087571 & $-$43.531058 & 29.332 & 0.186 & 29.752 & 0.146 & 1280 \\
13571 &  56.071332 & $-$43.530830 & 28.541 & 0.074 & 28.642 & 0.052 &  768 \\
13572 &  56.095460 & $-$43.531134 & 28.475 & 0.077 & 28.760 & 0.060 &  704 \\
13573 &  56.070415 & $-$43.530807 & 28.741 & 0.068 & 29.078 & 0.089 &   64 \\
13574 &  56.069710 & $-$43.530791 & 30.323 & 0.349 & 30.627 & 0.403 & 1356 \\
13575 &  56.053184 & $-$43.530586 & 29.142 & 0.085 & 29.542 & 0.083 &  512 \\
13576 &  56.060125 & $-$43.530664 & 27.119 & 0.020 & 27.729 & 0.027 &    0 \\
13577 &  56.108651 & $-$43.531279 & 26.471 & 0.024 & 27.064 & 0.019 &    0 \\
13578 &  56.071910 & $-$43.530813 & 26.515 & 0.016 & 27.039 & 0.020 &    0 \\
13579 &  56.127219 & $-$43.531492 & 28.073 & 0.044 & 28.426 & 0.039 &    0 \\
13580 &  56.086054 & $-$43.530974 & 28.370 & 0.068 & 28.842 & 0.057 &  256 \\
13581 &  56.100225 & $-$43.531145 & 28.473 & 0.074 & 28.868 & 0.071 &  384 \\
13582 &  56.124751 & $-$43.531450 & 29.426 & 0.140 & 29.804 & 0.137 & 1024 \\
13583 &  56.110683 & $-$43.531277 & 29.345 & 0.117 & 29.478 & 0.100 &  256 \\
13584 &  56.100869 & $-$43.531144 & 30.042 & 0.267 & 29.780 & 0.153 & 1092 \\
13585 &  56.088166 & $-$43.530986 & 28.105 & 0.060 & 28.362 & 0.054 &  576 \\
13586 &  56.057812 & $-$43.530594 & 27.859 & 0.040 & 28.307 & 0.034 &  256 \\
13587 &  56.106099 & $-$43.531206 & 29.122 & 0.112 & 29.546 & 0.122 & 1664 \\
13588 &  56.063079 & $-$43.530654 & 28.713 & 0.084 & 29.237 & 0.084 &    0 \\
13589 &  56.090128 & $-$43.530879 & 26.625 & 0.033 & 27.178 & 0.031 &  672 \\
13590 &  56.072605 & $-$43.530766 & 28.242 & 0.048 & 28.741 & 0.038 &  768 \\
13591 &  56.078367 & $-$43.530809 & 29.048 & 0.108 & 29.608 & 0.106 & 1568 \\
13592 &  56.086647 & $-$43.530939 & 30.586 & 0.539 & 30.445 & 0.338 & 1164 \\
13593 &  56.122277 & $-$43.531383 & 29.025 & 0.094 & 29.344 & 0.094 &  512 \\
13594 &  56.053511 & $-$43.530513 & 25.619 & 0.019 & 25.963 & 0.016 &    0 \\
13595 &  56.094516 & $-$43.531036 & 27.764 & 0.045 & 28.353 & 0.038 &  672 \\
13596 &  56.123429 & $-$43.531387 & 27.034 & 0.022 & 27.530 & 0.023 &  576 \\
13597 &  56.065899 & $-$43.530663 & 27.415 & 0.023 & 28.043 & 0.029 &  512 \\
13598 &  56.065568 & $-$43.530595 & 30.627 & 0.404 & 30.514 & 0.192 & 1260 \\
13599 &  56.066256 & $-$43.530663 & 27.342 & 0.030 & 27.855 & 0.026 &  512 \\
13600 &  56.082669 & $-$43.530873 & 28.912 & 0.081 & 29.352 & 0.085 &    0 \\
13601 &  56.080273 & $-$43.530838 & 26.011 & 0.014 & 26.395 & 0.015 &    0 \\
13602 &  56.064832 & $-$43.530628 & 26.220 & 0.010 & 26.796 & 0.022 &   64 \\
13603 &  56.095508 & $-$43.531006 & 25.162 & 0.012 & 25.501 & 0.010 &   64 \\
13604 &  56.100995 & $-$43.531074 & 26.897 & 0.024 & 27.514 & 0.035 &  576 \\
13605 &  56.077006 & $-$43.530763 & 27.416 & 0.069 & 28.012 & 0.074 & 1223 \\
13606 &  56.103840 & $-$43.531107 & 29.231 & 0.136 & 29.261 & 0.081 &   16 \\
13607 &  56.092705 & $-$43.530963 & 27.149 & 0.033 & 27.816 & 0.031 &  768 \\
13608 &  56.085550 & $-$43.530856 & 28.523 & 0.067 & 29.041 & 0.076 &  512 \\
13609 &  56.053747 & $-$43.530443 & 29.542 & 0.118 & 29.743 & 0.094 &  260 \\
13610 &  56.100145 & $-$43.531030 & 27.533 & 0.043 & 28.151 & 0.045 &  384 \\
13611 &  56.108423 & $-$43.531129 & 28.519 & 0.067 & 28.899 & 0.060 &  640 \\
13612 &  56.106579 & $-$43.531106 & 28.186 & 0.044 & 28.894 & 0.068 &    0 \\
13613 &  56.096869 & $-$43.530961 & 28.637 & 0.087 & 29.154 & 0.094 &  800 \\
13614 &  56.092491 & $-$43.530921 & 27.726 & 0.043 & 28.198 & 0.050 &  384 \\
13615 &  56.072821 & $-$43.530662 & 27.294 & 0.023 & 27.802 & 0.030 &  768 \\
13616 &  56.074241 & $-$43.530675 & 23.455 & 0.009 & 24.340 & 0.009 &    0 \\
13617 &  56.123057 & $-$43.531281 & 28.743 & 0.077 & 29.309 & 0.078 &    0 \\
13618 &  56.077612 & $-$43.530708 & 30.968 & 0.469 & 30.151 & 0.204 & 1029 \\
13619 &  56.123432 & $-$43.531274 & 29.912 & 0.205 & 30.167 & 0.192 & 1740 \\
13620 &  56.125753 & $-$43.531301 & 28.340 & 0.051 & 28.765 & 0.062 &    0 \\
13621 &  56.094886 & $-$43.530916 & 26.050 & 0.017 & 26.548 & 0.018 &    0 \\
13622 &  56.129943 & $-$43.531347 & 28.795 & 0.070 & 29.370 & 0.077 &    0 \\
13623 &  56.057741 & $-$43.530435 & 28.734 & 0.083 & 28.869 & 0.071 &  768 \\
13624 &  56.122037 & $-$43.531237 & 29.112 & 0.096 & 29.179 & 0.079 &  512 \\
13625 &  56.110097 & $-$43.531087 & 28.371 & 0.071 & 28.910 & 0.063 &   16 \\
13626 &  56.080350 & $-$43.530713 & 28.859 & 0.102 & 29.684 & 0.117 & 1664 \\
13627 &  56.096222 & $-$43.530916 & 30.058 & 0.345 & 29.734 & 0.177 & 1796 \\
13628 &  56.075258 & $-$43.530640 & 28.956 & 0.089 & 29.484 & 0.137 &  512 \\
13629 &  56.119556 & $-$43.531202 & 29.834 & 0.194 & 29.862 & 0.094 &  896 \\
13630 &  56.062408 & $-$43.530478 & 27.774 & 0.046 & 28.282 & 0.039 &  896 \\
13631 &  56.076906 & $-$43.530663 & 28.228 & 0.060 & 28.811 & 0.055 &  192 \\
13632 &  56.111412 & $-$43.531087 & 28.967 & 0.092 & 29.256 & 0.087 &    0 \\
13633 &  56.082289 & $-$43.530723 & 26.875 & 0.024 & 27.422 & 0.023 &    0 \\
13634 &  56.074032 & $-$43.530612 & 28.019 & 0.072 & 28.924 & 0.078 &  293 \\
13635 &  56.125424 & $-$43.531256 & 28.631 & 0.052 & 28.713 & 0.073 &  512 \\
13636 &  56.066687 & $-$43.530513 & 28.450 & 0.075 & 28.791 & 0.051 &  320 \\
13637 &  56.075915 & $-$43.530630 & 29.631 & 0.147 & 29.790 & 0.170 & 1536 \\
13638 &  56.052124 & $-$43.530319 & 29.436 & 0.122 & 30.133 & 0.160 & 1408 \\
13639 &  56.097794 & $-$43.530900 & 23.220 & 0.010 & 23.663 & 0.007 &    0 \\
13640 &  56.094384 & $-$43.530855 & 28.148 & 0.058 & 28.677 & 0.061 &  672 \\
13641 &  56.070854 & $-$43.530557 & 22.756 & 0.007 & 23.022 & 0.009 &    0 \\
13642 &  56.093931 & $-$43.530837 & 29.310 & 0.142 & 29.472 & 0.088 &  512 \\
13643 &  56.117329 & $-$43.531129 & 26.968 & 0.018 & 27.556 & 0.024 &    0 \\
13644 &  56.091732 & $-$43.530770 & 27.880 & 0.060 & 28.395 & 0.059 &  704 \\
13645 &  56.076192 & $-$43.530609 & 28.276 & 0.053 & 28.853 & 0.058 &  896 \\
13646 &  56.078524 & $-$43.530634 & 28.390 & 0.075 & 28.835 & 0.068 &  512 \\
13647 &  56.087971 & $-$43.530753 & 26.911 & 0.026 & 27.448 & 0.027 &    0 \\
13648 &  56.070485 & $-$43.530528 & 27.900 & 0.040 & 28.434 & 0.046 &  192 \\
13649 &  56.064212 & $-$43.530415 & 27.498 & 0.029 & 28.039 & 0.028 &  672 \\
13650 &  56.081329 & $-$43.530658 & 29.318 & 0.155 & 30.091 & 0.198 & 1028 \\
13651 &  56.109261 & $-$43.531002 & 28.344 & 0.049 & 28.840 & 0.064 &  512 \\
13652 &  56.086205 & $-$43.530699 & 27.118 & 0.031 & 27.748 & 0.029 &    0 \\
13653 &  56.092367 & $-$43.530774 & 28.856 & 0.117 & 29.168 & 0.072 &  960 \\
13654 &  56.091907 & $-$43.530768 & 25.708 & 0.022 & 26.107 & 0.017 &  640 \\
13655 &  56.102232 & $-$43.530892 & 28.865 & 0.105 & 29.474 & 0.094 &  256 \\
13656 &  56.127900 & $-$43.531210 & 28.136 & 0.055 & 28.550 & 0.039 &  576 \\
13657 &  56.129456 & $-$43.531227 & 27.688 & 0.032 & 27.954 & 0.040 &   64 \\
13658 &  56.062944 & $-$43.530390 & 28.373 & 0.053 & 29.026 & 0.066 &    0 \\
13659 &  56.121365 & $-$43.531128 & 29.114 & 0.098 & 29.791 & 0.111 &  256 \\
13660 &  56.118502 & $-$43.531082 & 28.153 & 0.051 & 28.581 & 0.058 &  768 \\
13661 &  56.114341 & $-$43.531029 & 27.759 & 0.043 & 28.220 & 0.032 &  512 \\
13662 &  56.089626 & $-$43.530719 & 27.171 & 0.026 & 27.683 & 0.026 &  640 \\
13663 &  56.072653 & $-$43.530499 & 28.896 & 0.074 & 29.960 & 0.137 &  608 \\
13664 &  56.097046 & $-$43.530723 & 27.536 & 0.031 & 27.974 & 0.041 &  864 \\
13665 &  56.119604 & $-$43.531086 & 30.595 & 0.479 & 30.703 & 0.324 & 1164 \\
13666 &  56.062402 & $-$43.530355 & 23.655 & 0.008 & 23.945 & 0.009 &    0 \\
13667 &  56.052269 & $-$43.530216 & 25.928 & 0.015 & 26.739 & 0.022 &    0 \\
13668 &  56.097352 & $-$43.530790 & 27.446 & 0.033 & 28.077 & 0.032 &  512 \\
13669 &  56.122566 & $-$43.531098 & 28.036 & 0.038 & 28.476 & 0.035 &    0 \\
13670 &  56.085856 & $-$43.530643 & 29.041 & 0.134 & 29.516 & 0.113 & 1668 \\
13671 &  56.109558 & $-$43.530931 & 28.099 & 0.042 & 28.568 & 0.058 &  544 \\
13672 &  56.109612 & $-$43.530915 & 28.831 & 0.098 & 29.168 & 0.081 &   32 \\
13673 &  56.057303 & $-$43.530265 & 28.973 & 0.086 & 29.462 & 0.080 &    0 \\
13674 &  56.128804 & $-$43.531162 & 27.359 & 0.027 & 27.893 & 0.033 &    0 \\
13675 &  56.067156 & $-$43.530381 & 29.117 & 0.092 & 29.503 & 0.102 &  704 \\
13676 &  56.068330 & $-$43.530387 & 27.723 & 0.044 & 28.285 & 0.040 &  576 \\
13677 &  56.065453 & $-$43.530348 & 29.231 & 0.135 & 29.395 & 0.101 & 1536 \\
13678 &  56.115054 & $-$43.530970 & 29.290 & 0.149 & 29.722 & 0.122 & 1024 \\
13679 &  56.083047 & $-$43.530571 & 26.175 & 0.013 & 26.709 & 0.023 &    0 \\
13680 &  56.092119 & $-$43.530683 & 28.480 & 0.075 & 28.773 & 0.086 &  960 \\
13681 &  56.082665 & $-$43.530552 & 28.380 & 0.071 & 29.167 & 0.103 &  384 \\
13682 &  56.066830 & $-$43.530350 & 28.872 & 0.095 & 29.115 & 0.078 &  384 \\
13683 &  56.099165 & $-$43.530754 & 29.372 & 0.154 & 29.528 & 0.097 &  256 \\
13684 &  56.095030 & $-$43.530706 & 25.759 & 0.016 & 26.234 & 0.013 &  544 \\
13685 &  56.103331 & $-$43.530777 & 26.770 & 0.019 & 27.314 & 0.018 &   32 \\
13686 &  56.080363 & $-$43.530514 & 26.344 & 0.016 & 26.882 & 0.021 &  512 \\
13687 &  56.074425 & $-$43.530429 & 29.718 & 0.255 & 29.483 & 0.116 & 1792 \\
13688 &  56.106638 & $-$43.530838 & 27.733 & 0.041 & 28.337 & 0.043 &    0 \\
13689 &  56.071462 & $-$43.530392 & 28.487 & 0.058 & 28.936 & 0.061 &  256 \\
13690 &  56.072315 & $-$43.530402 & 27.271 & 0.031 & 27.840 & 0.032 &    0 \\
13691 &  56.129688 & $-$43.531123 & 29.533 & 0.112 & 29.962 & 0.162 & 1536 \\
13692 &  56.070927 & $-$43.530376 & 28.304 & 0.044 & 28.803 & 0.057 &  256 \\
13693 &  56.096223 & $-$43.530694 & 26.710 & 0.020 & 27.360 & 0.024 &  256 \\
13694 &  56.066342 & $-$43.530318 & 29.450 & 0.103 & 29.879 & 0.159 & 1928 \\
13695 &  56.089213 & $-$43.530584 & 26.669 & 0.025 & 27.298 & 0.030 &   64 \\
13696 &  56.092317 & $-$43.530624 & 27.485 & 0.043 & 28.004 & 0.069 &  898 \\
13697 &  56.085330 & $-$43.530525 & 27.891 & 0.042 & 28.335 & 0.043 &  672 \\
13698 &  56.076545 & $-$43.530395 & 29.333 & 0.124 & 29.333 & 0.087 &  192 \\
13699 &  56.128010 & $-$43.531033 & 28.996 & 0.072 & 29.541 & 0.134 &  640 \\
13700 &  56.082553 & $-$43.530463 & 29.163 & 0.115 & 29.639 & 0.099 &  672 \\
13701 &  56.124817 & $-$43.530988 & 28.469 & 0.055 & 28.815 & 0.062 &  960 \\
13702 &  56.087589 & $-$43.530527 & 28.496 & 0.076 & 29.137 & 0.085 &  480 \\
13703 &  56.087608 & $-$43.530471 & 28.027 & 0.060 & 28.430 & 0.061 &  736 \\
13704 &  56.104632 & $-$43.530729 & 30.627 & 0.442 & 30.545 & 0.327 & 1064 \\
13705 &  56.104572 & $-$43.530725 & 29.264 & 0.166 & 30.012 & 0.177 & 1568 \\
13706 &  56.085400 & $-$43.530474 & 28.442 & 0.068 & 28.856 & 0.067 &  352 \\
13707 &  56.064206 & $-$43.530210 & 28.754 & 0.099 & 29.071 & 0.089 &  640 \\
13708 &  56.066861 & $-$43.530233 & 28.744 & 0.090 & 29.052 & 0.072 &  704 \\
13709 &  56.075548 & $-$43.530342 & 28.224 & 0.055 & 28.775 & 0.075 &  512 \\
13710 &  56.086428 & $-$43.530477 & 29.505 & 0.231 & 30.115 & 0.181 & 1316 \\
13711 &  56.085633 & $-$43.530464 & 26.233 & 0.017 & 26.701 & 0.016 &    0 \\
13712 &  56.080585 & $-$43.530397 & 27.638 & 0.033 & 28.137 & 0.038 &  512 \\
13713 &  56.073594 & $-$43.530304 & 28.607 & 0.060 & 29.439 & 0.122 &  160 \\
13714 &  56.071856 & $-$43.530277 & 27.798 & 0.028 & 28.257 & 0.038 &  800 \\
13715 &  56.118890 & $-$43.530868 & 27.290 & 0.026 & 27.860 & 0.031 &  832 \\
13716 &  56.069773 & $-$43.530245 & 27.505 & 0.034 & 28.084 & 0.034 &  640 \\
13717 &  56.067985 & $-$43.530225 & 27.692 & 0.034 & 28.256 & 0.041 &  128 \\
13718 &  56.066163 & $-$43.530197 & 24.327 & 0.008 & 24.680 & 0.010 &    0 \\
13719 &  56.056354 & $-$43.530068 & 27.692 & 0.035 & 28.281 & 0.039 &  352 \\
13720 &  56.056240 & $-$43.530065 & 25.821 & 0.010 & 26.670 & 0.015 &  192 \\
13721 &  56.073770 & $-$43.530290 & 29.274 & 0.124 & 29.442 & 0.116 & 1408 \\
13722 &  56.088926 & $-$43.530479 & 25.561 & 0.019 & 25.959 & 0.014 &    0 \\
13723 &  56.077650 & $-$43.530338 & 29.290 & 0.136 & 29.313 & 0.107 & 1024 \\
13724 &  56.088758 & $-$43.530476 & 28.724 & 0.078 & 29.315 & 0.107 &  640 \\
13725 &  56.094691 & $-$43.530547 & 27.995 & 0.054 & 28.580 & 0.067 &  784 \\
13726 &  56.094736 & $-$43.530539 & 28.662 & 0.080 & 29.113 & 0.112 &  912 \\
13727 &  56.087456 & $-$43.530445 & 27.728 & 0.051 & 28.210 & 0.035 &  704 \\
13728 &  56.068926 & $-$43.530212 & 27.867 & 0.033 & 28.341 & 0.047 &  896 \\
13729 &  56.066775 & $-$43.530177 & 27.941 & 0.037 & 28.573 & 0.043 &  832 \\
13730 &  56.068461 & $-$43.530200 & 28.733 & 0.076 & 29.167 & 0.071 &  896 \\
13731 &  56.076705 & $-$43.530297 & 28.119 & 0.044 & 28.576 & 0.049 &  128 \\
13732 &  56.052021 & $-$43.529977 & 28.279 & 0.040 & 28.957 & 0.071 &    0 \\
13733 &  56.074635 & $-$43.530265 & 29.431 & 0.147 & 30.320 & 0.235 & 1604 \\
13734 &  56.096327 & $-$43.530529 & 27.902 & 0.045 & 28.231 & 0.055 &  832 \\
13735 &  56.092423 & $-$43.530474 & 28.037 & 0.057 & 28.395 & 0.040 &  320 \\
13736 &  56.121575 & $-$43.530836 & 29.359 & 0.123 & 29.374 & 0.075 &   16 \\
13737 &  56.049871 & $-$43.529921 & 27.597 & 0.023 & 28.119 & 0.029 &    0 \\
13738 &  56.114075 & $-$43.530737 & 28.219 & 0.057 & 28.694 & 0.053 &  512 \\
13739 &  56.113556 & $-$43.530727 & 26.660 & 0.023 & 27.208 & 0.020 &  288 \\
13740 &  56.054885 & $-$43.529982 & 27.737 & 0.032 & 28.335 & 0.035 &    0 \\
13741 &  56.120710 & $-$43.530817 & 29.147 & 0.098 & 29.726 & 0.109 &  512 \\
13742 &  56.079803 & $-$43.530295 & 30.314 & 0.375 & 30.518 & 0.238 & 1668 \\
13743 &  56.118803 & $-$43.530780 & 29.037 & 0.111 & 29.566 & 0.112 & 1348 \\
13744 &  56.122025 & $-$43.530818 & 27.256 & 0.024 & 27.731 & 0.026 &  768 \\
13745 &  56.092863 & $-$43.530446 & 28.706 & 0.074 & 29.094 & 0.066 &  448 \\
13746 &  56.061531 & $-$43.530038 & 28.843 & 0.076 & 29.255 & 0.052 &  320 \\
13747 &  56.110538 & $-$43.530654 & 28.814 & 0.103 & 29.501 & 0.112 & 1440 \\
13748 &  56.072536 & $-$43.530174 & 26.722 & 0.016 & 27.326 & 0.021 &  128 \\
13749 &  56.063722 & $-$43.530060 & 26.847 & 0.021 & 27.414 & 0.024 &  512 \\
13750 &  56.094898 & $-$43.530456 & 28.536 & 0.068 & 29.276 & 0.113 &  960 \\
13751 &  56.074684 & $-$43.530188 & 28.550 & 0.049 & 29.010 & 0.060 &   64 \\
13752 &  56.103477 & $-$43.530547 & 27.617 & 0.032 & 28.239 & 0.047 &    0 \\
13753 &  56.051286 & $-$43.529872 & 29.538 & 0.124 & 29.425 & 0.089 &  512 \\
13754 &  56.115579 & $-$43.530701 & 28.608 & 0.064 & 29.162 & 0.088 &  768 \\
13755 &  56.096314 & $-$43.530452 & 28.958 & 0.082 & 29.135 & 0.088 &  320 \\
13756 &  56.091734 & $-$43.530395 & 25.766 & 0.018 & 26.117 & 0.018 &  512 \\
13757 &  56.061771 & $-$43.529997 & 28.953 & 0.090 & 29.324 & 0.080 &  960 \\
13758 &  56.079166 & $-$43.530219 & 26.750 & 0.020 & 27.291 & 0.018 &  256 \\
13759 &  56.129090 & $-$43.530839 & 27.617 & 0.027 & 28.139 & 0.032 &  128 \\
13760 &  56.061647 & $-$43.529987 & 29.169 & 0.087 & 29.464 & 0.080 &  448 \\
13761 &  56.097084 & $-$43.530437 & 26.256 & 0.021 & 26.787 & 0.021 &    0 \\
13762 &  56.062736 & $-$43.529991 & 28.842 & 0.083 & 29.394 & 0.108 &    0 \\
13763 &  56.081024 & $-$43.530220 & 27.435 & 0.032 & 27.771 & 0.028 &  512 \\
13764 &  56.118875 & $-$43.530698 & 27.993 & 0.049 & 28.398 & 0.050 &  320 \\
13765 &  56.058834 & $-$43.529936 & 28.035 & 0.037 & 28.275 & 0.044 &  768 \\
13766 &  56.084650 & $-$43.530265 & 28.819 & 0.104 & 29.173 & 0.076 &  384 \\
13767 &  56.092800 & $-$43.530362 & 28.538 & 0.065 & 28.631 & 0.048 &  832 \\
13768 &  56.113776 & $-$43.530625 & 28.381 & 0.054 & 28.695 & 0.043 &  768 \\
13769 &  56.115350 & $-$43.530645 & 26.459 & 0.014 & 27.049 & 0.020 &    0 \\
13770 &  56.084435 & $-$43.530256 & 29.100 & 0.134 & 29.304 & 0.109 & 1280 \\
13771 &  56.069043 & $-$43.530056 & 27.167 & 0.024 & 27.706 & 0.027 &  256 \\
13772 &  56.100787 & $-$43.530459 & 26.334 & 0.015 & 26.909 & 0.016 &  384 \\
13773 &  56.053907 & $-$43.529855 & 27.839 & 0.027 & 28.451 & 0.036 &    0 \\
13774 &  56.127631 & $-$43.530784 & 28.510 & 0.061 & 29.002 & 0.074 &  448 \\
13775 &  56.093969 & $-$43.530363 & 23.429 & 0.009 & 23.730 & 0.009 &    0 \\
13776 &  56.087634 & $-$43.530272 & 28.111 & 0.056 & 28.493 & 0.053 &  512 \\
13777 &  56.094608 & $-$43.530360 & 28.474 & 0.083 & 28.661 & 0.072 &  896 \\
13778 &  56.069686 & $-$43.530025 & 27.976 & 0.055 & 28.569 & 0.039 &  512 \\
13779 &  56.083237 & $-$43.530199 & 26.754 & 0.018 & 27.460 & 0.027 &  768 \\
13780 &  56.084828 & $-$43.530211 & 28.565 & 0.097 & 29.284 & 0.100 &  132 \\
13781 &  56.123835 & $-$43.530699 & 29.204 & 0.097 & 29.799 & 0.098 &  768 \\
13782 &  56.073123 & $-$43.530062 & 28.384 & 0.056 & 28.830 & 0.059 &   64 \\
13783 &  56.051048 & $-$43.529775 & 28.724 & 0.068 & 29.195 & 0.071 &  512 \\
13784 &  56.088166 & $-$43.530251 & 28.413 & 0.082 & 29.087 & 0.091 &  512 \\
13785 &  56.081292 & $-$43.530167 & 28.306 & 0.065 & 28.625 & 0.061 &  512 \\
13786 &  56.093264 & $-$43.530308 & 28.138 & 0.067 & 28.643 & 0.064 &  896 \\
13787 &  56.074184 & $-$43.530070 & 29.155 & 0.103 & 29.808 & 0.149 & 1024 \\
13788 &  56.068570 & $-$43.529921 & 26.443 & 0.076 & 26.781 & 0.090 & 1775 \\
13789 &  56.088555 & $-$43.530223 & 26.862 & 0.024 & 27.439 & 0.027 &  256 \\
13790 &  56.114198 & $-$43.530541 & 29.479 & 0.173 & 29.724 & 0.163 & 1792 \\
13791 &  56.092184 & $-$43.530262 & 26.597 & 0.022 & 27.129 & 0.021 &  512 \\
13792 &  56.065707 & $-$43.529919 & 28.054 & 0.041 & 28.471 & 0.044 &  320 \\
13793 &  56.099520 & $-$43.530348 & 29.289 & 0.157 & 29.682 & 0.137 & 1668 \\
13794 &  56.077145 & $-$43.530060 & 28.723 & 0.106 & 29.063 & 0.092 &  260 \\
13795 &  56.073012 & $-$43.530008 & 26.944 & 0.024 & 27.478 & 0.029 &   64 \\
13796 &  56.096481 & $-$43.530302 & 29.112 & 0.083 & 29.633 & 0.171 &  896 \\
13797 &  56.098094 & $-$43.530309 & 28.971 & 0.115 & 29.093 & 0.088 &  256 \\
13798 &  56.121541 & $-$43.530601 & 24.484 & 0.012 & 24.833 & 0.009 &    0 \\
13799 &  56.104899 & $-$43.530390 & 28.777 & 0.072 & 29.182 & 0.105 &   96 \\
13800 &  56.087089 & $-$43.530160 & 28.764 & 0.091 & 29.159 & 0.085 &  320 \\
13801 &  56.050543 & $-$43.529688 & 27.798 & 0.028 & 28.246 & 0.031 &  512 \\
13802 &  56.059860 & $-$43.529806 & 29.427 & 0.128 & 30.162 & 0.157 & 1088 \\
13803 &  56.083382 & $-$43.530108 & 29.857 & 0.183 & 30.281 & 0.267 & 1736 \\
13804 &  56.103063 & $-$43.530340 & 30.194 & 0.353 & 30.912 & 0.454 & 1580 \\
13805 &  56.121247 & $-$43.530571 & 28.967 & 0.101 & 29.402 & 0.095 &  896 \\
13806 &  56.059720 & $-$43.529787 & 27.769 & 0.033 & 28.404 & 0.037 &  576 \\
13807 &  56.099703 & $-$43.530294 & 27.098 & 0.067 & 27.445 & 0.058 & 1479 \\
13808 &  56.094512 & $-$43.530227 & 29.045 & 0.119 & 29.363 & 0.111 & 1984 \\
13809 &  56.064859 & $-$43.529838 & 27.306 & 0.021 & 27.866 & 0.035 &   64 \\
13810 &  56.111635 & $-$43.530426 & 28.744 & 0.051 & 29.096 & 0.074 &  128 \\
13811 &  56.112795 & $-$43.530439 & 26.296 & 0.013 & 26.805 & 0.020 &    0 \\
13812 &  56.107145 & $-$43.530366 & 26.932 & 0.026 & 27.560 & 0.031 &  320 \\
13813 &  56.117086 & $-$43.530487 & 26.909 & 0.018 & 27.379 & 0.020 &   64 \\
13814 &  56.120995 & $-$43.530534 & 29.043 & 0.103 & 29.399 & 0.091 &  256 \\
13815 &  56.126543 & $-$43.530598 & 28.603 & 0.059 & 29.077 & 0.067 &  512 \\
13816 &  56.129655 & $-$43.530635 & 26.944 & 0.027 & 27.574 & 0.023 &  256 \\
13817 &  56.110739 & $-$43.530399 & 27.517 & 0.032 & 27.992 & 0.027 &  832 \\
13818 &  56.049878 & $-$43.529618 & 28.583 & 0.060 & 28.996 & 0.048 &    0 \\
13819 &  56.076256 & $-$43.529956 & 28.132 & 0.068 & 28.644 & 0.045 &  128 \\
13820 &  56.089415 & $-$43.530120 & 28.306 & 0.072 & 28.901 & 0.101 &    2 \\
13821 &  56.088374 & $-$43.530113 & 29.817 & 0.256 & 29.553 & 0.127 & 1796 \\
13822 &  56.073751 & $-$43.529916 & 29.209 & 0.102 & 29.677 & 0.153 & 1280 \\
13823 &  56.061842 & $-$43.529764 & 27.990 & 0.035 & 28.516 & 0.045 &  448 \\
13824 &  56.099927 & $-$43.530247 & 27.791 & 0.063 & 28.289 & 0.110 & 1995 \\
13825 &  56.112369 & $-$43.530398 & 27.636 & 0.036 & 28.144 & 0.042 &  256 \\
13826 &  56.111179 & $-$43.530361 & 28.883 & 0.074 & 29.673 & 0.116 &  832 \\
13827 &  56.099802 & $-$43.530239 & 27.151 & 0.026 & 27.721 & 0.036 &   96 \\
13828 &  56.099785 & $-$43.530178 & 27.146 & 0.025 & 27.751 & 0.027 &  736 \\
13829 &  56.088696 & $-$43.530097 & 28.348 & 0.068 & 28.908 & 0.064 &  320 \\
13830 &  56.086035 & $-$43.530061 & 24.291 & 0.016 & 24.626 & 0.008 &    0 \\
13831 &  56.083311 & $-$43.530023 & 26.737 & 0.023 & 27.305 & 0.021 &  288 \\
13832 &  56.077701 & $-$43.529959 & 29.637 & 0.175 & 30.986 & 0.434 & 1416 \\
13833 &  56.079777 & $-$43.529972 & 26.179 & 0.017 & 26.717 & 0.018 &    0 \\
13834 &  56.055683 & $-$43.529663 & 29.378 & 0.090 & 29.860 & 0.120 &  512 \\
13835 &  56.128828 & $-$43.530567 & 28.232 & 0.038 & 28.857 & 0.048 &  512 \\
13836 &  56.064277 & $-$43.529757 & 28.760 & 0.057 & 29.123 & 0.058 &  768 \\
13837 &  56.099234 & $-$43.530195 & 27.851 & 0.049 & 28.289 & 0.073 &  770 \\
13838 &  56.094540 & $-$43.530138 & 28.621 & 0.095 & 29.289 & 0.094 &  704 \\
13839 &  56.071062 & $-$43.529842 & 28.849 & 0.081 & 29.016 & 0.084 &    0 \\
13840 &  56.108075 & $-$43.530294 & 27.135 & 0.026 & 27.610 & 0.023 &   64 \\
13841 &  56.073967 & $-$43.529865 & 29.606 & 0.167 & 29.921 & 0.160 & 1292 \\
13842 &  56.108437 & $-$43.530299 & 29.444 & 0.130 & 29.784 & 0.166 & 1024 \\
13843 &  56.121790 & $-$43.530458 & 27.880 & 0.034 & 28.375 & 0.036 &  640 \\
13844 &  56.122444 & $-$43.530466 & 29.341 & 0.133 & 29.413 & 0.099 &  640 \\
13845 &  56.109457 & $-$43.530302 & 26.652 & 0.019 & 27.248 & 0.021 &    0 \\
13846 &  56.115882 & $-$43.530376 & 27.458 & 0.025 & 27.993 & 0.034 &  576 \\
13847 &  56.072695 & $-$43.529830 & 29.144 & 0.109 & 29.620 & 0.115 & 1600 \\
13848 &  56.098216 & $-$43.530152 & 24.996 & 0.011 & 25.377 & 0.013 &    0 \\
13849 &  56.105886 & $-$43.530248 & 26.368 & 0.034 & 26.971 & 0.040 &    0 \\
13850 &  56.083615 & $-$43.529962 & 28.337 & 0.047 & 28.899 & 0.070 &  512 \\
13851 &  56.077529 & $-$43.529888 & 24.772 & 0.010 & 25.776 & 0.012 &   64 \\
13852 &  56.129842 & $-$43.530542 & 27.937 & 0.034 & 28.401 & 0.037 &  384 \\
13853 &  56.118537 & $-$43.530401 & 28.087 & 0.040 & 28.647 & 0.038 &  256 \\
13854 &  56.115011 & $-$43.530360 & 28.386 & 0.066 & 28.802 & 0.054 &  320 \\
13855 &  56.062388 & $-$43.529686 & 24.916 & 0.009 & 25.266 & 0.010 &    0 \\
13856 &  56.078574 & $-$43.529890 & 28.558 & 0.070 & 28.828 & 0.079 &  384 \\
13857 &  56.077161 & $-$43.529867 & 27.732 & 0.037 & 28.268 & 0.045 &  768 \\
13858 &  56.063596 & $-$43.529689 & 29.082 & 0.107 & 29.364 & 0.099 &  768 \\
13859 &  56.065244 & $-$43.529704 & 30.216 & 0.337 & 31.103 & 0.417 & 1032 \\
13860 &  56.086347 & $-$43.529967 & 29.011 & 0.145 & 29.485 & 0.109 & 1472 \\
13861 &  56.130903 & $-$43.530500 & 28.421 & 0.057 & 28.868 & 0.089 &    0 \\
13862 &  56.058609 & $-$43.529582 & 29.261 & 0.125 & 29.803 & 0.166 & 1408 \\
13863 &  56.098602 & $-$43.530089 & 28.592 & 0.073 & 28.880 & 0.091 &  768 \\
13864 &  56.099509 & $-$43.530101 & 28.590 & 0.076 & 29.145 & 0.109 &  640 \\
13865 &  56.099689 & $-$43.530092 & 29.154 & 0.109 & 29.375 & 0.116 & 1984 \\
13866 &  56.087515 & $-$43.529942 & 28.345 & 0.058 & 28.929 & 0.083 &  256 \\
13867 &  56.078734 & $-$43.529834 & 29.426 & 0.168 & 29.781 & 0.152 & 1664 \\
13868 &  56.048300 & $-$43.529429 & 28.028 & 0.054 & 28.480 & 0.039 &  512 \\
13869 &  56.125134 & $-$43.530402 & 27.122 & 0.021 & 27.694 & 0.023 &   64 \\
13870 &  56.081449 & $-$43.529854 & 26.399 & 0.020 & 26.903 & 0.021 &  128 \\
13871 &  56.122145 & $-$43.530353 & 28.236 & 0.043 & 28.619 & 0.044 &  768 \\
13872 &  56.095030 & $-$43.530017 & 26.972 & 0.030 & 27.541 & 0.027 &    0 \\
13873 &  56.064434 & $-$43.529624 & 28.240 & 0.040 & 28.640 & 0.040 &  256 \\
13874 &  56.117369 & $-$43.530291 & 28.231 & 0.046 & 29.083 & 0.064 &  288 \\
13875 &  56.117445 & $-$43.530274 & 29.021 & 0.086 & 29.510 & 0.112 &   96 \\
13876 &  56.128617 & $-$43.530429 & 28.583 & 0.072 & 29.212 & 0.070 &  512 \\
13877 &  56.126886 & $-$43.530405 & 28.860 & 0.062 & 29.272 & 0.053 &  512 \\
13878 &  56.085304 & $-$43.529881 & 28.559 & 0.080 & 29.344 & 0.090 &  896 \\
13879 &  56.129691 & $-$43.530437 & 29.266 & 0.102 & 29.715 & 0.115 & 1920 \\
13880 &  56.062096 & $-$43.529584 & 29.185 & 0.105 & 29.951 & 0.136 & 1664 \\
13881 &  56.078359 & $-$43.529776 & 28.730 & 0.070 & 29.057 & 0.088 &  800 \\
13882 &  56.086932 & $-$43.529891 & 27.450 & 0.060 & 27.999 & 0.090 & 1227 \\
13883 &  56.058462 & $-$43.529521 & 27.418 & 0.034 & 27.966 & 0.030 &  128 \\
13884 &  56.086806 & $-$43.529802 & 28.242 & 0.057 & 29.086 & 0.083 &  192 \\
13885 &  56.086373 & $-$43.529877 & 28.897 & 0.102 & 29.221 & 0.118 & 1216 \\
13886 &  56.102433 & $-$43.530073 & 28.384 & 0.068 & 28.721 & 0.063 &  128 \\
13887 &  56.067057 & $-$43.529624 & 27.123 & 0.043 & 27.516 & 0.065 & 1539 \\
13888 &  56.062743 & $-$43.529566 & 30.398 & 0.268 & 29.772 & 0.091 &  128 \\
13889 &  56.057379 & $-$43.529496 & 27.831 & 0.033 & 28.310 & 0.044 &  512 \\
13890 &  56.104423 & $-$43.530093 & 28.224 & 0.049 & 28.740 & 0.064 &  512 \\
13891 &  56.127569 & $-$43.530381 & 28.458 & 0.076 & 29.022 & 0.075 &    0 \\
13892 &  56.064670 & $-$43.529569 & 26.338 & 0.014 & 26.842 & 0.013 &  512 \\
13893 &  56.059950 & $-$43.529507 & 29.014 & 0.074 & 29.314 & 0.061 &  256 \\
13894 &  56.076905 & $-$43.529722 & 30.123 & 0.284 & 30.064 & 0.167 & 1316 \\
13895 &  56.110078 & $-$43.530089 & 27.803 & 0.031 & 28.362 & 0.049 &  800 \\
13896 &  56.057093 & $-$43.529462 & 29.560 & 0.116 & 29.479 & 0.086 &  512 \\
13897 &  56.100317 & $-$43.530017 & 29.183 & 0.113 & 29.468 & 0.116 & 1088 \\
13898 &  56.085031 & $-$43.529801 & 29.051 & 0.147 & 29.262 & 0.137 & 1602 \\
13899 &  56.117752 & $-$43.530204 & 29.716 & 0.141 & 29.780 & 0.148 & 1412 \\
13900 &  56.061765 & $-$43.529497 & 28.446 & 0.055 & 28.938 & 0.070 &  320 \\
13901 &  56.054432 & $-$43.529400 & 29.170 & 0.101 & 29.495 & 0.089 &    0 \\
13902 &  56.075013 & $-$43.529654 & 29.111 & 0.101 & 30.001 & 0.126 & 1344 \\
13903 &  56.105171 & $-$43.530034 & 29.903 & 0.194 & 29.698 & 0.139 & 1028 \\
13904 &  56.096344 & $-$43.529904 & 28.445 & 0.074 & 28.838 & 0.067 &  160 \\
13905 &  56.112973 & $-$43.530123 & 28.093 & 0.051 & 28.757 & 0.059 &    0 \\
13906 &  56.101752 & $-$43.529978 & 27.723 & 0.032 & 28.352 & 0.041 &  320 \\
13907 &  56.117523 & $-$43.530172 & 28.267 & 0.052 & 28.783 & 0.046 &  320 \\
13908 &  56.074758 & $-$43.529629 & 30.004 & 0.227 & 29.463 & 0.141 & 1924 \\
13909 &  56.082300 & $-$43.529719 & 30.213 & 0.366 & 30.745 & 0.306 & 1612 \\
13910 &  56.124617 & $-$43.530253 & 28.401 & 0.047 & 28.828 & 0.059 &    0 \\
13911 &  56.080919 & $-$43.529702 & 27.420 & 0.035 & 27.969 & 0.030 &    0 \\
13912 &  56.076381 & $-$43.529632 & 27.773 & 0.029 & 28.290 & 0.036 &    0 \\
13913 &  56.093748 & $-$43.529847 & 28.158 & 0.052 & 28.790 & 0.075 &  640 \\
13914 &  56.092145 & $-$43.529832 & 29.024 & 0.110 & 29.204 & 0.107 & 1792 \\
13915 &  56.100828 & $-$43.529922 & 29.700 & 0.177 & 29.632 & 0.120 & 1024 \\
13916 &  56.120712 & $-$43.530172 & 27.578 & 0.034 & 28.251 & 0.047 &  960 \\
13917 &  56.074928 & $-$43.529589 & 28.584 & 0.065 & 28.914 & 0.064 &  192 \\
13918 &  56.068731 & $-$43.529511 & 28.462 & 0.070 & 29.126 & 0.115 &    8 \\
13919 &  56.126706 & $-$43.530232 & 28.953 & 0.067 & 29.716 & 0.126 &  768 \\
13920 &  56.083648 & $-$43.529688 & 28.116 & 0.052 & 28.527 & 0.051 &  192 \\
13921 &  56.094223 & $-$43.529820 & 28.335 & 0.059 & 28.864 & 0.060 &  512 \\
13922 &  56.122976 & $-$43.530174 & 26.602 & 0.078 & 27.177 & 0.084 & 1039 \\
13923 &  56.085058 & $-$43.529697 & 27.427 & 0.036 & 27.964 & 0.031 &  448 \\
13924 &  56.094769 & $-$43.529818 & 27.502 & 0.037 & 28.043 & 0.036 &    0 \\
13925 &  56.109706 & $-$43.530000 & 25.862 & 0.015 & 26.334 & 0.013 &    0 \\
13926 &  56.079096 & $-$43.529605 & 26.670 & 0.016 & 27.259 & 0.022 &    0 \\
13927 &  56.098078 & $-$43.529838 & 27.345 & 0.025 & 27.912 & 0.035 &  736 \\
13928 &  56.097339 & $-$43.529829 & 28.973 & 0.096 & 29.683 & 0.123 &  512 \\
13929 &  56.063031 & $-$43.529382 & 27.621 & 0.035 & 28.259 & 0.037 &    0 \\
13930 &  56.092502 & $-$43.529752 & 27.456 & 0.033 & 28.045 & 0.030 &  256 \\
13931 &  56.104345 & $-$43.529897 & 27.284 & 0.025 & 27.967 & 0.032 &  512 \\
13932 &  56.048119 & $-$43.529176 & 22.821 & 0.018 & 23.112 & 0.015 &    0 \\
13933 &  56.074498 & $-$43.529516 & 27.585 & 0.036 & 28.269 & 0.041 &  640 \\
13934 &  56.101897 & $-$43.529859 & 27.326 & 0.076 & 27.884 & 0.105 & 1359 \\
13935 &  56.079462 & $-$43.529574 & 23.212 & 0.008 & 23.815 & 0.007 &    0 \\
13936 &  56.084212 & $-$43.529639 & 30.161 & 0.440 & 29.790 & 0.159 & 1029 \\
13937 &  56.065279 & $-$43.529387 & 26.617 & 0.015 & 27.182 & 0.018 &    0 \\
13938 &  56.112073 & $-$43.529978 & 26.587 & 0.017 & 27.171 & 0.024 &    0 \\
13939 &  56.066800 & $-$43.529401 & 27.746 & 0.040 & 28.096 & 0.027 &    0 \\
13940 &  56.095169 & $-$43.529761 & 28.443 & 0.085 & 28.922 & 0.092 &  896 \\
13941 &  56.071161 & $-$43.529450 & 27.879 & 0.052 & 28.309 & 0.034 &  320 \\
13942 &  56.110209 & $-$43.529937 & 28.537 & 0.061 & 28.977 & 0.075 &  800 \\
13943 &  56.109385 & $-$43.529920 & 22.894 & 0.006 & 23.620 & 0.011 &    0 \\
13944 &  56.053688 & $-$43.529212 & 29.757 & 0.205 & 30.585 & 0.266 & 1544 \\
13945 &  56.093663 & $-$43.529716 & 28.568 & 0.066 & 29.079 & 0.080 &  384 \\
13946 &  56.114121 & $-$43.529965 & 28.099 & 0.049 & 28.635 & 0.054 &  768 \\
13947 &  56.108178 & $-$43.529890 & 28.572 & 0.088 & 29.414 & 0.093 &  772 \\
13948 &  56.106480 & $-$43.529868 & 29.489 & 0.127 & 29.512 & 0.091 &  128 \\
13949 &  56.074238 & $-$43.529445 & 30.600 & 0.508 & 30.189 & 0.168 & 1796 \\
13950 &  56.073285 & $-$43.529426 & 29.225 & 0.112 & 29.421 & 0.092 &   64 \\
13951 &  56.060152 & $-$43.529257 & 28.411 & 0.059 & 28.947 & 0.070 &  128 \\
13952 &  56.114401 & $-$43.529943 & 27.816 & 0.034 & 28.441 & 0.047 &  896 \\
13953 &  56.086064 & $-$43.529587 & 28.954 & 0.110 & 28.793 & 0.067 &  192 \\
13954 &  56.109748 & $-$43.529879 & 29.044 & 0.096 & 29.131 & 0.074 &  640 \\
13955 &  56.081907 & $-$43.529524 & 29.296 & 0.141 & 29.348 & 0.111 & 1024 \\
13956 &  56.130148 & $-$43.530126 & 26.414 & 0.020 & 26.932 & 0.014 &    0 \\
13957 &  56.098539 & $-$43.529729 & 28.559 & 0.074 & 28.836 & 0.086 &  320 \\
13958 &  56.082334 & $-$43.529523 & 28.830 & 0.079 & 29.417 & 0.115 &  512 \\
13959 &  56.059226 & $-$43.529218 & 27.511 & 0.036 & 28.097 & 0.033 &    0 \\
13960 &  56.121366 & $-$43.530004 & 27.871 & 0.030 & 28.462 & 0.039 &  768 \\
13961 &  56.071060 & $-$43.529368 & 29.383 & 0.118 & 29.678 & 0.108 & 1632 \\
13962 &  56.097562 & $-$43.529701 & 28.831 & 0.089 & 29.287 & 0.104 &  768 \\
13963 &  56.087783 & $-$43.529564 & 28.480 & 0.073 & 28.861 & 0.072 &  832 \\
13964 &  56.120211 & $-$43.529980 & 29.226 & 0.112 & 29.954 & 0.169 & 1024 \\
13965 &  56.088138 & $-$43.529570 & 28.765 & 0.090 & 29.157 & 0.087 &  384 \\
13966 &  56.070955 & $-$43.529353 & 27.282 & 0.025 & 27.819 & 0.033 &  288 \\
13967 &  56.056030 & $-$43.529153 & 28.979 & 0.060 & 29.223 & 0.084 &  256 \\
13968 &  56.048321 & $-$43.529053 & 27.081 & 0.022 & 27.601 & 0.034 &  384 \\
13969 &  56.066174 & $-$43.529284 & 28.909 & 0.076 & 29.166 & 0.072 &    0 \\
13970 &  56.074706 & $-$43.529393 & 28.518 & 0.064 & 29.183 & 0.066 &  576 \\
13971 &  56.094521 & $-$43.529642 & 23.673 & 0.009 & 24.004 & 0.008 &    0 \\
13972 &  56.108763 & $-$43.529818 & 24.480 & 0.008 & 24.859 & 0.008 &    0 \\
13973 &  56.060782 & $-$43.529206 & 28.906 & 0.087 & 29.260 & 0.061 &   32 \\
13974 &  56.119256 & $-$43.529945 & 28.759 & 0.078 & 29.407 & 0.066 &  896 \\
13975 &  56.096958 & $-$43.529650 & 27.760 & 0.067 & 28.533 & 0.081 & 1059 \\
13976 &  56.123830 & $-$43.529982 & 20.703 & 0.005 & 20.805 & 0.007 &    0 \\
13977 &  56.055447 & $-$43.529117 & 28.213 & 0.049 & 28.729 & 0.055 &  896 \\
13978 &  56.070028 & $-$43.529303 & 22.064 & 0.006 & 22.313 & 0.009 &    0 \\
13979 &  56.048793 & $-$43.529025 & 29.100 & 0.083 & 29.513 & 0.083 &  384 \\
13980 &  56.086055 & $-$43.529498 & 28.518 & 0.065 & 28.845 & 0.093 &   64 \\
13981 &  56.116258 & $-$43.529871 & 26.389 & 0.016 & 26.916 & 0.020 &    0 \\
13982 &  56.051178 & $-$43.529042 & 26.945 & 0.017 & 27.508 & 0.025 &  128 \\
13983 &  56.096600 & $-$43.529614 & 28.923 & 0.119 & 29.300 & 0.077 &  704 \\
13984 &  56.107534 & $-$43.529754 & 28.519 & 0.073 & 29.089 & 0.065 &  512 \\
13985 &  56.121105 & $-$43.529921 & 28.544 & 0.078 & 28.966 & 0.101 &  576 \\
13986 &  56.055243 & $-$43.529085 & 28.541 & 0.044 & 28.945 & 0.059 &  416 \\
13987 &  56.109513 & $-$43.529777 & 28.586 & 0.057 & 29.011 & 0.073 &  768 \\
13988 &  56.095143 & $-$43.529595 & 29.714 & 0.229 & 29.295 & 0.116 & 1408 \\
13989 &  56.050691 & $-$43.529021 & 27.267 & 0.024 & 27.863 & 0.027 &  160 \\
13990 &  56.110219 & $-$43.529778 & 25.915 & 0.011 & 26.368 & 0.015 &  256 \\
13991 &  56.065727 & $-$43.529211 & 26.498 & 0.014 & 27.137 & 0.022 &    0 \\
13992 &  56.087987 & $-$43.529494 & 30.436 & 0.519 & 30.199 & 0.186 & 1444 \\
13993 &  56.085946 & $-$43.529469 & 26.795 & 0.017 & 27.297 & 0.026 &  192 \\
13994 &  56.111603 & $-$43.529790 & 28.621 & 0.062 & 28.936 & 0.069 &  128 \\
13995 &  56.095352 & $-$43.529585 & 28.780 & 0.089 & 29.448 & 0.147 &  640 \\
13996 &  56.085145 & $-$43.529447 & 28.178 & 0.064 & 29.213 & 0.094 &  128 \\
13997 &  56.074020 & $-$43.529304 & 29.549 & 0.168 & 29.502 & 0.119 & 1792 \\
13998 &  56.064352 & $-$43.529172 & 29.265 & 0.123 & 29.910 & 0.154 & 1024 \\
13999 &  56.053983 & $-$43.529037 & 29.285 & 0.104 & 29.592 & 0.115 & 1792 \\
14000 &  56.075781 & $-$43.529322 & 29.070 & 0.109 & 29.477 & 0.087 &  260 \\
14001 &  56.093546 & $-$43.529549 & 28.357 & 0.067 & 28.930 & 0.085 &  768 \\
14002 &  56.128048 & $-$43.529976 & 27.595 & 0.025 & 28.116 & 0.036 &  128 \\
14003 &  56.079247 & $-$43.529364 & 28.579 & 0.084 & 28.802 & 0.064 &  384 \\
14004 &  56.125191 & $-$43.529929 & 28.272 & 0.055 & 28.588 & 0.045 &    0 \\
14005 &  56.099325 & $-$43.529603 & 26.702 & 0.022 & 27.247 & 0.021 &    0 \\
14006 &  56.107009 & $-$43.529693 & 28.906 & 0.079 & 29.572 & 0.108 &    0 \\
14007 &  56.112377 & $-$43.529750 & 29.048 & 0.106 & 29.478 & 0.110 & 1600 \\
14008 &  56.108319 & $-$43.529710 & 28.890 & 0.108 & 29.077 & 0.069 &  512 \\
14009 &  56.080678 & $-$43.529349 & 28.613 & 0.069 & 29.155 & 0.090 &  256 \\
14010 &  56.050629 & $-$43.528961 & 29.273 & 0.093 & 29.492 & 0.115 &  544 \\
14011 &  56.104485 & $-$43.529648 & 23.557 & 0.008 & 24.460 & 0.009 &    0 \\
14012 &  56.049316 & $-$43.528941 & 28.777 & 0.083 & 29.424 & 0.125 &    0 \\
14013 &  56.112991 & $-$43.529746 & 25.891 & 0.015 & 26.384 & 0.019 &    0 \\
14014 &  56.105496 & $-$43.529650 & 27.247 & 0.036 & 27.935 & 0.034 &  256 \\
14015 &  56.089159 & $-$43.529436 & 28.734 & 0.089 & 29.213 & 0.095 &  896 \\
14016 &  56.055690 & $-$43.529003 & 25.537 & 0.011 & 25.936 & 0.013 &    0 \\
14017 &  56.074526 & $-$43.529244 & 28.937 & 0.109 & 29.250 & 0.085 &  896 \\
14018 &  56.062916 & $-$43.529075 & 25.157 & 0.011 & 25.604 & 0.011 &    0 \\
14019 &  56.070108 & $-$43.529167 & 27.593 & 0.032 & 28.198 & 0.042 &  640 \\
14020 &  56.075543 & $-$43.529234 & 29.454 & 0.145 & 29.390 & 0.139 & 1472 \\
14021 &  56.076348 & $-$43.529241 & 23.321 & 0.017 & 23.991 & 0.010 &    0 \\
14022 &  56.063945 & $-$43.529085 & 29.047 & 0.086 & 29.312 & 0.073 &  288 \\
14023 &  56.077755 & $-$43.529256 & 28.933 & 0.095 & 29.383 & 0.102 &  320 \\
14024 &  56.065206 & $-$43.529085 & 27.505 & 0.023 & 28.182 & 0.036 &   32 \\
14025 &  56.085703 & $-$43.529345 & 28.571 & 0.068 & 28.801 & 0.059 &  768 \\
14026 &  56.096637 & $-$43.529479 & 28.276 & 0.054 & 28.779 & 0.061 &  640 \\
14027 &  56.083955 & $-$43.529310 & 28.912 & 0.094 & 29.302 & 0.110 &    0 \\
14028 &  56.067068 & $-$43.529097 & 29.737 & 0.202 & 29.951 & 0.176 & 1536 \\
14029 &  56.114324 & $-$43.529686 & 27.782 & 0.026 & 28.279 & 0.034 &  320 \\
14030 &  56.126882 & $-$43.529833 & 30.178 & 0.179 & 29.861 & 0.137 & 1536 \\
14031 &  56.061399 & $-$43.529009 & 28.091 & 0.038 & 28.478 & 0.050 &  576 \\
14032 &  56.113957 & $-$43.529667 & 27.741 & 0.058 & 27.962 & 0.087 &  331 \\
14033 &  56.077652 & $-$43.529194 & 29.172 & 0.112 & 29.930 & 0.151 & 1600 \\
14034 &  56.072989 & $-$43.529135 & 28.686 & 0.077 & 29.174 & 0.098 &  640 \\
14035 &  56.090811 & $-$43.529350 & 28.731 & 0.122 & 29.048 & 0.080 &  128 \\
14036 &  56.093610 & $-$43.529368 & 27.627 & 0.034 & 28.187 & 0.044 &  768 \\
14037 &  56.072718 & $-$43.529095 & 28.002 & 0.043 & 28.554 & 0.041 &  704 \\
14038 &  56.123078 & $-$43.529732 & 29.465 & 0.142 & 29.368 & 0.102 & 1248 \\
14039 &  56.087254 & $-$43.529283 & 28.819 & 0.091 & 29.076 & 0.072 &  128 \\
14040 &  56.116591 & $-$43.529648 & 28.354 & 0.049 & 28.794 & 0.050 &   64 \\
14041 &  56.053952 & $-$43.528852 & 27.824 & 0.034 & 28.336 & 0.034 &  448 \\
14042 &  56.065556 & $-$43.528990 & 29.111 & 0.119 & 29.377 & 0.094 &  640 \\
14043 &  56.096879 & $-$43.529387 & 28.642 & 0.093 & 29.109 & 0.096 &  512 \\
14044 &  56.112547 & $-$43.529581 & 29.310 & 0.103 & 29.723 & 0.119 & 1792 \\
14045 &  56.118462 & $-$43.529652 & 29.390 & 0.169 & 29.548 & 0.123 & 1152 \\
14046 &  56.063270 & $-$43.528934 & 29.430 & 0.120 & 29.465 & 0.113 & 1024 \\
14047 &  56.089370 & $-$43.529273 & 26.925 & 0.030 & 27.458 & 0.035 &  192 \\
14048 &  56.072014 & $-$43.529050 & 23.219 & 0.006 & 23.944 & 0.009 &    0 \\
14049 &  56.110807 & $-$43.529528 & 28.406 & 0.058 & 28.693 & 0.076 &  512 \\
14050 &  56.058798 & $-$43.528867 & 27.861 & 0.030 & 28.335 & 0.041 &  128 \\
14051 &  56.053869 & $-$43.528792 & 29.088 & 0.106 & 29.580 & 0.096 &  192 \\
14052 &  56.113777 & $-$43.529552 & 28.807 & 0.071 & 29.103 & 0.066 &  960 \\
14053 &  56.116082 & $-$43.529568 & 27.950 & 0.039 & 28.438 & 0.051 &    0 \\
14054 &  56.108253 & $-$43.529465 & 29.780 & 0.195 & 29.936 & 0.155 & 1540 \\
14055 &  56.057946 & $-$43.528824 & 28.416 & 0.048 & 28.944 & 0.060 &    0 \\
14056 &  56.118940 & $-$43.529594 & 29.513 & 0.136 & 29.750 & 0.123 & 1728 \\
14057 &  56.089849 & $-$43.529226 & 25.981 & 0.024 & 26.418 & 0.025 &    0 \\
14058 &  56.120643 & $-$43.529604 & 29.892 & 0.169 & 30.170 & 0.173 & 1024 \\
14059 &  56.116633 & $-$43.529560 & 27.745 & 0.027 & 28.170 & 0.035 &  832 \\
14060 &  56.119138 & $-$43.529584 & 29.301 & 0.125 & 29.591 & 0.141 & 1728 \\
14061 &  56.093211 & $-$43.529263 & 28.406 & 0.072 & 29.122 & 0.089 &  128 \\
14062 &  56.067924 & $-$43.528924 & 29.044 & 0.085 & 29.332 & 0.078 &  384 \\
14063 &  56.104795 & $-$43.529389 & 27.630 & 0.033 & 28.218 & 0.042 &  448 \\
14064 &  56.055399 & $-$43.528761 & 29.153 & 0.103 & 29.471 & 0.101 & 1856 \\
14065 &  56.091852 & $-$43.529222 & 24.612 & 0.010 & 25.032 & 0.010 &    0 \\
14066 &  56.067079 & $-$43.528896 & 29.487 & 0.193 & 30.061 & 0.133 & 1604 \\
14067 &  56.107611 & $-$43.529412 & 28.110 & 0.052 & 28.474 & 0.040 &  512 \\
14068 &  56.105727 & $-$43.529387 & 21.201 & 0.006 & 21.387 & 0.006 &    0 \\
14069 &  56.091260 & $-$43.529200 & 27.123 & 0.031 & 27.557 & 0.038 &  578 \\
14070 &  56.094153 & $-$43.529234 & 28.439 & 0.088 & 28.988 & 0.082 &  256 \\
14071 &  56.059911 & $-$43.528791 & 28.301 & 0.046 & 28.639 & 0.050 &  896 \\
14072 &  56.069007 & $-$43.528909 & 28.368 & 0.054 & 28.800 & 0.054 &  128 \\
14073 &  56.061265 & $-$43.528801 & 26.042 & 0.014 & 26.560 & 0.012 &    0 \\
14074 &  56.125853 & $-$43.529607 & 27.827 & 0.028 & 28.414 & 0.034 &    0 \\
14075 &  56.104647 & $-$43.529342 & 27.065 & 0.023 & 27.033 & 0.029 &  896 \\
14076 &  56.116850 & $-$43.529486 & 28.443 & 0.072 & 28.668 & 0.055 &  256 \\
14077 &  56.127166 & $-$43.529612 & 29.200 & 0.108 & 29.887 & 0.111 & 1088 \\
14078 &  56.105251 & $-$43.529332 & 27.081 & 0.026 & 27.614 & 0.031 &  512 \\
14079 &  56.121267 & $-$43.529524 & 30.064 & 0.260 & 29.789 & 0.117 & 1412 \\
14080 &  56.065860 & $-$43.528819 & 28.303 & 0.049 & 28.722 & 0.047 &   64 \\
14081 &  56.113680 & $-$43.529425 & 28.909 & 0.094 & 29.162 & 0.068 &  192 \\
14082 &  56.079388 & $-$43.528989 & 27.209 & 0.026 & 27.794 & 0.034 &  320 \\
14083 &  56.054867 & $-$43.528666 & 29.241 & 0.089 & 29.459 & 0.100 &  768 \\
14084 &  56.065712 & $-$43.528812 & 29.173 & 0.095 & 29.288 & 0.066 &  704 \\
14085 &  56.093104 & $-$43.529154 & 28.090 & 0.056 & 28.888 & 0.077 &  640 \\
14086 &  56.093624 & $-$43.529159 & 28.374 & 0.075 & 29.076 & 0.106 &  896 \\
14087 &  56.051825 & $-$43.528620 & 29.543 & 0.123 & 30.032 & 0.192 & 1280 \\
14088 &  56.082633 & $-$43.529006 & 27.503 & 0.026 & 27.983 & 0.040 &  512 \\
14089 &  56.129618 & $-$43.529593 & 27.277 & 0.077 & 28.042 & 0.084 & 1551 \\
14090 &  56.096365 & $-$43.529163 & 27.570 & 0.027 & 28.062 & 0.036 &    0 \\
14091 &  56.055537 & $-$43.528639 & 28.183 & 0.039 & 28.786 & 0.056 &  352 \\
14092 &  56.058328 & $-$43.528673 & 28.690 & 0.108 & 28.759 & 0.099 & 1038 \\
14093 &  56.112192 & $-$43.529358 & 25.889 & 0.055 & 26.493 & 0.068 & 1039 \\
14094 &  56.129206 & $-$43.529564 & 27.763 & 0.034 & 28.237 & 0.031 &    0 \\
14095 &  56.083199 & $-$43.528983 & 28.068 & 0.049 & 28.326 & 0.044 &  384 \\
14096 &  56.085500 & $-$43.529007 & 29.563 & 0.157 & 29.557 & 0.112 & 1792 \\
14097 &  56.068883 & $-$43.528783 & 24.843 & 0.008 & 25.212 & 0.011 &    0 \\
14098 &  56.079956 & $-$43.528922 & 27.616 & 0.040 & 27.990 & 0.036 &  832 \\
14099 &  56.069400 & $-$43.528782 & 22.698 & 0.006 & 22.952 & 0.007 &    0 \\
14100 &  56.063848 & $-$43.528706 & 29.559 & 0.146 & 29.972 & 0.179 & 1024 \\
14101 &  56.086001 & $-$43.528988 & 28.448 & 0.068 & 28.948 & 0.068 &  256 \\
14102 &  56.068028 & $-$43.528755 & 29.069 & 0.103 & 29.943 & 0.164 & 1280 \\
14103 &  56.060495 & $-$43.528647 & 26.023 & 0.012 & 26.518 & 0.018 &    0 \\
14104 &  56.060064 & $-$43.528639 & 28.728 & 0.057 & 29.245 & 0.080 &  768 \\
14105 &  56.051626 & $-$43.528530 & 26.946 & 0.023 & 27.552 & 0.022 &    0 \\
14106 &  56.063026 & $-$43.528676 & 27.901 & 0.040 & 28.450 & 0.049 &    0 \\
14107 &  56.112372 & $-$43.529297 & 28.949 & 0.082 & 29.135 & 0.086 &  128 \\
14108 &  56.116558 & $-$43.529340 & 28.115 & 0.045 & 28.511 & 0.052 &  512 \\
14109 &  56.124896 & $-$43.529441 & 23.311 & 0.012 & 23.930 & 0.010 &    0 \\
14110 &  56.072876 & $-$43.528786 & 27.820 & 0.047 & 28.287 & 0.031 &  672 \\
14111 &  56.072901 & $-$43.528749 & 26.801 & 0.019 & 27.383 & 0.023 &   32 \\
14112 &  56.075507 & $-$43.528823 & 28.811 & 0.076 & 29.360 & 0.103 &  384 \\
14113 &  56.101911 & $-$43.529151 & 28.822 & 0.092 & 29.199 & 0.065 &   64 \\
14114 &  56.049404 & $-$43.528476 & 29.459 & 0.120 & 29.847 & 0.113 & 1088 \\
14115 &  56.107774 & $-$43.529217 & 26.772 & 0.022 & 27.305 & 0.019 &  512 \\
14116 &  56.072225 & $-$43.528760 & 27.941 & 0.055 & 28.475 & 0.041 &  256 \\
14117 &  56.098462 & $-$43.529094 & 24.151 & 0.011 & 24.479 & 0.010 &    0 \\
14118 &  56.090771 & $-$43.528991 & 28.342 & 0.095 & 28.794 & 0.112 &  259 \\
14119 &  56.109004 & $-$43.529215 & 27.872 & 0.027 & 28.453 & 0.033 &  576 \\
14120 &  56.071596 & $-$43.528730 & 27.770 & 0.036 & 28.282 & 0.040 &  544 \\
14121 &  56.071511 & $-$43.528710 & 29.538 & 0.138 & 30.124 & 0.160 & 1312 \\
14122 &  56.075098 & $-$43.528766 & 26.946 & 0.023 & 27.443 & 0.027 &  384 \\
14123 &  56.115206 & $-$43.529265 & 28.105 & 0.042 & 28.633 & 0.042 &  640 \\
14124 &  56.065575 & $-$43.528628 & 29.007 & 0.087 & 29.432 & 0.115 &  512 \\
14125 &  56.093386 & $-$43.528982 & 29.158 & 0.114 & 29.837 & 0.174 & 1632 \\
14126 &  56.101818 & $-$43.529082 & 26.250 & 0.016 & 26.844 & 0.018 &   64 \\
14127 &  56.081002 & $-$43.528813 & 28.211 & 0.056 & 28.694 & 0.061 &  768 \\
14128 &  56.059668 & $-$43.528534 & 29.749 & 0.182 & 29.963 & 0.157 & 1600 \\
14129 &  56.103317 & $-$43.529091 & 28.160 & 0.039 & 28.559 & 0.047 &  896 \\
14130 &  56.049460 & $-$43.528397 & 28.871 & 0.064 & 29.126 & 0.069 &   96 \\
14131 &  56.085434 & $-$43.528858 & 26.878 & 0.018 & 27.414 & 0.037 &    0 \\
14132 &  56.119645 & $-$43.529275 & 29.220 & 0.097 & 29.407 & 0.100 &  512 \\
14133 &  56.123975 & $-$43.529335 & 27.576 & 0.029 & 28.087 & 0.031 &  128 \\
14134 &  56.117807 & $-$43.529257 & 29.624 & 0.185 & 29.620 & 0.138 & 1184 \\
14135 &  56.117753 & $-$43.529252 & 28.370 & 0.058 & 28.855 & 0.067 &  416 \\
14136 &  56.058619 & $-$43.528497 & 29.036 & 0.076 & 29.563 & 0.109 &  256 \\
14137 &  56.129434 & $-$43.529392 & 27.062 & 0.021 & 27.620 & 0.017 &  256 \\
14138 &  56.078311 & $-$43.528752 & 28.908 & 0.084 & 29.637 & 0.137 &  128 \\
14139 &  56.103522 & $-$43.529070 & 28.820 & 0.103 & 29.230 & 0.074 &  640 \\
14140 &  56.067152 & $-$43.528599 & 27.374 & 0.045 & 27.489 & 0.074 &  779 \\
14141 &  56.074027 & $-$43.528685 & 27.826 & 0.035 & 28.388 & 0.050 &  512 \\
14142 &  56.088805 & $-$43.528870 & 29.218 & 0.140 & 29.527 & 0.161 & 1536 \\
14143 &  56.060679 & $-$43.528500 & 28.333 & 0.047 & 28.871 & 0.052 &  640 \\
14144 &  56.107041 & $-$43.529091 & 26.740 & 0.019 & 27.297 & 0.022 &    0 \\
14145 &  56.108245 & $-$43.529103 & 27.148 & 0.024 & 27.612 & 0.028 &  512 \\
14146 &  56.095571 & $-$43.528939 & 27.998 & 0.073 & 28.739 & 0.077 &  769 \\
14147 &  56.051064 & $-$43.528368 & 26.217 & 0.013 & 26.724 & 0.019 &    0 \\
14148 &  56.059602 & $-$43.528465 & 28.827 & 0.095 & 29.438 & 0.094 &  320 \\
14149 &  56.101094 & $-$43.528995 & 26.603 & 0.017 & 27.218 & 0.020 &  512 \\
14150 &  56.076425 & $-$43.528687 & 29.345 & 0.126 & 30.041 & 0.177 & 1024 \\
14151 &  56.074378 & $-$43.528652 & 28.478 & 0.055 & 28.888 & 0.074 &  192 \\
14152 &  56.073732 & $-$43.528629 & 27.135 & 0.023 & 27.699 & 0.034 &  512 \\
14153 &  56.088465 & $-$43.528809 & 28.837 & 0.123 & 28.977 & 0.062 &   64 \\
14154 &  56.104894 & $-$43.529017 & 27.981 & 0.046 & 28.662 & 0.047 &   32 \\
14155 &  56.069861 & $-$43.528563 & 28.985 & 0.095 & 29.449 & 0.098 &   64 \\
14156 &  56.096086 & $-$43.528883 & 28.793 & 0.081 & 29.071 & 0.069 &    0 \\
14157 &  56.123838 & $-$43.529234 & 27.512 & 0.032 & 27.934 & 0.019 &  896 \\
14158 &  56.113125 & $-$43.529093 & 29.588 & 0.167 & 29.689 & 0.110 & 1024 \\
14159 &  56.125384 & $-$43.529238 & 28.893 & 0.079 & 29.590 & 0.100 &  128 \\
14160 &  56.130212 & $-$43.529293 & 29.510 & 0.147 & 29.911 & 0.126 & 1280 \\
14161 &  56.078439 & $-$43.528636 & 28.019 & 0.041 & 28.323 & 0.045 &  128 \\
14162 &  56.066884 & $-$43.528481 & 26.114 & 0.015 & 26.615 & 0.013 &  512 \\
14163 &  56.074324 & $-$43.528574 & 26.916 & 0.037 & 27.528 & 0.046 &   66 \\
14164 &  56.072636 & $-$43.528527 & 27.295 & 0.032 & 27.852 & 0.031 &  528 \\
14165 &  56.116013 & $-$43.529092 & 28.211 & 0.043 & 28.547 & 0.049 &  640 \\
14166 &  56.126856 & $-$43.529223 & 29.197 & 0.090 & 29.780 & 0.103 &    0 \\
14167 &  56.110413 & $-$43.529013 & 28.735 & 0.083 & 29.266 & 0.080 &  256 \\
14168 &  56.054209 & $-$43.528282 & 28.035 & 0.070 & 28.694 & 0.105 &  203 \\
14169 &  56.121321 & $-$43.529128 & 28.780 & 0.042 & 29.220 & 0.072 &  512 \\
14170 &  56.111587 & $-$43.529003 & 29.446 & 0.119 & 30.048 & 0.156 & 1728 \\
14171 &  56.060120 & $-$43.528344 & 28.763 & 0.062 & 29.223 & 0.088 &    0 \\
14172 &  56.059454 & $-$43.528323 & 29.933 & 0.212 & 29.837 & 0.125 & 1284 \\
14173 &  56.125874 & $-$43.529154 & 28.992 & 0.087 & 29.095 & 0.081 &  384 \\
14174 &  56.125689 & $-$43.529150 & 28.118 & 0.039 & 28.641 & 0.056 &  160 \\
14175 &  56.068691 & $-$43.528421 & 29.241 & 0.132 & 29.576 & 0.125 & 1216 \\
14176 &  56.098355 & $-$43.528806 & 27.570 & 0.035 & 28.102 & 0.034 &  512 \\
14177 &  56.058807 & $-$43.528289 & 27.501 & 0.026 & 28.026 & 0.031 &  640 \\
14178 &  56.111880 & $-$43.528966 & 28.698 & 0.083 & 28.981 & 0.083 &  576 \\
14179 &  56.099400 & $-$43.528790 & 29.389 & 0.139 & 29.534 & 0.126 & 1152 \\
14180 &  56.104247 & $-$43.528848 & 28.287 & 0.042 & 28.738 & 0.079 &   64 \\
14181 &  56.105656 & $-$43.528866 & 29.020 & 0.106 & 29.425 & 0.087 &  256 \\
14182 &  56.056549 & $-$43.528231 & 26.932 & 0.021 & 27.482 & 0.021 &   64 \\
14183 &  56.130242 & $-$43.529111 & 28.702 & 0.086 & 28.652 & 0.082 &  386 \\
14184 &  56.114389 & $-$43.528951 & 26.089 & 0.022 & 26.663 & 0.021 &  256 \\
14185 &  56.081707 & $-$43.528529 & 27.862 & 0.052 & 28.372 & 0.048 &  128 \\
14186 &  56.111540 & $-$43.528905 & 26.834 & 0.020 & 26.506 & 0.015 &  320 \\
14187 &  56.056023 & $-$43.528202 & 29.758 & 0.162 & 30.018 & 0.128 & 1028 \\
14188 &  56.082734 & $-$43.528536 & 28.749 & 0.085 & 29.569 & 0.120 &  896 \\
14189 &  56.092279 & $-$43.528657 & 27.436 & 0.060 & 27.946 & 0.076 & 1155 \\
14190 &  56.059075 & $-$43.528226 & 28.306 & 0.056 & 29.332 & 0.096 &  544 \\
14191 &  56.059115 & $-$43.528188 & 29.964 & 0.169 & 29.791 & 0.133 & 1056 \\
14192 &  56.103782 & $-$43.528787 & 27.842 & 0.037 & 28.577 & 0.051 &  256 \\
14193 &  56.098634 & $-$43.528720 & 28.582 & 0.069 & 28.992 & 0.074 &  960 \\
14194 &  56.060936 & $-$43.528235 & 29.068 & 0.089 & 29.587 & 0.101 &  512 \\
14195 &  56.061785 & $-$43.528247 & 28.496 & 0.058 & 29.220 & 0.066 &  512 \\
14196 &  56.121829 & $-$43.529001 & 28.648 & 0.060 & 29.106 & 0.064 &  512 \\
14197 &  56.095861 & $-$43.528665 & 28.572 & 0.069 & 29.237 & 0.077 &  256 \\
14198 &  56.088310 & $-$43.528575 & 28.917 & 0.098 & 29.143 & 0.091 &    0 \\
14199 &  56.112662 & $-$43.528881 & 27.454 & 0.033 & 28.022 & 0.029 &    0 \\
14200 &  56.122244 & $-$43.528999 & 29.065 & 0.076 & 29.359 & 0.096 &  256 \\
14201 &  56.102232 & $-$43.528717 & 27.398 & 0.111 & 26.797 & 0.121 & 1487 \\
14202 &  56.086193 & $-$43.528521 & 23.434 & 0.015 & 23.926 & 0.015 &    0 \\
14203 &  56.048337 & $-$43.528025 & 28.284 & 0.054 & 28.804 & 0.054 &    0 \\
14204 &  56.071077 & $-$43.528308 & 27.326 & 0.027 & 27.830 & 0.027 &  512 \\
14205 &  56.049019 & $-$43.528022 & 29.494 & 0.099 & 29.967 & 0.130 &  256 \\
14206 &  56.084279 & $-$43.528469 & 28.298 & 0.059 & 28.693 & 0.057 &  768 \\
14207 &  56.091602 & $-$43.528528 & 29.496 & 0.199 & 29.679 & 0.152 & 1796 \\
14208 &  56.100819 & $-$43.528675 & 28.599 & 0.076 & 28.931 & 0.052 &  128 \\
14209 &  56.130060 & $-$43.529035 & 28.787 & 0.071 & 29.115 & 0.071 &  128 \\
14210 &  56.126236 & $-$43.528986 & 27.087 & 0.021 & 27.701 & 0.021 &  512 \\
14211 &  56.070199 & $-$43.528276 & 27.775 & 0.042 & 28.395 & 0.051 &  448 \\
14212 &  56.123071 & $-$43.528940 & 29.050 & 0.088 & 29.238 & 0.078 &    0 \\
14213 &  56.127484 & $-$43.528995 & 28.898 & 0.088 & 29.194 & 0.076 &    0 \\
14214 &  56.092584 & $-$43.528556 & 24.078 & 0.012 & 24.415 & 0.009 &    0 \\
14215 &  56.118970 & $-$43.528890 & 28.914 & 0.087 & 29.436 & 0.090 &  896 \\
14216 &  56.062986 & $-$43.528168 & 29.160 & 0.109 & 29.711 & 0.117 & 1024 \\
14217 &  56.119653 & $-$43.528885 & 29.447 & 0.127 & 30.026 & 0.163 & 1024 \\
14218 &  56.124052 & $-$43.528934 & 28.801 & 0.072 & 29.032 & 0.072 &  576 \\
14219 &  56.051868 & $-$43.528009 & 29.870 & 0.188 & 29.784 & 0.112 & 1028 \\
14220 &  56.057098 & $-$43.528077 & 27.468 & 0.032 & 27.944 & 0.032 &    0 \\
14221 &  56.114270 & $-$43.528800 & 27.498 & 0.028 & 28.087 & 0.038 &  384 \\
14222 &  56.075785 & $-$43.528317 & 28.832 & 0.094 & 29.327 & 0.089 &    0 \\
14223 &  56.114832 & $-$43.528805 & 27.451 & 0.046 & 28.005 & 0.061 &    2 \\
14224 &  56.126025 & $-$43.528937 & 29.409 & 0.118 & 29.592 & 0.089 &  256 \\
14225 &  56.071611 & $-$43.528234 & 28.298 & 0.055 & 28.851 & 0.060 &  320 \\
14226 &  56.103947 & $-$43.528644 & 28.027 & 0.055 & 28.651 & 0.058 &  256 \\
14227 &  56.115818 & $-$43.528791 & 27.817 & 0.034 & 28.383 & 0.030 &  512 \\
14228 &  56.093493 & $-$43.528512 & 29.497 & 0.152 & 29.282 & 0.112 & 1536 \\
14229 &  56.107434 & $-$43.528676 & 28.587 & 0.068 & 29.158 & 0.081 &  768 \\
14230 &  56.109852 & $-$43.528704 & 28.740 & 0.071 & 29.604 & 0.081 &  576 \\
14231 &  56.111039 & $-$43.528711 & 28.166 & 0.052 & 28.610 & 0.063 &  384 \\
14232 &  56.128670 & $-$43.528929 & 27.498 & 0.076 & 27.910 & 0.098 & 1679 \\
14233 &  56.082654 & $-$43.528351 & 26.607 & 0.020 & 27.167 & 0.026 &  128 \\
14234 &  56.066724 & $-$43.528136 & 29.481 & 0.145 & 30.521 & 0.267 & 1664 \\
14235 &  56.058387 & $-$43.528028 & 29.310 & 0.089 & 29.483 & 0.120 &    0 \\
14236 &  56.105593 & $-$43.528629 & 28.943 & 0.095 & 29.478 & 0.104 &  512 \\
14237 &  56.116270 & $-$43.528762 & 27.017 & 0.022 & 27.628 & 0.031 &    0 \\
14238 &  56.108913 & $-$43.528661 & 26.233 & 0.015 & 26.891 & 0.020 &  128 \\
14239 &  56.124142 & $-$43.528856 & 29.321 & 0.092 & 29.775 & 0.106 &  192 \\
14240 &  56.073165 & $-$43.528206 & 26.144 & 0.013 & 26.740 & 0.016 &    0 \\
14241 &  56.062557 & $-$43.528063 & 27.743 & 0.031 & 28.331 & 0.038 &  512 \\
14242 &  56.103224 & $-$43.528580 & 27.170 & 0.029 & 27.772 & 0.024 &    0 \\
14243 &  56.120772 & $-$43.528797 & 26.645 & 0.016 & 27.218 & 0.017 &    0 \\
14244 &  56.100714 & $-$43.528542 & 27.582 & 0.037 & 28.171 & 0.038 &  128 \\
14245 &  56.099588 & $-$43.528529 & 28.645 & 0.092 & 29.237 & 0.069 &  640 \\
14246 &  56.066904 & $-$43.528108 & 28.211 & 0.047 & 28.899 & 0.075 &  128 \\
14247 &  56.070262 & $-$43.528139 & 27.688 & 0.035 & 28.229 & 0.046 &  992 \\
14248 &  56.070316 & $-$43.528121 & 27.183 & 0.027 & 27.788 & 0.031 &  992 \\
14249 &  56.079371 & $-$43.528244 & 29.625 & 0.167 & 30.060 & 0.196 & 1408 \\
14250 &  56.070131 & $-$43.528127 & 28.964 & 0.106 & 29.910 & 0.164 & 1472 \\
14251 &  56.126609 & $-$43.528840 & 24.372 & 0.016 & 24.715 & 0.009 &    0 \\
14252 &  56.074599 & $-$43.528186 & 28.297 & 0.049 & 28.777 & 0.062 &    0 \\
14253 &  56.114132 & $-$43.528683 & 27.744 & 0.038 & 28.163 & 0.037 &  128 \\
14254 &  56.064827 & $-$43.528057 & 29.420 & 0.166 & 29.823 & 0.145 & 1284 \\
14255 &  56.109799 & $-$43.528621 & 27.992 & 0.071 & 28.490 & 0.075 & 1987 \\
14256 &  56.065050 & $-$43.528047 & 28.141 & 0.045 & 28.626 & 0.040 &  256 \\
14257 &  56.104302 & $-$43.528544 & 29.622 & 0.181 & 29.942 & 0.188 & 1092 \\
14258 &  56.057786 & $-$43.527941 & 28.826 & 0.079 & 29.328 & 0.080 &  256 \\
14259 &  56.094811 & $-$43.528413 & 28.031 & 0.043 & 28.458 & 0.049 &  128 \\
14260 &  56.112263 & $-$43.528632 & 29.295 & 0.115 & 30.195 & 0.210 & 1152 \\
14261 &  56.098800 & $-$43.528463 & 27.084 & 0.027 & 27.608 & 0.028 &  256 \\
14262 &  56.109619 & $-$43.528591 & 28.836 & 0.079 & 29.323 & 0.117 &  704 \\
14263 &  56.102116 & $-$43.528485 & 30.274 & 0.398 & 30.164 & 0.190 & 1284 \\
14264 &  56.093089 & $-$43.528373 & 27.886 & 0.041 & 28.463 & 0.038 &  960 \\
14265 &  56.097990 & $-$43.528439 & 29.380 & 0.181 & 30.065 & 0.191 & 1288 \\
14266 &  56.106593 & $-$43.528533 & 27.509 & 0.045 & 27.941 & 0.034 &  320 \\
14267 &  56.084450 & $-$43.528241 & 29.369 & 0.126 & 29.998 & 0.187 & 1088 \\
14268 &  56.087544 & $-$43.528279 & 29.413 & 0.176 & 29.427 & 0.118 & 1920 \\
14269 &  56.101394 & $-$43.528447 & 28.970 & 0.098 & 29.193 & 0.076 &  544 \\
14270 &  56.101327 & $-$43.528431 & 28.630 & 0.067 & 29.002 & 0.087 &  288 \\
14271 &  56.103838 & $-$43.528475 & 27.535 & 0.027 & 28.098 & 0.022 &  256 \\
14272 &  56.077785 & $-$43.528147 & 29.841 & 0.209 & 30.664 & 0.375 & 1536 \\
14273 &  56.108051 & $-$43.528519 & 28.233 & 0.053 & 28.721 & 0.055 &    0 \\
14274 &  56.121940 & $-$43.528688 & 29.018 & 0.085 & 29.549 & 0.096 &    0 \\
14275 &  56.090809 & $-$43.528303 & 29.095 & 0.135 & 29.219 & 0.115 & 1216 \\
14276 &  56.118340 & $-$43.528644 & 29.648 & 0.162 & 29.953 & 0.210 & 1536 \\
14277 &  56.070655 & $-$43.528032 & 28.983 & 0.089 & 29.453 & 0.112 &  256 \\
14278 &  56.097459 & $-$43.528369 & 28.430 & 0.070 & 29.177 & 0.106 &  256 \\
14279 &  56.107278 & $-$43.528495 & 28.582 & 0.067 & 29.118 & 0.072 &  512 \\
14280 &  56.110358 & $-$43.528529 & 27.934 & 0.062 & 28.567 & 0.056 &    0 \\
14281 &  56.112983 & $-$43.528559 & 28.659 & 0.076 & 29.173 & 0.067 &    0 \\
14282 &  56.111879 & $-$43.528539 & 30.204 & 0.299 & 29.852 & 0.153 & 1536 \\
14283 &  56.104253 & $-$43.528447 & 29.266 & 0.109 & 29.705 & 0.119 & 1600 \\
14284 &  56.056628 & $-$43.527841 & 29.131 & 0.102 & 30.016 & 0.133 & 1024 \\
14285 &  56.099639 & $-$43.528382 & 28.241 & 0.067 & 28.720 & 0.043 &  704 \\
14286 &  56.062358 & $-$43.527910 & 28.671 & 0.089 & 29.155 & 0.080 &  512 \\
14287 &  56.075353 & $-$43.528076 & 28.131 & 0.064 & 28.554 & 0.076 &  514 \\
14288 &  56.054002 & $-$43.527799 & 28.427 & 0.062 & 28.887 & 0.057 &    0 \\
14289 &  56.076341 & $-$43.528081 & 28.576 & 0.074 & 28.925 & 0.054 &  960 \\
14290 &  56.086936 & $-$43.528213 & 27.733 & 0.058 & 28.246 & 0.043 &    1 \\
14291 &  56.127243 & $-$43.528716 & 26.508 & 0.029 & 27.022 & 0.026 &    0 \\
14292 &  56.093119 & $-$43.528287 & 29.815 & 0.252 & 29.510 & 0.129 & 1856 \\
14293 &  56.099321 & $-$43.528365 & 28.377 & 0.063 & 28.824 & 0.082 &  512 \\
14294 &  56.080688 & $-$43.528131 & 28.727 & 0.124 & 29.343 & 0.137 & 1801 \\
14295 &  56.113363 & $-$43.528532 & 29.586 & 0.197 & 29.628 & 0.139 & 1024 \\
14296 &  56.124322 & $-$43.528650 & 28.525 & 0.057 & 29.094 & 0.074 &    0 \\
14297 &  56.054723 & $-$43.527755 & 30.013 & 0.202 & 29.989 & 0.146 & 1088 \\
14298 &  56.122670 & $-$43.528622 & 29.688 & 0.120 & 30.040 & 0.178 & 1024 \\
14299 &  56.055919 & $-$43.527772 & 29.167 & 0.108 & 29.583 & 0.101 & 1024 \\
14300 &  56.092206 & $-$43.528234 & 29.262 & 0.133 & 29.653 & 0.133 & 1024 \\
14301 &  56.109711 & $-$43.528460 & 29.759 & 0.209 & 30.298 & 0.277 & 1408 \\
14302 &  56.079794 & $-$43.528073 & 27.315 & 0.022 & 27.991 & 0.037 &  256 \\
14303 &  56.064562 & $-$43.527874 & 28.612 & 0.076 & 28.982 & 0.058 &    0 \\
14304 &  56.077424 & $-$43.528037 & 29.522 & 0.126 & 29.609 & 0.128 & 1280 \\
14305 &  56.087643 & $-$43.528161 & 26.639 & 0.019 & 27.180 & 0.020 &  640 \\
14306 &  56.126902 & $-$43.528602 & 27.309 & 0.026 & 27.974 & 0.021 &  672 \\
14307 &  56.102220 & $-$43.528337 & 26.852 & 0.021 & 27.357 & 0.022 &    0 \\
14308 &  56.119887 & $-$43.528554 & 28.754 & 0.067 & 29.280 & 0.055 &    0 \\
14309 &  56.059090 & $-$43.527774 & 30.363 & 0.308 & 30.508 & 0.213 & 1292 \\
14310 &  56.119185 & $-$43.528533 & 28.922 & 0.082 & 29.439 & 0.096 &  640 \\
14311 &  56.098601 & $-$43.528272 & 28.155 & 0.043 & 28.621 & 0.054 &    0 \\
14312 &  56.121325 & $-$43.528553 & 29.751 & 0.157 & 29.620 & 0.129 & 1284 \\
14313 &  56.106702 & $-$43.528369 & 27.283 & 0.033 & 27.833 & 0.035 &  320 \\
14314 &  56.111079 & $-$43.528419 & 28.384 & 0.049 & 28.967 & 0.053 &  256 \\
14315 &  56.073303 & $-$43.527934 & 29.933 & 0.250 & 29.440 & 0.081 &   36 \\
14316 &  56.068492 & $-$43.527874 & 28.521 & 0.075 & 28.971 & 0.066 &  784 \\
14317 &  56.068440 & $-$43.527879 & 29.665 & 0.161 & 29.999 & 0.170 & 1820 \\
14318 &  56.069346 & $-$43.527884 & 25.239 & 0.013 & 26.132 & 0.012 &    0 \\
14319 &  56.066653 & $-$43.527839 & 27.900 & 0.041 & 28.404 & 0.040 &  256 \\
14320 &  56.078686 & $-$43.527981 & 29.370 & 0.140 & 29.688 & 0.119 & 1024 \\
14321 &  56.077928 & $-$43.527967 & 29.106 & 0.097 & 29.678 & 0.142 &  640 \\
14322 &  56.076283 & $-$43.527949 & 28.162 & 0.105 & 28.804 & 0.107 & 1519 \\
14323 &  56.081927 & $-$43.528005 & 29.558 & 0.176 & 29.976 & 0.150 & 1024 \\
14324 &  56.067716 & $-$43.527825 & 29.253 & 0.107 & 29.457 & 0.083 &  544 \\
14325 &  56.070073 & $-$43.527848 & 27.934 & 0.045 & 28.482 & 0.040 &  896 \\
14326 &  56.104427 & $-$43.528280 & 30.676 & 0.446 & 30.577 & 0.321 & 1548 \\
14327 &  56.082513 & $-$43.528004 & 27.074 & 0.021 & 27.673 & 0.028 &  512 \\
14328 &  56.126615 & $-$43.528558 & 28.913 & 0.063 & 29.149 & 0.089 &  768 \\
14329 &  56.091435 & $-$43.528113 & 27.453 & 0.028 & 27.905 & 0.028 &  768 \\
14330 &  56.116714 & $-$43.528426 & 26.478 & 0.016 & 27.104 & 0.017 &    0 \\
14331 &  56.061741 & $-$43.527725 & 29.023 & 0.091 & 29.477 & 0.086 &  896 \\
14332 &  56.088574 & $-$43.528065 & 28.475 & 0.073 & 28.951 & 0.073 &  896 \\
14333 &  56.063451 & $-$43.527748 & 28.397 & 0.045 & 29.090 & 0.056 &    0 \\
14334 &  56.106769 & $-$43.528295 & 27.335 & 0.030 & 27.978 & 0.025 &   64 \\
14335 &  56.074432 & $-$43.527885 & 29.735 & 0.156 & 29.648 & 0.101 & 1280 \\
14336 &  56.092679 & $-$43.528117 & 29.401 & 0.111 & 29.596 & 0.147 & 1536 \\
14337 &  56.099544 & $-$43.528144 & 29.065 & 0.104 & 29.724 & 0.115 & 1088 \\
14338 &  56.066428 & $-$43.527778 & 28.344 & 0.101 & 28.621 & 0.093 & 1295 \\
14339 &  56.114898 & $-$43.528387 & 29.294 & 0.106 & 29.508 & 0.094 &  640 \\
14340 &  56.105343 & $-$43.528256 & 29.215 & 0.110 & 30.063 & 0.145 & 1616 \\
14341 &  56.093560 & $-$43.528104 & 28.605 & 0.072 & 29.174 & 0.085 &  128 \\
14342 &  56.067140 & $-$43.527766 & 27.146 & 0.019 & 27.692 & 0.028 &   64 \\
14343 &  56.113816 & $-$43.528348 & 29.067 & 0.112 & 29.682 & 0.129 & 1408 \\
14344 &  56.093905 & $-$43.528083 & 28.981 & 0.129 & 29.891 & 0.171 & 1028 \\
14345 &  56.122286 & $-$43.528429 & 26.742 & 0.021 & 27.335 & 0.029 &    0 \\
14346 &  56.079157 & $-$43.527882 & 25.948 & 0.014 & 26.442 & 0.015 &  128 \\
14347 &  56.091722 & $-$43.528037 & 27.814 & 0.047 & 28.188 & 0.046 &  896 \\
14348 &  56.083746 & $-$43.527932 & 29.440 & 0.171 & 29.257 & 0.112 & 1088 \\
14349 &  56.083366 & $-$43.527925 & 24.671 & 0.012 & 25.008 & 0.010 &    0 \\
14350 &  56.082279 & $-$43.527899 & 28.046 & 0.046 & 28.560 & 0.065 &  768 \\
14351 &  56.057682 & $-$43.527582 & 29.183 & 0.133 & 29.574 & 0.115 & 1024 \\
14352 &  56.075349 & $-$43.527802 & 23.581 & 0.008 & 24.471 & 0.011 &   32 \\
14353 &  56.056470 & $-$43.527555 & 28.958 & 0.057 & 29.142 & 0.079 &  128 \\
14354 &  56.080510 & $-$43.527857 & 27.500 & 0.029 & 28.131 & 0.036 &   64 \\
14355 &  56.067208 & $-$43.527687 & 25.925 & 0.013 & 26.394 & 0.015 &   64 \\
14356 &  56.120415 & $-$43.528352 & 27.379 & 0.023 & 27.992 & 0.029 &    0 \\
14357 &  56.089740 & $-$43.527961 & 25.500 & 0.013 & 25.929 & 0.018 &    0 \\
14358 &  56.087683 & $-$43.527933 & 29.567 & 0.181 & 29.300 & 0.115 & 1536 \\
14359 &  56.086403 & $-$43.527915 & 27.746 & 0.041 & 28.110 & 0.042 &  768 \\
14360 &  56.065416 & $-$43.527644 & 24.758 & 0.008 & 25.109 & 0.009 &    0 \\
14361 &  56.119219 & $-$43.528313 & 29.659 & 0.168 & 30.013 & 0.154 & 1664 \\
14362 &  56.129755 & $-$43.528446 & 27.585 & 0.036 & 28.155 & 0.035 &  256 \\
14363 &  56.110449 & $-$43.528203 & 27.506 & 0.030 & 28.052 & 0.028 &    0 \\
14364 &  56.080613 & $-$43.527816 & 27.303 & 0.024 & 27.738 & 0.028 &  576 \\
14365 &  56.129310 & $-$43.528421 & 25.924 & 0.018 & 26.357 & 0.014 &  128 \\
14366 &  56.055470 & $-$43.527489 & 29.316 & 0.115 & 29.883 & 0.150 & 1536 \\
14367 &  56.128063 & $-$43.528396 & 28.836 & 0.068 & 29.249 & 0.075 &   32 \\
14368 &  56.064827 & $-$43.527588 & 28.307 & 0.055 & 28.751 & 0.057 &  512 \\
14369 &  56.106512 & $-$43.528120 & 28.631 & 0.059 & 29.091 & 0.071 &  800 \\
14370 &  56.061903 & $-$43.527542 & 28.789 & 0.085 & 29.050 & 0.080 &  832 \\
14371 &  56.056295 & $-$43.527467 & 30.325 & 0.309 & 30.319 & 0.181 & 1164 \\
14372 &  56.123901 & $-$43.528303 & 27.315 & 0.023 & 27.887 & 0.027 &    0 \\
14373 &  56.111752 & $-$43.528148 & 28.280 & 0.049 & 28.709 & 0.049 &  640 \\
14374 &  56.070021 & $-$43.527621 & 27.660 & 0.036 & 28.168 & 0.032 &  576 \\
14375 &  56.072994 & $-$43.527658 & 27.854 & 0.040 & 28.598 & 0.055 &    0 \\
14376 &  56.079488 & $-$43.527713 & 29.979 & 0.255 & 29.366 & 0.123 & 1280 \\
14377 &  56.065467 & $-$43.527540 & 28.531 & 0.043 & 29.258 & 0.081 &  576 \\
14378 &  56.107248 & $-$43.528071 & 28.474 & 0.054 & 28.947 & 0.074 &  768 \\
14379 &  56.126577 & $-$43.528305 & 28.055 & 0.044 & 28.494 & 0.037 &    0 \\
14380 &  56.091763 & $-$43.527871 & 29.128 & 0.128 & 29.259 & 0.090 &  768 \\
14381 &  56.107506 & $-$43.528062 & 27.243 & 0.024 & 27.745 & 0.024 &  256 \\
14382 &  56.095708 & $-$43.527919 & 29.386 & 0.146 & 29.490 & 0.105 & 1632 \\
14383 &  56.095680 & $-$43.527827 & 27.748 & 0.045 & 28.177 & 0.041 &  352 \\
14384 &  56.122367 & $-$43.528240 & 29.605 & 0.150 & 30.252 & 0.197 & 1544 \\
14385 &  56.061033 & $-$43.527468 & 26.787 & 0.034 & 27.349 & 0.029 &  128 \\
14386 &  56.068767 & $-$43.527565 & 24.560 & 0.010 & 24.906 & 0.014 &    0 \\
14387 &  56.119765 & $-$43.528204 & 29.451 & 0.131 & 29.735 & 0.133 & 1536 \\
14388 &  56.062819 & $-$43.527482 & 28.211 & 0.047 & 28.852 & 0.052 &    0 \\
14389 &  56.130143 & $-$43.528327 & 28.226 & 0.074 & 28.598 & 0.047 &  640 \\
14390 &  56.086520 & $-$43.527772 & 26.274 & 0.021 & 26.708 & 0.015 &  320 \\
14391 &  56.121998 & $-$43.528216 & 28.892 & 0.076 & 29.291 & 0.067 &    0 \\
14392 &  56.111942 & $-$43.528083 & 25.923 & 0.012 & 26.494 & 0.016 &  192 \\
14393 &  56.097422 & $-$43.527900 & 27.728 & 0.102 & 27.595 & 0.117 & 1039 \\
14394 &  56.059732 & $-$43.527415 & 26.509 & 0.015 & 27.029 & 0.019 &    0 \\
14395 &  56.100110 & $-$43.527920 & 22.357 & 0.006 & 22.649 & 0.006 &    0 \\
14396 &  56.049882 & $-$43.527268 & 29.049 & 0.085 & 29.551 & 0.092 &  224 \\
14397 &  56.053834 & $-$43.527317 & 27.347 & 0.029 & 27.864 & 0.042 &  512 \\
14398 &  56.118184 & $-$43.528115 & 29.001 & 0.097 & 29.452 & 0.103 &  160 \\
14399 &  56.085026 & $-$43.527703 & 27.790 & 0.044 & 28.396 & 0.048 &  320 \\
14400 &  56.075428 & $-$43.527577 & 28.559 & 0.069 & 28.967 & 0.094 &  768 \\
14401 &  56.111616 & $-$43.528033 & 30.190 & 0.316 & 30.250 & 0.204 & 1732 \\
14402 &  56.062021 & $-$43.527391 & 26.089 & 0.010 & 26.610 & 0.014 &  384 \\
14403 &  56.082050 & $-$43.527644 & 28.713 & 0.082 & 28.993 & 0.086 &  288 \\
14404 &  56.082003 & $-$43.527593 & 27.663 & 0.036 & 28.214 & 0.038 &  160 \\
14405 &  56.052493 & $-$43.527261 & 29.231 & 0.093 & 29.382 & 0.088 &  128 \\
14406 &  56.086185 & $-$43.527690 & 27.672 & 0.043 & 28.222 & 0.040 &  768 \\
14407 &  56.062347 & $-$43.527379 & 29.188 & 0.121 & 29.538 & 0.127 & 1280 \\
14408 &  56.067752 & $-$43.527437 & 29.183 & 0.141 & 29.654 & 0.125 & 1412 \\
14409 &  56.104582 & $-$43.527907 & 25.855 & 0.016 & 26.395 & 0.016 &  128 \\
14410 &  56.126039 & $-$43.528166 & 26.855 & 0.015 & 27.412 & 0.014 &    0 \\
14411 &  56.066290 & $-$43.527413 & 28.985 & 0.098 & 29.881 & 0.126 &    0 \\
14412 &  56.098326 & $-$43.527818 & 27.416 & 0.033 & 27.876 & 0.042 &  192 \\
14413 &  56.123588 & $-$43.528132 & 27.503 & 0.028 & 28.126 & 0.026 &    0 \\
14414 &  56.118246 & $-$43.528065 & 29.376 & 0.118 & 29.642 & 0.115 & 1440 \\
14415 &  56.065764 & $-$43.527386 & 28.671 & 0.066 & 28.968 & 0.062 &    0 \\
14416 &  56.102151 & $-$43.527841 & 26.689 & 0.019 & 27.306 & 0.015 &  832 \\
14417 &  56.130124 & $-$43.528186 & 25.889 & 0.023 & 26.353 & 0.019 &  128 \\
14418 &  56.113350 & $-$43.527964 & 29.365 & 0.126 & 29.803 & 0.171 & 1856 \\
14419 &  56.049768 & $-$43.527160 & 26.237 & 0.117 & 26.617 & 0.123 & 1039 \\
14420 &  56.098213 & $-$43.527708 & 27.882 & 0.071 & 28.257 & 0.054 &  224 \\
14421 &  56.111632 & $-$43.527928 & 28.045 & 0.042 & 28.586 & 0.058 &  192 \\
14422 &  56.109579 & $-$43.527904 & 26.428 & 0.015 & 26.927 & 0.016 &  256 \\
14423 &  56.050487 & $-$43.527140 & 28.857 & 0.066 & 29.402 & 0.064 &  640 \\
14424 &  56.070567 & $-$43.527391 & 27.832 & 0.041 & 28.431 & 0.041 &    0 \\
14425 &  56.102368 & $-$43.527793 & 27.992 & 0.042 & 28.756 & 0.041 &  864 \\
14426 &  56.094491 & $-$43.527692 & 25.266 & 0.084 & 25.561 & 0.094 & 1039 \\
14427 &  56.097156 & $-$43.527693 & 27.292 & 0.088 & 27.766 & 0.087 & 1583 \\
14428 &  56.093744 & $-$43.527677 & 28.206 & 0.049 & 28.620 & 0.061 &  896 \\
14429 &  56.074965 & $-$43.527430 & 28.130 & 0.043 & 28.610 & 0.054 &   96 \\
14430 &  56.125691 & $-$43.528066 & 27.470 & 0.028 & 28.015 & 0.029 &  512 \\
14431 &  56.088784 & $-$43.527585 & 28.783 & 0.113 & 29.549 & 0.155 & 1536 \\
14432 &  56.074108 & $-$43.527390 & 28.760 & 0.066 & 29.139 & 0.093 &  128 \\
14433 &  56.074882 & $-$43.527398 & 28.776 & 0.091 & 28.415 & 0.054 &  160 \\
14434 &  56.074862 & $-$43.527349 & 28.311 & 0.069 & 28.634 & 0.064 &  352 \\
14435 &  56.068712 & $-$43.527320 & 27.886 & 0.034 & 28.587 & 0.039 &  768 \\
14436 &  56.127161 & $-$43.528054 & 28.394 & 0.046 & 28.715 & 0.062 &    0 \\
14437 &  56.103056 & $-$43.527743 & 26.816 & 0.079 & 26.830 & 0.088 & 1039 \\
14438 &  56.094770 & $-$43.527638 & 28.667 & 0.081 & 28.979 & 0.090 &  576 \\
14439 &  56.050785 & $-$43.527073 & 29.061 & 0.112 & 29.648 & 0.114 & 1536 \\
14440 &  56.082989 & $-$43.527493 & 28.973 & 0.108 & 29.253 & 0.089 &    0 \\
14441 &  56.076989 & $-$43.527406 & 28.462 & 0.079 & 29.152 & 0.085 &   64 \\
14442 &  56.072523 & $-$43.527351 & 29.092 & 0.094 & 29.579 & 0.094 &    0 \\
14443 &  56.053655 & $-$43.527100 & 29.008 & 0.068 & 29.410 & 0.098 &   32 \\
14444 &  56.053688 & $-$43.527058 & 28.222 & 0.047 & 28.637 & 0.046 &   32 \\
14445 &  56.102353 & $-$43.527721 & 27.245 & 0.028 & 27.890 & 0.035 &  928 \\
14446 &  56.062047 & $-$43.527204 & 25.978 & 0.013 & 26.479 & 0.014 &  832 \\
14447 &  56.125382 & $-$43.528003 & 28.714 & 0.046 & 29.094 & 0.058 &  512 \\
14448 &  56.111748 & $-$43.527836 & 28.938 & 0.074 & 29.332 & 0.076 &  896 \\
14449 &  56.124433 & $-$43.527986 & 28.053 & 0.054 & 28.431 & 0.052 &  256 \\
14450 &  56.062918 & $-$43.527203 & 29.423 & 0.135 & 29.581 & 0.102 & 1536 \\
14451 &  56.064064 & $-$43.527213 & 29.816 & 0.187 & 29.876 & 0.147 & 1092 \\
14452 &  56.083677 & $-$43.527468 & 29.325 & 0.129 & 29.601 & 0.127 & 1536 \\
14453 &  56.073636 & $-$43.527329 & 27.624 & 0.026 & 28.142 & 0.041 &    0 \\
14454 &  56.095186 & $-$43.527599 & 29.320 & 0.123 & 29.479 & 0.103 & 1024 \\
14455 &  56.102172 & $-$43.527680 & 28.548 & 0.061 & 28.889 & 0.059 &  384 \\
14456 &  56.068045 & $-$43.527239 & 29.618 & 0.154 & 30.044 & 0.193 & 1288 \\
14457 &  56.085299 & $-$43.527467 & 29.328 & 0.141 & 29.652 & 0.120 & 1280 \\
14458 &  56.109437 & $-$43.527761 & 27.604 & 0.028 & 28.202 & 0.040 &  384 \\
14459 &  56.060139 & $-$43.527132 & 28.884 & 0.066 & 29.232 & 0.083 &  256 \\
14460 &  56.060555 & $-$43.527137 & 29.197 & 0.118 & 29.434 & 0.107 & 1024 \\
14461 &  56.069130 & $-$43.527245 & 27.785 & 0.067 & 28.391 & 0.055 &  289 \\
14462 &  56.070733 & $-$43.527261 & 30.056 & 0.283 & 30.023 & 0.201 & 1804 \\
14463 &  56.108673 & $-$43.527738 & 26.551 & 0.059 & 26.810 & 0.081 & 1551 \\
14464 &  56.109267 & $-$43.527744 & 27.242 & 0.026 & 27.827 & 0.030 &  128 \\
14465 &  56.104923 & $-$43.527689 & 29.879 & 0.266 & 29.858 & 0.148 & 1540 \\
14466 &  56.081714 & $-$43.527392 & 28.201 & 0.048 & 28.880 & 0.071 &  768 \\
14467 &  56.093901 & $-$43.527544 & 29.100 & 0.098 & 29.410 & 0.138 &  320 \\
14468 &  56.079467 & $-$43.527361 & 27.696 & 0.027 & 28.216 & 0.053 &  800 \\
14469 &  56.098206 & $-$43.527597 & 27.778 & 0.034 & 28.326 & 0.039 &  448 \\
14470 &  56.114965 & $-$43.527798 & 27.728 & 0.041 & 28.303 & 0.044 &    0 \\
14471 &  56.071497 & $-$43.527246 & 27.882 & 0.041 & 28.377 & 0.048 &    0 \\
14472 &  56.118691 & $-$43.527835 & 25.162 & 0.011 & 25.544 & 0.013 &    0 \\
14473 &  56.115798 & $-$43.527792 & 28.317 & 0.061 & 28.525 & 0.049 &  256 \\
14474 &  56.096926 & $-$43.527557 & 27.999 & 0.047 & 28.461 & 0.041 &  512 \\
14475 &  56.097709 & $-$43.527552 & 27.769 & 0.032 & 28.338 & 0.048 &  384 \\
14476 &  56.075739 & $-$43.527268 & 28.608 & 0.062 & 29.044 & 0.057 &  576 \\
14477 &  56.118299 & $-$43.527804 & 28.088 & 0.035 & 28.603 & 0.064 &  512 \\
14478 &  56.081182 & $-$43.527336 & 27.538 & 0.044 & 28.128 & 0.051 &    0 \\
14479 &  56.116443 & $-$43.527772 & 29.251 & 0.133 & 29.919 & 0.149 & 1024 \\
14480 &  56.093531 & $-$43.527489 & 28.272 & 0.043 & 29.019 & 0.066 &    0 \\
14481 &  56.126057 & $-$43.527888 & 28.023 & 0.029 & 28.451 & 0.040 &  512 \\
14482 &  56.088012 & $-$43.527397 & 28.753 & 0.094 & 28.869 & 0.062 &  832 \\
14483 &  56.087301 & $-$43.527386 & 28.514 & 0.093 & 29.194 & 0.096 &  448 \\
14484 &  56.090792 & $-$43.527420 & 28.513 & 0.075 & 29.081 & 0.075 &  288 \\
14485 &  56.068206 & $-$43.527134 & 29.053 & 0.087 & 29.309 & 0.097 &  768 \\
14486 &  56.051215 & $-$43.526915 & 29.365 & 0.117 & 29.645 & 0.100 & 1216 \\
14487 &  56.059265 & $-$43.527017 & 26.577 & 0.017 & 27.164 & 0.017 &   64 \\
14488 &  56.058752 & $-$43.527008 & 29.580 & 0.150 & 29.744 & 0.102 & 1408 \\
14489 &  56.099723 & $-$43.527507 & 29.004 & 0.093 & 29.398 & 0.086 &  512 \\
14490 &  56.081982 & $-$43.527274 & 29.692 & 0.169 & 30.309 & 0.264 & 1632 \\
14491 &  56.102002 & $-$43.527532 & 28.857 & 0.098 & 29.191 & 0.085 &  320 \\
14492 &  56.066457 & $-$43.527082 & 29.317 & 0.119 & 29.609 & 0.114 & 1280 \\
14493 &  56.078601 & $-$43.527228 & 27.376 & 0.037 & 27.926 & 0.039 &  512 \\
14494 &  56.052027 & $-$43.526882 & 29.547 & 0.122 & 29.625 & 0.125 & 1024 \\
14495 &  56.064918 & $-$43.527045 & 26.137 & 0.014 & 26.682 & 0.017 &   64 \\
14496 &  56.097894 & $-$43.527465 & 28.504 & 0.078 & 28.908 & 0.065 &  896 \\
14497 &  56.062174 & $-$43.527002 & 26.769 & 0.022 & 27.321 & 0.023 &  896 \\
14498 &  56.087548 & $-$43.527327 & 29.994 & 0.225 & 30.187 & 0.220 & 1280 \\
14499 &  56.065198 & $-$43.527025 & 29.751 & 0.241 & 30.259 & 0.213 & 1608 \\
14500 &  56.072335 & $-$43.527111 & 27.819 & 0.039 & 28.411 & 0.054 &  512 \\
14501 &  56.086326 & $-$43.527284 & 28.301 & 0.069 & 28.588 & 0.048 &  512 \\
14502 &  56.116155 & $-$43.527656 & 27.309 & 0.037 & 27.811 & 0.031 &  512 \\
14503 &  56.090807 & $-$43.527344 & 29.675 & 0.222 & 29.471 & 0.114 & 1636 \\
14504 &  56.083650 & $-$43.527244 & 28.146 & 0.053 & 29.035 & 0.085 &  512 \\
14505 &  56.051245 & $-$43.526816 & 29.080 & 0.104 & 29.624 & 0.110 & 1604 \\
14506 &  56.119360 & $-$43.527679 & 29.663 & 0.108 & 29.594 & 0.095 &  640 \\
14507 &  56.097628 & $-$43.527413 & 27.805 & 0.046 & 28.257 & 0.033 &  672 \\
14508 &  56.064590 & $-$43.526986 & 27.516 & 0.039 & 28.061 & 0.030 &  256 \\
14509 &  56.111426 & $-$43.527576 & 28.336 & 0.052 & 28.956 & 0.078 &  448 \\
14510 &  56.065333 & $-$43.526989 & 25.198 & 0.007 & 25.655 & 0.009 &  256 \\
14511 &  56.077294 & $-$43.527142 & 26.518 & 0.021 & 27.018 & 0.021 &  640 \\
14512 &  56.088885 & $-$43.527264 & 30.320 & 0.427 & 29.773 & 0.232 & 1350 \\
14513 &  56.110377 & $-$43.527553 & 27.684 & 0.027 & 28.217 & 0.033 &  384 \\
14514 &  56.066262 & $-$43.526995 & 25.708 & 0.009 & 26.099 & 0.012 &    0 \\
14515 &  56.115872 & $-$43.527617 & 27.761 & 0.026 & 28.368 & 0.041 &  768 \\
14516 &  56.082025 & $-$43.527188 & 27.837 & 0.049 & 28.393 & 0.054 &  448 \\
14517 &  56.078001 & $-$43.527135 & 30.580 & 0.366 & 30.788 & 0.390 & 1676 \\
14518 &  56.076309 & $-$43.527111 & 29.337 & 0.137 & 29.444 & 0.105 & 1536 \\
14519 &  56.104238 & $-$43.527461 & 28.722 & 0.071 & 29.088 & 0.067 &  128 \\
14520 &  56.083975 & $-$43.527202 & 26.982 & 0.023 & 27.644 & 0.029 &    0 \\
14521 &  56.111533 & $-$43.527553 & 29.104 & 0.109 & 29.559 & 0.094 &  192 \\
14522 &  56.071759 & $-$43.527046 & 27.422 & 0.024 & 28.100 & 0.037 &    0 \\
14523 &  56.064822 & $-$43.526958 & 28.978 & 0.091 & 29.056 & 0.067 &  832 \\
14524 &  56.074852 & $-$43.527081 & 28.614 & 0.078 & 29.044 & 0.084 &  512 \\
14525 &  56.052865 & $-$43.526805 & 30.022 & 0.268 & 30.350 & 0.178 & 1028 \\
14526 &  56.105525 & $-$43.527461 & 29.268 & 0.147 & 30.122 & 0.164 & 1600 \\
14527 &  56.063821 & $-$43.526930 & 29.599 & 0.124 & 29.708 & 0.143 & 1280 \\
14528 &  56.082793 & $-$43.527162 & 29.692 & 0.178 & 29.786 & 0.184 & 1024 \\
14529 &  56.059418 & $-$43.526855 & 29.531 & 0.122 & 29.563 & 0.111 & 1536 \\
14530 &  56.100955 & $-$43.527380 & 25.849 & 0.014 & 26.260 & 0.014 &  768 \\
14531 &  56.078150 & $-$43.527078 & 28.655 & 0.074 & 29.259 & 0.102 &  640 \\
14532 &  56.096540 & $-$43.527315 & 29.041 & 0.112 & 29.484 & 0.142 & 1280 \\
14533 &  56.088012 & $-$43.527206 & 29.133 & 0.127 & 29.506 & 0.137 & 1408 \\
14534 &  56.062106 & $-$43.526858 & 26.352 & 0.014 & 26.875 & 0.019 &  384 \\
14535 &  56.097910 & $-$43.527301 & 28.334 & 0.078 & 28.764 & 0.069 &  832 \\
14536 &  56.087439 & $-$43.527171 & 27.601 & 0.030 & 28.186 & 0.055 &    0 \\
14537 &  56.078761 & $-$43.527051 & 28.816 & 0.114 & 29.190 & 0.117 & 1924 \\
14538 &  56.113627 & $-$43.527491 & 27.205 & 0.018 & 27.807 & 0.023 &  384 \\
14539 &  56.117698 & $-$43.527536 & 26.898 & 0.016 & 27.540 & 0.024 &    0 \\
14540 &  56.106447 & $-$43.527396 & 23.407 & 0.006 & 23.707 & 0.009 &    0 \\
14541 &  56.092056 & $-$43.527164 & 29.267 & 0.130 & 29.911 & 0.195 & 1856 \\
14542 &  56.108663 & $-$43.527424 & 28.256 & 0.060 & 28.636 & 0.047 &  416 \\
14543 &  56.119356 & $-$43.527554 & 28.962 & 0.100 & 29.359 & 0.074 &  384 \\
14544 &  56.060239 & $-$43.526806 & 29.237 & 0.091 & 29.652 & 0.122 &    0 \\
14545 &  56.105515 & $-$43.527375 & 28.709 & 0.086 & 29.034 & 0.070 &   64 \\
14546 &  56.067734 & $-$43.526899 & 26.150 & 0.013 & 26.704 & 0.016 &   32 \\
14547 &  56.070660 & $-$43.526934 & 29.471 & 0.117 & 29.592 & 0.105 & 1536 \\
14548 &  56.104105 & $-$43.527352 & 28.874 & 0.090 & 29.190 & 0.063 &  640 \\
14549 &  56.108281 & $-$43.527401 & 27.979 & 0.038 & 28.539 & 0.050 &  640 \\
14550 &  56.098011 & $-$43.527253 & 28.925 & 0.096 & 29.707 & 0.103 &  576 \\
14551 &  56.072451 & $-$43.526926 & 28.702 & 0.069 & 29.336 & 0.091 &  640 \\
14552 &  56.053491 & $-$43.526677 & 28.689 & 0.103 & 29.179 & 0.071 &  516 \\
14553 &  56.108470 & $-$43.527375 & 26.306 & 0.013 & 26.885 & 0.017 &  128 \\
14554 &  56.113386 & $-$43.527427 & 26.978 & 0.020 & 27.623 & 0.026 &  256 \\
14555 &  56.050386 & $-$43.526616 & 27.808 & 0.031 & 28.329 & 0.035 &    0 \\
14556 &  56.110848 & $-$43.527385 & 28.089 & 0.036 & 28.472 & 0.062 &  768 \\
14557 &  56.057638 & $-$43.526708 & 22.776 & 0.009 & 23.031 & 0.012 &    0 \\
14558 &  56.056008 & $-$43.526673 & 28.118 & 0.041 & 28.584 & 0.043 &  544 \\
14559 &  56.056078 & $-$43.526636 & 27.048 & 0.022 & 27.605 & 0.027 &  800 \\
14560 &  56.063688 & $-$43.526763 & 27.694 & 0.041 & 28.274 & 0.041 &  416 \\
14561 &  56.070953 & $-$43.526852 & 28.163 & 0.044 & 28.602 & 0.056 &  768 \\
14562 &  56.110538 & $-$43.527342 & 27.761 & 0.034 & 28.324 & 0.034 &  896 \\
14563 &  56.115424 & $-$43.527395 & 27.581 & 0.030 & 28.343 & 0.038 &  512 \\
14564 &  56.105042 & $-$43.527259 & 28.767 & 0.091 & 29.260 & 0.114 &    0 \\
14565 &  56.080748 & $-$43.526951 & 29.941 & 0.274 & 30.578 & 0.278 & 1412 \\
14566 &  56.120135 & $-$43.527443 & 28.763 & 0.053 & 29.146 & 0.074 &  960 \\
14567 &  56.096284 & $-$43.527141 & 25.436 & 0.012 & 25.861 & 0.011 &  128 \\
14568 &  56.078908 & $-$43.526919 & 30.563 & 0.438 & 29.702 & 0.138 & 1444 \\
14569 &  56.071647 & $-$43.526824 & 29.153 & 0.083 & 29.840 & 0.143 &  256 \\
14570 &  56.119761 & $-$43.527421 & 28.733 & 0.081 & 28.869 & 0.058 &  832 \\
14571 &  56.068096 & $-$43.526761 & 26.271 & 0.019 & 26.827 & 0.018 &    0 \\
14572 &  56.081277 & $-$43.526930 & 27.722 & 0.047 & 28.369 & 0.042 &   64 \\
14573 &  56.125525 & $-$43.527479 & 27.739 & 0.032 & 28.223 & 0.028 &  128 \\
14574 &  56.053798 & $-$43.526568 & 26.737 & 0.018 & 27.306 & 0.020 &    0 \\
14575 &  56.092853 & $-$43.527065 & 27.328 & 0.026 & 28.003 & 0.028 &   64 \\
14576 &  56.119473 & $-$43.527395 & 28.852 & 0.087 & 28.972 & 0.052 &  768 \\
14577 &  56.119914 & $-$43.527394 & 29.586 & 0.137 & 30.143 & 0.145 & 1384 \\
14578 &  56.086751 & $-$43.526977 & 22.867 & 0.010 & 23.152 & 0.009 &    0 \\
14579 &  56.105828 & $-$43.527215 & 26.170 & 0.016 & 26.748 & 0.014 &    0 \\
14580 &  56.090350 & $-$43.527018 & 28.154 & 0.054 & 28.652 & 0.068 &  160 \\
14581 &  56.090290 & $-$43.526975 & 28.288 & 0.084 & 29.154 & 0.082 &   96 \\
14582 &  56.049275 & $-$43.526486 & 28.553 & 0.057 & 28.952 & 0.056 &  128 \\
14583 &  56.111167 & $-$43.527258 & 26.247 & 0.058 & 26.942 & 0.067 & 1039 \\
14584 &  56.055277 & $-$43.526540 & 28.202 & 0.040 & 28.831 & 0.042 &   64 \\
14585 &  56.059393 & $-$43.526581 & 29.009 & 0.080 & 29.452 & 0.074 &   64 \\
14586 &  56.087267 & $-$43.526940 & 28.023 & 0.067 & 28.633 & 0.067 &  512 \\
14587 &  56.081180 & $-$43.526856 & 28.781 & 0.091 & 29.091 & 0.070 &  832 \\
14588 &  56.107813 & $-$43.527183 & 29.782 & 0.148 & 29.835 & 0.130 & 1792 \\
14589 &  56.107082 & $-$43.527173 & 25.537 & 0.061 & 25.271 & 0.073 & 1039 \\
14590 &  56.126544 & $-$43.527391 & 29.199 & 0.092 & 29.217 & 0.076 &  768 \\
14591 &  56.064976 & $-$43.526615 & 29.585 & 0.148 & 29.867 & 0.144 & 1280 \\
14592 &  56.051610 & $-$43.526428 & 22.219 & 0.007 & 22.460 & 0.007 &    0 \\
14593 &  56.084009 & $-$43.526845 & 29.126 & 0.104 & 30.387 & 0.299 & 1024 \\
14594 &  56.082538 & $-$43.526817 & 29.260 & 0.138 & 29.892 & 0.139 & 1536 \\
14595 &  56.055317 & $-$43.526452 & 29.006 & 0.080 & 29.490 & 0.089 &   64 \\
14596 &  56.113628 & $-$43.527196 & 28.493 & 0.067 & 29.028 & 0.082 &  128 \\
14597 &  56.112575 & $-$43.527180 & 27.348 & 0.027 & 27.858 & 0.026 &    0 \\
14598 &  56.082824 & $-$43.526801 & 27.883 & 0.040 & 28.449 & 0.047 &  512 \\
14599 &  56.094401 & $-$43.526936 & 28.708 & 0.079 & 29.039 & 0.082 &  128 \\
14600 &  56.125783 & $-$43.527331 & 29.726 & 0.155 & 29.825 & 0.133 & 1024 \\
14601 &  56.070444 & $-$43.526622 & 28.283 & 0.047 & 28.731 & 0.060 &  256 \\
14602 &  56.087737 & $-$43.526839 & 29.102 & 0.127 & 29.520 & 0.121 & 1920 \\
14603 &  56.049657 & $-$43.526351 & 28.411 & 0.077 & 28.547 & 0.071 &  258 \\
14604 &  56.128534 & $-$43.527351 & 29.714 & 0.155 & 29.658 & 0.088 &  768 \\
14605 &  56.081801 & $-$43.526754 & 28.121 & 0.046 & 28.827 & 0.060 &   32 \\
14606 &  56.111716 & $-$43.527128 & 22.447 & 0.008 & 22.724 & 0.009 &    0 \\
14607 &  56.050167 & $-$43.526342 & 25.822 & 0.079 & 26.322 & 0.089 & 1039 \\
14608 &  56.096909 & $-$43.526912 & 28.620 & 0.114 & 29.425 & 0.134 & 1668 \\
14609 &  56.108711 & $-$43.527063 & 28.658 & 0.069 & 29.300 & 0.087 &   64 \\
14610 &  56.080890 & $-$43.526706 & 28.926 & 0.135 & 29.466 & 0.121 & 1664 \\
14611 &  56.107533 & $-$43.527042 & 27.826 & 0.039 & 28.293 & 0.041 &  512 \\
14612 &  56.117858 & $-$43.527164 & 28.967 & 0.084 & 29.411 & 0.093 &  128 \\
14613 &  56.109573 & $-$43.527059 & 28.437 & 0.080 & 28.885 & 0.078 &  128 \\
14614 &  56.110694 & $-$43.527070 & 28.023 & 0.052 & 28.674 & 0.065 &   32 \\
14615 &  56.052659 & $-$43.526333 & 29.733 & 0.152 & 30.188 & 0.229 & 1536 \\
14616 &  56.098379 & $-$43.526913 & 29.460 & 0.150 & 29.971 & 0.174 & 1088 \\
14617 &  56.088398 & $-$43.526739 & 28.437 & 0.086 & 28.736 & 0.078 &    0 \\
14618 &  56.087539 & $-$43.526780 & 28.287 & 0.072 & 28.823 & 0.069 &  160 \\
14619 &  56.087458 & $-$43.526762 & 29.598 & 0.206 & 30.082 & 0.231 & 1576 \\
14620 &  56.063298 & $-$43.526456 & 26.480 & 0.014 & 27.018 & 0.019 &  512 \\
14621 &  56.057032 & $-$43.526351 & 29.066 & 0.085 & 29.646 & 0.097 &  128 \\
14622 &  56.077114 & $-$43.526612 & 27.098 & 0.057 & 27.790 & 0.067 & 1603 \\
14623 &  56.065080 & $-$43.526455 & 29.892 & 0.170 & 30.110 & 0.160 & 1416 \\
14624 &  56.108781 & $-$43.526996 & 28.509 & 0.099 & 29.203 & 0.088 &   64 \\
14625 &  56.102575 & $-$43.526916 & 27.464 & 0.034 & 28.006 & 0.032 &  128 \\
14626 &  56.083120 & $-$43.526668 & 29.325 & 0.146 & 29.516 & 0.132 & 1280 \\
14627 &  56.053685 & $-$43.526292 & 29.129 & 0.127 & 29.902 & 0.166 & 1088 \\
14628 &  56.058234 & $-$43.526344 & 29.619 & 0.167 & 30.059 & 0.177 & 1540 \\
14629 &  56.073731 & $-$43.526539 & 28.126 & 0.078 & 28.738 & 0.085 &  519 \\
14630 &  56.111279 & $-$43.527017 & 29.369 & 0.100 & 29.640 & 0.122 & 1376 \\
14631 &  56.111339 & $-$43.527007 & 28.061 & 0.040 & 28.551 & 0.043 &  608 \\
14632 &  56.126568 & $-$43.527204 & 28.395 & 0.081 & 29.040 & 0.090 &  928 \\
14633 &  56.106795 & $-$43.526955 & 29.225 & 0.112 & 29.476 & 0.120 & 1024 \\
14634 &  56.127489 & $-$43.527195 & 27.807 & 0.034 & 28.209 & 0.038 &  896 \\
14635 &  56.119056 & $-$43.527085 & 26.853 & 0.016 & 27.449 & 0.021 &    0 \\
14636 &  56.061670 & $-$43.526354 & 27.914 & 0.029 & 28.383 & 0.039 &    0 \\
14637 &  56.123867 & $-$43.527136 & 26.433 & 0.012 & 27.046 & 0.016 &  128 \\
14638 &  56.050733 & $-$43.526212 & 29.567 & 0.156 & 29.511 & 0.087 &   32 \\
14639 &  56.124937 & $-$43.527141 & 29.458 & 0.124 & 29.540 & 0.106 & 1280 \\
14640 &  56.066270 & $-$43.526397 & 29.627 & 0.169 & 29.837 & 0.161 & 1088 \\
14641 &  56.058636 & $-$43.526305 & 28.245 & 0.097 & 28.502 & 0.096 & 1039 \\
14642 &  56.114587 & $-$43.526998 & 28.313 & 0.043 & 28.538 & 0.086 &  514 \\
14643 &  56.048949 & $-$43.526160 & 27.814 & 0.030 & 28.288 & 0.036 &  128 \\
14644 &  56.083323 & $-$43.526596 & 28.756 & 0.065 & 29.285 & 0.109 &  256 \\
14645 &  56.057198 & $-$43.526254 & 28.693 & 0.084 & 29.179 & 0.075 &  640 \\
14646 &  56.056137 & $-$43.526235 & 28.033 & 0.042 & 28.534 & 0.039 &    0 \\
14647 &  56.092056 & $-$43.526687 & 29.949 & 0.209 & 29.602 & 0.130 & 1988 \\
14648 &  56.111097 & $-$43.526923 & 27.035 & 0.024 & 27.528 & 0.024 &  768 \\
14649 &  56.111328 & $-$43.526924 & 30.132 & 0.255 & 30.061 & 0.213 & 1484 \\
14650 &  56.118595 & $-$43.527013 & 27.178 & 0.026 & 27.778 & 0.024 &  192 \\
14651 &  56.096663 & $-$43.526734 & 28.465 & 0.087 & 29.018 & 0.089 &    0 \\
14652 &  56.076757 & $-$43.526484 & 25.410 & 0.033 & 25.884 & 0.040 &  128 \\
14653 &  56.065128 & $-$43.526330 & 28.354 & 0.045 & 28.715 & 0.061 &  640 \\
14654 &  56.098699 & $-$43.526753 & 28.743 & 0.092 & 29.449 & 0.107 &  768 \\
14655 &  56.075227 & $-$43.526444 & 22.760 & 0.007 & 23.017 & 0.007 &    0 \\
14656 &  56.069486 & $-$43.526369 & 28.545 & 0.066 & 29.003 & 0.071 &   64 \\
14657 &  56.126729 & $-$43.526988 & 27.878 & 0.119 & 28.023 & 0.152 & 2031 \\
14658 &  56.070416 & $-$43.526362 & 29.131 & 0.102 & 29.481 & 0.098 &  256 \\
14659 &  56.095119 & $-$43.526650 & 29.251 & 0.143 & 29.712 & 0.115 & 1152 \\
14660 &  56.075644 & $-$43.526406 & 28.739 & 0.094 & 29.427 & 0.115 &  128 \\
14661 &  56.047461 & $-$43.526044 & 27.971 & 0.034 & 28.576 & 0.045 &  128 \\
14662 &  56.063777 & $-$43.526243 & 28.384 & 0.042 & 28.829 & 0.057 &  704 \\
14663 &  56.113217 & $-$43.526869 & 27.915 & 0.041 & 28.277 & 0.037 &  768 \\
14664 &  56.046994 & $-$43.526025 & 26.080 & 0.067 & 26.624 & 0.072 & 1423 \\
14665 &  56.106015 & $-$43.526778 & 27.895 & 0.038 & 28.325 & 0.032 &    0 \\
14666 &  56.072954 & $-$43.526352 & 27.446 & 0.029 & 28.015 & 0.034 &  256 \\
14667 &  56.087577 & $-$43.526530 & 28.690 & 0.085 & 29.125 & 0.067 &  768 \\
14668 &  56.053036 & $-$43.526087 & 26.143 & 0.011 & 26.936 & 0.019 &  128 \\
14669 &  56.070952 & $-$43.526318 & 28.976 & 0.069 & 29.456 & 0.082 &  512 \\
14670 &  56.089724 & $-$43.526543 & 29.532 & 0.241 & 29.225 & 0.144 & 1030 \\
14671 &  56.050156 & $-$43.526035 & 28.757 & 0.062 & 29.246 & 0.078 &  640 \\
14672 &  56.097146 & $-$43.526638 & 26.578 & 0.017 & 27.141 & 0.028 &    0 \\
14673 &  56.063945 & $-$43.526200 & 29.112 & 0.105 & 29.399 & 0.091 &  896 \\
14674 &  56.065366 & $-$43.526214 & 28.046 & 0.039 & 28.593 & 0.054 &  544 \\
14675 &  56.065339 & $-$43.526169 & 27.578 & 0.031 & 28.072 & 0.039 &  544 \\
14676 &  56.117046 & $-$43.526866 & 28.955 & 0.109 & 29.243 & 0.073 &  128 \\
14677 &  56.098547 & $-$43.526590 & 28.024 & 0.049 & 28.635 & 0.062 &  672 \\
14678 &  56.087052 & $-$43.526485 & 29.128 & 0.122 & 29.510 & 0.120 & 1664 \\
14679 &  56.106543 & $-$43.526733 & 28.556 & 0.062 & 29.199 & 0.072 &    0 \\
14680 &  56.128600 & $-$43.527007 & 28.606 & 0.066 & 28.944 & 0.056 &  256 \\
14681 &  56.062046 & $-$43.526166 & 25.840 & 0.012 & 26.704 & 0.017 &    0 \\
14682 &  56.091946 & $-$43.526541 & 28.725 & 0.099 & 29.345 & 0.096 &  960 \\
14683 &  56.117205 & $-$43.526822 & 29.066 & 0.105 & 29.411 & 0.121 & 1408 \\
14684 &  56.090971 & $-$43.526498 & 28.826 & 0.084 & 29.049 & 0.068 &   64 \\
14685 &  56.078785 & $-$43.526343 & 28.837 & 0.115 & 29.220 & 0.097 &    0 \\
14686 &  56.111081 & $-$43.526741 & 28.612 & 0.070 & 28.906 & 0.054 &  768 \\
14687 &  56.093574 & $-$43.526520 & 27.169 & 0.031 & 27.734 & 0.032 &    0 \\
14688 &  56.110703 & $-$43.526724 & 24.794 & 0.011 & 25.174 & 0.009 &   64 \\
14689 &  56.109504 & $-$43.526705 & 29.431 & 0.144 & 29.725 & 0.141 & 1024 \\
14690 &  56.090644 & $-$43.526399 & 28.620 & 0.111 & 29.053 & 0.076 &  256 \\
14691 &  56.123016 & $-$43.526860 & 29.099 & 0.088 & 29.375 & 0.118 &  136 \\
14692 &  56.099568 & $-$43.526563 & 27.564 & 0.026 & 28.296 & 0.034 &  512 \\
14693 &  56.059932 & $-$43.526050 & 28.997 & 0.094 & 29.358 & 0.083 &    0 \\
14694 &  56.069678 & $-$43.526163 & 29.900 & 0.264 & 30.125 & 0.217 & 1028 \\
14695 &  56.101316 & $-$43.526567 & 27.282 & 0.029 & 27.839 & 0.031 &  128 \\
14696 &  56.054442 & $-$43.525970 & 27.637 & 0.054 & 28.082 & 0.073 &  515 \\
14697 &  56.105140 & $-$43.526596 & 29.971 & 0.276 & 29.994 & 0.197 & 1156 \\
14698 &  56.072864 & $-$43.526195 & 28.785 & 0.088 & 29.218 & 0.090 &  256 \\
14699 &  56.125566 & $-$43.526857 & 29.297 & 0.091 & 29.591 & 0.101 &  128 \\
14700 &  56.084558 & $-$43.526318 & 28.211 & 0.066 & 28.798 & 0.080 &  640 \\
14701 &  56.072364 & $-$43.526155 & 29.094 & 0.095 & 29.172 & 0.066 &  544 \\
14702 &  56.074274 & $-$43.526180 & 28.983 & 0.091 & 29.509 & 0.088 &  320 \\
14703 &  56.087529 & $-$43.526341 & 24.886 & 0.012 & 25.258 & 0.010 &    0 \\
14704 &  56.084017 & $-$43.526294 & 29.321 & 0.146 & 29.394 & 0.106 & 1792 \\
14705 &  56.083735 & $-$43.526277 & 25.233 & 0.009 & 26.039 & 0.015 &    0 \\
14706 &  56.092042 & $-$43.526379 & 26.448 & 0.020 & 26.993 & 0.019 &  256 \\
14707 &  56.051530 & $-$43.525859 & 28.372 & 0.045 & 28.803 & 0.059 &  512 \\
14708 &  56.092478 & $-$43.526380 & 28.512 & 0.069 & 29.268 & 0.083 &  768 \\
14709 &  56.075559 & $-$43.526170 & 29.052 & 0.113 & 29.266 & 0.087 &   32 \\
14710 &  56.075551 & $-$43.526109 & 27.900 & 0.037 & 28.320 & 0.047 &   32 \\
14711 &  56.068687 & $-$43.526076 & 27.857 & 0.030 & 28.245 & 0.037 &  896 \\
14712 &  56.069342 & $-$43.526079 & 27.310 & 0.020 & 27.733 & 0.025 &    0 \\
14713 &  56.051012 & $-$43.525839 & 28.305 & 0.042 & 28.637 & 0.038 &  512 \\
14714 &  56.102828 & $-$43.526497 & 29.299 & 0.134 & 29.758 & 0.137 & 1280 \\
14715 &  56.072062 & $-$43.526101 & 29.204 & 0.106 & 29.637 & 0.114 & 1920 \\
14716 &  56.126407 & $-$43.526785 & 28.872 & 0.063 & 29.261 & 0.062 &  640 \\
14717 &  56.078014 & $-$43.526175 & 30.615 & 0.421 & 30.872 & 0.483 & 1932 \\
14718 &  56.079265 & $-$43.526184 & 28.645 & 0.088 & 29.183 & 0.096 &  512 \\
14719 &  56.053943 & $-$43.525850 & 27.120 & 0.019 & 27.654 & 0.020 &  128 \\
14720 &  56.126087 & $-$43.526763 & 28.496 & 0.056 & 28.789 & 0.053 &  512 \\
14721 &  56.119192 & $-$43.526663 & 29.380 & 0.139 & 30.126 & 0.160 & 1408 \\
14722 &  56.047007 & $-$43.525749 & 28.859 & 0.159 & 29.626 & 0.157 & 1165 \\
14723 &  56.047538 & $-$43.525749 & 28.280 & 0.050 & 28.723 & 0.047 &    0 \\
14724 &  56.063542 & $-$43.525924 & 28.949 & 0.074 & 29.415 & 0.106 &    0 \\
14725 &  56.080676 & $-$43.526147 & 28.310 & 0.082 & 28.682 & 0.073 &   64 \\
14726 &  56.046842 & $-$43.525707 & 29.655 & 0.188 & 31.061 & 0.349 & 1416 \\
14727 &  56.076499 & $-$43.526090 & 28.157 & 0.045 & 28.824 & 0.073 &  128 \\
14728 &  56.083394 & $-$43.526168 & 28.012 & 0.032 & 28.472 & 0.055 &    0 \\
14729 &  56.103296 & $-$43.526417 & 25.059 & 0.008 & 25.586 & 0.010 &    0 \\
14730 &  56.067460 & $-$43.525960 & 28.249 & 0.050 & 28.673 & 0.057 &    0 \\
14731 &  56.057619 & $-$43.525828 & 27.553 & 0.031 & 28.036 & 0.033 &    0 \\
14732 &  56.090174 & $-$43.526242 & 28.029 & 0.044 & 28.660 & 0.059 &  832 \\
14733 &  56.061493 & $-$43.525872 & 28.808 & 0.096 & 29.258 & 0.084 &  416 \\
14734 &  56.106838 & $-$43.526444 & 28.262 & 0.063 & 28.737 & 0.072 &  768 \\
14735 &  56.095237 & $-$43.526283 & 27.645 & 0.043 & 28.244 & 0.044 &  160 \\
14736 &  56.078670 & $-$43.526061 & 26.841 & 0.018 & 27.421 & 0.021 &    0 \\
14737 &  56.061755 & $-$43.525841 & 27.699 & 0.029 & 28.266 & 0.037 &  256 \\
14738 &  56.072123 & $-$43.525976 & 28.205 & 0.044 & 28.423 & 0.056 &  640 \\
14739 &  56.123968 & $-$43.526628 & 28.638 & 0.087 & 29.020 & 0.059 &    0 \\
14740 &  56.108848 & $-$43.526431 & 28.920 & 0.092 & 29.479 & 0.062 &  608 \\
14741 &  56.108786 & $-$43.526401 & 30.037 & 0.362 & 29.713 & 0.131 & 1504 \\
14742 &  56.082627 & $-$43.526098 & 29.200 & 0.120 & 29.472 & 0.129 & 1792 \\
14743 &  56.085680 & $-$43.526144 & 29.025 & 0.108 & 29.467 & 0.107 & 1024 \\
14744 &  56.077758 & $-$43.526037 & 27.125 & 0.022 & 27.724 & 0.031 &  320 \\
14745 &  56.125702 & $-$43.526635 & 29.172 & 0.082 & 29.123 & 0.086 &    0 \\
14746 &  56.098043 & $-$43.526287 & 27.834 & 0.045 & 28.363 & 0.053 &  256 \\
14747 &  56.109224 & $-$43.526426 & 27.569 & 0.067 & 28.328 & 0.066 & 1155 \\
14748 &  56.121322 & $-$43.526561 & 29.224 & 0.120 & 29.622 & 0.127 & 1280 \\
14749 &  56.077905 & $-$43.526016 & 27.038 & 0.027 & 27.575 & 0.025 &  576 \\
14750 &  56.088282 & $-$43.526137 & 29.748 & 0.298 & 30.183 & 0.335 & 1667 \\
14751 &  56.072292 & $-$43.525923 & 28.705 & 0.069 & 29.175 & 0.102 &  640 \\
14752 &  56.083910 & $-$43.526067 & 30.413 & 0.406 & 30.189 & 0.192 & 1036 \\
14753 &  56.113481 & $-$43.526439 & 28.995 & 0.105 & 29.371 & 0.084 &    0 \\
14754 &  56.079103 & $-$43.525999 & 28.733 & 0.086 & 28.989 & 0.067 &  512 \\
14755 &  56.071978 & $-$43.525873 & 29.596 & 0.139 & 29.490 & 0.155 & 1408 \\
14756 &  56.099357 & $-$43.526252 & 27.488 & 0.054 & 27.956 & 0.058 & 1539 \\
14757 &  56.050523 & $-$43.525621 & 29.479 & 0.110 & 29.661 & 0.088 &    0 \\
14758 &  56.060319 & $-$43.525754 & 27.769 & 0.032 & 28.166 & 0.038 &    0 \\
14759 &  56.086364 & $-$43.526065 & 28.402 & 0.067 & 28.753 & 0.077 &  160 \\
14760 &  56.086276 & $-$43.526038 & 29.108 & 0.119 & 29.552 & 0.129 & 1568 \\
14761 &  56.095381 & $-$43.526176 & 26.303 & 0.023 & 26.889 & 0.017 &  128 \\
14762 &  56.053549 & $-$43.525636 & 28.596 & 0.093 & 29.025 & 0.068 &  512 \\
14763 &  56.059677 & $-$43.525710 & 24.738 & 0.013 & 25.060 & 0.013 &    0 \\
14764 &  56.105964 & $-$43.526297 & 29.065 & 0.092 & 29.552 & 0.132 &   32 \\
14765 &  56.121851 & $-$43.526492 & 29.938 & 0.180 & 29.727 & 0.110 & 1216 \\
14766 &  56.120999 & $-$43.526461 & 29.316 & 0.123 & 29.978 & 0.135 & 1856 \\
14767 &  56.062778 & $-$43.525728 & 28.737 & 0.092 & 29.039 & 0.080 &  928 \\
14768 &  56.062837 & $-$43.525716 & 28.649 & 0.071 & 29.076 & 0.075 &  928 \\
14769 &  56.106772 & $-$43.526275 & 28.154 & 0.038 & 28.663 & 0.049 &  768 \\
14770 &  56.097453 & $-$43.526154 & 29.176 & 0.127 & 29.247 & 0.100 &    0 \\
14771 &  56.078192 & $-$43.525910 & 27.518 & 0.036 & 28.312 & 0.047 &  512 \\
14772 &  56.095847 & $-$43.526130 & 28.216 & 0.053 & 28.541 & 0.060 &    0 \\
14773 &  56.121120 & $-$43.526441 & 27.997 & 0.036 & 28.702 & 0.047 &  320 \\
14774 &  56.069170 & $-$43.525782 & 27.145 & 0.030 & 27.711 & 0.024 &    0 \\
14775 &  56.081101 & $-$43.525931 & 28.069 & 0.062 & 28.503 & 0.055 &    0 \\
14776 &  56.091974 & $-$43.526059 & 28.787 & 0.069 & 29.057 & 0.081 &  256 \\
14777 &  56.115612 & $-$43.526344 & 28.159 & 0.040 & 28.619 & 0.052 &  768 \\
14778 &  56.108301 & $-$43.526254 & 29.001 & 0.086 & 29.611 & 0.080 &  640 \\
14779 &  56.054356 & $-$43.525557 & 28.520 & 0.045 & 28.968 & 0.061 &    0 \\
14780 &  56.091740 & $-$43.526038 & 29.759 & 0.222 & 30.231 & 0.200 & 1280 \\
14781 &  56.076658 & $-$43.525835 & 22.071 & 0.007 & 22.357 & 0.008 &    0 \\
14782 &  56.060024 & $-$43.525616 & 29.482 & 0.115 & 29.630 & 0.094 &    0 \\
14783 &  56.070314 & $-$43.525747 & 27.682 & 0.073 & 28.408 & 0.081 & 1295 \\
14784 &  56.125883 & $-$43.526438 & 28.895 & 0.071 & 29.494 & 0.074 &    0 \\
14785 &  56.081531 & $-$43.525875 & 28.785 & 0.099 & 29.752 & 0.134 &   64 \\
14786 &  56.124384 & $-$43.526406 & 27.631 & 0.030 & 28.167 & 0.031 &  640 \\
14787 &  56.107968 & $-$43.526203 & 25.197 & 0.011 & 25.597 & 0.010 &   64 \\
14788 &  56.071804 & $-$43.525746 & 27.841 & 0.033 & 28.358 & 0.054 &  768 \\
14789 &  56.056048 & $-$43.525534 & 27.526 & 0.025 & 28.102 & 0.035 &  128 \\
14790 &  56.048381 & $-$43.525433 & 28.005 & 0.037 & 28.614 & 0.042 &    0 \\
14791 &  56.072060 & $-$43.525739 & 25.947 & 0.014 & 26.285 & 0.015 &    0 \\
14792 &  56.090943 & $-$43.525975 & 26.953 & 0.028 & 27.503 & 0.026 &    0 \\
14793 &  56.097159 & $-$43.526054 & 28.536 & 0.073 & 29.167 & 0.073 &  384 \\
14794 &  56.114865 & $-$43.526269 & 29.007 & 0.085 & 29.239 & 0.074 &  512 \\
14795 &  56.108990 & $-$43.526198 & 29.530 & 0.160 & 29.946 & 0.133 & 1280 \\
14796 &  56.080000 & $-$43.525827 & 29.018 & 0.095 & 29.487 & 0.129 &  640 \\
14797 &  56.096481 & $-$43.526030 & 25.832 & 0.059 & 25.988 & 0.078 & 1039 \\
14798 &  56.103113 & $-$43.526112 & 27.515 & 0.050 & 28.140 & 0.067 &  515 \\
14799 &  56.101724 & $-$43.526090 & 29.368 & 0.148 & 29.525 & 0.106 & 1088 \\
14800 &  56.085978 & $-$43.525887 & 27.422 & 0.032 & 28.219 & 0.041 &    0 \\
14801 &  56.084579 & $-$43.525864 & 28.744 & 0.078 & 29.273 & 0.087 &    0 \\
14802 &  56.119234 & $-$43.526296 & 26.990 & 0.019 & 27.567 & 0.024 &  224 \\
14803 &  56.093866 & $-$43.525975 & 28.223 & 0.049 & 28.493 & 0.044 &  288 \\
14804 &  56.056635 & $-$43.525489 & 28.315 & 0.050 & 28.866 & 0.053 &    0 \\
14805 &  56.108168 & $-$43.526142 & 28.161 & 0.051 & 28.704 & 0.046 &  928 \\
14806 &  56.058010 & $-$43.525507 & 28.488 & 0.045 & 29.074 & 0.048 &    0 \\
14807 &  56.053502 & $-$43.525444 & 29.204 & 0.108 & 29.347 & 0.073 &  576 \\
14808 &  56.095349 & $-$43.525983 & 28.488 & 0.069 & 28.946 & 0.069 &  832 \\
14809 &  56.082559 & $-$43.525815 & 26.912 & 0.085 & 27.174 & 0.093 & 1935 \\
14810 &  56.054847 & $-$43.525464 & 28.344 & 0.099 & 28.490 & 0.116 & 1295 \\
14811 &  56.074869 & $-$43.525718 & 26.396 & 0.017 & 26.955 & 0.018 &    0 \\
14812 &  56.123066 & $-$43.526321 & 28.803 & 0.088 & 29.105 & 0.070 &  256 \\
14813 &  56.109698 & $-$43.526152 & 27.655 & 0.027 & 28.225 & 0.035 &  704 \\
14814 &  56.098408 & $-$43.526006 & 27.612 & 0.034 & 28.026 & 0.034 &   32 \\
14815 &  56.101241 & $-$43.526039 & 28.534 & 0.078 & 28.862 & 0.063 &  768 \\
14816 &  56.123303 & $-$43.526316 & 28.858 & 0.083 & 29.522 & 0.101 &  256 \\
14817 &  56.109898 & $-$43.526147 & 28.783 & 0.075 & 29.152 & 0.077 &  672 \\
14818 &  56.085402 & $-$43.525803 & 28.501 & 0.083 & 28.929 & 0.062 &   32 \\
14819 &  56.085323 & $-$43.525811 & 27.378 & 0.035 & 27.881 & 0.026 &   96 \\
14820 &  56.119753 & $-$43.526259 & 28.878 & 0.081 & 29.565 & 0.105 &  256 \\
14821 &  56.090540 & $-$43.525890 & 29.228 & 0.140 & 29.257 & 0.091 &  224 \\
14822 &  56.090540 & $-$43.525848 & 28.677 & 0.082 & 29.173 & 0.077 &  416 \\
14823 &  56.113950 & $-$43.526185 & 25.510 & 0.012 & 25.890 & 0.014 &    0 \\
14824 &  56.095233 & $-$43.525936 & 28.026 & 0.051 & 28.646 & 0.050 &  192 \\
14825 &  56.118474 & $-$43.526228 & 27.729 & 0.032 & 28.240 & 0.032 &    0 \\
14826 &  56.106936 & $-$43.526076 & 28.984 & 0.094 & 29.220 & 0.093 &  516 \\
14827 &  56.101624 & $-$43.526002 & 27.220 & 0.024 & 27.760 & 0.025 &  192 \\
14828 &  56.093008 & $-$43.525893 & 27.603 & 0.034 & 28.274 & 0.036 &    0 \\
14829 &  56.102392 & $-$43.526006 & 28.880 & 0.063 & 29.383 & 0.074 &  768 \\
14830 &  56.126942 & $-$43.526310 & 27.603 & 0.026 & 28.149 & 0.031 &  576 \\
14831 &  56.108182 & $-$43.526068 & 28.990 & 0.086 & 28.938 & 0.078 &  800 \\
14832 &  56.121303 & $-$43.526227 & 29.504 & 0.139 & 29.822 & 0.157 & 1024 \\
14833 &  56.122262 & $-$43.526234 & 29.058 & 0.117 & 29.334 & 0.079 &    0 \\
14834 &  56.078584 & $-$43.525679 & 29.410 & 0.114 & 29.863 & 0.118 & 1088 \\
14835 &  56.063053 & $-$43.525485 & 28.828 & 0.072 & 29.168 & 0.068 &  512 \\
14836 &  56.115783 & $-$43.526149 & 26.630 & 0.019 & 27.275 & 0.022 &  576 \\
14837 &  56.115069 & $-$43.526139 & 28.987 & 0.085 & 29.484 & 0.083 &  512 \\
14838 &  56.061342 & $-$43.525457 & 28.650 & 0.059 & 29.179 & 0.092 &  960 \\
14839 &  56.082465 & $-$43.525712 & 28.957 & 0.135 & 29.306 & 0.100 & 1152 \\
14840 &  56.101452 & $-$43.525939 & 27.149 & 0.027 & 27.793 & 0.034 &  384 \\
14841 &  56.054511 & $-$43.525342 & 28.655 & 0.064 & 29.100 & 0.068 &    0 \\
14842 &  56.062451 & $-$43.525442 & 26.261 & 0.044 & 26.311 & 0.054 & 1027 \\
14843 &  56.128583 & $-$43.526263 & 29.583 & 0.114 & 29.656 & 0.107 & 1152 \\
14844 &  56.107947 & $-$43.526012 & 28.215 & 0.053 & 28.927 & 0.052 &  768 \\
14845 &  56.095155 & $-$43.525792 & 28.079 & 0.052 & 28.624 & 0.049 &  160 \\
14846 &  56.100669 & $-$43.525892 & 26.433 & 0.015 & 26.989 & 0.022 &  128 \\
14847 &  56.049428 & $-$43.525230 & 29.236 & 0.104 & 29.581 & 0.105 & 1024 \\
14848 &  56.058891 & $-$43.525340 & 24.727 & 0.011 & 25.421 & 0.011 &    0 \\
14849 &  56.119625 & $-$43.526101 & 29.511 & 0.156 & 30.731 & 0.276 & 1800 \\
14850 &  56.075976 & $-$43.525544 & 28.421 & 0.075 & 28.909 & 0.081 &  256 \\
14851 &  56.115423 & $-$43.526027 & 29.215 & 0.095 & 29.622 & 0.099 &  832 \\
14852 &  56.061172 & $-$43.525340 & 27.840 & 0.036 & 28.292 & 0.038 &  448 \\
14853 &  56.085632 & $-$43.525634 & 29.790 & 0.291 & 30.337 & 0.252 & 1164 \\
14854 &  56.092404 & $-$43.525718 & 28.029 & 0.050 & 28.693 & 0.067 &  128 \\
14855 &  56.057429 & $-$43.525271 & 28.559 & 0.055 & 28.759 & 0.061 &  384 \\
14856 &  56.050996 & $-$43.525177 & 29.150 & 0.083 & 29.582 & 0.118 &  512 \\
14857 &  56.072841 & $-$43.525456 & 28.693 & 0.079 & 29.280 & 0.078 &    0 \\
14858 &  56.107797 & $-$43.525900 & 30.023 & 0.234 & 29.763 & 0.143 & 1280 \\
14859 &  56.106908 & $-$43.525881 & 29.533 & 0.192 & 29.557 & 0.113 & 1536 \\
14860 &  56.101412 & $-$43.525815 & 27.108 & 0.022 & 27.655 & 0.028 &  192 \\
14861 &  56.121528 & $-$43.526056 & 28.864 & 0.068 & 29.583 & 0.116 &    0 \\
14862 &  56.111003 & $-$43.525908 & 28.862 & 0.094 & 29.348 & 0.094 &    0 \\
14863 &  56.069311 & $-$43.525371 & 27.970 & 0.060 & 28.585 & 0.070 &  320 \\
14864 &  56.099551 & $-$43.525750 & 28.457 & 0.073 & 28.933 & 0.071 &    0 \\
14865 &  56.060681 & $-$43.525245 & 29.259 & 0.124 & 30.075 & 0.196 & 1888 \\
14866 &  56.092864 & $-$43.525659 & 27.082 & 0.036 & 27.633 & 0.036 &  256 \\
14867 &  56.128622 & $-$43.526111 & 29.158 & 0.123 & 29.878 & 0.110 & 1668 \\
14868 &  56.080300 & $-$43.525502 & 29.677 & 0.169 & 29.463 & 0.103 & 1792 \\
14869 &  56.062632 & $-$43.525267 & 28.734 & 0.072 & 29.137 & 0.059 &  512 \\
14870 &  56.103609 & $-$43.525785 & 27.930 & 0.045 & 28.474 & 0.058 &  512 \\
14871 &  56.073993 & $-$43.525392 & 29.136 & 0.120 & 29.449 & 0.103 & 1536 \\
14872 &  56.101340 & $-$43.525733 & 29.739 & 0.189 & 29.994 & 0.182 & 1604 \\
14873 &  56.102460 & $-$43.525744 & 26.089 & 0.014 & 26.668 & 0.018 &  128 \\
14874 &  56.046275 & $-$43.525024 & 30.094 & 0.270 & 29.744 & 0.164 & 1284 \\
14875 &  56.114494 & $-$43.525898 & 29.141 & 0.105 & 29.857 & 0.140 & 1216 \\
14876 &  56.101023 & $-$43.525725 & 27.775 & 0.037 & 28.372 & 0.038 &  320 \\
14877 &  56.058216 & $-$43.525174 & 27.802 & 0.038 & 28.337 & 0.041 &  512 \\
14878 &  56.094789 & $-$43.525641 & 28.217 & 0.046 & 28.651 & 0.058 &  512 \\
14879 &  56.095555 & $-$43.525647 & 28.443 & 0.060 & 28.922 & 0.073 &   64 \\
14880 &  56.078684 & $-$43.525433 & 26.878 & 0.023 & 27.402 & 0.026 &    0 \\
14881 &  56.098609 & $-$43.525683 & 27.994 & 0.052 & 28.454 & 0.046 &  512 \\
14882 &  56.109451 & $-$43.525818 & 28.027 & 0.031 & 28.526 & 0.038 &    0 \\
14883 &  56.057092 & $-$43.525154 & 28.063 & 0.036 & 28.508 & 0.053 &  128 \\
14884 &  56.054153 & $-$43.525110 & 29.540 & 0.157 & 29.463 & 0.102 & 1024 \\
14885 &  56.068998 & $-$43.525298 & 28.462 & 0.064 & 28.923 & 0.073 &  256 \\
14886 &  56.127723 & $-$43.526041 & 28.406 & 0.051 & 28.699 & 0.061 &  320 \\
14887 &  56.065389 & $-$43.525242 & 28.404 & 0.065 & 28.758 & 0.077 &  800 \\
14888 &  56.086713 & $-$43.525505 & 28.229 & 0.052 & 28.864 & 0.058 &  256 \\
14889 &  56.126172 & $-$43.525978 & 27.047 & 0.049 & 27.644 & 0.062 & 1539 \\
14890 &  56.093873 & $-$43.525573 & 28.861 & 0.142 & 29.485 & 0.184 & 1575 \\
14891 &  56.093793 & $-$43.525536 & 29.288 & 0.135 & 29.669 & 0.125 & 1312 \\
14892 &  56.105719 & $-$43.525719 & 28.161 & 0.087 & 28.682 & 0.087 & 1316 \\
14893 &  56.077528 & $-$43.525363 & 29.933 & 0.228 & 30.889 & 0.495 & 1672 \\
14894 &  56.127647 & $-$43.525986 & 27.072 & 0.021 & 27.556 & 0.021 &  192 \\
14895 &  56.105968 & $-$43.525714 & 29.112 & 0.099 & 29.317 & 0.106 &  256 \\
14896 &  56.069459 & $-$43.525241 & 29.378 & 0.136 & 29.392 & 0.101 & 1284 \\
14897 &  56.124429 & $-$43.525941 & 28.149 & 0.047 & 28.499 & 0.043 &    0 \\
14898 &  56.125152 & $-$43.525945 & 30.061 & 0.229 & 29.908 & 0.128 & 1316 \\
14899 &  56.110242 & $-$43.525759 & 26.923 & 0.019 & 27.418 & 0.024 &    0 \\
14900 &  56.102601 & $-$43.525654 & 26.772 & 0.020 & 27.356 & 0.021 &  384 \\
14901 &  56.047720 & $-$43.524951 & 27.635 & 0.027 & 28.112 & 0.038 &  512 \\
14902 &  56.077373 & $-$43.525330 & 28.750 & 0.091 & 29.034 & 0.084 &  640 \\
14903 &  56.066179 & $-$43.525180 & 29.666 & 0.185 & 30.168 & 0.226 & 1024 \\
14904 &  56.061023 & $-$43.525113 & 27.537 & 0.026 & 28.130 & 0.032 &  640 \\
14905 &  56.115709 & $-$43.525808 & 28.936 & 0.097 & 29.327 & 0.088 &  768 \\
14906 &  56.097436 & $-$43.525568 & 29.573 & 0.191 & 29.692 & 0.097 &  544 \\
14907 &  56.084511 & $-$43.525409 & 28.101 & 0.053 & 28.484 & 0.054 &  768 \\
14908 &  56.113282 & $-$43.525772 & 29.328 & 0.100 & 29.893 & 0.146 &   64 \\
14909 &  56.116691 & $-$43.525802 & 27.500 & 0.024 & 28.103 & 0.033 &  512 \\
14910 &  56.104741 & $-$43.525643 & 29.572 & 0.143 & 29.831 & 0.166 & 1536 \\
14911 &  56.087191 & $-$43.525433 & 29.153 & 0.105 & 29.544 & 0.119 & 1024 \\
14912 &  56.100869 & $-$43.525602 & 28.297 & 0.045 & 28.664 & 0.072 &  256 \\
14913 &  56.092800 & $-$43.525494 & 28.098 & 0.056 & 28.624 & 0.075 &  256 \\
14914 &  56.115992 & $-$43.525778 & 29.236 & 0.128 & 29.514 & 0.103 & 1664 \\
14915 &  56.057008 & $-$43.525033 & 28.994 & 0.110 & 29.589 & 0.096 &  640 \\
14916 &  56.091072 & $-$43.525466 & 29.023 & 0.139 & 29.693 & 0.117 & 1344 \\
14917 &  56.062930 & $-$43.525101 & 28.761 & 0.079 & 29.207 & 0.072 &  128 \\
14918 &  56.122946 & $-$43.525853 & 27.000 & 0.021 & 27.607 & 0.020 &  128 \\
14919 &  56.082707 & $-$43.525340 & 28.106 & 0.072 & 28.639 & 0.056 &  320 \\
14920 &  56.046283 & $-$43.524864 & 28.710 & 0.069 & 28.976 & 0.072 &  256 \\
14921 &  56.077230 & $-$43.525269 & 28.444 & 0.084 & 28.758 & 0.063 &  128 \\
14922 &  56.062744 & $-$43.525075 & 27.909 & 0.037 & 28.477 & 0.037 &  640 \\
14923 &  56.083243 & $-$43.525336 & 29.440 & 0.156 & 29.832 & 0.135 & 1856 \\
14924 &  56.080397 & $-$43.525296 & 26.786 & 0.022 & 27.347 & 0.024 &   64 \\
14925 &  56.071727 & $-$43.525185 & 26.967 & 0.022 & 27.559 & 0.023 &   64 \\
14926 &  56.128602 & $-$43.525895 & 26.951 & 0.025 & 27.462 & 0.019 &    0 \\
14927 &  56.097494 & $-$43.525504 & 27.646 & 0.038 & 28.236 & 0.035 &  416 \\
14928 &  56.051167 & $-$43.524915 & 28.464 & 0.092 & 29.289 & 0.109 &  268 \\
14929 &  56.050115 & $-$43.524896 & 27.384 & 0.030 & 27.916 & 0.036 &  384 \\
14930 &  56.090002 & $-$43.525399 & 26.098 & 0.017 & 26.511 & 0.017 &    0 \\
14931 &  56.065441 & $-$43.525076 & 28.426 & 0.052 & 28.840 & 0.067 &  832 \\
14932 &  56.053782 & $-$43.524928 & 26.880 & 0.023 & 27.445 & 0.025 &  512 \\
14933 &  56.075570 & $-$43.525205 & 29.548 & 0.186 & 29.481 & 0.124 & 1024 \\
14934 &  56.052864 & $-$43.524909 & 29.112 & 0.094 & 29.455 & 0.098 &    0 \\
14935 &  56.076150 & $-$43.525201 & 29.411 & 0.147 & 29.832 & 0.168 & 1824 \\
14936 &  56.076145 & $-$43.525160 & 28.223 & 0.058 & 28.697 & 0.069 &  800 \\
14937 &  56.058387 & $-$43.524956 & 28.057 & 0.107 & 28.205 & 0.092 & 1263 \\
14938 &  56.091163 & $-$43.525389 & 27.097 & 0.024 & 27.665 & 0.034 &   64 \\
14939 &  56.108920 & $-$43.525607 & 27.397 & 0.026 & 27.895 & 0.033 &  320 \\
14940 &  56.119753 & $-$43.525737 & 28.869 & 0.076 & 29.391 & 0.073 &    0 \\
14941 &  56.098885 & $-$43.525467 & 28.323 & 0.051 & 28.589 & 0.049 &  640 \\
14942 &  56.094775 & $-$43.525418 & 29.791 & 0.222 & 29.936 & 0.178 & 1920 \\
14943 &  56.094547 & $-$43.525411 & 29.283 & 0.133 & 29.603 & 0.158 & 1344 \\
14944 &  56.102655 & $-$43.525509 & 28.074 & 0.038 & 28.593 & 0.050 &  128 \\
14945 &  56.058223 & $-$43.524942 & 26.795 & 0.014 & 27.327 & 0.020 &  672 \\
14946 &  56.055915 & $-$43.524898 & 26.601 & 0.014 & 27.142 & 0.022 &  512 \\
14947 &  56.119116 & $-$43.525700 & 28.220 & 0.062 & 28.351 & 0.072 &  258 \\
14948 &  56.058722 & $-$43.524931 & 29.633 & 0.161 & 29.318 & 0.084 &  160 \\
14949 &  56.058706 & $-$43.524875 & 27.970 & 0.039 & 28.532 & 0.060 &  416 \\
14950 &  56.097752 & $-$43.525362 & 28.221 & 0.055 & 29.147 & 0.100 &  160 \\
14951 &  56.121841 & $-$43.525718 & 29.304 & 0.152 & 29.558 & 0.086 &  516 \\
14952 &  56.079857 & $-$43.525176 & 26.888 & 0.044 & 27.443 & 0.053 & 1027 \\
14953 &  56.109900 & $-$43.525547 & 28.820 & 0.091 & 29.540 & 0.111 &  128 \\
14954 &  56.125907 & $-$43.525742 & 28.203 & 0.048 & 28.657 & 0.054 &  256 \\
14955 &  56.108986 & $-$43.525529 & 29.373 & 0.129 & 29.756 & 0.102 & 1728 \\
14956 &  56.108699 & $-$43.525526 & 28.889 & 0.095 & 29.299 & 0.087 &  768 \\
14957 &  56.085058 & $-$43.525224 & 27.860 & 0.056 & 28.388 & 0.055 &  128 \\
14958 &  56.073166 & $-$43.525074 & 29.618 & 0.193 & 29.930 & 0.124 & 1600 \\
14959 &  56.109278 & $-$43.525523 & 28.557 & 0.065 & 29.362 & 0.105 &  768 \\
14960 &  56.113856 & $-$43.525571 & 27.982 & 0.042 & 28.554 & 0.033 &    0 \\
14961 &  56.102503 & $-$43.525423 & 29.314 & 0.161 & 29.536 & 0.105 & 1152 \\
14962 &  56.082776 & $-$43.525167 & 29.389 & 0.116 & 29.545 & 0.122 & 1408 \\
14963 &  56.089359 & $-$43.525239 & 29.242 & 0.253 & 29.348 & 0.149 & 1507 \\
14964 &  56.089438 & $-$43.525198 & 30.598 & 0.455 & 30.312 & 0.333 & 1516 \\
14965 &  56.056161 & $-$43.524808 & 27.788 & 0.029 & 28.274 & 0.034 &  512 \\
14966 &  56.065539 & $-$43.524924 & 28.530 & 0.055 & 28.881 & 0.058 &  480 \\
14967 &  56.121596 & $-$43.525629 & 28.083 & 0.039 & 28.460 & 0.040 &  512 \\
14968 &  56.061075 & $-$43.524853 & 29.442 & 0.107 & 29.917 & 0.116 & 1184 \\
14969 &  56.071091 & $-$43.524978 & 26.366 & 0.016 & 26.879 & 0.013 &    0 \\
14970 &  56.083431 & $-$43.525138 & 29.441 & 0.158 & 30.229 & 0.226 & 1536 \\
14971 &  56.093829 & $-$43.525253 & 29.859 & 0.241 & 29.757 & 0.125 & 1344 \\
14972 &  56.069465 & $-$43.524944 & 29.445 & 0.158 & 29.786 & 0.120 & 1536 \\
14973 &  56.095347 & $-$43.525267 & 27.667 & 0.035 & 28.110 & 0.044 &    0 \\
14974 &  56.069873 & $-$43.524942 & 27.983 & 0.055 & 28.381 & 0.042 &  512 \\
14975 &  56.046676 & $-$43.524583 & 27.456 & 0.119 & 26.871 & 0.128 & 1071 \\
14976 &  56.078568 & $-$43.525039 & 29.137 & 0.102 & 28.917 & 0.067 &    0 \\
14977 &  56.126493 & $-$43.525637 & 27.170 & 0.022 & 27.731 & 0.027 &    0 \\
14978 &  56.048905 & $-$43.524652 & 29.409 & 0.126 & 29.792 & 0.104 & 1408 \\
14979 &  56.048457 & $-$43.524649 & 28.590 & 0.087 & 28.383 & 0.046 &  772 \\
14980 &  56.118813 & $-$43.525533 & 28.966 & 0.079 & 29.409 & 0.086 &    0 \\
14981 &  56.075862 & $-$43.524986 & 29.108 & 0.129 & 29.740 & 0.138 & 1024 \\
14982 &  56.062579 & $-$43.524813 & 28.763 & 0.058 & 29.045 & 0.076 &  128 \\
14983 &  56.062372 & $-$43.524808 & 29.473 & 0.126 & 29.818 & 0.166 & 1152 \\
14984 &  56.081437 & $-$43.525050 & 28.362 & 0.058 & 28.677 & 0.058 &  448 \\
14985 &  56.065757 & $-$43.524849 & 29.039 & 0.108 & 29.633 & 0.127 & 1984 \\
14986 &  56.108937 & $-$43.525396 & 29.658 & 0.177 & 29.556 & 0.097 &  640 \\
14987 &  56.050858 & $-$43.524652 & 28.777 & 0.070 & 29.075 & 0.085 &   64 \\
14988 &  56.049083 & $-$43.524628 & 28.750 & 0.058 & 29.318 & 0.085 &  128 \\
14989 &  56.116157 & $-$43.525480 & 28.555 & 0.062 & 28.919 & 0.047 &  512 \\
14990 &  56.100210 & $-$43.525269 & 27.552 & 0.030 & 28.126 & 0.042 &  832 \\
14991 &  56.071825 & $-$43.524903 & 29.157 & 0.132 & 29.199 & 0.078 &    0 \\
14992 &  56.082765 & $-$43.525041 & 26.421 & 0.031 & 27.003 & 0.030 &   64 \\
14993 &  56.124831 & $-$43.525565 & 29.033 & 0.062 & 29.509 & 0.090 &  640 \\
14994 &  56.070319 & $-$43.524884 & 30.755 & 0.441 & 30.445 & 0.350 & 1036 \\
14995 &  56.074834 & $-$43.524933 & 27.932 & 0.042 & 28.394 & 0.047 &  384 \\
14996 &  56.059137 & $-$43.524728 & 27.859 & 0.041 & 28.429 & 0.045 &   64 \\
14997 &  56.088005 & $-$43.525092 & 27.036 & 0.042 & 27.344 & 0.035 &  577 \\
14998 &  56.107746 & $-$43.525334 & 27.510 & 0.031 & 28.115 & 0.034 &  960 \\
14999 &  56.081560 & $-$43.525001 & 28.711 & 0.076 & 29.276 & 0.095 &  192 \\
15000 &  56.059568 & $-$43.524715 & 29.356 & 0.131 & 30.086 & 0.158 & 1536 \\
15001 &  56.109286 & $-$43.525347 & 28.002 & 0.038 & 28.561 & 0.047 &  896 \\
15002 &  56.105646 & $-$43.525293 & 28.408 & 0.085 & 28.429 & 0.083 &  258 \\
15003 &  56.089500 & $-$43.525083 & 27.405 & 0.042 & 27.909 & 0.035 &  384 \\
15004 &  56.050835 & $-$43.524575 & 27.755 & 0.092 & 28.334 & 0.114 & 1103 \\
15005 &  56.075310 & $-$43.524888 & 28.776 & 0.068 & 29.330 & 0.091 &  512 \\
15006 &  56.057920 & $-$43.524667 & 28.154 & 0.045 & 28.654 & 0.046 &  256 \\
15007 &  56.091895 & $-$43.525095 & 28.122 & 0.056 & 28.823 & 0.076 &  320 \\
15008 &  56.124657 & $-$43.525500 & 28.431 & 0.056 & 28.781 & 0.055 &  384 \\
15009 &  56.073083 & $-$43.524846 & 26.061 & 0.013 & 26.527 & 0.015 &    0 \\
15010 &  56.077000 & $-$43.524902 & 29.399 & 0.148 & 29.801 & 0.117 & 1024 \\
15011 &  56.087097 & $-$43.525023 & 27.842 & 0.040 & 28.228 & 0.052 &  128 \\
15012 &  56.068638 & $-$43.524774 & 25.462 & 0.067 & 25.656 & 0.082 & 1071 \\
15013 &  56.053565 & $-$43.524570 & 29.140 & 0.068 & 29.263 & 0.070 &  768 \\
15014 &  56.116382 & $-$43.525365 & 27.636 & 0.033 & 28.205 & 0.033 &  544 \\
15015 &  56.055609 & $-$43.524588 & 29.589 & 0.125 & 29.945 & 0.165 & 1088 \\
15016 &  56.119298 & $-$43.525388 & 27.006 & 0.020 & 27.548 & 0.029 &  512 \\
15017 &  56.100374 & $-$43.525151 & 28.894 & 0.090 & 29.014 & 0.073 &  384 \\
15018 &  56.074764 & $-$43.524815 & 28.521 & 0.065 & 28.815 & 0.073 &  192 \\
15019 &  56.085012 & $-$43.524935 & 29.627 & 0.223 & 29.862 & 0.176 & 1280 \\
15020 &  56.108187 & $-$43.525227 & 27.971 & 0.064 & 28.519 & 0.056 &  768 \\
15021 &  56.099484 & $-$43.525106 & 29.103 & 0.103 & 29.078 & 0.083 &  768 \\
15022 &  56.064200 & $-$43.524659 & 28.091 & 0.054 & 28.629 & 0.040 &    0 \\
15023 &  56.054159 & $-$43.524527 & 28.477 & 0.051 & 28.960 & 0.058 &  640 \\
15024 &  56.120581 & $-$43.525367 & 27.294 & 0.028 & 27.807 & 0.025 &  128 \\
15025 &  56.077394 & $-$43.524822 & 26.887 & 0.030 & 26.869 & 0.016 &   64 \\
15026 &  56.054804 & $-$43.524529 & 28.181 & 0.088 & 28.643 & 0.084 & 1159 \\
15027 &  56.087221 & $-$43.524944 & 27.982 & 0.057 & 28.808 & 0.060 &  128 \\
15028 &  56.097195 & $-$43.525066 & 26.228 & 0.017 & 26.843 & 0.024 &    0 \\
15029 &  56.073002 & $-$43.524753 & 29.496 & 0.166 & 29.736 & 0.175 & 1344 \\
15030 &  56.085337 & $-$43.524901 & 26.835 & 0.035 & 27.575 & 0.034 &   64 \\
15031 &  56.045926 & $-$43.524365 & 28.674 & 0.087 & 28.953 & 0.071 &    0 \\
15032 &  56.104467 & $-$43.525112 & 28.717 & 0.087 & 29.037 & 0.072 &  512 \\
15033 &  56.081925 & $-$43.524812 & 29.115 & 0.123 & 29.503 & 0.109 & 1152 \\
15034 &  56.107652 & $-$43.525140 & 27.597 & 0.030 & 28.027 & 0.033 &  512 \\
15035 &  56.068555 & $-$43.524630 & 30.034 & 0.248 & 29.968 & 0.183 & 1348 \\
15036 &  56.101563 & $-$43.525053 & 28.278 & 0.055 & 28.844 & 0.061 &  640 \\
15037 &  56.070079 & $-$43.524645 & 26.684 & 0.023 & 27.240 & 0.020 &  256 \\
15038 &  56.099795 & $-$43.525022 & 27.517 & 0.029 & 27.975 & 0.034 &  832 \\
15039 &  56.109973 & $-$43.525143 & 28.792 & 0.080 & 29.238 & 0.085 &   16 \\
15040 &  56.109961 & $-$43.525111 & 29.022 & 0.125 & 29.403 & 0.108 & 1040 \\
15041 &  56.079277 & $-$43.524763 & 29.328 & 0.192 & 29.367 & 0.098 &    0 \\
15042 &  56.068887 & $-$43.524621 & 27.287 & 0.035 & 27.738 & 0.024 &  512 \\
15043 &  56.111762 & $-$43.525160 & 26.987 & 0.021 & 27.535 & 0.023 &    0 \\
15044 &  56.127192 & $-$43.525351 & 28.887 & 0.094 & 29.631 & 0.089 &  768 \\
15045 &  56.059206 & $-$43.524489 & 29.162 & 0.094 & 29.213 & 0.080 &  512 \\
15046 &  56.049681 & $-$43.524366 & 28.680 & 0.088 & 29.777 & 0.115 &  512 \\
15047 &  56.056135 & $-$43.524441 & 28.865 & 0.086 & 29.164 & 0.066 &  512 \\
15048 &  56.054092 & $-$43.524410 & 28.186 & 0.048 & 28.662 & 0.042 &  896 \\
15049 &  56.099642 & $-$43.524986 & 28.228 & 0.052 & 28.541 & 0.053 &  320 \\
15050 &  56.092221 & $-$43.524890 & 29.166 & 0.116 & 29.335 & 0.094 &    0 \\
15051 &  56.084333 & $-$43.524772 & 25.061 & 0.087 & 25.051 & 0.101 & 1039 \\
15052 &  56.108188 & $-$43.525069 & 29.283 & 0.105 & 29.289 & 0.079 &  384 \\
15053 &  56.089294 & $-$43.524813 & 27.279 & 0.044 & 27.734 & 0.029 &  513 \\
15054 &  56.100723 & $-$43.524951 & 28.518 & 0.059 & 29.034 & 0.073 &  256 \\
15055 &  56.052831 & $-$43.524310 & 29.544 & 0.115 & 29.754 & 0.102 & 1056 \\
15056 &  56.075898 & $-$43.524630 & 30.362 & 0.387 & 30.511 & 0.282 & 1100 \\
15057 &  56.082757 & $-$43.524720 & 27.193 & 0.032 & 27.807 & 0.030 &    0 \\
15058 &  56.087576 & $-$43.524771 & 28.854 & 0.114 & 28.893 & 0.092 & 1600 \\
15059 &  56.065605 & $-$43.524495 & 28.768 & 0.080 & 29.165 & 0.085 &  128 \\
15060 &  56.053888 & $-$43.524331 & 27.416 & 0.027 & 27.946 & 0.030 &  256 \\
15061 &  56.065816 & $-$43.524483 & 26.888 & 0.062 & 27.349 & 0.065 & 1423 \\
15062 &  56.095233 & $-$43.524833 & 28.726 & 0.093 & 28.921 & 0.093 &  672 \\
15063 &  56.076749 & $-$43.524616 & 29.844 & 0.204 & 29.855 & 0.150 & 1028 \\
15064 &  56.110865 & $-$43.525033 & 26.471 & 0.014 & 27.010 & 0.020 &    0 \\
15065 &  56.099047 & $-$43.524887 & 29.156 & 0.119 & 29.597 & 0.111 & 1824 \\
15066 &  56.084099 & $-$43.524694 & 27.938 & 0.060 & 28.535 & 0.071 &  384 \\
15067 &  56.123390 & $-$43.525186 & 27.637 & 0.029 & 28.249 & 0.033 &  512 \\
15068 &  56.074176 & $-$43.524557 & 29.273 & 0.123 & 29.827 & 0.149 & 1920 \\
15069 &  56.095620 & $-$43.524832 & 27.352 & 0.083 & 27.731 & 0.100 & 1999 \\
15070 &  56.125022 & $-$43.525201 & 28.599 & 0.056 & 29.501 & 0.108 &  288 \\
15071 &  56.127909 & $-$43.525229 & 28.337 & 0.054 & 28.984 & 0.059 &    0 \\
15072 &  56.117232 & $-$43.525091 & 30.158 & 0.237 & 30.363 & 0.204 & 1036 \\
15073 &  56.090677 & $-$43.524757 & 29.238 & 0.134 & 29.644 & 0.146 & 1280 \\
15074 &  56.065971 & $-$43.524444 & 27.071 & 0.092 & 27.357 & 0.105 & 1199 \\
15075 &  56.073754 & $-$43.524540 & 29.827 & 0.239 & 30.052 & 0.176 & 1156 \\
15076 &  56.095875 & $-$43.524818 & 28.865 & 0.085 & 29.574 & 0.124 &  256 \\
15077 &  56.119482 & $-$43.525108 & 27.238 & 0.049 & 27.869 & 0.056 & 1795 \\
15078 &  56.117626 & $-$43.525084 & 27.266 & 0.026 & 27.810 & 0.024 &  256 \\
15079 &  56.091952 & $-$43.524761 & 23.842 & 0.007 & 24.187 & 0.008 &    0 \\
15080 &  56.103216 & $-$43.524903 & 28.908 & 0.070 & 29.206 & 0.077 &   64 \\
15081 &  56.127126 & $-$43.525178 & 28.628 & 0.090 & 29.007 & 0.136 &  778 \\
15082 &  56.104344 & $-$43.524889 & 26.750 & 0.068 & 27.060 & 0.076 & 1167 \\
15083 &  56.075937 & $-$43.524525 & 28.955 & 0.106 & 29.714 & 0.114 & 1600 \\
15084 &  56.104545 & $-$43.524895 & 28.978 & 0.115 & 29.294 & 0.106 & 1664 \\
15085 &  56.054473 & $-$43.524247 & 28.021 & 0.040 & 28.453 & 0.036 &   32 \\
15086 &  56.059729 & $-$43.524277 & 29.336 & 0.111 & 29.621 & 0.100 &  768 \\
15087 &  56.067214 & $-$43.524376 & 29.805 & 0.203 & 29.568 & 0.075 &  512 \\
15088 &  56.117834 & $-$43.525016 & 28.096 & 0.052 & 28.636 & 0.049 &  256 \\
15089 &  56.079140 & $-$43.524502 & 28.482 & 0.067 & 29.002 & 0.082 &  384 \\
15090 &  56.125371 & $-$43.525083 & 28.001 & 0.044 & 28.498 & 0.041 &   32 \\
15091 &  56.095257 & $-$43.524691 & 28.663 & 0.094 & 29.439 & 0.096 &  960 \\
15092 &  56.083159 & $-$43.524538 & 26.296 & 0.015 & 26.887 & 0.025 &    0 \\
15093 &  56.052431 & $-$43.524124 & 26.357 & 0.012 & 26.944 & 0.019 &  544 \\
15094 &  56.105020 & $-$43.524810 & 27.901 & 0.040 & 28.467 & 0.042 &  256 \\
15095 &  56.058249 & $-$43.524218 & 28.825 & 0.065 & 29.293 & 0.079 &    0 \\
15096 &  56.077327 & $-$43.524459 & 28.698 & 0.082 & 29.380 & 0.109 &   64 \\
15097 &  56.091099 & $-$43.524632 & 26.334 & 0.021 & 26.857 & 0.025 &  448 \\
15098 &  56.095699 & $-$43.524685 & 26.880 & 0.022 & 27.525 & 0.032 &  448 \\
15099 &  56.114303 & $-$43.524917 & 28.422 & 0.075 & 29.308 & 0.124 &  264 \\
15100 &  56.048373 & $-$43.524069 & 28.096 & 0.049 & 28.533 & 0.053 &    0 \\
15101 &  56.081355 & $-$43.524493 & 27.045 & 0.028 & 27.605 & 0.028 &  256 \\
15102 &  56.113342 & $-$43.524892 & 27.719 & 0.031 & 28.314 & 0.039 &  512 \\
15103 &  56.053375 & $-$43.524127 & 27.435 & 0.042 & 27.966 & 0.036 &    0 \\
15104 &  56.062020 & $-$43.524239 & 29.012 & 0.070 & 29.507 & 0.127 &    0 \\
15105 &  56.087132 & $-$43.524557 & 24.950 & 0.014 & 25.293 & 0.013 &    0 \\
15106 &  56.066127 & $-$43.524285 & 29.628 & 0.123 & 29.977 & 0.181 & 1672 \\
15107 &  56.100886 & $-$43.524723 & 28.839 & 0.099 & 29.294 & 0.088 &  192 \\
15108 &  56.074659 & $-$43.524386 & 30.395 & 0.393 & 30.558 & 0.323 & 1228 \\
15109 &  56.074320 & $-$43.524382 & 28.127 & 0.045 & 28.729 & 0.043 &  672 \\
15110 &  56.084429 & $-$43.524505 & 26.884 & 0.081 & 27.686 & 0.086 & 1295 \\
15111 &  56.070964 & $-$43.524323 & 26.502 & 0.023 & 27.026 & 0.022 &  576 \\
15112 &  56.097920 & $-$43.524658 & 29.152 & 0.130 & 29.597 & 0.118 & 1920 \\
15113 &  56.072151 & $-$43.524325 & 28.898 & 0.094 & 29.253 & 0.095 &    0 \\
15114 &  56.102687 & $-$43.524698 & 28.966 & 0.096 & 29.222 & 0.089 &  256 \\
15115 &  56.080538 & $-$43.524421 & 28.998 & 0.080 & 29.741 & 0.139 &    0 \\
15116 &  56.071067 & $-$43.524280 & 28.821 & 0.073 & 29.050 & 0.081 &  704 \\
15117 &  56.119093 & $-$43.524885 & 26.988 & 0.018 & 27.533 & 0.020 &    0 \\
15118 &  56.061359 & $-$43.524151 & 28.238 & 0.073 & 28.646 & 0.059 &  768 \\
15119 &  56.098071 & $-$43.524616 & 27.172 & 0.024 & 27.762 & 0.030 &  128 \\
15120 &  56.063569 & $-$43.524171 & 28.523 & 0.058 & 29.385 & 0.070 &  544 \\
15121 &  56.063550 & $-$43.524120 & 28.651 & 0.052 & 28.901 & 0.063 &  288 \\
15122 &  56.046688 & $-$43.523948 & 28.026 & 0.045 & 28.344 & 0.032 &   64 \\
15123 &  56.104159 & $-$43.524682 & 28.400 & 0.063 & 28.916 & 0.064 &  512 \\
15124 &  56.078472 & $-$43.524351 & 29.444 & 0.164 & 29.717 & 0.124 & 1056 \\
15125 &  56.121848 & $-$43.524900 & 25.631 & 0.011 & 26.017 & 0.014 &    0 \\
15126 &  56.065663 & $-$43.524180 & 25.763 & 0.011 & 26.149 & 0.015 &   64 \\
15127 &  56.117141 & $-$43.524824 & 29.093 & 0.118 & 29.491 & 0.101 & 1408 \\
15128 &  56.099483 & $-$43.524597 & 29.427 & 0.161 & 29.839 & 0.161 & 1536 \\
15129 &  56.104452 & $-$43.524648 & 27.936 & 0.037 & 28.471 & 0.039 &  512 \\
15130 &  56.090330 & $-$43.524464 & 29.088 & 0.142 & 29.257 & 0.092 &   36 \\
15131 &  56.109591 & $-$43.524710 & 28.441 & 0.069 & 28.775 & 0.073 &   32 \\
15132 &  56.095097 & $-$43.524512 & 28.716 & 0.088 & 29.089 & 0.065 &  512 \\
15133 &  56.083314 & $-$43.524358 & 28.935 & 0.119 & 29.185 & 0.096 &  512 \\
15134 &  56.089151 & $-$43.524436 & 29.152 & 0.170 & 29.527 & 0.144 & 1856 \\
15135 &  56.105983 & $-$43.524647 & 27.934 & 0.039 & 28.392 & 0.047 &  512 \\
15136 &  56.122988 & $-$43.524853 & 26.426 & 0.014 & 26.992 & 0.020 &    0 \\
15137 &  56.103203 & $-$43.524611 & 28.939 & 0.087 & 29.231 & 0.083 &    0 \\
15138 &  56.096511 & $-$43.524517 & 26.215 & 0.014 & 26.776 & 0.017 &    0 \\
15139 &  56.114290 & $-$43.524736 & 27.511 & 0.036 & 28.195 & 0.049 &  256 \\
15140 &  56.072974 & $-$43.524209 & 24.955 & 0.009 & 25.317 & 0.012 &    0 \\
15141 &  56.124675 & $-$43.524845 & 27.812 & 0.029 & 28.427 & 0.036 &    0 \\
15142 &  56.112658 & $-$43.524694 & 26.056 & 0.017 & 26.645 & 0.019 &    0 \\
15143 &  56.059098 & $-$43.524015 & 29.574 & 0.142 & 29.765 & 0.121 & 1152 \\
15144 &  56.126438 & $-$43.524863 & 29.212 & 0.087 & 29.578 & 0.093 &  192 \\
15145 &  56.046190 & $-$43.523836 & 26.295 & 0.024 & 26.815 & 0.025 &    0 \\
15146 &  56.077167 & $-$43.524229 & 27.697 & 0.035 & 28.222 & 0.049 &  512 \\
15147 &  56.101918 & $-$43.524542 & 26.844 & 0.022 & 27.461 & 0.025 &  192 \\
15148 &  56.092501 & $-$43.524418 & 29.527 & 0.179 & 29.666 & 0.135 & 1664 \\
15149 &  56.071162 & $-$43.524147 & 27.684 & 0.034 & 28.177 & 0.036 &  928 \\
15150 &  56.092901 & $-$43.524422 & 27.652 & 0.030 & 28.160 & 0.039 &    0 \\
15151 &  56.095949 & $-$43.524451 & 28.774 & 0.075 & 29.336 & 0.123 &    0 \\
15152 &  56.061031 & $-$43.524010 & 28.135 & 0.057 & 28.428 & 0.046 &   64 \\
15153 &  56.088872 & $-$43.524361 & 29.915 & 0.283 & 29.946 & 0.173 & 1792 \\
15154 &  56.097874 & $-$43.524464 & 30.067 & 0.278 & 29.781 & 0.131 & 1636 \\
15155 &  56.068763 & $-$43.524095 & 27.797 & 0.044 & 28.142 & 0.030 &  512 \\
15156 &  56.094429 & $-$43.524415 & 27.626 & 0.032 & 28.019 & 0.030 &  256 \\
15157 &  56.066031 & $-$43.524048 & 29.294 & 0.126 & 29.596 & 0.107 & 1920 \\
15158 &  56.078981 & $-$43.524207 & 27.546 & 0.032 & 28.152 & 0.037 &  256 \\
15159 &  56.101237 & $-$43.524471 & 26.864 & 0.017 & 27.548 & 0.030 &  544 \\
15160 &  56.089165 & $-$43.524328 & 29.116 & 0.184 & 29.562 & 0.151 & 1601 \\
15161 &  56.075685 & $-$43.524160 & 28.525 & 0.069 & 28.965 & 0.074 &  768 \\
15162 &  56.114705 & $-$43.524645 & 27.629 & 0.035 & 27.975 & 0.046 &  640 \\
15163 &  56.117095 & $-$43.524673 & 26.905 & 0.020 & 27.487 & 0.023 &  160 \\
15164 &  56.063020 & $-$43.523975 & 28.926 & 0.079 & 29.553 & 0.133 &    0 \\
15165 &  56.075458 & $-$43.524139 & 29.134 & 0.128 & 29.599 & 0.132 & 1280 \\
15166 &  56.065258 & $-$43.524002 & 27.837 & 0.032 & 28.393 & 0.040 &  512 \\
15167 &  56.106803 & $-$43.524526 & 29.321 & 0.115 & 29.463 & 0.085 &  768 \\
15168 &  56.067986 & $-$43.524027 & 28.630 & 0.064 & 29.254 & 0.083 &  512 \\
15169 &  56.072386 & $-$43.524085 & 27.288 & 0.028 & 27.825 & 0.031 &  704 \\
15170 &  56.112357 & $-$43.524578 & 28.719 & 0.077 & 29.215 & 0.084 &    0 \\
15171 &  56.126440 & $-$43.524748 & 29.259 & 0.103 & 29.986 & 0.125 & 1088 \\
15172 &  56.097937 & $-$43.524385 & 29.194 & 0.166 & 29.281 & 0.088 &  196 \\
15173 &  56.100360 & $-$43.524403 & 28.694 & 0.089 & 29.346 & 0.101 &  256 \\
15174 &  56.122593 & $-$43.524675 & 28.482 & 0.049 & 28.992 & 0.079 &  288 \\
15175 &  56.093767 & $-$43.524315 & 27.609 & 0.028 & 28.168 & 0.036 &  128 \\
15176 &  56.069595 & $-$43.524011 & 28.422 & 0.071 & 29.023 & 0.075 &  384 \\
15177 &  56.099840 & $-$43.524388 & 27.556 & 0.035 & 28.179 & 0.037 &  512 \\
15178 &  56.050119 & $-$43.523745 & 29.364 & 0.084 & 29.340 & 0.060 &  896 \\
15179 &  56.071349 & $-$43.524021 & 28.613 & 0.071 & 29.325 & 0.129 &  896 \\
15180 &  56.085162 & $-$43.524182 & 27.268 & 0.054 & 27.987 & 0.055 & 1155 \\
15181 &  56.121084 & $-$43.524631 & 29.501 & 0.144 & 29.818 & 0.134 & 1600 \\
15182 &  56.066690 & $-$43.523935 & 29.129 & 0.111 & 29.496 & 0.097 &  512 \\
15183 &  56.105220 & $-$43.524427 & 29.216 & 0.115 & 29.793 & 0.137 & 1024 \\
15184 &  56.080931 & $-$43.524108 & 28.989 & 0.105 & 29.405 & 0.121 & 1984 \\
15185 &  56.110467 & $-$43.524482 & 27.470 & 0.025 & 27.984 & 0.032 &   64 \\
15186 &  56.102677 & $-$43.524384 & 29.616 & 0.195 & 29.935 & 0.177 & 1092 \\
15187 &  56.104645 & $-$43.524405 & 26.896 & 0.019 & 27.553 & 0.021 &    0 \\
15188 &  56.081814 & $-$43.524105 & 28.975 & 0.095 & 29.421 & 0.123 &    0 \\
15189 &  56.071831 & $-$43.523979 & 29.002 & 0.083 & 29.237 & 0.073 &    0 \\
15190 &  56.075849 & $-$43.524031 & 29.790 & 0.158 & 29.681 & 0.125 & 1792 \\
15191 &  56.077499 & $-$43.524044 & 28.061 & 0.043 & 28.493 & 0.045 &    0 \\
15192 &  56.098848 & $-$43.524310 & 26.371 & 0.016 & 26.960 & 0.018 &    0 \\
15193 &  56.122567 & $-$43.524606 & 26.583 & 0.012 & 27.117 & 0.012 &   96 \\
15194 &  56.077177 & $-$43.524016 & 29.129 & 0.105 & 29.549 & 0.088 &  544 \\
15195 &  56.077122 & $-$43.523975 & 29.113 & 0.116 & 29.378 & 0.108 & 1568 \\
15196 &  56.065478 & $-$43.523862 & 28.707 & 0.090 & 29.275 & 0.084 &  512 \\
15197 &  56.068658 & $-$43.523888 & 29.106 & 0.112 & 29.349 & 0.087 &  768 \\
15198 &  56.115023 & $-$43.524467 & 28.020 & 0.042 & 28.652 & 0.035 &  768 \\
15199 &  56.080875 & $-$43.524033 & 27.469 & 0.044 & 28.057 & 0.034 &  192 \\
15200 &  56.101066 & $-$43.524284 & 27.935 & 0.040 & 28.391 & 0.038 &  512 \\
15201 &  56.103093 & $-$43.524302 & 28.678 & 0.061 & 29.429 & 0.079 &  512 \\
15202 &  56.108005 & $-$43.524368 & 27.804 & 0.038 & 28.307 & 0.032 &  512 \\
15203 &  56.119766 & $-$43.524506 & 29.543 & 0.130 & 29.282 & 0.094 &  256 \\
15204 &  56.099089 & $-$43.524244 & 29.592 & 0.124 & 30.005 & 0.168 & 1792 \\
15205 &  56.076815 & $-$43.523962 & 27.813 & 0.043 & 28.409 & 0.068 &  514 \\
15206 &  56.122888 & $-$43.524534 & 26.620 & 0.021 & 27.221 & 0.017 &  416 \\
15207 &  56.102738 & $-$43.524281 & 26.499 & 0.020 & 27.157 & 0.018 &  320 \\
15208 &  56.072243 & $-$43.523891 & 29.244 & 0.113 & 29.249 & 0.084 &  768 \\
15209 &  56.062696 & $-$43.523763 & 29.826 & 0.176 & 29.943 & 0.135 & 1028 \\
15210 &  56.122634 & $-$43.524520 & 26.773 & 0.020 & 27.326 & 0.016 &  320 \\
15211 &  56.054779 & $-$43.523663 & 28.535 & 0.056 & 28.930 & 0.061 &    0 \\
15212 &  56.107306 & $-$43.524329 & 25.094 & 0.009 & 25.752 & 0.013 &    0 \\
15213 &  56.053574 & $-$43.523647 & 29.398 & 0.124 & 29.434 & 0.101 & 1024 \\
15214 &  56.093417 & $-$43.524150 & 27.950 & 0.047 & 28.447 & 0.048 &  672 \\
15215 &  56.093477 & $-$43.524145 & 27.739 & 0.034 & 28.246 & 0.042 &  800 \\
15216 &  56.085228 & $-$43.524040 & 27.523 & 0.041 & 28.030 & 0.043 &  128 \\
15217 &  56.101384 & $-$43.524230 & 29.005 & 0.105 & 29.493 & 0.104 & 1280 \\
15218 &  56.099493 & $-$43.524203 & 26.450 & 0.020 & 27.045 & 0.029 &  256 \\
15219 &  56.097454 & $-$43.524174 & 29.189 & 0.144 & 29.265 & 0.059 &  132 \\
15220 &  56.065788 & $-$43.523775 & 29.605 & 0.191 & 30.125 & 0.146 & 1568 \\
15221 &  56.065862 & $-$43.523742 & 29.343 & 0.140 & 29.363 & 0.094 &   32 \\
15222 &  56.108270 & $-$43.524308 & 28.937 & 0.082 & 29.287 & 0.074 &  512 \\
15223 &  56.096546 & $-$43.524155 & 27.915 & 0.050 & 28.409 & 0.048 &  512 \\
15224 &  56.075655 & $-$43.523886 & 27.674 & 0.033 & 28.076 & 0.043 &  704 \\
15225 &  56.094834 & $-$43.524097 & 29.036 & 0.119 & 29.408 & 0.125 & 1152 \\
15226 &  56.057275 & $-$43.523612 & 27.711 & 0.033 & 28.188 & 0.035 &  320 \\
15227 &  56.127866 & $-$43.524501 & 29.125 & 0.080 & 29.584 & 0.097 &   64 \\
15228 &  56.109206 & $-$43.524267 & 28.007 & 0.056 & 28.495 & 0.047 &  576 \\
15229 &  56.068393 & $-$43.523746 & 29.515 & 0.180 & 29.809 & 0.164 & 1152 \\
15230 &  56.097605 & $-$43.524117 & 26.821 & 0.026 & 27.347 & 0.028 &  192 \\
15231 &  56.103364 & $-$43.524185 & 29.073 & 0.109 & 29.587 & 0.108 & 1536 \\
15232 &  56.093719 & $-$43.524062 & 28.195 & 0.052 & 28.660 & 0.049 &  512 \\
15233 &  56.089806 & $-$43.524010 & 27.329 & 0.031 & 27.911 & 0.033 &  128 \\
15234 &  56.098021 & $-$43.524114 & 28.342 & 0.074 & 29.025 & 0.088 &   64 \\
15235 &  56.090486 & $-$43.524016 & 27.535 & 0.048 & 28.064 & 0.038 &    1 \\
15236 &  56.126305 & $-$43.524459 & 28.313 & 0.050 & 28.829 & 0.049 &    0 \\
15237 &  56.122880 & $-$43.524418 & 29.037 & 0.096 & 29.582 & 0.091 &  640 \\
15238 &  56.091333 & $-$43.524020 & 27.879 & 0.038 & 28.518 & 0.034 &  128 \\
15239 &  56.057178 & $-$43.523571 & 26.978 & 0.021 & 27.540 & 0.025 &   64 \\
15240 &  56.069408 & $-$43.523711 & 27.571 & 0.031 & 27.987 & 0.033 &  128 \\
15241 &  56.048257 & $-$43.523436 & 29.238 & 0.116 & 29.421 & 0.088 &  288 \\
15242 &  56.048331 & $-$43.523385 & 28.756 & 0.086 & 30.036 & 0.199 &  112 \\
15243 &  56.048290 & $-$43.523368 & 29.097 & 0.087 & 29.885 & 0.134 &  688 \\
15244 &  56.066548 & $-$43.523668 & 29.280 & 0.084 & 29.728 & 0.139 &  512 \\
15245 &  56.102874 & $-$43.524123 & 27.068 & 0.027 & 27.704 & 0.033 &  384 \\
15246 &  56.097533 & $-$43.524052 & 28.069 & 0.053 & 28.390 & 0.050 &  960 \\
15247 &  56.047908 & $-$43.523412 & 28.453 & 0.046 & 28.868 & 0.048 &  512 \\
15248 &  56.119728 & $-$43.524323 & 27.635 & 0.029 & 28.255 & 0.034 &  256 \\
15249 &  56.072293 & $-$43.523712 & 28.281 & 0.059 & 28.863 & 0.065 &  384 \\
15250 &  56.079926 & $-$43.523798 & 28.522 & 0.076 & 29.105 & 0.082 &   64 \\
15251 &  56.110217 & $-$43.524181 & 29.034 & 0.110 & 29.117 & 0.078 &    4 \\
15252 &  56.048471 & $-$43.523359 & 29.017 & 0.084 & 30.193 & 0.170 &  448 \\
15253 &  56.101743 & $-$43.524028 & 27.524 & 0.039 & 28.174 & 0.032 &  192 \\
15254 &  56.063531 & $-$43.523540 & 28.004 & 0.049 & 28.664 & 0.053 &    0 \\
15255 &  56.067724 & $-$43.523591 & 28.701 & 0.071 & 29.044 & 0.076 &  256 \\
15256 &  56.076276 & $-$43.523696 & 28.355 & 0.066 & 28.699 & 0.064 &  256 \\
15257 &  56.105013 & $-$43.524056 & 27.588 & 0.030 & 28.202 & 0.038 &  256 \\
15258 &  56.068955 & $-$43.523595 & 29.771 & 0.202 & 29.611 & 0.113 & 1216 \\
15259 &  56.111520 & $-$43.524131 & 29.536 & 0.153 & 29.579 & 0.125 & 1536 \\
15260 &  56.067147 & $-$43.523569 & 28.192 & 0.039 & 28.565 & 0.042 &  128 \\
15261 &  56.101607 & $-$43.523974 & 27.754 & 0.045 & 28.298 & 0.045 &  736 \\
15262 &  56.093907 & $-$43.523900 & 28.998 & 0.097 & 29.491 & 0.101 &  768 \\
15263 &  56.047182 & $-$43.523293 & 26.183 & 0.018 & 26.697 & 0.017 &    0 \\
15264 &  56.085750 & $-$43.523786 & 25.210 & 0.014 & 26.173 & 0.015 &    0 \\
15265 &  56.104687 & $-$43.524022 & 28.396 & 0.072 & 28.723 & 0.056 &  768 \\
15266 &  56.074901 & $-$43.523638 & 28.477 & 0.082 & 28.935 & 0.070 &  128 \\
15267 &  56.108940 & $-$43.524071 & 26.489 & 0.023 & 27.038 & 0.017 &  768 \\
15268 &  56.094276 & $-$43.523887 & 28.487 & 0.058 & 29.134 & 0.066 &  256 \\
15269 &  56.110851 & $-$43.524084 & 28.809 & 0.082 & 29.200 & 0.072 &    4 \\
15270 &  56.076963 & $-$43.523655 & 26.056 & 0.012 & 26.563 & 0.015 &  320 \\
15271 &  56.117161 & $-$43.524163 & 29.308 & 0.104 & 29.458 & 0.103 & 1664 \\
15272 &  56.112861 & $-$43.524103 & 28.784 & 0.070 & 29.343 & 0.089 &   32 \\
15273 &  56.073580 & $-$43.523607 & 27.109 & 0.025 & 27.665 & 0.026 &    0 \\
15274 &  56.077527 & $-$43.523650 & 28.054 & 0.041 & 28.647 & 0.064 &    0 \\
15275 &  56.127726 & $-$43.524271 & 28.908 & 0.078 & 29.007 & 0.073 &  128 \\
15276 &  56.114076 & $-$43.524100 & 27.577 & 0.037 & 28.245 & 0.036 &    0 \\
15277 &  56.046208 & $-$43.523238 & 28.825 & 0.079 & 29.244 & 0.083 &  128 \\
15278 &  56.094723 & $-$43.523852 & 29.345 & 0.155 & 29.498 & 0.131 & 1156 \\
15279 &  56.092243 & $-$43.523821 & 26.457 & 0.021 & 26.985 & 0.014 &  256 \\
15280 &  56.066052 & $-$43.523479 & 29.163 & 0.098 & 29.309 & 0.097 &    0 \\
15281 &  56.093307 & $-$43.523829 & 26.817 & 0.026 & 27.325 & 0.042 &  258 \\
15282 &  56.067511 & $-$43.523492 & 26.412 & 0.019 & 26.986 & 0.017 &    0 \\
15283 &  56.121915 & $-$43.524167 & 30.202 & 0.220 & 30.024 & 0.158 & 1280 \\
15284 &  56.068018 & $-$43.523475 & 27.792 & 0.041 & 28.345 & 0.045 &  128 \\
15285 &  56.101284 & $-$43.523895 & 27.247 & 0.029 & 27.735 & 0.022 &    0 \\
15286 &  56.067295 & $-$43.523462 & 28.893 & 0.082 & 29.751 & 0.098 &  896 \\
15287 &  56.071600 & $-$43.523509 & 26.472 & 0.015 & 27.042 & 0.021 &   64 \\
15288 &  56.083629 & $-$43.523651 & 28.743 & 0.100 & 29.066 & 0.090 &  256 \\
15289 &  56.092556 & $-$43.523758 & 28.155 & 0.059 & 28.764 & 0.066 &  576 \\
15290 &  56.106925 & $-$43.523936 & 25.689 & 0.014 & 26.116 & 0.013 &    0 \\
15291 &  56.054661 & $-$43.523269 & 28.671 & 0.069 & 28.907 & 0.050 &    0 \\
15292 &  56.053731 & $-$43.523252 & 29.437 & 0.109 & 29.874 & 0.134 & 1024 \\
15293 &  56.059649 & $-$43.523328 & 26.647 & 0.015 & 27.234 & 0.021 &    0 \\
15294 &  56.083181 & $-$43.523628 & 28.622 & 0.084 & 29.077 & 0.074 &  128 \\
15295 &  56.062088 & $-$43.523346 & 29.576 & 0.120 & 29.750 & 0.126 & 1024 \\
15296 &  56.099641 & $-$43.523828 & 28.413 & 0.058 & 28.639 & 0.055 &    0 \\
15297 &  56.104421 & $-$43.523891 & 27.945 & 0.041 & 28.441 & 0.038 &  512 \\
15298 &  56.060266 & $-$43.523327 & 29.430 & 0.117 & 29.937 & 0.137 & 1024 \\
15299 &  56.048178 & $-$43.523168 & 28.077 & 0.035 & 28.648 & 0.052 &  768 \\
15300 &  56.064716 & $-$43.523381 & 29.217 & 0.103 & 29.833 & 0.136 & 1024 \\
15301 &  56.079543 & $-$43.523567 & 27.357 & 0.038 & 27.997 & 0.039 &  128 \\
15302 &  56.111879 & $-$43.523969 & 28.078 & 0.044 & 28.416 & 0.038 &    0 \\
15303 &  56.061464 & $-$43.523327 & 28.904 & 0.075 & 29.231 & 0.073 &  576 \\
15304 &  56.077129 & $-$43.523523 & 26.207 & 0.017 & 26.719 & 0.016 &  384 \\
15305 &  56.070352 & $-$43.523432 & 30.479 & 0.416 & 30.455 & 0.340 & 1036 \\
15306 &  56.088365 & $-$43.523661 & 27.777 & 0.077 & 28.152 & 0.058 & 1219 \\
15307 &  56.063057 & $-$43.523332 & 26.146 & 0.014 & 26.696 & 0.019 &  384 \\
15308 &  56.092453 & $-$43.523704 & 27.198 & 0.040 & 27.950 & 0.032 &  448 \\
15309 &  56.071715 & $-$43.523433 & 27.384 & 0.032 & 27.983 & 0.029 &   64 \\
15310 &  56.050015 & $-$43.523137 & 28.625 & 0.076 & 29.460 & 0.083 &  512 \\
15311 &  56.124347 & $-$43.524076 & 26.902 & 0.016 & 27.541 & 0.025 &    0 \\
15312 &  56.091516 & $-$43.523660 & 24.004 & 0.009 & 24.339 & 0.009 &    0 \\
15313 &  56.084142 & $-$43.523565 & 28.286 & 0.056 & 28.825 & 0.074 &    0 \\
15314 &  56.125311 & $-$43.524074 & 27.035 & 0.018 & 27.593 & 0.021 &    0 \\
15315 &  56.117333 & $-$43.523962 & 27.627 & 0.028 & 28.157 & 0.034 &  512 \\
15316 &  56.093676 & $-$43.523663 & 29.217 & 0.102 & 29.443 & 0.108 & 1024 \\
15317 &  56.067847 & $-$43.523336 & 30.026 & 0.208 & 30.241 & 0.242 & 1352 \\
15318 &  56.067960 & $-$43.523331 & 26.642 & 0.023 & 27.152 & 0.024 &  896 \\
15319 &  56.103750 & $-$43.523776 & 28.367 & 0.061 & 28.543 & 0.061 &  544 \\
15320 &  56.089204 & $-$43.523590 & 27.753 & 0.039 & 28.265 & 0.043 &  512 \\
15321 &  56.085681 & $-$43.523547 & 27.736 & 0.039 & 28.192 & 0.050 &  576 \\
15322 &  56.108149 & $-$43.523826 & 27.675 & 0.034 & 28.282 & 0.036 &  640 \\
15323 &  56.105367 & $-$43.523784 & 27.717 & 0.039 & 28.259 & 0.035 &  448 \\
15324 &  56.080504 & $-$43.523460 & 29.564 & 0.166 & 30.118 & 0.200 & 1664 \\
15325 &  56.122271 & $-$43.523988 & 29.325 & 0.112 & 29.435 & 0.093 &  128 \\
15326 &  56.063790 & $-$43.523249 & 28.854 & 0.089 & 29.351 & 0.105 &   64 \\
15327 &  56.118368 & $-$43.523928 & 28.784 & 0.085 & 29.362 & 0.066 &   64 \\
15328 &  56.097174 & $-$43.523670 & 28.921 & 0.102 & 29.674 & 0.143 & 1280 \\
15329 &  56.126068 & $-$43.524021 & 22.731 & 0.012 & 23.003 & 0.008 &    0 \\
15330 &  56.046199 & $-$43.523004 & 28.197 & 0.079 & 28.600 & 0.061 &  128 \\
15331 &  56.089498 & $-$43.523561 & 29.317 & 0.169 & 29.715 & 0.191 & 1796 \\
15332 &  56.094004 & $-$43.523604 & 30.687 & 0.408 & 30.523 & 0.271 & 1548 \\
15333 &  56.094440 & $-$43.523597 & 26.472 & 0.021 & 27.059 & 0.020 &    0 \\
15334 &  56.093159 & $-$43.523579 & 27.497 & 0.036 & 28.022 & 0.043 &  448 \\
15335 &  56.051416 & $-$43.523045 & 29.760 & 0.149 & 29.892 & 0.132 & 1024 \\
15336 &  56.092480 & $-$43.523571 & 28.253 & 0.049 & 28.775 & 0.063 &  704 \\
15337 &  56.119434 & $-$43.523851 & 27.253 & 0.024 & 27.832 & 0.029 &   96 \\
15338 &  56.051823 & $-$43.523033 & 28.662 & 0.087 & 29.069 & 0.079 &  640 \\
15339 &  56.095586 & $-$43.523596 & 25.993 & 0.055 & 26.472 & 0.081 & 1327 \\
15340 &  56.085960 & $-$43.523476 & 28.571 & 0.072 & 28.873 & 0.061 &  512 \\
15341 &  56.105240 & $-$43.523713 & 26.975 & 0.022 & 27.538 & 0.025 &  704 \\
15342 &  56.081272 & $-$43.523409 & 28.135 & 0.062 & 28.618 & 0.061 &  640 \\
15343 &  56.052838 & $-$43.523045 & 28.528 & 0.055 & 28.804 & 0.045 &   32 \\
15344 &  56.123687 & $-$43.523932 & 28.861 & 0.077 & 29.349 & 0.074 &  128 \\
15345 &  56.046370 & $-$43.522954 & 26.840 & 0.026 & 27.438 & 0.027 &  128 \\
15346 &  56.074602 & $-$43.523314 & 24.040 & 0.009 & 24.379 & 0.009 &    0 \\
15347 &  56.082250 & $-$43.523401 & 27.117 & 0.024 & 27.642 & 0.030 &  544 \\
15348 &  56.055331 & $-$43.523061 & 27.846 & 0.032 & 28.346 & 0.054 &   64 \\
15349 &  56.124866 & $-$43.523937 & 28.678 & 0.057 & 29.483 & 0.092 &  512 \\
15350 &  56.048975 & $-$43.522975 & 26.163 & 0.014 & 26.659 & 0.023 &    0 \\
15351 &  56.118442 & $-$43.523858 & 29.297 & 0.145 & 29.552 & 0.089 &   68 \\
15352 &  56.068263 & $-$43.523221 & 29.318 & 0.126 & 29.921 & 0.099 &  580 \\
15353 &  56.123341 & $-$43.523902 & 28.474 & 0.046 & 28.830 & 0.053 &   64 \\
15354 &  56.076214 & $-$43.523305 & 29.358 & 0.138 & 29.357 & 0.083 &  256 \\
15355 &  56.108168 & $-$43.523690 & 28.883 & 0.094 & 29.541 & 0.118 &  384 \\
15356 &  56.091840 & $-$43.523486 & 29.813 & 0.287 & 29.891 & 0.168 & 1284 \\
15357 &  56.070668 & $-$43.523215 & 28.698 & 0.098 & 29.046 & 0.073 &    0 \\
15358 &  56.102710 & $-$43.523621 & 29.140 & 0.090 & 29.215 & 0.095 &  160 \\
15359 &  56.054342 & $-$43.523003 & 27.925 & 0.027 & 28.336 & 0.041 &  256 \\
15360 &  56.097346 & $-$43.523551 & 26.666 & 0.019 & 27.248 & 0.021 &  256 \\
15361 &  56.117285 & $-$43.523792 & 29.527 & 0.156 & 29.692 & 0.120 & 1440 \\
15362 &  56.068574 & $-$43.523178 & 25.510 & 0.011 & 26.051 & 0.019 &  128 \\
15363 &  56.098806 & $-$43.523561 & 27.834 & 0.036 & 28.237 & 0.040 &  128 \\
15364 &  56.100547 & $-$43.523589 & 28.658 & 0.062 & 29.233 & 0.101 &  128 \\
15365 &  56.067892 & $-$43.523163 & 29.680 & 0.197 & 29.385 & 0.094 &  768 \\
15366 &  56.081973 & $-$43.523338 & 28.256 & 0.061 & 28.767 & 0.051 &  512 \\
15367 &  56.106257 & $-$43.523637 & 28.576 & 0.060 & 28.925 & 0.064 &    0 \\
15368 &  56.088546 & $-$43.523412 & 28.851 & 0.106 & 29.249 & 0.113 & 1536 \\
15369 &  56.127992 & $-$43.523901 & 27.538 & 0.091 & 28.066 & 0.092 & 1071 \\
15370 &  56.060333 & $-$43.523034 & 30.423 & 0.378 & 30.387 & 0.203 & 1028 \\
15371 &  56.054113 & $-$43.522957 & 26.959 & 0.022 & 27.493 & 0.021 &  256 \\
15372 &  56.071139 & $-$43.523166 & 29.014 & 0.089 & 29.609 & 0.104 &  256 \\
15373 &  56.123249 & $-$43.523824 & 28.034 & 0.043 & 28.550 & 0.050 &   64 \\
15374 &  56.051805 & $-$43.522914 & 28.225 & 0.062 & 28.761 & 0.050 &  704 \\
15375 &  56.101654 & $-$43.523555 & 28.304 & 0.055 & 28.715 & 0.063 &  320 \\
15376 &  56.126412 & $-$43.523860 & 28.903 & 0.075 & 28.928 & 0.057 &    0 \\
15377 &  56.064942 & $-$43.523078 & 26.634 & 0.018 & 27.227 & 0.020 &    0 \\
15378 &  56.115432 & $-$43.523718 & 28.470 & 0.051 & 29.050 & 0.063 &    0 \\
15379 &  56.077095 & $-$43.523222 & 27.161 & 0.041 & 27.655 & 0.030 &  257 \\
15380 &  56.093309 & $-$43.523430 & 28.345 & 0.058 & 28.843 & 0.063 &  448 \\
15381 &  56.049507 & $-$43.522862 & 28.839 & 0.074 & 29.512 & 0.099 &  320 \\
15382 &  56.072556 & $-$43.523158 & 26.787 & 0.017 & 27.371 & 0.024 &    0 \\
15383 &  56.072949 & $-$43.523127 & 29.569 & 0.152 & 29.559 & 0.138 & 1152 \\
15384 &  56.089431 & $-$43.523329 & 27.566 & 0.036 & 28.131 & 0.040 &  320 \\
15385 &  56.094539 & $-$43.523392 & 28.146 & 0.076 & 28.580 & 0.065 &  640 \\
15386 &  56.090405 & $-$43.523339 & 29.466 & 0.139 & 29.824 & 0.180 & 1024 \\
15387 &  56.074894 & $-$43.523123 & 27.452 & 0.026 & 28.057 & 0.035 &    0 \\
15388 &  56.110584 & $-$43.523570 & 28.624 & 0.075 & 28.856 & 0.057 &  256 \\
15389 &  56.114452 & $-$43.523613 & 27.621 & 0.029 & 28.167 & 0.034 &    0 \\
15390 &  56.079901 & $-$43.523164 & 26.082 & 0.020 & 26.630 & 0.015 &  256 \\
15391 &  56.071969 & $-$43.523058 & 29.757 & 0.165 & 29.673 & 0.146 & 1536 \\
15392 &  56.079058 & $-$43.523147 & 28.464 & 0.069 & 28.853 & 0.063 &    0 \\
15393 &  56.119788 & $-$43.523654 & 27.214 & 0.025 & 27.770 & 0.028 &    0 \\
15394 &  56.053650 & $-$43.522807 & 29.248 & 0.098 & 29.566 & 0.117 &    0 \\
15395 &  56.084754 & $-$43.523204 & 29.037 & 0.108 & 29.519 & 0.119 & 1792 \\
15396 &  56.089309 & $-$43.523264 & 30.268 & 0.384 & 30.548 & 0.317 & 1612 \\
15397 &  56.074156 & $-$43.523059 & 28.695 & 0.081 & 29.540 & 0.102 &    0 \\
15398 &  56.050991 & $-$43.522757 & 29.184 & 0.092 & 29.425 & 0.092 &    0 \\
15399 &  56.103551 & $-$43.523431 & 29.206 & 0.136 & 29.729 & 0.166 & 1028 \\
15400 &  56.078341 & $-$43.523109 & 28.031 & 0.053 & 28.526 & 0.048 &  128 \\
15401 &  56.109543 & $-$43.523495 & 30.447 & 0.346 & 30.457 & 0.351 & 1676 \\
15402 &  56.112337 & $-$43.523541 & 28.869 & 0.101 & 28.762 & 0.076 &  512 \\
15403 &  56.070986 & $-$43.523015 & 28.863 & 0.115 & 29.351 & 0.111 & 1280 \\
15404 &  56.109254 & $-$43.523497 & 26.814 & 0.049 & 27.458 & 0.069 & 1035 \\
15405 &  56.077651 & $-$43.523097 & 27.837 & 0.051 & 28.451 & 0.051 &  640 \\
15406 &  56.114154 & $-$43.523560 & 29.990 & 0.190 & 30.104 & 0.198 & 1672 \\
15407 &  56.085074 & $-$43.523191 & 29.177 & 0.114 & 29.301 & 0.088 &  576 \\
15408 &  56.082821 & $-$43.523137 & 28.293 & 0.052 & 28.777 & 0.072 &  256 \\
15409 &  56.094639 & $-$43.523279 & 28.675 & 0.062 & 29.012 & 0.076 &  128 \\
15410 &  56.123580 & $-$43.523621 & 29.498 & 0.126 & 29.683 & 0.095 &  512 \\
15411 &  56.091314 & $-$43.523216 & 28.927 & 0.096 & 29.196 & 0.069 &    0 \\
15412 &  56.066330 & $-$43.522895 & 23.449 & 0.007 & 23.930 & 0.011 &    0 \\
15413 &  56.109727 & $-$43.523446 & 29.188 & 0.106 & 29.612 & 0.101 & 1216 \\
15414 &  56.104205 & $-$43.523369 & 29.887 & 0.220 & 29.754 & 0.137 & 1280 \\
15415 &  56.080424 & $-$43.523076 & 29.184 & 0.143 & 29.850 & 0.168 & 1280 \\
15416 &  56.093072 & $-$43.523223 & 26.684 & 0.027 & 27.303 & 0.021 &  512 \\
15417 &  56.077515 & $-$43.523016 & 26.671 & 0.020 & 27.261 & 0.018 &  128 \\
15418 &  56.107982 & $-$43.523395 & 29.257 & 0.105 & 29.867 & 0.175 & 1792 \\
15419 &  56.068605 & $-$43.522890 & 28.125 & 0.087 & 28.025 & 0.105 & 1423 \\
15420 &  56.070645 & $-$43.522911 & 26.042 & 0.016 & 26.530 & 0.016 &   64 \\
15421 &  56.098336 & $-$43.523254 & 28.370 & 0.056 & 28.676 & 0.052 &  576 \\
15422 &  56.092439 & $-$43.523170 & 26.430 & 0.021 & 27.026 & 0.015 &  512 \\
15423 &  56.050172 & $-$43.522627 & 28.309 & 0.042 & 28.903 & 0.064 &    0 \\
15424 &  56.111542 & $-$43.523410 & 29.397 & 0.094 & 29.328 & 0.072 &    0 \\
15425 &  56.115155 & $-$43.523448 & 28.776 & 0.061 & 29.214 & 0.092 &    0 \\
15426 &  56.082160 & $-$43.523022 & 27.456 & 0.032 & 28.070 & 0.044 &  256 \\
15427 &  56.117653 & $-$43.523460 & 28.760 & 0.081 & 29.333 & 0.088 &    0 \\
15428 &  56.083521 & $-$43.523034 & 29.612 & 0.185 & 30.451 & 0.269 & 1792 \\
15429 &  56.096514 & $-$43.523195 & 25.721 & 0.015 & 26.560 & 0.017 &    0 \\
15430 &  56.104404 & $-$43.523285 & 29.360 & 0.125 & 29.308 & 0.095 &  384 \\
15431 &  56.125151 & $-$43.523543 & 29.505 & 0.113 & 29.542 & 0.088 &   64 \\
15432 &  56.070362 & $-$43.522850 & 29.221 & 0.127 & 29.351 & 0.102 & 1792 \\
15433 &  56.085686 & $-$43.523045 & 27.968 & 0.048 & 28.444 & 0.052 &  384 \\
15434 &  56.051571 & $-$43.522604 & 26.427 & 0.015 & 26.994 & 0.021 &  128 \\
15435 &  56.072031 & $-$43.522868 & 28.672 & 0.087 & 28.620 & 0.086 &  518 \\
15436 &  56.098057 & $-$43.523184 & 27.837 & 0.044 & 28.535 & 0.050 &  640 \\
15437 &  56.093462 & $-$43.523116 & 29.004 & 0.140 & 29.472 & 0.105 & 1792 \\
15438 &  56.089717 & $-$43.523068 & 27.198 & 0.035 & 27.790 & 0.035 &  256 \\
15439 &  56.126147 & $-$43.523512 & 28.915 & 0.062 & 29.457 & 0.106 &    0 \\
15440 &  56.114822 & $-$43.523368 & 25.895 & 0.015 & 26.334 & 0.015 &  512 \\
15441 &  56.084945 & $-$43.522992 & 29.687 & 0.246 & 29.697 & 0.131 & 1536 \\
15442 &  56.084438 & $-$43.522979 & 27.674 & 0.036 & 28.394 & 0.050 &    0 \\
15443 &  56.118118 & $-$43.523392 & 28.229 & 0.041 & 28.750 & 0.054 &  128 \\
15444 &  56.127601 & $-$43.523508 & 26.520 & 0.022 & 27.057 & 0.021 &    0 \\
15445 &  56.115631 & $-$43.523354 & 30.173 & 0.224 & 29.885 & 0.119 & 1600 \\
15446 &  56.118853 & $-$43.523396 & 27.892 & 0.035 & 28.468 & 0.052 &  128 \\
15447 &  56.061264 & $-$43.522666 & 28.948 & 0.078 & 29.178 & 0.075 &  384 \\
15448 &  56.106222 & $-$43.523228 & 29.247 & 0.106 & 29.754 & 0.130 & 1536 \\
15449 &  56.107087 & $-$43.523229 & 29.584 & 0.176 & 29.517 & 0.091 &    0 \\
15450 &  56.122603 & $-$43.523412 & 29.267 & 0.094 & 29.703 & 0.101 &  128 \\
15451 &  56.064545 & $-$43.522683 & 29.389 & 0.131 & 29.769 & 0.133 & 1024 \\
15452 &  56.104519 & $-$43.523166 & 28.371 & 0.058 & 28.977 & 0.085 &  128 \\
15453 &  56.088870 & $-$43.522952 & 27.447 & 0.036 & 28.017 & 0.053 &    2 \\
15454 &  56.062971 & $-$43.522612 & 27.770 & 0.038 & 28.309 & 0.041 &    0 \\
15455 &  56.054634 & $-$43.522508 & 29.562 & 0.124 & 29.707 & 0.130 & 1024 \\
15456 &  56.058998 & $-$43.522549 & 27.970 & 0.039 & 28.525 & 0.043 &  768 \\
15457 &  56.101912 & $-$43.523094 & 29.036 & 0.100 & 30.031 & 0.207 & 1664 \\
15458 &  56.057028 & $-$43.522512 & 28.890 & 0.089 & 29.080 & 0.068 &  448 \\
15459 &  56.117291 & $-$43.523252 & 27.284 & 0.031 & 27.855 & 0.023 &  160 \\
15460 &  56.117262 & $-$43.523191 & 26.739 & 0.020 & 27.285 & 0.023 &  672 \\
15461 &  56.123341 & $-$43.523331 & 29.591 & 0.142 & 29.587 & 0.095 &  512 \\
15462 &  56.114608 & $-$43.523201 & 27.516 & 0.034 & 28.010 & 0.026 &  768 \\
15463 &  56.072183 & $-$43.522659 & 29.951 & 0.209 & 30.485 & 0.358 & 1544 \\
15464 &  56.119915 & $-$43.523255 & 27.578 & 0.025 & 27.930 & 0.025 &  256 \\
15465 &  56.060636 & $-$43.522506 & 25.477 & 0.012 & 25.992 & 0.017 &    0 \\
15466 &  56.089349 & $-$43.522871 & 28.045 & 0.044 & 28.630 & 0.049 &   64 \\
15467 &  56.067006 & $-$43.522581 & 28.749 & 0.072 & 29.300 & 0.082 &  256 \\
15468 &  56.124554 & $-$43.523304 & 26.848 & 0.017 & 27.381 & 0.019 &  128 \\
15469 &  56.106075 & $-$43.523064 & 29.248 & 0.111 & 29.413 & 0.137 & 1536 \\
15470 &  56.119625 & $-$43.523233 & 29.207 & 0.103 & 29.621 & 0.129 & 1888 \\
15471 &  56.119665 & $-$43.523188 & 29.580 & 0.145 & 29.785 & 0.128 & 2016 \\
15472 &  56.114327 & $-$43.523163 & 28.339 & 0.052 & 29.001 & 0.047 &  512 \\
15473 &  56.082220 & $-$43.522755 & 28.009 & 0.038 & 28.685 & 0.054 &   64 \\
15474 &  56.079937 & $-$43.522721 & 27.963 & 0.049 & 28.503 & 0.039 &  128 \\
15475 &  56.113030 & $-$43.523135 & 28.401 & 0.051 & 28.780 & 0.050 &  512 \\
15476 &  56.057265 & $-$43.522427 & 27.800 & 0.030 & 28.347 & 0.040 &  768 \\
15477 &  56.088288 & $-$43.522816 & 29.350 & 0.168 & 29.656 & 0.125 & 1024 \\
15478 &  56.101825 & $-$43.522988 & 27.109 & 0.089 & 27.609 & 0.111 & 1167 \\
15479 &  56.090611 & $-$43.522833 & 27.470 & 0.031 & 28.055 & 0.032 &  256 \\
15480 &  56.083952 & $-$43.522748 & 28.237 & 0.086 & 28.743 & 0.081 &  801 \\
15481 &  56.076511 & $-$43.522643 & 26.631 & 0.021 & 27.207 & 0.023 &  512 \\
15482 &  56.127396 & $-$43.523276 & 27.801 & 0.036 & 28.374 & 0.036 &   64 \\
15483 &  56.070417 & $-$43.522560 & 28.213 & 0.056 & 28.756 & 0.069 &   32 \\
15484 &  56.096446 & $-$43.522879 & 28.821 & 0.079 & 29.314 & 0.097 &  768 \\
15485 &  56.075141 & $-$43.522606 & 28.541 & 0.080 & 29.137 & 0.067 &  512 \\
15486 &  56.082813 & $-$43.522703 & 27.587 & 0.034 & 28.204 & 0.037 &  128 \\
15487 &  56.119534 & $-$43.523143 & 29.610 & 0.150 & 29.883 & 0.143 & 1088 \\
15488 &  56.079601 & $-$43.522642 & 29.089 & 0.124 & 29.417 & 0.104 & 1152 \\
15489 &  56.079039 & $-$43.522635 & 27.766 & 0.034 & 28.305 & 0.052 &  256 \\
15490 &  56.093360 & $-$43.522809 & 29.008 & 0.078 & 29.758 & 0.167 &  256 \\
15491 &  56.045322 & $-$43.522190 & 27.356 & 0.040 & 27.963 & 0.032 &  800 \\
15492 &  56.077591 & $-$43.522593 & 27.894 & 0.044 & 28.365 & 0.046 &  128 \\
15493 &  56.111041 & $-$43.523014 & 20.620 & 0.008 & 20.667 & 0.006 &    0 \\
15494 &  56.120437 & $-$43.523131 & 28.404 & 0.066 & 29.124 & 0.089 &  384 \\
15495 &  56.101943 & $-$43.522896 & 28.633 & 0.072 & 28.835 & 0.078 &  640 \\
15496 &  56.067152 & $-$43.522439 & 29.940 & 0.251 & 30.086 & 0.161 & 1348 \\
15497 &  56.074729 & $-$43.522529 & 27.802 & 0.040 & 28.501 & 0.049 &  384 \\
15498 &  56.056264 & $-$43.522289 & 28.839 & 0.071 & 29.038 & 0.070 &  128 \\
15499 &  56.117515 & $-$43.523060 & 27.660 & 0.031 & 28.179 & 0.049 &  512 \\
15500 &  56.059696 & $-$43.522320 & 22.864 & 0.010 & 23.104 & 0.013 &    0 \\
15501 &  56.119614 & $-$43.523077 & 26.405 & 0.015 & 26.984 & 0.017 &    0 \\
15502 &  56.076912 & $-$43.522534 & 29.209 & 0.134 & 29.643 & 0.105 & 1152 \\
15503 &  56.092323 & $-$43.522720 & 28.317 & 0.066 & 28.981 & 0.080 &    0 \\
15504 &  56.058524 & $-$43.522287 & 29.183 & 0.093 & 30.027 & 0.191 &  128 \\
15505 &  56.100210 & $-$43.522816 & 27.125 & 0.026 & 27.688 & 0.026 &    0 \\
15506 &  56.120274 & $-$43.523073 & 29.618 & 0.128 & 29.758 & 0.116 & 1152 \\
15507 &  56.104386 & $-$43.522862 & 29.610 & 0.175 & 29.642 & 0.096 &  388 \\
15508 &  56.106814 & $-$43.522877 & 23.786 & 0.007 & 24.760 & 0.007 &    0 \\
15509 &  56.058340 & $-$43.522256 & 28.861 & 0.080 & 29.582 & 0.121 &  128 \\
15510 &  56.078046 & $-$43.522514 & 28.386 & 0.068 & 28.768 & 0.075 &  512 \\
15511 &  56.118103 & $-$43.523010 & 29.397 & 0.131 & 29.871 & 0.151 & 1024 \\
15512 &  56.091882 & $-$43.522689 & 28.645 & 0.073 & 29.117 & 0.071 &  128 \\
15513 &  56.075562 & $-$43.522458 & 28.213 & 0.063 & 28.636 & 0.070 &   64 \\
15514 &  56.074499 & $-$43.522437 & 28.461 & 0.063 & 29.090 & 0.090 &  896 \\
15515 &  56.103426 & $-$43.522796 & 28.236 & 0.053 & 28.625 & 0.046 &  768 \\
15516 &  56.056173 & $-$43.522192 & 28.246 & 0.051 & 28.630 & 0.051 &  128 \\
15517 &  56.045436 & $-$43.522051 & 28.155 & 0.062 & 28.815 & 0.073 &  352 \\
15518 &  56.118491 & $-$43.522979 & 29.542 & 0.142 & 29.800 & 0.154 & 1280 \\
15519 &  56.064469 & $-$43.522294 & 30.145 & 0.363 & 30.326 & 0.220 & 1028 \\
15520 &  56.117209 & $-$43.522947 & 26.123 & 0.014 & 26.676 & 0.015 &    0 \\
15521 &  56.127579 & $-$43.523073 & 29.208 & 0.111 & 29.455 & 0.080 &  768 \\
15522 &  56.085854 & $-$43.522547 & 28.493 & 0.060 & 29.004 & 0.072 &  512 \\
15523 &  56.104156 & $-$43.522776 & 28.636 & 0.067 & 29.088 & 0.091 &  416 \\
15524 &  56.104227 & $-$43.522774 & 28.490 & 0.060 & 28.841 & 0.060 &  224 \\
15525 &  56.093781 & $-$43.522636 & 28.469 & 0.056 & 28.831 & 0.078 &  544 \\
15526 &  56.059872 & $-$43.522203 & 28.148 & 0.096 & 28.342 & 0.123 & 1359 \\
15527 &  56.097928 & $-$43.522684 & 28.995 & 0.100 & 29.611 & 0.123 &  512 \\
15528 &  56.048455 & $-$43.522046 & 26.785 & 0.095 & 27.397 & 0.108 & 1871 \\
15529 &  56.083313 & $-$43.522494 & 27.803 & 0.054 & 28.073 & 0.044 &  192 \\
15530 &  56.096169 & $-$43.522652 & 27.099 & 0.026 & 27.703 & 0.022 &  128 \\
15531 &  56.075653 & $-$43.522381 & 27.588 & 0.028 & 28.125 & 0.042 &  320 \\
15532 &  56.126609 & $-$43.523012 & 28.961 & 0.076 & 29.297 & 0.103 &    0 \\
15533 &  56.059730 & $-$43.522165 & 28.705 & 0.090 & 28.609 & 0.057 &  320 \\
15534 &  56.094259 & $-$43.522611 & 29.847 & 0.196 & 30.231 & 0.220 & 1028 \\
15535 &  56.084805 & $-$43.522487 & 24.728 & 0.011 & 25.105 & 0.012 &    0 \\
15536 &  56.048916 & $-$43.521896 & 27.079 & 0.082 & 27.578 & 0.115 & 2031 \\
15537 &  56.123385 & $-$43.522965 & 28.241 & 0.040 & 28.702 & 0.047 &  128 \\
15538 &  56.049566 & $-$43.522010 & 28.235 & 0.082 & 28.551 & 0.065 &  772 \\
15539 &  56.115317 & $-$43.522842 & 28.268 & 0.078 & 28.883 & 0.064 &  512 \\
15540 &  56.101325 & $-$43.522666 & 27.579 & 0.024 & 28.148 & 0.036 &    0 \\
15541 &  56.093816 & $-$43.522570 & 27.964 & 0.043 & 28.421 & 0.049 &   32 \\
15542 &  56.049788 & $-$43.521994 & 28.772 & 0.073 & 29.466 & 0.107 &  832 \\
15543 &  56.082198 & $-$43.522413 & 27.888 & 0.048 & 28.498 & 0.061 &  512 \\
15544 &  56.088943 & $-$43.522495 & 28.541 & 0.073 & 28.954 & 0.090 &   64 \\
15545 &  56.111662 & $-$43.522776 & 28.294 & 0.047 & 28.736 & 0.046 &  768 \\
15546 &  56.091204 & $-$43.522520 & 28.566 & 0.081 & 28.787 & 0.063 &  640 \\
15547 &  56.101701 & $-$43.522646 & 28.961 & 0.106 & 29.231 & 0.076 &  320 \\
15548 &  56.127315 & $-$43.522965 & 29.103 & 0.109 & 29.521 & 0.108 & 1568 \\
15549 &  56.109946 & $-$43.522752 & 30.464 & 0.378 & 30.856 & 0.380 & 1356 \\
15550 &  56.058097 & $-$43.522070 & 28.196 & 0.049 & 28.776 & 0.060 &    0 \\
15551 &  56.076520 & $-$43.522291 & 28.123 & 0.076 & 28.495 & 0.090 &  146 \\
15552 &  56.094798 & $-$43.522517 & 28.661 & 0.062 & 29.021 & 0.068 &  512 \\
15553 &  56.095197 & $-$43.522513 & 28.242 & 0.055 & 28.662 & 0.065 &  320 \\
15554 &  56.127038 & $-$43.522905 & 28.016 & 0.033 & 28.486 & 0.039 &  640 \\
15555 &  56.073579 & $-$43.522228 & 29.579 & 0.207 & 29.576 & 0.113 & 1024 \\
15556 &  56.075261 & $-$43.522244 & 27.591 & 0.039 & 28.195 & 0.044 &  512 \\
15557 &  56.123286 & $-$43.522830 & 29.086 & 0.082 & 29.330 & 0.094 &  128 \\
15558 &  56.095088 & $-$43.522474 & 26.318 & 0.021 & 26.953 & 0.017 &   96 \\
15559 &  56.067463 & $-$43.522114 & 28.783 & 0.076 & 29.112 & 0.095 &  256 \\
15560 &  56.067787 & $-$43.522116 & 25.985 & 0.012 & 26.374 & 0.027 &  320 \\
15561 &  56.087786 & $-$43.522369 & 28.231 & 0.067 & 28.747 & 0.113 &    2 \\
15562 &  56.077449 & $-$43.522236 & 27.562 & 0.036 & 28.191 & 0.035 &  256 \\
15563 &  56.079047 & $-$43.522251 & 27.163 & 0.023 & 27.782 & 0.033 &   32 \\
15564 &  56.084943 & $-$43.522276 & 27.014 & 0.022 & 27.677 & 0.023 &  800 \\
15565 &  56.070929 & $-$43.522135 & 28.355 & 0.051 & 29.009 & 0.080 &  256 \\
15566 &  56.063928 & $-$43.522038 & 28.075 & 0.040 & 28.439 & 0.065 &    0 \\
15567 &  56.105591 & $-$43.522569 & 29.040 & 0.097 & 29.638 & 0.141 &  256 \\
15568 &  56.109372 & $-$43.522609 & 27.789 & 0.075 & 28.439 & 0.117 & 1039 \\
15569 &  56.081389 & $-$43.522254 & 27.911 & 0.042 & 28.355 & 0.051 &    0 \\
15570 &  56.095220 & $-$43.522428 & 27.990 & 0.041 & 28.598 & 0.066 &  320 \\
15571 &  56.103437 & $-$43.522520 & 26.474 & 0.015 & 27.114 & 0.021 &  256 \\
15572 &  56.120605 & $-$43.522730 & 29.375 & 0.119 & 29.919 & 0.139 & 1536 \\
15573 &  56.098897 & $-$43.522457 & 30.125 & 0.289 & 30.008 & 0.184 & 1152 \\
15574 &  56.079957 & $-$43.522212 & 30.384 & 0.398 & 31.168 & 0.508 & 1100 \\
15575 &  56.060668 & $-$43.521956 & 29.506 & 0.138 & 29.924 & 0.112 & 1284 \\
15576 &  56.110325 & $-$43.522573 & 28.191 & 0.048 & 28.770 & 0.049 &    0 \\
15577 &  56.103037 & $-$43.522480 & 27.794 & 0.035 & 28.277 & 0.049 &  256 \\
15578 &  56.127473 & $-$43.522779 & 29.193 & 0.111 & 29.575 & 0.115 & 1856 \\
15579 &  56.114960 & $-$43.522620 & 28.059 & 0.045 & 28.491 & 0.044 &  192 \\
15580 &  56.104138 & $-$43.522480 & 29.995 & 0.247 & 29.372 & 0.088 &  768 \\
15581 &  56.091047 & $-$43.522319 & 28.428 & 0.066 & 28.646 & 0.060 &  736 \\
15582 &  56.091045 & $-$43.522192 & 28.465 & 0.067 & 28.960 & 0.062 &  672 \\
15583 &  56.120927 & $-$43.522684 & 29.269 & 0.114 & 29.673 & 0.104 & 1024 \\
15584 &  56.074177 & $-$43.522083 & 28.943 & 0.094 & 29.233 & 0.102 &  640 \\
15585 &  56.119695 & $-$43.522660 & 27.162 & 0.022 & 27.692 & 0.023 &   64 \\
15586 &  56.088262 & $-$43.522251 & 29.443 & 0.194 & 29.556 & 0.157 & 1668 \\
15587 &  56.113653 & $-$43.522575 & 29.768 & 0.174 & 30.127 & 0.143 & 1032 \\
15588 &  56.122394 & $-$43.522685 & 28.642 & 0.055 & 28.930 & 0.054 &    0 \\
15589 &  56.094174 & $-$43.522329 & 27.853 & 0.049 & 28.498 & 0.053 &    0 \\
15590 &  56.066902 & $-$43.521979 & 26.929 & 0.024 & 27.446 & 0.025 &   64 \\
15591 &  56.094595 & $-$43.522327 & 29.839 & 0.219 & 29.689 & 0.114 & 1540 \\
15592 &  56.118557 & $-$43.522624 & 27.291 & 0.022 & 27.911 & 0.027 &   32 \\
15593 &  56.050615 & $-$43.521760 & 27.853 & 0.033 & 28.688 & 0.051 &  128 \\
15594 &  56.102805 & $-$43.522425 & 27.808 & 0.030 & 28.287 & 0.034 &  256 \\
15595 &  56.088565 & $-$43.522247 & 28.871 & 0.106 & 29.049 & 0.083 &  512 \\
15596 &  56.082624 & $-$43.522155 & 23.924 & 0.007 & 24.250 & 0.013 &    0 \\
15597 &  56.045331 & $-$43.521666 & 27.855 & 0.042 & 28.245 & 0.042 &  576 \\
15598 &  56.090499 & $-$43.522178 & 29.098 & 0.102 & 29.628 & 0.105 & 1664 \\
15599 &  56.118648 & $-$43.522599 & 29.347 & 0.140 & 27.761 & 0.061 & 1570 \\
15600 &  56.122846 & $-$43.522637 & 23.445 & 0.009 & 24.118 & 0.009 &    0 \\
15601 &  56.127389 & $-$43.522690 & 26.927 & 0.027 & 27.545 & 0.024 &   64 \\
15602 &  56.116899 & $-$43.522559 & 27.575 & 0.024 & 28.064 & 0.033 &  256 \\
15603 &  56.094897 & $-$43.522285 & 29.966 & 0.178 & 30.072 & 0.189 & 1536 \\
15604 &  56.045978 & $-$43.521655 & 27.757 & 0.079 & 28.682 & 0.096 & 1167 \\
15605 &  56.077438 & $-$43.522060 & 28.455 & 0.102 & 28.947 & 0.098 & 1421 \\
15606 &  56.126715 & $-$43.522675 & 26.843 & 0.023 & 27.378 & 0.015 &   64 \\
15607 &  56.075765 & $-$43.522027 & 29.004 & 0.092 & 29.221 & 0.080 &  576 \\
15608 &  56.063046 & $-$43.521865 & 28.241 & 0.052 & 28.872 & 0.066 &  256 \\
15609 &  56.078465 & $-$43.522059 & 28.341 & 0.060 & 29.369 & 0.123 &  768 \\
15610 &  56.092870 & $-$43.522242 & 28.990 & 0.122 & 29.372 & 0.107 & 1024 \\
15611 &  56.114993 & $-$43.522508 & 26.981 & 0.019 & 27.505 & 0.025 &   64 \\
15612 &  56.119710 & $-$43.522564 & 27.095 & 0.020 & 27.684 & 0.024 &   64 \\
15613 &  56.117723 & $-$43.522533 & 28.995 & 0.088 & 29.427 & 0.104 &    0 \\
15614 &  56.116226 & $-$43.522495 & 26.924 & 0.019 & 27.510 & 0.023 &    0 \\
15615 &  56.053555 & $-$43.521698 & 28.104 & 0.034 & 28.670 & 0.044 &  256 \\
15616 &  56.066907 & $-$43.521870 & 27.745 & 0.032 & 28.252 & 0.047 &  320 \\
15617 &  56.112932 & $-$43.522438 & 27.373 & 0.027 & 27.868 & 0.032 &    0 \\
15618 &  56.085831 & $-$43.522076 & 29.137 & 0.149 & 29.460 & 0.137 & 1312 \\
15619 &  56.076138 & $-$43.521965 & 28.325 & 0.072 & 29.110 & 0.078 &  128 \\
15620 &  56.050692 & $-$43.521635 & 26.922 & 0.024 & 27.390 & 0.021 &  192 \\
15621 &  56.097463 & $-$43.522230 & 27.020 & 0.030 & 27.666 & 0.033 &  128 \\
15622 &  56.053026 & $-$43.521661 & 26.959 & 0.016 & 27.538 & 0.023 &  128 \\
15623 &  56.119121 & $-$43.522506 & 29.372 & 0.109 & 29.718 & 0.128 & 1280 \\
15624 &  56.124690 & $-$43.522545 & 25.313 & 0.012 & 25.704 & 0.009 &    0 \\
15625 &  56.126688 & $-$43.522563 & 28.633 & 0.047 & 28.856 & 0.053 &   64 \\
15626 &  56.116550 & $-$43.522426 & 27.200 & 0.024 & 27.791 & 0.028 &    0 \\
15627 &  56.115735 & $-$43.522402 & 28.606 & 0.055 & 29.002 & 0.055 &  256 \\
15628 &  56.072993 & $-$43.521858 & 27.793 & 0.044 & 28.373 & 0.038 &    0 \\
15629 &  56.088589 & $-$43.522047 & 28.217 & 0.049 & 28.597 & 0.043 &  768 \\
15630 &  56.093971 & $-$43.522100 & 29.356 & 0.156 & 29.841 & 0.114 & 1792 \\
15631 &  56.084733 & $-$43.521952 & 28.889 & 0.076 & 29.446 & 0.104 &  832 \\
15632 &  56.062621 & $-$43.521706 & 28.336 & 0.064 & 28.579 & 0.072 &  256 \\
15633 &  56.063499 & $-$43.521721 & 30.359 & 0.328 & 30.792 & 0.382 & 1036 \\
15634 &  56.110324 & $-$43.522307 & 28.604 & 0.055 & 29.175 & 0.097 &  384 \\
15635 &  56.117284 & $-$43.522384 & 29.081 & 0.103 & 29.569 & 0.113 & 1536 \\
15636 &  56.055948 & $-$43.521600 & 29.336 & 0.099 & 29.832 & 0.122 &    0 \\
15637 &  56.051928 & $-$43.521551 & 28.216 & 0.085 & 29.049 & 0.073 &  133 \\
15638 &  56.092255 & $-$43.522063 & 26.893 & 0.029 & 27.397 & 0.038 &  192 \\
15639 &  56.118633 & $-$43.522390 & 27.865 & 0.069 & 27.975 & 0.085 & 1551 \\
15640 &  56.106968 & $-$43.522245 & 29.282 & 0.079 & 29.481 & 0.087 &   32 \\
15641 &  56.088800 & $-$43.522010 & 28.027 & 0.051 & 28.679 & 0.061 &  256 \\
15642 &  56.078159 & $-$43.521843 & 27.698 & 0.035 & 28.054 & 0.048 &  576 \\
15643 &  56.091199 & $-$43.522009 & 29.103 & 0.105 & 29.284 & 0.106 & 1536 \\
15644 &  56.051328 & $-$43.521495 & 28.661 & 0.069 & 29.189 & 0.078 &    0 \\
15645 &  56.054989 & $-$43.521538 & 28.453 & 0.076 & 28.639 & 0.079 &  330 \\
15646 &  56.053897 & $-$43.521533 & 29.978 & 0.259 & 30.019 & 0.152 & 1028 \\
15647 &  56.085926 & $-$43.521931 & 28.768 & 0.115 & 30.009 & 0.205 & 1856 \\
15648 &  56.115080 & $-$43.522272 & 29.661 & 0.139 & 29.702 & 0.111 & 1568 \\
15649 &  56.115144 & $-$43.522265 & 28.091 & 0.037 & 28.648 & 0.043 &  544 \\
15650 &  56.086422 & $-$43.521918 & 23.281 & 0.013 & 23.828 & 0.011 &    0 \\
15651 &  56.077877 & $-$43.521803 & 26.315 & 0.017 & 26.834 & 0.017 &  576 \\
15652 &  56.073471 & $-$43.521746 & 28.766 & 0.087 & 28.980 & 0.066 &  768 \\
15653 &  56.092681 & $-$43.521953 & 29.005 & 0.123 & 29.143 & 0.081 &  560 \\
15654 &  56.092641 & $-$43.521935 & 29.421 & 0.212 & 29.658 & 0.129 & 1108 \\
15655 &  56.077517 & $-$43.521779 & 28.865 & 0.098 & 29.419 & 0.137 &  768 \\
15656 &  56.059081 & $-$43.521544 & 29.144 & 0.078 & 29.570 & 0.101 &  512 \\
15657 &  56.122235 & $-$43.522339 & 27.895 & 0.034 & 28.386 & 0.038 &    0 \\
15658 &  56.051794 & $-$43.521449 & 28.576 & 0.066 & 29.576 & 0.102 &  128 \\
15659 &  56.071618 & $-$43.521685 & 29.136 & 0.104 & 29.649 & 0.124 & 1024 \\
15660 &  56.053313 & $-$43.521444 & 26.947 & 0.018 & 27.504 & 0.021 &  640 \\
15661 &  56.102216 & $-$43.522066 & 27.833 & 0.040 & 28.433 & 0.046 &  512 \\
15662 &  56.055086 & $-$43.521461 & 29.572 & 0.140 & 29.877 & 0.154 & 1600 \\
15663 &  56.070084 & $-$43.521636 & 28.359 & 0.102 & 29.124 & 0.123 & 1551 \\
15664 &  56.106264 & $-$43.522089 & 28.997 & 0.106 & 29.519 & 0.115 & 1024 \\
15665 &  56.104810 & $-$43.522059 & 29.107 & 0.116 & 29.350 & 0.111 & 1152 \\
15666 &  56.044662 & $-$43.521300 & 29.212 & 0.141 & 28.898 & 0.118 & 1546 \\
15667 &  56.073671 & $-$43.521669 & 29.008 & 0.102 & 29.225 & 0.096 &  384 \\
15668 &  56.077768 & $-$43.521721 & 29.122 & 0.120 & 29.286 & 0.107 & 1344 \\
15669 &  56.112965 & $-$43.522164 & 27.167 & 0.029 & 27.742 & 0.025 &  576 \\
15670 &  56.085472 & $-$43.521807 & 29.172 & 0.108 & 29.658 & 0.137 & 1024 \\
15671 &  56.124722 & $-$43.522300 & 28.732 & 0.063 & 29.068 & 0.061 &   32 \\
15672 &  56.067403 & $-$43.521573 & 28.222 & 0.051 & 28.596 & 0.055 &  512 \\
15673 &  56.087975 & $-$43.521829 & 27.528 & 0.044 & 28.093 & 0.041 &  832 \\
15674 &  56.113351 & $-$43.522142 & 28.213 & 0.046 & 28.933 & 0.078 &    0 \\
15675 &  56.089639 & $-$43.521825 & 28.728 & 0.085 & 29.382 & 0.113 &    0 \\
15676 &  56.087822 & $-$43.521811 & 29.590 & 0.224 & 30.557 & 0.375 & 1484 \\
15677 &  56.084791 & $-$43.521756 & 29.692 & 0.235 & 29.900 & 0.156 & 1856 \\
15678 &  56.092968 & $-$43.521856 & 25.779 & 0.021 & 26.276 & 0.016 &    0 \\
15679 &  56.061339 & $-$43.521451 & 29.035 & 0.088 & 29.467 & 0.106 &  640 \\
15680 &  56.055366 & $-$43.521368 & 28.989 & 0.083 & 29.495 & 0.089 &  512 \\
15681 &  56.120551 & $-$43.522199 & 30.122 & 0.166 & 29.967 & 0.156 & 1024 \\
15682 &  56.112355 & $-$43.522090 & 28.796 & 0.089 & 29.233 & 0.081 &  512 \\
15683 &  56.114717 & $-$43.522117 & 27.921 & 0.034 & 28.493 & 0.041 &  256 \\
15684 &  56.066022 & $-$43.521500 & 26.549 & 0.016 & 27.100 & 0.025 &  256 \\
15685 &  56.075523 & $-$43.521622 & 27.471 & 0.037 & 27.838 & 0.042 &    0 \\
15686 &  56.110365 & $-$43.522061 & 27.600 & 0.040 & 27.993 & 0.065 &  386 \\
15687 &  56.045165 & $-$43.521219 & 28.583 & 0.079 & 29.354 & 0.077 &  256 \\
15688 &  56.108580 & $-$43.522020 & 28.768 & 0.069 & 29.476 & 0.086 &  960 \\
15689 &  56.102825 & $-$43.521942 & 27.884 & 0.049 & 28.259 & 0.045 &  256 \\
15690 &  56.056448 & $-$43.521349 & 28.749 & 0.062 & 29.423 & 0.100 &  256 \\
15691 &  56.081434 & $-$43.521651 & 26.828 & 0.021 & 27.460 & 0.026 &    0 \\
15692 &  56.091309 & $-$43.521776 & 28.175 & 0.054 & 28.888 & 0.066 &  768 \\
15693 &  56.066352 & $-$43.521453 & 28.495 & 0.057 & 28.779 & 0.062 &    0 \\
15694 &  56.073605 & $-$43.521540 & 25.068 & 0.011 & 25.426 & 0.012 &    0 \\
15695 &  56.104313 & $-$43.521920 & 28.647 & 0.062 & 29.162 & 0.065 &  192 \\
15696 &  56.077495 & $-$43.521581 & 27.793 & 0.033 & 28.212 & 0.039 &  512 \\
15697 &  56.119198 & $-$43.522102 & 28.864 & 0.066 & 29.456 & 0.099 &  512 \\
15698 &  56.083892 & $-$43.521641 & 28.551 & 0.070 & 28.918 & 0.072 &  768 \\
15699 &  56.104181 & $-$43.521882 & 29.779 & 0.225 & 30.260 & 0.209 & 1092 \\
15700 &  56.061279 & $-$43.521307 & 27.885 & 0.046 & 28.349 & 0.039 &  128 \\
15701 &  56.093782 & $-$43.521707 & 30.264 & 0.297 & 30.241 & 0.272 & 1036 \\
15702 &  56.113811 & $-$43.521960 & 29.130 & 0.086 & 29.441 & 0.100 &   64 \\
15703 &  56.087918 & $-$43.521635 & 28.542 & 0.088 & 29.216 & 0.134 &  778 \\
15704 &  56.105931 & $-$43.521865 & 27.518 & 0.029 & 28.064 & 0.037 &    0 \\
15705 &  56.123641 & $-$43.522072 & 28.211 & 0.039 & 28.746 & 0.053 &    0 \\
15706 &  56.079638 & $-$43.521502 & 28.772 & 0.081 & 29.070 & 0.086 &    0 \\
15707 &  56.098700 & $-$43.521731 & 29.443 & 0.157 & 29.330 & 0.095 &   68 \\
15708 &  56.110681 & $-$43.521874 & 26.796 & 0.024 & 27.377 & 0.029 &  128 \\
15709 &  56.088279 & $-$43.521584 & 29.777 & 0.230 & 30.140 & 0.167 & 1284 \\
15710 &  56.076836 & $-$43.521436 & 28.017 & 0.046 & 28.574 & 0.059 &  160 \\
15711 &  56.095835 & $-$43.521663 & 29.448 & 0.129 & 30.123 & 0.221 & 1056 \\
15712 &  56.121057 & $-$43.521972 & 27.267 & 0.028 & 27.814 & 0.036 &  256 \\
15713 &  56.081543 & $-$43.521473 & 29.792 & 0.214 & 29.771 & 0.138 & 1536 \\
15714 &  56.054676 & $-$43.521119 & 28.818 & 0.078 & 29.302 & 0.092 &    0 \\
15715 &  56.084051 & $-$43.521493 & 28.658 & 0.093 & 29.747 & 0.127 &  384 \\
15716 &  56.081271 & $-$43.521447 & 27.605 & 0.075 & 27.703 & 0.096 & 1071 \\
15717 &  56.115809 & $-$43.521890 & 28.285 & 0.040 & 28.673 & 0.049 &  640 \\
15718 &  56.106635 & $-$43.521776 & 27.133 & 0.031 & 27.706 & 0.026 &    0 \\
15719 &  56.100043 & $-$43.521687 & 28.288 & 0.043 & 29.253 & 0.093 &  768 \\
15720 &  56.083258 & $-$43.521473 & 29.059 & 0.117 & 29.324 & 0.103 & 1536 \\
15721 &  56.100731 & $-$43.521685 & 28.461 & 0.049 & 29.573 & 0.110 &  128 \\
15722 &  56.085975 & $-$43.521492 & 28.678 & 0.090 & 28.997 & 0.094 &  128 \\
15723 &  56.062141 & $-$43.521185 & 29.372 & 0.161 & 30.116 & 0.122 & 1024 \\
15724 &  56.090863 & $-$43.521546 & 27.108 & 0.023 & 27.716 & 0.036 &    0 \\
15725 &  56.124387 & $-$43.521952 & 28.760 & 0.069 & 29.657 & 0.104 &    0 \\
15726 &  56.111987 & $-$43.521797 & 24.989 & 0.012 & 25.365 & 0.012 &    0 \\
15727 &  56.068922 & $-$43.521250 & 29.137 & 0.130 & 29.411 & 0.080 &    0 \\
15728 &  56.113542 & $-$43.521811 & 26.085 & 0.015 & 26.604 & 0.015 &    0 \\
15729 &  56.059454 & $-$43.521118 & 27.124 & 0.023 & 27.696 & 0.027 &    0 \\
15730 &  56.071939 & $-$43.521275 & 28.735 & 0.064 & 29.019 & 0.066 &    0 \\
15731 &  56.111257 & $-$43.521766 & 29.146 & 0.124 & 29.280 & 0.071 &  128 \\
15732 &  56.100567 & $-$43.521629 & 28.742 & 0.100 & 29.273 & 0.101 &  640 \\
15733 &  56.108754 & $-$43.521737 & 29.285 & 0.155 & 29.673 & 0.127 & 1824 \\
15734 &  56.108724 & $-$43.521702 & 27.853 & 0.051 & 28.470 & 0.049 &  544 \\
15735 &  56.044887 & $-$43.520913 & 27.833 & 0.042 & 28.240 & 0.039 &  576 \\
15736 &  56.122847 & $-$43.521905 & 28.555 & 0.065 & 29.064 & 0.084 &  128 \\
15737 &  56.058422 & $-$43.521052 & 27.946 & 0.039 & 28.550 & 0.048 &    0 \\
15738 &  56.117494 & $-$43.521783 & 28.111 & 0.047 & 28.596 & 0.041 &   64 \\
15739 &  56.076586 & $-$43.521258 & 26.989 & 0.022 & 27.558 & 0.027 &  128 \\
15740 &  56.120813 & $-$43.521810 & 29.189 & 0.085 & 29.875 & 0.141 &    0 \\
15741 &  56.054036 & $-$43.520962 & 28.013 & 0.043 & 28.427 & 0.047 &    0 \\
15742 &  56.125011 & $-$43.521854 & 27.531 & 0.028 & 28.088 & 0.029 &  640 \\
15743 &  56.111421 & $-$43.521682 & 29.386 & 0.092 & 29.619 & 0.105 &  960 \\
15744 &  56.105131 & $-$43.521606 & 28.926 & 0.086 & 29.292 & 0.086 &    0 \\
15745 &  56.126735 & $-$43.521871 & 26.475 & 0.018 & 27.036 & 0.014 &    0 \\
15746 &  56.114590 & $-$43.521715 & 28.357 & 0.051 & 28.931 & 0.051 &  160 \\
15747 &  56.125739 & $-$43.521846 & 29.270 & 0.088 & 29.589 & 0.100 &    0 \\
15748 &  56.060570 & $-$43.521009 & 27.391 & 0.030 & 27.932 & 0.035 &    0 \\
15749 &  56.084037 & $-$43.521305 & 25.969 & 0.019 & 26.459 & 0.018 &    0 \\
15750 &  56.082543 & $-$43.521274 & 29.234 & 0.126 & 29.555 & 0.102 & 1664 \\
15751 &  56.056691 & $-$43.520940 & 28.671 & 0.062 & 28.969 & 0.072 &  512 \\
15752 &  56.098810 & $-$43.521464 & 28.715 & 0.097 & 28.984 & 0.085 &    0 \\
15753 &  56.050723 & $-$43.520844 & 26.401 & 0.016 & 26.940 & 0.013 &    0 \\
15754 &  56.072637 & $-$43.521120 & 28.004 & 0.047 & 28.544 & 0.060 &    0 \\
15755 &  56.062703 & $-$43.520996 & 29.276 & 0.105 & 29.660 & 0.113 & 1024 \\
15756 &  56.118739 & $-$43.521691 & 26.717 & 0.012 & 27.358 & 0.022 &   64 \\
15757 &  56.101347 & $-$43.521466 & 29.434 & 0.109 & 29.899 & 0.158 & 1024 \\
15758 &  56.095835 & $-$43.521389 & 28.925 & 0.088 & 29.387 & 0.100 &  640 \\
15759 &  56.082369 & $-$43.521223 & 27.217 & 0.021 & 27.690 & 0.033 &  960 \\
15760 &  56.095021 & $-$43.521374 & 29.415 & 0.176 & 29.914 & 0.148 & 1156 \\
15761 &  56.111493 & $-$43.521577 & 29.365 & 0.132 & 29.046 & 0.092 &  896 \\
15762 &  56.082111 & $-$43.521205 & 26.025 & 0.014 & 26.575 & 0.017 &  320 \\
15763 &  56.080740 & $-$43.521183 & 29.329 & 0.126 & 29.600 & 0.100 &    0 \\
15764 &  56.099847 & $-$43.521410 & 28.425 & 0.098 & 29.270 & 0.132 &   76 \\
15765 &  56.085188 & $-$43.521221 & 29.179 & 0.131 & 29.354 & 0.113 & 1408 \\
15766 &  56.067355 & $-$43.520992 & 27.866 & 0.038 & 28.315 & 0.036 &    0 \\
15767 &  56.045010 & $-$43.520667 & 26.014 & 0.054 & 26.422 & 0.062 & 1071 \\
15768 &  56.045734 & $-$43.520706 & 27.079 & 0.071 & 27.971 & 0.089 & 1487 \\
15769 &  56.124932 & $-$43.521710 & 30.087 & 0.195 & 29.992 & 0.133 & 1984 \\
15770 &  56.087294 & $-$43.521235 & 28.997 & 0.108 & 29.278 & 0.122 & 1664 \\
15771 &  56.060047 & $-$43.520883 & 30.137 & 0.281 & 29.649 & 0.114 & 1024 \\
15772 &  56.122583 & $-$43.521672 & 27.550 & 0.026 & 28.130 & 0.023 &  512 \\
15773 &  56.100771 & $-$43.521404 & 28.632 & 0.069 & 29.386 & 0.102 &    0 \\
15774 &  56.111202 & $-$43.521527 & 28.709 & 0.071 & 29.126 & 0.088 &  768 \\
15775 &  56.104851 & $-$43.521443 & 28.263 & 0.064 & 28.683 & 0.043 &    0 \\
15776 &  56.105618 & $-$43.521447 & 27.154 & 0.027 & 27.771 & 0.028 &  128 \\
15777 &  56.071363 & $-$43.521016 & 27.783 & 0.062 & 28.199 & 0.083 & 1739 \\
15778 &  56.094514 & $-$43.521297 & 30.098 & 0.308 & 30.196 & 0.163 & 1028 \\
15779 &  56.107140 & $-$43.521456 & 28.925 & 0.098 & 29.368 & 0.097 &  192 \\
15780 &  56.097524 & $-$43.521329 & 28.069 & 0.043 & 28.598 & 0.044 &    0 \\
15781 &  56.103278 & $-$43.521386 & 28.774 & 0.081 & 29.075 & 0.076 &  256 \\
15782 &  56.115135 & $-$43.521524 & 26.351 & 0.018 & 26.930 & 0.031 &  128 \\
15783 &  56.079654 & $-$43.521064 & 29.506 & 0.117 & 29.757 & 0.129 & 1536 \\
15784 &  56.079313 & $-$43.521065 & 28.695 & 0.109 & 29.269 & 0.101 & 1088 \\
15785 &  56.098132 & $-$43.521302 & 26.649 & 0.024 & 27.255 & 0.024 &   32 \\
15786 &  56.098539 & $-$43.521305 & 28.968 & 0.095 & 29.624 & 0.130 &   32 \\
15787 &  56.054784 & $-$43.520746 & 28.147 & 0.048 & 28.682 & 0.048 &  512 \\
15788 &  56.055426 & $-$43.520747 & 30.198 & 0.218 & 29.816 & 0.145 & 1024 \\
15789 &  56.064835 & $-$43.520854 & 29.193 & 0.115 & 29.726 & 0.130 & 1280 \\
15790 &  56.111633 & $-$43.521432 & 26.971 & 0.024 & 27.580 & 0.023 &  288 \\
15791 &  56.111715 & $-$43.521433 & 28.428 & 0.048 & 28.714 & 0.040 &  544 \\
15792 &  56.052495 & $-$43.520666 & 30.695 & 0.436 & 30.594 & 0.326 & 1548 \\
15793 &  56.116017 & $-$43.521473 & 27.240 & 0.030 & 27.741 & 0.033 &  528 \\
15794 &  56.115983 & $-$43.521450 & 27.186 & 0.032 & 27.701 & 0.027 &  528 \\
15795 &  56.112522 & $-$43.521427 & 26.809 & 0.068 & 27.167 & 0.085 & 1807 \\
15796 &  56.099429 & $-$43.521262 & 29.273 & 0.106 & 29.366 & 0.087 &  640 \\
15797 &  56.060689 & $-$43.520766 & 28.960 & 0.090 & 29.489 & 0.124 &  512 \\
15798 &  56.098604 & $-$43.521246 & 28.265 & 0.060 & 28.594 & 0.045 &   32 \\
15799 &  56.098194 & $-$43.521238 & 27.328 & 0.025 & 28.004 & 0.029 &  288 \\
15800 &  56.107058 & $-$43.521344 & 27.704 & 0.078 & 28.207 & 0.087 & 1679 \\
15801 &  56.108860 & $-$43.521361 & 28.976 & 0.100 & 29.098 & 0.095 &  512 \\
15802 &  56.059081 & $-$43.520717 & 28.314 & 0.049 & 28.890 & 0.075 &    0 \\
15803 &  56.065404 & $-$43.520794 & 29.249 & 0.096 & 29.581 & 0.113 &    0 \\
15804 &  56.074405 & $-$43.520911 & 27.812 & 0.043 & 28.091 & 0.034 &  128 \\
15805 &  56.095522 & $-$43.521163 & 29.296 & 0.104 & 29.467 & 0.106 & 1280 \\
15806 &  56.098952 & $-$43.521199 & 23.858 & 0.009 & 24.208 & 0.008 &    0 \\
15807 &  56.119586 & $-$43.521456 & 27.174 & 0.066 & 27.138 & 0.093 & 1039 \\
15808 &  56.066136 & $-$43.520777 & 27.970 & 0.096 & 28.685 & 0.105 & 1167 \\
15809 &  56.044831 & $-$43.520500 & 29.204 & 0.103 & 29.425 & 0.085 &  512 \\
15810 &  56.096312 & $-$43.521157 & 28.666 & 0.079 & 28.892 & 0.062 &   64 \\
15811 &  56.087645 & $-$43.521038 & 27.037 & 0.031 & 27.579 & 0.027 &    0 \\
15812 &  56.101579 & $-$43.521207 & 27.876 & 0.045 & 28.368 & 0.041 &    0 \\
15813 &  56.055081 & $-$43.520609 & 26.819 & 0.019 & 27.362 & 0.019 &    0 \\
15814 &  56.093254 & $-$43.521082 & 29.137 & 0.124 & 29.371 & 0.100 &    0 \\
15815 &  56.084199 & $-$43.520960 & 26.412 & 0.022 & 26.970 & 0.023 &    0 \\
15816 &  56.076748 & $-$43.520857 & 30.262 & 0.310 & 29.946 & 0.173 & 1412 \\
15817 &  56.076950 & $-$43.520859 & 27.854 & 0.042 & 28.302 & 0.047 &  128 \\
15818 &  56.097296 & $-$43.521115 & 28.740 & 0.071 & 29.432 & 0.107 &   32 \\
15819 &  56.124549 & $-$43.521448 & 29.330 & 0.117 & 30.494 & 0.172 & 1856 \\
15820 &  56.066827 & $-$43.520722 & 29.413 & 0.132 & 29.592 & 0.136 & 1536 \\
15821 &  56.105956 & $-$43.521220 & 29.161 & 0.128 & 29.754 & 0.097 &    0 \\
15822 &  56.122470 & $-$43.521422 & 25.907 & 0.010 & 26.342 & 0.013 &   32 \\
15823 &  56.077553 & $-$43.520858 & 27.740 & 0.048 & 28.359 & 0.045 &  384 \\
15824 &  56.059775 & $-$43.520624 & 28.730 & 0.063 & 29.032 & 0.048 &    0 \\
15825 &  56.114037 & $-$43.521306 & 28.279 & 0.058 & 28.846 & 0.049 &  512 \\
15826 &  56.122923 & $-$43.521405 & 27.235 & 0.016 & 27.832 & 0.025 &    0 \\
15827 &  56.120727 & $-$43.521371 & 28.947 & 0.079 & 29.582 & 0.110 &  256 \\
15828 &  56.063778 & $-$43.520641 & 25.873 & 0.009 & 26.263 & 0.014 &    0 \\
15829 &  56.126717 & $-$43.521431 & 29.510 & 0.147 & 29.506 & 0.099 &  768 \\
15830 &  56.104258 & $-$43.521150 & 26.458 & 0.058 & 27.127 & 0.076 & 1195 \\
15831 &  56.112480 & $-$43.521247 & 26.200 & 0.069 & 26.739 & 0.082 & 1487 \\
15832 &  56.061826 & $-$43.520606 & 28.189 & 0.051 & 28.595 & 0.041 &   64 \\
15833 &  56.118443 & $-$43.521308 & 22.198 & 0.008 & 22.420 & 0.010 &    0 \\
15834 &  56.084982 & $-$43.520891 & 29.515 & 0.177 & 29.627 & 0.124 & 1152 \\
15835 &  56.061941 & $-$43.520570 & 28.751 & 0.068 & 29.443 & 0.092 &  576 \\
15836 &  56.117399 & $-$43.521272 & 28.955 & 0.087 & 28.975 & 0.087 &  768 \\
15837 &  56.095165 & $-$43.520990 & 28.919 & 0.075 & 29.355 & 0.096 &    0 \\
15838 &  56.058466 & $-$43.520523 & 29.312 & 0.136 & 28.488 & 0.091 & 1034 \\
15839 &  56.069233 & $-$43.520647 & 27.879 & 0.040 & 28.271 & 0.030 &  896 \\
15840 &  56.065061 & $-$43.520589 & 28.188 & 0.050 & 28.703 & 0.065 &  512 \\
15841 &  56.045879 & $-$43.520335 & 27.541 & 0.093 & 28.095 & 0.082 & 1295 \\
15842 &  56.071873 & $-$43.520665 & 27.650 & 0.029 & 28.212 & 0.038 &  832 \\
15843 &  56.069708 & $-$43.520636 & 27.594 & 0.030 & 28.182 & 0.034 &  128 \\
15844 &  56.090685 & $-$43.520897 & 26.158 & 0.051 & 26.772 & 0.067 & 1027 \\
15845 &  56.098803 & $-$43.520994 & 28.241 & 0.059 & 28.956 & 0.085 &  640 \\
15846 &  56.083328 & $-$43.520794 & 27.992 & 0.058 & 28.571 & 0.057 &  512 \\
15847 &  56.103986 & $-$43.521032 & 28.728 & 0.065 & 29.401 & 0.093 &  640 \\
15848 &  56.123240 & $-$43.521262 & 28.531 & 0.056 & 28.937 & 0.062 &  384 \\
15849 &  56.077274 & $-$43.520677 & 28.895 & 0.103 & 29.214 & 0.111 & 1664 \\
15850 &  56.049102 & $-$43.520290 & 26.820 & 0.021 & 27.389 & 0.026 &  928 \\
15851 &  56.098971 & $-$43.520952 & 29.403 & 0.171 & 30.038 & 0.180 & 1740 \\
15852 &  56.075479 & $-$43.520653 & 26.924 & 0.022 & 27.349 & 0.017 &    0 \\
15853 &  56.119651 & $-$43.521208 & 28.185 & 0.041 & 28.613 & 0.040 &   64 \\
15854 &  56.062905 & $-$43.520489 & 29.347 & 0.120 & 29.289 & 0.095 &    0 \\
15855 &  56.121645 & $-$43.521221 & 29.441 & 0.120 & 29.568 & 0.097 &  768 \\
15856 &  56.111636 & $-$43.521101 & 28.547 & 0.062 & 28.965 & 0.056 &    0 \\
15857 &  56.072519 & $-$43.520606 & 29.177 & 0.150 & 29.331 & 0.073 &    0 \\
15858 &  56.084259 & $-$43.520751 & 28.970 & 0.084 & 29.526 & 0.125 &  512 \\
15859 &  56.079384 & $-$43.520685 & 29.326 & 0.128 & 29.729 & 0.133 & 1088 \\
15860 &  56.077554 & $-$43.520664 & 26.460 & 0.068 & 27.068 & 0.071 & 1295 \\
15861 &  56.045702 & $-$43.520241 & 28.552 & 0.123 & 29.020 & 0.088 &  261 \\
15862 &  56.105238 & $-$43.521004 & 30.190 & 0.256 & 29.097 & 0.077 &  768 \\
15863 &  56.087254 & $-$43.520777 & 27.396 & 0.030 & 27.942 & 0.044 &   64 \\
15864 &  56.095806 & $-$43.520882 & 28.688 & 0.072 & 29.223 & 0.086 &   64 \\
15865 &  56.117955 & $-$43.521159 & 28.431 & 0.047 & 29.139 & 0.084 &  192 \\
15866 &  56.089782 & $-$43.520787 & 29.041 & 0.103 & 29.385 & 0.109 & 1024 \\
15867 &  56.081454 & $-$43.520685 & 25.989 & 0.017 & 26.506 & 0.020 &  512 \\
15868 &  56.106742 & $-$43.521000 & 26.739 & 0.026 & 27.369 & 0.020 &   64 \\
15869 &  56.108529 & $-$43.521021 & 26.956 & 0.021 & 27.521 & 0.025 &  512 \\
15870 &  56.100894 & $-$43.520922 & 27.606 & 0.041 & 28.207 & 0.035 &  128 \\
15871 &  56.069384 & $-$43.520522 & 28.701 & 0.072 & 29.612 & 0.110 &  960 \\
15872 &  56.112219 & $-$43.521056 & 26.426 & 0.020 & 27.059 & 0.019 &  896 \\
15873 &  56.052619 & $-$43.520286 & 29.174 & 0.092 & 29.423 & 0.111 &  512 \\
15874 &  56.104794 & $-$43.520919 & 28.954 & 0.081 & 29.325 & 0.094 &  768 \\
15875 &  56.069677 & $-$43.520503 & 28.832 & 0.093 & 29.223 & 0.087 &  640 \\
15876 &  56.119588 & $-$43.521124 & 29.735 & 0.177 & 29.674 & 0.088 &  320 \\
15877 &  56.113567 & $-$43.521032 & 29.692 & 0.151 & 30.148 & 0.127 & 1536 \\
15878 &  56.107408 & $-$43.520916 & 29.885 & 0.235 & 30.532 & 0.235 & 1556 \\
15879 &  56.123439 & $-$43.521142 & 29.584 & 0.132 & 30.171 & 0.134 & 1280 \\
15880 &  56.066969 & $-$43.520428 & 26.923 & 0.030 & 27.726 & 0.044 &  194 \\
15881 &  56.109687 & $-$43.520969 & 25.485 & 0.011 & 25.880 & 0.012 &   64 \\
15882 &  56.057185 & $-$43.520298 & 28.952 & 0.080 & 29.215 & 0.082 &    0 \\
15883 &  56.061918 & $-$43.520357 & 28.681 & 0.072 & 29.049 & 0.071 &  896 \\
15884 &  56.084849 & $-$43.520636 & 28.290 & 0.074 & 28.857 & 0.095 &  514 \\
15885 &  56.093915 & $-$43.520751 & 28.932 & 0.109 & 29.289 & 0.094 &  768 \\
15886 &  56.121447 & $-$43.521090 & 28.888 & 0.070 & 29.263 & 0.071 &  320 \\
15887 &  56.106784 & $-$43.520898 & 28.312 & 0.058 & 28.884 & 0.060 &   64 \\
15888 &  56.126614 & $-$43.521138 & 30.284 & 0.273 & 30.027 & 0.191 & 1540 \\
15889 &  56.106148 & $-$43.520888 & 28.514 & 0.056 & 29.235 & 0.085 &  256 \\
15890 &  56.095389 & $-$43.520751 & 28.637 & 0.069 & 29.350 & 0.120 &    0 \\
15891 &  56.063679 & $-$43.520343 & 29.501 & 0.105 & 29.783 & 0.152 & 1600 \\
15892 &  56.106383 & $-$43.520882 & 28.375 & 0.057 & 28.914 & 0.065 &  768 \\
15893 &  56.117974 & $-$43.521026 & 26.974 & 0.093 & 27.586 & 0.100 & 1231 \\
15894 &  56.088765 & $-$43.520649 & 28.322 & 0.054 & 28.919 & 0.080 &  128 \\
15895 &  56.116490 & $-$43.520993 & 29.307 & 0.112 & 29.510 & 0.095 &  512 \\
15896 &  56.120659 & $-$43.521035 & 29.588 & 0.145 & 30.014 & 0.102 & 1796 \\
15897 &  56.045996 & $-$43.520089 & 29.156 & 0.132 & 28.622 & 0.109 & 1034 \\
15898 &  56.094926 & $-$43.520702 & 28.360 & 0.045 & 28.762 & 0.059 &   64 \\
15899 &  56.105455 & $-$43.520834 & 25.899 & 0.012 & 26.743 & 0.014 &   64 \\
15900 &  56.064861 & $-$43.520319 & 26.026 & 0.012 & 26.533 & 0.015 &    0 \\
15901 &  56.070976 & $-$43.520389 & 29.935 & 0.243 & 30.791 & 0.326 & 1036 \\
15902 &  56.063536 & $-$43.520294 & 28.568 & 0.082 & 29.148 & 0.083 &  832 \\
15903 &  56.091806 & $-$43.520650 & 27.487 & 0.031 & 27.990 & 0.039 &  768 \\
15904 &  56.105321 & $-$43.520820 & 28.447 & 0.060 & 28.927 & 0.055 &  320 \\
15905 &  56.091325 & $-$43.520636 & 27.586 & 0.033 & 28.094 & 0.039 &    0 \\
15906 &  56.111269 & $-$43.520887 & 27.505 & 0.031 & 28.186 & 0.033 &  256 \\
15907 &  56.119208 & $-$43.520980 & 28.564 & 0.059 & 29.036 & 0.058 &  128 \\
15908 &  56.115864 & $-$43.520940 & 27.689 & 0.023 & 28.299 & 0.043 &   64 \\
15909 &  56.061815 & $-$43.520253 & 26.830 & 0.021 & 27.447 & 0.023 &  128 \\
15910 &  56.061515 & $-$43.520247 & 28.925 & 0.097 & 29.501 & 0.092 &  768 \\
15911 &  56.072131 & $-$43.520382 & 29.112 & 0.102 & 29.466 & 0.142 & 1280 \\
15912 &  56.093733 & $-$43.520654 & 28.350 & 0.069 & 28.715 & 0.063 &  256 \\
15913 &  56.101568 & $-$43.520740 & 28.142 & 0.043 & 28.529 & 0.063 &    0 \\
15914 &  56.076519 & $-$43.520419 & 27.592 & 0.027 & 28.183 & 0.039 &    0 \\
15915 &  56.092485 & $-$43.520621 & 28.513 & 0.086 & 28.994 & 0.064 &   64 \\
15916 &  56.120362 & $-$43.520964 & 26.485 & 0.015 & 27.065 & 0.013 &    0 \\
15917 &  56.090835 & $-$43.520589 & 28.522 & 0.068 & 28.978 & 0.066 &  256 \\
15918 &  56.110555 & $-$43.520836 & 27.455 & 0.024 & 28.033 & 0.029 &  256 \\
15919 &  56.105542 & $-$43.520757 & 26.545 & 0.055 & 26.798 & 0.072 & 1487 \\
15920 &  56.107136 & $-$43.520772 & 28.326 & 0.060 & 28.744 & 0.054 &    0 \\
15921 &  56.059654 & $-$43.520167 & 27.434 & 0.023 & 28.052 & 0.032 &   32 \\
15922 &  56.124991 & $-$43.520986 & 28.666 & 0.057 & 29.150 & 0.072 &   64 \\
15923 &  56.068274 & $-$43.520274 & 27.638 & 0.027 & 28.221 & 0.036 &  128 \\
15924 &  56.094092 & $-$43.520599 & 28.318 & 0.062 & 28.939 & 0.080 &  512 \\
15925 &  56.114676 & $-$43.520853 & 28.287 & 0.051 & 28.779 & 0.057 &  512 \\
15926 &  56.115931 & $-$43.520861 & 27.551 & 0.033 & 27.961 & 0.041 &  576 \\
15927 &  56.063289 & $-$43.520190 & 28.733 & 0.063 & 29.042 & 0.093 &  800 \\
15928 &  56.063274 & $-$43.520147 & 29.207 & 0.117 & 29.434 & 0.127 & 1832 \\
15929 &  56.080397 & $-$43.520410 & 26.864 & 0.079 & 27.602 & 0.091 & 1679 \\
15930 &  56.119333 & $-$43.520895 & 29.456 & 0.136 & 29.835 & 0.112 & 1152 \\
15931 &  56.096485 & $-$43.520609 & 27.833 & 0.040 & 28.411 & 0.031 &  192 \\
15932 &  56.108892 & $-$43.520742 & 27.680 & 0.038 & 28.042 & 0.034 &  320 \\
15933 &  56.109241 & $-$43.520735 & 28.355 & 0.059 & 28.900 & 0.058 &    0 \\
15934 &  56.077816 & $-$43.520335 & 27.031 & 0.024 & 27.633 & 0.036 &  512 \\
15935 &  56.066472 & $-$43.520190 & 25.765 & 0.012 & 26.198 & 0.015 &  512 \\
15936 &  56.095816 & $-$43.520567 & 28.751 & 0.090 & 29.347 & 0.094 &    0 \\
15937 &  56.122507 & $-$43.520890 & 29.694 & 0.160 & 29.790 & 0.106 & 1024 \\
15938 &  56.049536 & $-$43.519948 & 28.748 & 0.088 & 29.383 & 0.107 &  256 \\
15939 &  56.057980 & $-$43.520054 & 29.229 & 0.113 & 29.632 & 0.135 & 1024 \\
15940 &  56.093810 & $-$43.520505 & 27.520 & 0.039 & 28.061 & 0.041 &  896 \\
15941 &  56.101221 & $-$43.520598 & 25.454 & 0.012 & 25.824 & 0.009 &  256 \\
15942 &  56.091646 & $-$43.520475 & 28.812 & 0.108 & 29.006 & 0.086 &  640 \\
15943 &  56.063616 & $-$43.520119 & 28.485 & 0.048 & 29.057 & 0.084 &  800 \\
15944 &  56.114405 & $-$43.520758 & 28.645 & 0.064 & 28.867 & 0.042 &  576 \\
15945 &  56.069714 & $-$43.520192 & 28.059 & 0.041 & 28.634 & 0.048 &  256 \\
15946 &  56.073258 & $-$43.520230 & 28.981 & 0.124 & 29.281 & 0.074 &    0 \\
15947 &  56.077526 & $-$43.520277 & 28.383 & 0.068 & 29.019 & 0.080 &  640 \\
15948 &  56.113781 & $-$43.520732 & 29.648 & 0.181 & 29.378 & 0.102 & 1024 \\
15949 &  56.105535 & $-$43.520622 & 28.574 & 0.097 & 28.607 & 0.080 &  646 \\
15950 &  56.059495 & $-$43.520031 & 29.777 & 0.162 & 30.368 & 0.214 & 1344 \\
15951 &  56.100071 & $-$43.520550 & 28.624 & 0.066 & 28.948 & 0.072 &  128 \\
15952 &  56.090502 & $-$43.520428 & 26.993 & 0.025 & 27.533 & 0.026 &    0 \\
15953 &  56.070561 & $-$43.520182 & 29.156 & 0.141 & 29.303 & 0.093 &  512 \\
15954 &  56.093268 & $-$43.520453 & 28.434 & 0.070 & 29.278 & 0.092 &  384 \\
15955 &  56.108924 & $-$43.520648 & 29.459 & 0.119 & 29.750 & 0.142 & 1344 \\
15956 &  56.059391 & $-$43.520006 & 29.983 & 0.267 & 30.475 & 0.281 & 1096 \\
15957 &  56.060454 & $-$43.520002 & 27.210 & 0.021 & 27.760 & 0.029 &    0 \\
15958 &  56.112307 & $-$43.520655 & 29.753 & 0.173 & 29.979 & 0.154 & 1280 \\
15959 &  56.119084 & $-$43.520734 & 28.672 & 0.062 & 29.131 & 0.083 &    0 \\
15960 &  56.098588 & $-$43.520473 & 28.546 & 0.061 & 29.174 & 0.090 &  896 \\
15961 &  56.081938 & $-$43.520246 & 28.985 & 0.094 & 29.243 & 0.101 &  528 \\
15962 &  56.103580 & $-$43.520530 & 28.545 & 0.055 & 28.847 & 0.059 &  128 \\
15963 &  56.096941 & $-$43.520434 & 29.283 & 0.113 & 30.228 & 0.181 & 1088 \\
15964 &  56.045812 & $-$43.519778 & 24.458 & 0.011 & 24.823 & 0.013 &    0 \\
15965 &  56.113261 & $-$43.520627 & 28.620 & 0.064 & 29.168 & 0.093 &   32 \\
15966 &  56.120232 & $-$43.520714 & 29.013 & 0.086 & 29.331 & 0.076 &    0 \\
15967 &  56.084173 & $-$43.520201 & 26.433 & 0.066 & 26.935 & 0.072 & 1071 \\
15968 &  56.079737 & $-$43.520195 & 29.275 & 0.137 & 29.469 & 0.109 & 1024 \\
15969 &  56.093167 & $-$43.520355 & 28.215 & 0.054 & 28.766 & 0.063 &  128 \\
15970 &  56.053675 & $-$43.519847 & 28.403 & 0.048 & 28.716 & 0.057 &  512 \\
15971 &  56.117310 & $-$43.520646 & 29.501 & 0.120 & 29.773 & 0.127 & 1024 \\
15972 &  56.063961 & $-$43.519975 & 30.248 & 0.264 & 30.435 & 0.234 & 1804 \\
15973 &  56.093875 & $-$43.520356 & 28.777 & 0.075 & 29.155 & 0.100 &  832 \\
15974 &  56.087937 & $-$43.520278 & 28.498 & 0.058 & 28.850 & 0.064 &   32 \\
15975 &  56.074919 & $-$43.520113 & 27.783 & 0.042 & 28.314 & 0.046 &   16 \\
15976 &  56.074943 & $-$43.520080 & 27.527 & 0.038 & 28.199 & 0.035 &   16 \\
15977 &  56.094655 & $-$43.520339 & 28.369 & 0.057 & 29.144 & 0.071 &   64 \\
15978 &  56.115124 & $-$43.520593 & 27.577 & 0.032 & 28.084 & 0.030 &   64 \\
15979 &  56.116261 & $-$43.520604 & 28.225 & 0.038 & 28.692 & 0.050 &  512 \\
15980 &  56.060941 & $-$43.519895 & 27.430 & 0.028 & 27.994 & 0.035 &  256 \\
15981 &  56.102631 & $-$43.520428 & 28.451 & 0.073 & 28.653 & 0.062 &    0 \\
15982 &  56.106097 & $-$43.520464 & 29.489 & 0.130 & 29.719 & 0.129 & 1920 \\
15983 &  56.085459 & $-$43.520198 & 28.330 & 0.083 & 27.897 & 0.052 &  386 \\
15984 &  56.098464 & $-$43.520350 & 29.305 & 0.108 & 29.911 & 0.160 & 1184 \\
15985 &  56.074588 & $-$43.520047 & 28.592 & 0.075 & 29.006 & 0.081 &    0 \\
15986 &  56.081457 & $-$43.520105 & 29.486 & 0.163 & 29.926 & 0.211 & 1024 \\
15987 &  56.105666 & $-$43.520404 & 27.754 & 0.035 & 28.242 & 0.031 &  576 \\
15988 &  56.073397 & $-$43.519996 & 28.533 & 0.076 & 29.131 & 0.076 &    0 \\
15989 &  56.090638 & $-$43.520210 & 27.789 & 0.049 & 28.372 & 0.052 &    0 \\
15990 &  56.098036 & $-$43.520302 & 26.273 & 0.014 & 26.889 & 0.020 &  128 \\
15991 &  56.069288 & $-$43.519932 & 26.132 & 0.012 & 26.738 & 0.016 &    0 \\
15992 &  56.091982 & $-$43.520208 & 27.413 & 0.028 & 28.042 & 0.041 &  256 \\
15993 &  56.071241 & $-$43.519939 & 26.597 & 0.021 & 27.183 & 0.022 &  128 \\
15994 &  56.049123 & $-$43.519653 & 29.538 & 0.131 & 29.773 & 0.125 & 1152 \\
15995 &  56.061967 & $-$43.519812 & 28.026 & 0.042 & 28.514 & 0.049 &    0 \\
15996 &  56.068179 & $-$43.519890 & 28.315 & 0.064 & 28.662 & 0.048 &  256 \\
15997 &  56.082306 & $-$43.520064 & 26.513 & 0.025 & 27.036 & 0.024 &    0 \\
15998 &  56.070189 & $-$43.519909 & 29.320 & 0.149 & 29.426 & 0.097 &  256 \\
15999 &  56.106991 & $-$43.520362 & 28.193 & 0.043 & 28.590 & 0.038 &  960 \\
16000 &  56.112173 & $-$43.520419 & 29.070 & 0.094 & 29.280 & 0.080 &  352 \\
16001 &  56.112246 & $-$43.520414 & 29.903 & 0.269 & 30.904 & 0.364 & 1644 \\
16002 &  56.077847 & $-$43.519984 & 25.977 & 0.013 & 26.490 & 0.019 &  256 \\
16003 &  56.092204 & $-$43.520164 & 28.628 & 0.068 & 29.104 & 0.091 &  384 \\
16004 &  56.116961 & $-$43.520469 & 26.664 & 0.087 & 26.627 & 0.104 & 1039 \\
16005 &  56.096006 & $-$43.520193 & 29.303 & 0.100 & 29.786 & 0.132 &    0 \\
16006 &  56.088770 & $-$43.520098 & 28.967 & 0.122 & 29.159 & 0.083 &  512 \\
16007 &  56.090237 & $-$43.520121 & 30.510 & 0.345 & 30.078 & 0.190 & 1284 \\
16008 &  56.124700 & $-$43.520547 & 29.353 & 0.102 & 29.717 & 0.127 & 1088 \\
16009 &  56.110027 & $-$43.520356 & 28.345 & 0.045 & 29.008 & 0.071 &  512 \\
16010 &  56.103687 & $-$43.520282 & 29.068 & 0.095 & 29.540 & 0.135 &  512 \\
16011 &  56.048956 & $-$43.519583 & 29.644 & 0.131 & 29.539 & 0.073 &  128 \\
16012 &  56.117729 & $-$43.520451 & 28.197 & 0.039 & 28.652 & 0.053 &    0 \\
16013 &  56.108785 & $-$43.520337 & 28.085 & 0.041 & 28.554 & 0.048 &  256 \\
16014 &  56.124853 & $-$43.520531 & 27.358 & 0.025 & 27.886 & 0.024 &  576 \\
16015 &  56.080208 & $-$43.519970 & 27.214 & 0.035 & 27.791 & 0.035 &  768 \\
16016 &  56.051896 & $-$43.519601 & 27.769 & 0.028 & 28.246 & 0.038 &  256 \\
16017 &  56.094843 & $-$43.520149 & 30.196 & 0.299 & 30.153 & 0.192 & 1868 \\
16018 &  56.071160 & $-$43.519837 & 28.436 & 0.060 & 28.813 & 0.041 &  384 \\
16019 &  56.063466 & $-$43.519729 & 25.755 & 0.011 & 26.082 & 0.018 &    0 \\
16020 &  56.122358 & $-$43.520472 & 29.172 & 0.102 & 29.332 & 0.086 &  512 \\
16021 &  56.057220 & $-$43.519630 & 29.044 & 0.073 & 29.317 & 0.085 &   64 \\
16022 &  56.079026 & $-$43.519916 & 26.843 & 0.022 & 27.412 & 0.027 &  128 \\
16023 &  56.050304 & $-$43.519543 & 27.510 & 0.037 & 27.837 & 0.035 &    0 \\
16024 &  56.119718 & $-$43.520416 & 29.130 & 0.092 & 29.786 & 0.105 &  384 \\
16025 &  56.056067 & $-$43.519611 & 25.280 & 0.010 & 25.650 & 0.013 &    0 \\
16026 &  56.079591 & $-$43.519893 & 26.098 & 0.015 & 26.557 & 0.022 &    0 \\
16027 &  56.064411 & $-$43.519712 & 28.552 & 0.088 & 28.756 & 0.066 &  640 \\
16028 &  56.099679 & $-$43.520161 & 27.496 & 0.040 & 27.923 & 0.024 &    0 \\
16029 &  56.119508 & $-$43.520391 & 28.288 & 0.045 & 28.837 & 0.058 &  640 \\
16030 &  56.046315 & $-$43.519460 & 25.523 & 0.010 & 25.936 & 0.017 &    0 \\
16031 &  56.052945 & $-$43.519538 & 27.012 & 0.018 & 27.549 & 0.023 &  256 \\
16032 &  56.077593 & $-$43.519850 & 28.294 & 0.053 & 28.557 & 0.050 &  576 \\
16033 &  56.052072 & $-$43.519509 & 28.561 & 0.061 & 28.396 & 0.073 &  258 \\
16034 &  56.092167 & $-$43.520017 & 29.199 & 0.139 & 29.771 & 0.108 & 1668 \\
16035 &  56.084485 & $-$43.519914 & 26.706 & 0.027 & 27.290 & 0.038 &    0 \\
16036 &  56.101476 & $-$43.520126 & 28.216 & 0.051 & 28.901 & 0.062 &  128 \\
16037 &  56.049867 & $-$43.519455 & 28.887 & 0.109 & 29.524 & 0.126 & 1028 \\
16038 &  56.052700 & $-$43.519486 & 28.340 & 0.043 & 28.812 & 0.058 &  256 \\
16039 &  56.078408 & $-$43.519817 & 29.068 & 0.119 & 29.824 & 0.143 & 1536 \\
16040 &  56.061306 & $-$43.519592 & 23.697 & 0.008 & 24.622 & 0.012 &    0 \\
16041 &  56.103492 & $-$43.520117 & 29.249 & 0.120 & 29.933 & 0.181 & 1664 \\
16042 &  56.067030 & $-$43.519636 & 29.267 & 0.098 & 29.937 & 0.176 &  680 \\
16043 &  56.114516 & $-$43.520235 & 27.164 & 0.027 & 27.802 & 0.026 &    0 \\
16044 &  56.088246 & $-$43.519902 & 28.235 & 0.061 & 28.756 & 0.056 &  256 \\
16045 &  56.082017 & $-$43.519813 & 30.138 & 0.285 & 30.529 & 0.308 & 1036 \\
16046 &  56.088682 & $-$43.519905 & 29.094 & 0.102 & 29.659 & 0.127 & 1536 \\
16047 &  56.073563 & $-$43.519692 & 28.976 & 0.092 & 29.356 & 0.089 &  256 \\
16048 &  56.071205 & $-$43.519656 & 30.185 & 0.296 & 30.005 & 0.203 & 1316 \\
16049 &  56.067654 & $-$43.519599 & 30.457 & 0.305 & 30.275 & 0.191 & 1060 \\
16050 &  56.061576 & $-$43.519528 & 28.446 & 0.056 & 28.664 & 0.049 &  512 \\
16051 &  56.045512 & $-$43.519309 & 29.354 & 0.099 & 29.856 & 0.133 &  128 \\
16052 &  56.101593 & $-$43.520024 & 29.068 & 0.097 & 29.720 & 0.138 &  128 \\
16053 &  56.055480 & $-$43.519427 & 29.108 & 0.085 & 29.581 & 0.094 &   96 \\
16054 &  56.055542 & $-$43.519388 & 28.996 & 0.072 & 29.556 & 0.109 &  288 \\
16055 &  56.083379 & $-$43.519789 & 26.881 & 0.042 & 27.313 & 0.042 & 1603 \\
16056 &  56.124105 & $-$43.520296 & 29.681 & 0.148 & 30.069 & 0.150 & 1028 \\
16057 &  56.120048 & $-$43.520248 & 28.720 & 0.066 & 28.790 & 0.064 &  128 \\
16058 &  56.053067 & $-$43.519390 & 29.000 & 0.084 & 29.607 & 0.124 &  256 \\
16059 &  56.092629 & $-$43.519873 & 29.381 & 0.124 & 30.292 & 0.220 & 1792 \\
16060 &  56.071285 & $-$43.519604 & 28.191 & 0.049 & 28.779 & 0.066 &   32 \\
16061 &  56.044767 & $-$43.519252 & 29.665 & 0.141 & 29.415 & 0.087 &    0 \\
16062 &  56.069862 & $-$43.519563 & 29.105 & 0.114 & 29.836 & 0.127 & 1024 \\
16063 &  56.062258 & $-$43.519454 & 26.589 & 0.021 & 27.084 & 0.019 &   64 \\
16064 &  56.075805 & $-$43.519625 & 23.221 & 0.009 & 23.661 & 0.011 &    0 \\
16065 &  56.112284 & $-$43.520076 & 26.830 & 0.021 & 27.305 & 0.041 &  962 \\
16066 &  56.068406 & $-$43.519512 & 27.568 & 0.032 & 28.095 & 0.040 &  256 \\
16067 &  56.117899 & $-$43.520131 & 21.675 & 0.009 & 21.863 & 0.010 &    0 \\
16068 &  56.050718 & $-$43.519263 & 27.787 & 0.063 & 28.197 & 0.080 & 1443 \\
16069 &  56.091999 & $-$43.519785 & 29.258 & 0.158 & 29.537 & 0.115 & 1024 \\
16070 &  56.101695 & $-$43.519903 & 23.486 & 0.009 & 23.797 & 0.008 &    0 \\
16071 &  56.109859 & $-$43.520001 & 27.438 & 0.027 & 28.022 & 0.028 &  288 \\
16072 &  56.109794 & $-$43.519971 & 28.845 & 0.080 & 29.189 & 0.077 &  800 \\
16073 &  56.115808 & $-$43.520066 & 28.412 & 0.048 & 28.832 & 0.054 &  640 \\
16074 &  56.063575 & $-$43.519397 & 28.565 & 0.058 & 29.002 & 0.062 &  768 \\
16075 &  56.080544 & $-$43.519616 & 28.533 & 0.073 & 29.111 & 0.092 &  640 \\
16076 &  56.103317 & $-$43.519903 & 28.910 & 0.090 & 29.717 & 0.112 &  512 \\
16077 &  56.095202 & $-$43.519789 & 28.441 & 0.108 & 28.900 & 0.103 & 1031 \\
16078 &  56.110846 & $-$43.519978 & 28.340 & 0.057 & 28.768 & 0.051 &   64 \\
16079 &  56.087857 & $-$43.519669 & 27.889 & 0.059 & 28.443 & 0.083 &    2 \\
16080 &  56.098368 & $-$43.519796 & 28.550 & 0.058 & 28.970 & 0.069 &  512 \\
16081 &  56.072004 & $-$43.519461 & 28.184 & 0.092 & 28.979 & 0.098 & 1037 \\
16082 &  56.094513 & $-$43.519749 & 29.933 & 0.247 & 30.358 & 0.214 & 1028 \\
16083 &  56.085217 & $-$43.519631 & 27.326 & 0.043 & 27.875 & 0.043 &    1 \\
16084 &  56.084381 & $-$43.519589 & 27.536 & 0.038 & 28.278 & 0.050 &   64 \\
16085 &  56.048522 & $-$43.519126 & 28.874 & 0.085 & 29.022 & 0.069 &  576 \\
16086 &  56.093419 & $-$43.519703 & 28.416 & 0.099 & 28.801 & 0.133 &  271 \\
16087 &  56.074737 & $-$43.519462 & 28.601 & 0.065 & 28.803 & 0.106 &  522 \\
16088 &  56.093163 & $-$43.519680 & 28.894 & 0.100 & 29.140 & 0.087 &  384 \\
16089 &  56.046993 & $-$43.519092 & 29.164 & 0.080 & 29.207 & 0.106 &    0 \\
16090 &  56.115397 & $-$43.519955 & 28.398 & 0.051 & 28.844 & 0.050 &  512 \\
16091 &  56.101101 & $-$43.519768 & 28.792 & 0.079 & 29.131 & 0.081 &  704 \\
16092 &  56.083876 & $-$43.519548 & 27.686 & 0.039 & 28.574 & 0.065 &  256 \\
16093 &  56.055355 & $-$43.519182 & 28.350 & 0.041 & 28.723 & 0.055 &  512 \\
16094 &  56.124106 & $-$43.520050 & 29.727 & 0.143 & 30.127 & 0.160 & 1024 \\
16095 &  56.097166 & $-$43.519705 & 27.735 & 0.047 & 28.406 & 0.046 &    0 \\
16096 &  56.065795 & $-$43.519306 & 28.653 & 0.059 & 29.052 & 0.078 &  512 \\
16097 &  56.056511 & $-$43.519173 & 30.041 & 0.262 & 30.084 & 0.165 & 1600 \\
16098 &  56.104050 & $-$43.519776 & 29.191 & 0.117 & 29.636 & 0.107 & 1024 \\
16099 &  56.110439 & $-$43.519852 & 28.961 & 0.076 & 29.671 & 0.101 &    0 \\
16100 &  56.084293 & $-$43.519516 & 28.499 & 0.075 & 29.108 & 0.091 &   64 \\
16101 &  56.119748 & $-$43.519962 & 28.720 & 0.059 & 29.045 & 0.068 &    0 \\
16102 &  56.071479 & $-$43.519349 & 28.086 & 0.043 & 28.438 & 0.047 &    0 \\
16103 &  56.099841 & $-$43.519704 & 28.319 & 0.058 & 29.038 & 0.085 &  256 \\
16104 &  56.111425 & $-$43.519843 & 28.946 & 0.118 & 29.202 & 0.062 &  324 \\
16105 &  56.066082 & $-$43.519259 & 28.307 & 0.051 & 28.828 & 0.065 &  544 \\
16106 &  56.066154 & $-$43.519246 & 30.580 & 0.447 & 30.937 & 0.470 & 1068 \\
16107 &  56.044783 & $-$43.518978 & 29.707 & 0.158 & 30.004 & 0.179 & 1028 \\
16108 &  56.096746 & $-$43.519629 & 27.842 & 0.105 & 28.129 & 0.110 & 1039 \\
16109 &  56.081294 & $-$43.519426 & 28.422 & 0.065 & 28.748 & 0.072 &  320 \\
16110 &  56.053193 & $-$43.519060 & 27.972 & 0.031 & 28.509 & 0.040 &    0 \\
16111 &  56.088493 & $-$43.519511 & 28.597 & 0.052 & 28.939 & 0.079 &  256 \\
16112 &  56.102365 & $-$43.519682 & 27.606 & 0.034 & 28.014 & 0.032 &    0 \\
16113 &  56.113641 & $-$43.519815 & 26.889 & 0.020 & 27.479 & 0.017 &    0 \\
16114 &  56.045647 & $-$43.518942 & 28.001 & 0.065 & 28.651 & 0.076 &  128 \\
16115 &  56.056572 & $-$43.519076 & 27.050 & 0.025 & 27.664 & 0.022 &   64 \\
16116 &  56.063367 & $-$43.519148 & 26.638 & 0.062 & 26.945 & 0.085 & 1039 \\
16117 &  56.054337 & $-$43.519023 & 29.566 & 0.142 & 29.638 & 0.109 & 1024 \\
16118 &  56.095092 & $-$43.519546 & 28.537 & 0.086 & 29.005 & 0.067 &   64 \\
16119 &  56.056726 & $-$43.519049 & 29.015 & 0.072 & 29.350 & 0.101 &  576 \\
16120 &  56.068227 & $-$43.519192 & 29.849 & 0.207 & 29.662 & 0.114 & 1152 \\
16121 &  56.059278 & $-$43.519071 & 27.884 & 0.039 & 28.328 & 0.044 &    0 \\
16122 &  56.081051 & $-$43.519339 & 30.234 & 0.316 & 30.528 & 0.293 & 1544 \\
16123 &  56.102833 & $-$43.519617 & 30.224 & 0.358 & 29.893 & 0.168 & 1284 \\
16124 &  56.077513 & $-$43.519286 & 28.175 & 0.101 & 28.459 & 0.085 & 1095 \\
16125 &  56.082511 & $-$43.519343 & 29.321 & 0.151 & 29.663 & 0.147 & 1664 \\
16126 &  56.060825 & $-$43.519065 & 28.664 & 0.054 & 29.340 & 0.089 &  576 \\
16127 &  56.115507 & $-$43.519752 & 26.949 & 0.019 & 27.676 & 0.024 &  512 \\
16128 &  56.084783 & $-$43.519370 & 28.362 & 0.067 & 28.879 & 0.101 &  514 \\
16129 &  56.058310 & $-$43.519018 & 26.718 & 0.019 & 27.288 & 0.024 &    0 \\
16130 &  56.095207 & $-$43.519488 & 29.280 & 0.149 & 29.693 & 0.140 & 1088 \\
16131 &  56.126004 & $-$43.519865 & 29.086 & 0.084 & 29.353 & 0.099 &    0 \\
16132 &  56.065200 & $-$43.519097 & 29.296 & 0.104 & 30.045 & 0.161 & 1792 \\
16133 &  56.083407 & $-$43.519274 & 30.062 & 0.349 & 30.102 & 0.198 & 1028 \\
16134 &  56.116217 & $-$43.519729 & 28.921 & 0.086 & 29.165 & 0.082 &   32 \\
16135 &  56.109400 & $-$43.519593 & 27.733 & 0.033 & 28.326 & 0.036 &  512 \\
16136 &  56.099187 & $-$43.519463 & 27.679 & 0.040 & 28.143 & 0.044 &   64 \\
16137 &  56.081742 & $-$43.519236 & 27.017 & 0.051 & 27.654 & 0.069 & 1667 \\
16138 &  56.067605 & $-$43.519049 & 28.432 & 0.060 & 29.062 & 0.058 &  256 \\
16139 &  56.103027 & $-$43.519494 & 28.431 & 0.045 & 28.804 & 0.052 &  256 \\
16140 &  56.099042 & $-$43.519437 & 27.618 & 0.033 & 28.217 & 0.037 &   64 \\
16141 &  56.080844 & $-$43.519196 & 29.920 & 0.245 & 29.983 & 0.199 & 1796 \\
16142 &  56.088062 & $-$43.519286 & 27.765 & 0.051 & 28.304 & 0.045 &   32 \\
16143 &  56.107807 & $-$43.519536 & 28.522 & 0.070 & 29.059 & 0.062 &  256 \\
16144 &  56.107187 & $-$43.519513 & 28.181 & 0.056 & 28.707 & 0.058 &  128 \\
16145 &  56.081589 & $-$43.519190 & 29.593 & 0.156 & 30.128 & 0.187 & 1408 \\
16146 &  56.102317 & $-$43.519445 & 29.150 & 0.107 & 29.509 & 0.094 &  704 \\
16147 &  56.064867 & $-$43.518963 & 30.693 & 0.505 & 30.755 & 0.415 & 1228 \\
16148 &  56.074838 & $-$43.519073 & 29.057 & 0.109 & 29.482 & 0.132 & 1152 \\
16149 &  56.114249 & $-$43.519571 & 28.256 & 0.048 & 28.664 & 0.050 &  512 \\
16150 &  56.075831 & $-$43.519084 & 28.721 & 0.083 & 28.596 & 0.055 &    0 \\
16151 &  56.060667 & $-$43.518887 & 28.482 & 0.060 & 29.090 & 0.097 &  640 \\
16152 &  56.109646 & $-$43.519508 & 23.935 & 0.008 & 24.462 & 0.009 &    0 \\
16153 &  56.074201 & $-$43.519060 & 28.295 & 0.049 & 28.948 & 0.054 &    0 \\
16154 &  56.108528 & $-$43.519494 & 28.939 & 0.093 & 29.100 & 0.075 &  576 \\
16155 &  56.106576 & $-$43.519470 & 28.895 & 0.083 & 29.868 & 0.118 &    0 \\
16156 &  56.090449 & $-$43.519253 & 27.385 & 0.033 & 27.952 & 0.039 &  512 \\
16157 &  56.091045 & $-$43.519261 & 28.799 & 0.079 & 29.358 & 0.099 &  832 \\
16158 &  56.073713 & $-$43.519042 & 28.996 & 0.108 & 29.278 & 0.096 &  672 \\
16159 &  56.054820 & $-$43.518790 & 27.507 & 0.023 & 27.938 & 0.027 &    0 \\
16160 &  56.078897 & $-$43.519085 & 29.305 & 0.143 & 29.444 & 0.112 & 1600 \\
16161 &  56.110866 & $-$43.519492 & 27.883 & 0.042 & 28.568 & 0.059 &    0 \\
16162 &  56.095510 & $-$43.519254 & 28.105 & 0.048 & 28.722 & 0.064 &  160 \\
16163 &  56.104222 & $-$43.519398 & 28.834 & 0.072 & 29.431 & 0.091 &    0 \\
16164 &  56.105275 & $-$43.519414 & 29.306 & 0.120 & 29.126 & 0.106 & 1536 \\
16165 &  56.090752 & $-$43.519232 & 28.401 & 0.063 & 28.942 & 0.079 &  896 \\
16166 &  56.093942 & $-$43.519267 & 27.313 & 0.032 & 27.918 & 0.030 &  128 \\
16167 &  56.065451 & $-$43.518901 & 28.669 & 0.070 & 28.988 & 0.058 &    0 \\
16168 &  56.099919 & $-$43.519333 & 28.742 & 0.092 & 29.080 & 0.079 &    0 \\
16169 &  56.076757 & $-$43.519030 & 29.449 & 0.181 & 30.189 & 0.193 & 1984 \\
16170 &  56.082380 & $-$43.519092 & 28.681 & 0.076 & 29.003 & 0.089 &  768 \\
16171 &  56.121025 & $-$43.519576 & 26.303 & 0.013 & 26.815 & 0.012 &    0 \\
16172 &  56.048131 & $-$43.518647 & 28.335 & 0.049 & 28.746 & 0.045 &    0 \\
16173 &  56.069408 & $-$43.518922 & 28.996 & 0.101 & 29.654 & 0.115 & 1568 \\
16174 &  56.069326 & $-$43.518913 & 28.684 & 0.092 & 29.621 & 0.109 &  800 \\
16175 &  56.083151 & $-$43.519089 & 28.499 & 0.073 & 29.377 & 0.137 &    0 \\
16176 &  56.120561 & $-$43.519555 & 29.963 & 0.198 & 30.188 & 0.161 & 1156 \\
16177 &  56.089152 & $-$43.519164 & 28.877 & 0.090 & 29.153 & 0.100 &  256 \\
16178 &  56.073159 & $-$43.518953 & 26.350 & 0.017 & 26.927 & 0.023 &    0 \\
16179 &  56.073845 & $-$43.518953 & 26.476 & 0.023 & 27.076 & 0.025 &  672 \\
16180 &  56.113271 & $-$43.519444 & 22.435 & 0.010 & 22.853 & 0.007 &    0 \\
16181 &  56.114808 & $-$43.519458 & 29.674 & 0.165 & 29.723 & 0.114 & 1056 \\
16182 &  56.114816 & $-$43.519408 & 28.309 & 0.055 & 29.267 & 0.073 &   32 \\
16183 &  56.061875 & $-$43.518786 & 26.865 & 0.019 & 27.332 & 0.024 &    0 \\
16184 &  56.079170 & $-$43.519006 & 28.549 & 0.085 & 28.536 & 0.105 &  586 \\
16185 &  56.049551 & $-$43.518620 & 26.375 & 0.015 & 26.914 & 0.019 &  256 \\
16186 &  56.120165 & $-$43.519499 & 29.001 & 0.063 & 29.644 & 0.114 &   32 \\
16187 &  56.063031 & $-$43.518770 & 26.119 & 0.041 & 25.325 & 0.078 & 1291 \\
16188 &  56.098189 & $-$43.519206 & 28.026 & 0.049 & 28.575 & 0.039 &  128 \\
16189 &  56.090911 & $-$43.519110 & 28.300 & 0.061 & 28.933 & 0.063 &  768 \\
16190 &  56.102951 & $-$43.519256 & 29.513 & 0.142 & 29.635 & 0.106 & 1024 \\
16191 &  56.068828 & $-$43.518818 & 27.888 & 0.087 & 28.354 & 0.108 & 1551 \\
16192 &  56.049212 & $-$43.518562 & 28.590 & 0.076 & 29.563 & 0.132 &    0 \\
16193 &  56.057477 & $-$43.518664 & 29.586 & 0.138 & 29.436 & 0.098 &    0 \\
16194 &  56.066153 & $-$43.518777 & 27.275 & 0.024 & 27.849 & 0.034 &    0 \\
16195 &  56.071991 & $-$43.518839 & 28.814 & 0.078 & 29.393 & 0.099 &    0 \\
16196 &  56.069951 & $-$43.518815 & 28.338 & 0.059 & 28.917 & 0.089 &  320 \\
16197 &  56.065793 & $-$43.518753 & 28.377 & 0.053 & 28.908 & 0.058 &    0 \\
16198 &  56.053979 & $-$43.518598 & 28.523 & 0.064 & 28.877 & 0.078 &    0 \\
16199 &  56.083969 & $-$43.518978 & 28.786 & 0.094 & 28.966 & 0.076 &  512 \\
16200 &  56.069618 & $-$43.518792 & 29.267 & 0.125 & 29.566 & 0.100 &  768 \\
16201 &  56.069142 & $-$43.518783 & 29.216 & 0.113 & 29.706 & 0.127 & 1856 \\
16202 &  56.055930 & $-$43.518609 & 29.185 & 0.084 & 29.765 & 0.086 &  512 \\
16203 &  56.123958 & $-$43.519472 & 28.966 & 0.079 & 29.325 & 0.100 &    0 \\
16204 &  56.069842 & $-$43.518779 & 28.227 & 0.065 & 28.802 & 0.059 &  832 \\
16205 &  56.114101 & $-$43.519325 & 29.089 & 0.129 & 29.269 & 0.079 &  132 \\
16206 &  56.102004 & $-$43.519170 & 26.626 & 0.017 & 27.256 & 0.023 &    0 \\
16207 &  56.123190 & $-$43.519407 & 26.894 & 0.015 & 27.438 & 0.020 &    0 \\
16208 &  56.089169 & $-$43.518975 & 29.719 & 0.215 & 29.886 & 0.139 & 1792 \\
16209 &  56.108984 & $-$43.519230 & 28.825 & 0.080 & 29.335 & 0.101 &    0 \\
16210 &  56.087580 & $-$43.518949 & 28.108 & 0.081 & 28.605 & 0.054 &  257 \\
16211 &  56.121842 & $-$43.519381 & 26.643 & 0.014 & 27.293 & 0.016 &  384 \\
16212 &  56.112131 & $-$43.519258 & 27.049 & 0.064 & 27.465 & 0.069 & 1575 \\
16213 &  56.081289 & $-$43.518865 & 27.426 & 0.034 & 28.054 & 0.036 &    0 \\
16214 &  56.104031 & $-$43.519147 & 28.973 & 0.098 & 29.574 & 0.106 &    0 \\
16215 &  56.103621 & $-$43.519131 & 28.430 & 0.060 & 28.946 & 0.064 &    0 \\
16216 &  56.053444 & $-$43.518454 & 29.785 & 0.195 & 29.754 & 0.112 & 1024 \\
16217 &  56.088464 & $-$43.518900 & 28.401 & 0.067 & 29.089 & 0.085 &    0 \\
16218 &  56.062470 & $-$43.518551 & 29.833 & 0.140 & 30.227 & 0.223 & 1024 \\
16219 &  56.077342 & $-$43.518742 & 30.235 & 0.446 & 30.334 & 0.238 & 1696 \\
16220 &  56.095502 & $-$43.518973 & 28.859 & 0.059 & 30.221 & 0.180 &   64 \\
16221 &  56.125717 & $-$43.519349 & 27.963 & 0.032 & 28.590 & 0.042 &  512 \\
16222 &  56.091288 & $-$43.518914 & 27.025 & 0.029 & 27.748 & 0.036 &  256 \\
16223 &  56.122260 & $-$43.519303 & 28.716 & 0.062 & 29.494 & 0.076 &  256 \\
16224 &  56.059550 & $-$43.518498 & 30.195 & 0.226 & 29.895 & 0.132 & 1028 \\
16225 &  56.065425 & $-$43.518561 & 28.324 & 0.046 & 28.928 & 0.074 &  576 \\
16226 &  56.077408 & $-$43.518704 & 28.499 & 0.058 & 28.745 & 0.052 &  224 \\
16227 &  56.077272 & $-$43.518683 & 27.850 & 0.040 & 28.263 & 0.040 &  352 \\
16228 &  56.124204 & $-$43.519262 & 29.360 & 0.089 & 29.464 & 0.087 &    0 \\
16229 &  56.066562 & $-$43.518531 & 26.524 & 0.019 & 27.096 & 0.020 &    0 \\
16230 &  56.045032 & $-$43.518250 & 28.105 & 0.081 & 28.723 & 0.107 & 1551 \\
16231 &  56.074207 & $-$43.518616 & 27.856 & 0.040 & 28.309 & 0.045 &   64 \\
16232 &  56.113333 & $-$43.519110 & 28.313 & 0.056 & 28.862 & 0.061 &    0 \\
16233 &  56.114415 & $-$43.519118 & 28.071 & 0.040 & 28.586 & 0.042 &   64 \\
16234 &  56.051193 & $-$43.518312 & 21.609 & 0.005 & 21.784 & 0.005 &    0 \\
16235 &  56.061344 & $-$43.518440 & 28.791 & 0.074 & 29.168 & 0.075 &    0 \\
16236 &  56.071858 & $-$43.518571 & 28.188 & 0.040 & 28.880 & 0.058 &  128 \\
16237 &  56.082400 & $-$43.518704 & 27.847 & 0.048 & 28.294 & 0.050 &  128 \\
16238 &  56.125325 & $-$43.519240 & 29.543 & 0.103 & 30.089 & 0.124 & 1408 \\
16239 &  56.074298 & $-$43.518567 & 28.347 & 0.074 & 28.876 & 0.062 &   64 \\
16240 &  56.079880 & $-$43.518617 & 28.255 & 0.079 & 28.784 & 0.049 &  768 \\
16241 &  56.103987 & $-$43.518910 & 28.027 & 0.055 & 28.573 & 0.040 &  256 \\
16242 &  56.098198 & $-$43.518826 & 29.023 & 0.090 & 29.726 & 0.124 &    0 \\
16243 &  56.090957 & $-$43.518738 & 28.786 & 0.098 & 29.512 & 0.140 &    0 \\
16244 &  56.093958 & $-$43.518771 & 28.514 & 0.072 & 28.902 & 0.077 &   64 \\
16245 &  56.059913 & $-$43.518325 & 29.065 & 0.097 & 29.479 & 0.094 &    0 \\
16246 &  56.079341 & $-$43.518569 & 27.997 & 0.047 & 28.431 & 0.050 &    0 \\
16247 &  56.098605 & $-$43.518813 & 27.615 & 0.038 & 28.229 & 0.041 &    0 \\
16248 &  56.057148 & $-$43.518280 & 28.416 & 0.085 & 28.633 & 0.107 &   46 \\
16249 &  56.086195 & $-$43.518632 & 29.387 & 0.172 & 29.299 & 0.115 & 1024 \\
16250 &  56.063608 & $-$43.518345 & 29.070 & 0.095 & 29.512 & 0.091 &  256 \\
16251 &  56.100640 & $-$43.518804 & 27.172 & 0.028 & 27.783 & 0.026 &  768 \\
16252 &  56.117644 & $-$43.519006 & 26.974 & 0.020 & 27.526 & 0.023 &    0 \\
16253 &  56.057743 & $-$43.518236 & 29.077 & 0.102 & 29.528 & 0.087 &  768 \\
16254 &  56.043510 & $-$43.518049 & 29.269 & 0.122 & 29.381 & 0.105 & 1408 \\
16255 &  56.123240 & $-$43.519058 & 28.668 & 0.058 & 29.097 & 0.068 &   64 \\
16256 &  56.101615 & $-$43.518782 & 29.090 & 0.107 & 29.853 & 0.143 & 1216 \\
16257 &  56.086775 & $-$43.518596 & 27.391 & 0.101 & 27.627 & 0.097 & 1103 \\
16258 &  56.078091 & $-$43.518480 & 25.352 & 0.014 & 25.700 & 0.014 &    0 \\
16259 &  56.103216 & $-$43.518789 & 29.195 & 0.103 & 29.697 & 0.101 & 1152 \\
16260 &  56.109715 & $-$43.518875 & 29.028 & 0.108 & 29.312 & 0.079 &  128 \\
16261 &  56.061584 & $-$43.518259 & 28.766 & 0.070 & 29.156 & 0.050 &    0 \\
16262 &  56.108952 & $-$43.518863 & 29.256 & 0.104 & 30.037 & 0.171 & 1024 \\
16263 &  56.086619 & $-$43.518582 & 27.844 & 0.038 & 28.327 & 0.054 &   96 \\
16264 &  56.045053 & $-$43.518046 & 28.639 & 0.078 & 29.811 & 0.112 &  512 \\
16265 &  56.091280 & $-$43.518574 & 27.562 & 0.030 & 28.030 & 0.068 &   98 \\
16266 &  56.093967 & $-$43.518675 & 28.505 & 0.087 & 29.023 & 0.090 &   64 \\
16267 &  56.045796 & $-$43.518056 & 30.242 & 0.240 & 29.761 & 0.098 &  512 \\
16268 &  56.089239 & $-$43.518598 & 29.745 & 0.178 & 29.845 & 0.140 & 1092 \\
16269 &  56.108469 & $-$43.518840 & 29.782 & 0.192 & 30.369 & 0.194 & 1412 \\
16270 &  56.115450 & $-$43.518926 & 28.990 & 0.081 & 29.460 & 0.105 &    0 \\
16271 &  56.053819 & $-$43.518136 & 26.873 & 0.019 & 27.432 & 0.023 &    0 \\
16272 &  56.046115 & $-$43.518029 & 28.434 & 0.055 & 28.915 & 0.054 &  512 \\
16273 &  56.081682 & $-$43.518471 & 28.254 & 0.065 & 28.587 & 0.064 &    0 \\
16274 &  56.126216 & $-$43.519023 & 29.266 & 0.133 & 29.645 & 0.153 & 1664 \\
16275 &  56.112441 & $-$43.518854 & 27.480 & 0.032 & 28.056 & 0.030 &  128 \\
16276 &  56.124325 & $-$43.518998 & 27.254 & 0.025 & 27.772 & 0.015 &    0 \\
16277 &  56.048484 & $-$43.518034 & 27.857 & 0.035 & 28.324 & 0.030 &  128 \\
16278 &  56.065494 & $-$43.518258 & 29.566 & 0.146 & 29.600 & 0.150 & 1088 \\
16279 &  56.067215 & $-$43.518272 & 26.105 & 0.015 & 26.743 & 0.022 &  256 \\
16280 &  56.073017 & $-$43.518341 & 26.133 & 0.018 & 26.642 & 0.020 &    0 \\
16281 &  56.113805 & $-$43.518847 & 27.058 & 0.019 & 27.676 & 0.029 &  320 \\
16282 &  56.089333 & $-$43.518532 & 28.987 & 0.108 & 29.354 & 0.093 &   64 \\
16283 &  56.120643 & $-$43.518916 & 28.330 & 0.040 & 28.623 & 0.043 &    0 \\
16284 &  56.094815 & $-$43.518588 & 28.700 & 0.062 & 28.924 & 0.074 &  256 \\
16285 &  56.052115 & $-$43.518032 & 27.005 & 0.018 & 27.638 & 0.022 &    0 \\
16286 &  56.113585 & $-$43.518809 & 26.124 & 0.014 & 26.631 & 0.013 &  768 \\
16287 &  56.107063 & $-$43.518731 & 28.776 & 0.083 & 29.217 & 0.099 &  640 \\
16288 &  56.075080 & $-$43.518317 & 29.304 & 0.095 & 29.847 & 0.164 &    0 \\
16289 &  56.063315 & $-$43.518161 & 28.884 & 0.077 & 29.363 & 0.072 &  512 \\
16290 &  56.087709 & $-$43.518472 & 29.070 & 0.120 & 29.475 & 0.127 & 1792 \\
16291 &  56.108475 & $-$43.518722 & 29.058 & 0.098 & 29.268 & 0.093 &  128 \\
16292 &  56.049454 & $-$43.517962 & 28.704 & 0.047 & 29.273 & 0.072 &    0 \\
16293 &  56.056599 & $-$43.518053 & 30.175 & 0.289 & 30.227 & 0.181 & 1032 \\
16294 &  56.049810 & $-$43.517972 & 29.255 & 0.086 & 29.845 & 0.109 &    0 \\
16295 &  56.110554 & $-$43.518733 & 28.394 & 0.052 & 28.888 & 0.060 &  128 \\
16296 &  56.110758 & $-$43.518729 & 28.127 & 0.054 & 28.775 & 0.068 &  640 \\
16297 &  56.069887 & $-$43.518207 & 28.939 & 0.115 & 29.345 & 0.087 &    0 \\
16298 &  56.071769 & $-$43.518220 & 29.130 & 0.124 & 29.422 & 0.114 & 1184 \\
16299 &  56.088010 & $-$43.518433 & 29.693 & 0.182 & 29.990 & 0.157 & 1536 \\
16300 &  56.055986 & $-$43.518012 & 29.157 & 0.099 & 29.502 & 0.107 &  512 \\
16301 &  56.062485 & $-$43.518090 & 27.204 & 0.025 & 27.705 & 0.024 &    0 \\
16302 &  56.075680 & $-$43.518248 & 28.228 & 0.048 & 28.759 & 0.058 &  256 \\
16303 &  56.090826 & $-$43.518437 & 27.621 & 0.050 & 28.289 & 0.056 &    0 \\
16304 &  56.048404 & $-$43.517893 & 27.921 & 0.034 & 28.537 & 0.051 &  128 \\
16305 &  56.076746 & $-$43.518249 & 29.615 & 0.169 & 29.634 & 0.117 & 1536 \\
16306 &  56.043856 & $-$43.517832 & 29.494 & 0.132 & 29.115 & 0.083 &  128 \\
16307 &  56.063807 & $-$43.518057 & 29.608 & 0.110 & 29.888 & 0.153 & 1280 \\
16308 &  56.091900 & $-$43.518412 & 27.143 & 0.034 & 27.737 & 0.040 &  768 \\
16309 &  56.103502 & $-$43.518549 & 29.826 & 0.159 & 30.017 & 0.187 & 1728 \\
16310 &  56.103329 & $-$43.518544 & 29.213 & 0.108 & 29.805 & 0.112 & 1152 \\
16311 &  56.074532 & $-$43.518176 & 29.374 & 0.136 & 29.476 & 0.109 & 1024 \\
16312 &  56.072700 & $-$43.518160 & 29.844 & 0.203 & 30.072 & 0.186 & 1476 \\
16313 &  56.051308 & $-$43.517878 & 29.668 & 0.147 & 29.604 & 0.130 & 1600 \\
16314 &  56.087528 & $-$43.518341 & 28.295 & 0.075 & 28.844 & 0.058 &  256 \\
16315 &  56.077866 & $-$43.518210 & 29.423 & 0.178 & 29.441 & 0.102 & 1184 \\
16316 &  56.097987 & $-$43.518467 & 29.036 & 0.094 & 29.348 & 0.102 &    0 \\
16317 &  56.057205 & $-$43.517944 & 26.502 & 0.016 & 27.038 & 0.021 &  544 \\
16318 &  56.114863 & $-$43.518674 & 28.524 & 0.074 & 29.141 & 0.089 &  128 \\
16319 &  56.103653 & $-$43.518529 & 29.333 & 0.119 & 30.052 & 0.147 & 1216 \\
16320 &  56.057485 & $-$43.517943 & 27.750 & 0.035 & 28.405 & 0.054 &  896 \\
16321 &  56.075491 & $-$43.518172 & 28.479 & 0.116 & 29.204 & 0.096 &  261 \\
16322 &  56.113194 & $-$43.518646 & 27.658 & 0.040 & 28.266 & 0.028 &  896 \\
16323 &  56.077378 & $-$43.518196 & 29.167 & 0.141 & 29.824 & 0.121 & 1536 \\
16324 &  56.050994 & $-$43.517843 & 26.997 & 0.020 & 27.496 & 0.022 &  128 \\
16325 &  56.104336 & $-$43.518509 & 29.359 & 0.099 & 29.914 & 0.162 &    0 \\
16326 &  56.092948 & $-$43.518357 & 28.227 & 0.057 & 28.873 & 0.060 &  192 \\
16327 &  56.105542 & $-$43.518513 & 27.710 & 0.028 & 28.175 & 0.036 &    0 \\
16328 &  56.111517 & $-$43.518582 & 26.263 & 0.013 & 26.794 & 0.017 &    0 \\
16329 &  56.096472 & $-$43.518396 & 28.862 & 0.093 & 29.217 & 0.084 &  544 \\
16330 &  56.096538 & $-$43.518392 & 28.511 & 0.080 & 29.031 & 0.065 &  288 \\
16331 &  56.072770 & $-$43.518084 & 26.803 & 0.019 & 27.351 & 0.023 &  128 \\
16332 &  56.124425 & $-$43.518734 & 27.896 & 0.030 & 28.438 & 0.035 &  512 \\
16333 &  56.076513 & $-$43.518111 & 30.604 & 0.412 & 30.344 & 0.307 & 1548 \\
16334 &  56.106892 & $-$43.518501 & 27.287 & 0.101 & 26.680 & 0.112 & 1039 \\
16335 &  56.077711 & $-$43.518125 & 28.813 & 0.086 & 29.202 & 0.078 &  128 \\
16336 &  56.043562 & $-$43.517660 & 29.469 & 0.117 & 29.984 & 0.153 & 1284 \\
16337 &  56.101130 & $-$43.518396 & 29.298 & 0.116 & 29.667 & 0.154 & 1920 \\
16338 &  56.099285 & $-$43.518359 & 29.532 & 0.164 & 30.040 & 0.191 & 1536 \\
16339 &  56.068033 & $-$43.517959 & 29.612 & 0.184 & 30.548 & 0.214 & 1536 \\
16340 &  56.095913 & $-$43.518314 & 29.592 & 0.143 & 29.795 & 0.114 & 1568 \\
16341 &  56.095993 & $-$43.518302 & 29.743 & 0.222 & 29.772 & 0.149 & 1188 \\
16342 &  56.065596 & $-$43.517863 & 29.295 & 0.119 & 28.646 & 0.100 & 1570 \\
16343 &  56.096193 & $-$43.518312 & 28.897 & 0.103 & 29.326 & 0.083 &  640 \\
16344 &  56.110171 & $-$43.518475 & 25.702 & 0.012 & 26.219 & 0.012 &    0 \\
16345 &  56.095645 & $-$43.518267 & 26.346 & 0.019 & 26.916 & 0.023 &  128 \\
16346 &  56.095469 & $-$43.518255 & 28.379 & 0.059 & 28.786 & 0.047 &  960 \\
16347 &  56.071617 & $-$43.517951 & 29.197 & 0.097 & 29.557 & 0.101 &    0 \\
16348 &  56.059276 & $-$43.517786 & 28.934 & 0.083 & 29.242 & 0.083 &    0 \\
16349 &  56.100184 & $-$43.518311 & 29.185 & 0.104 & 29.984 & 0.143 & 1600 \\
16350 &  56.062199 & $-$43.517826 & 27.266 & 0.057 & 27.751 & 0.075 & 1163 \\
16351 &  56.097426 & $-$43.518270 & 27.797 & 0.044 & 28.311 & 0.054 &  192 \\
16352 &  56.107201 & $-$43.518384 & 28.126 & 0.043 & 28.564 & 0.036 &    0 \\
16353 &  56.081495 & $-$43.518056 & 28.464 & 0.108 & 28.623 & 0.089 & 1187 \\
16354 &  56.113371 & $-$43.518457 & 27.613 & 0.029 & 28.234 & 0.036 &  896 \\
16355 &  56.122974 & $-$43.518563 & 28.646 & 0.049 & 29.087 & 0.069 &   64 \\
16356 &  56.119527 & $-$43.518519 & 29.803 & 0.185 & 30.122 & 0.162 & 1028 \\
16357 &  56.099843 & $-$43.518268 & 28.182 & 0.056 & 28.610 & 0.052 &  544 \\
16358 &  56.099911 & $-$43.518246 & 28.182 & 0.063 & 28.927 & 0.063 &  544 \\
16359 &  56.078124 & $-$43.517987 & 30.069 & 0.330 & 30.077 & 0.230 & 1696 \\
16360 &  56.078111 & $-$43.517866 & 29.075 & 0.099 & 29.340 & 0.107 &  672 \\
16361 &  56.073662 & $-$43.517933 & 29.817 & 0.221 & 29.726 & 0.115 & 1280 \\
16362 &  56.094364 & $-$43.518190 & 27.072 & 0.079 & 27.463 & 0.098 & 1039 \\
16363 &  56.088223 & $-$43.518114 & 29.607 & 0.121 & 29.616 & 0.117 & 1088 \\
16364 &  56.094745 & $-$43.518176 & 28.466 & 0.048 & 28.993 & 0.073 &    0 \\
16365 &  56.099059 & $-$43.518229 & 24.857 & 0.010 & 25.748 & 0.014 &    0 \\
16366 &  56.119971 & $-$43.518485 & 29.021 & 0.081 & 29.385 & 0.072 &  128 \\
16367 &  56.117111 & $-$43.518452 & 28.639 & 0.064 & 29.121 & 0.051 &  896 \\
16368 &  56.095719 & $-$43.518178 & 29.476 & 0.149 & 30.087 & 0.179 & 1600 \\
16369 &  56.120987 & $-$43.518481 & 29.283 & 0.105 & 29.769 & 0.108 & 1056 \\
16370 &  56.105008 & $-$43.518286 & 28.801 & 0.066 & 29.560 & 0.098 &  640 \\
16371 &  56.117273 & $-$43.518435 & 28.836 & 0.058 & 29.295 & 0.073 &  640 \\
16372 &  56.097280 & $-$43.518182 & 28.878 & 0.087 & 29.588 & 0.107 &  896 \\
16373 &  56.069492 & $-$43.517828 & 29.410 & 0.086 & 29.505 & 0.096 &    0 \\
16374 &  56.108984 & $-$43.518334 & 28.782 & 0.080 & 29.074 & 0.073 &  256 \\
16375 &  56.066376 & $-$43.517786 & 25.914 & 0.015 & 26.350 & 0.015 &    0 \\
16376 &  56.076490 & $-$43.517891 & 25.539 & 0.013 & 25.861 & 0.013 &    0 \\
16377 &  56.105213 & $-$43.518252 & 28.943 & 0.108 & 29.176 & 0.094 &  132 \\
16378 &  56.061578 & $-$43.517688 & 28.263 & 0.080 & 28.573 & 0.088 &  718 \\
16379 &  56.086379 & $-$43.517997 & 28.419 & 0.055 & 29.042 & 0.084 &   64 \\
16380 &  56.116914 & $-$43.518377 & 29.204 & 0.069 & 29.634 & 0.128 &  320 \\
16381 &  56.121506 & $-$43.518425 & 28.806 & 0.077 & 29.325 & 0.094 &  320 \\
16382 &  56.073050 & $-$43.517820 & 29.271 & 0.123 & 29.696 & 0.104 & 1152 \\
16383 &  56.118652 & $-$43.518387 & 29.626 & 0.125 & 29.569 & 0.058 &    0 \\
16384 &  56.080310 & $-$43.517879 & 29.392 & 0.162 & 29.283 & 0.095 &  576 \\
16385 &  56.051831 & $-$43.517518 & 25.343 & 0.011 & 25.831 & 0.016 &    0 \\
16386 &  56.098865 & $-$43.518114 & 29.101 & 0.093 & 29.284 & 0.091 &  256 \\
16387 &  56.085845 & $-$43.517950 & 28.145 & 0.068 & 28.480 & 0.058 &    0 \\
16388 &  56.080001 & $-$43.517797 & 27.539 & 0.084 & 27.102 & 0.116 & 1519 \\
16389 &  56.113292 & $-$43.518270 & 28.589 & 0.040 & 29.344 & 0.092 &  512 \\
16390 &  56.052906 & $-$43.517496 & 29.499 & 0.146 & 29.819 & 0.131 & 1024 \\
16391 &  56.093663 & $-$43.518007 & 29.735 & 0.193 & 29.901 & 0.142 & 1056 \\
16392 &  56.093739 & $-$43.517998 & 27.667 & 0.040 & 28.357 & 0.043 &   32 \\
16393 &  56.086835 & $-$43.517916 & 28.937 & 0.100 & 29.549 & 0.142 & 1792 \\
16394 &  56.095427 & $-$43.518027 & 28.594 & 0.068 & 29.550 & 0.128 &  896 \\
16395 &  56.117007 & $-$43.518294 & 28.314 & 0.060 & 28.737 & 0.045 &  320 \\
16396 &  56.108522 & $-$43.518171 & 27.107 & 0.018 & 27.603 & 0.017 &    0 \\
16397 &  56.104758 & $-$43.518093 & 27.504 & 0.034 & 28.067 & 0.036 &  128 \\
16398 &  56.049055 & $-$43.517380 & 29.596 & 0.121 & 29.197 & 0.080 &  512 \\
16399 &  56.110458 & $-$43.518160 & 28.466 & 0.063 & 28.869 & 0.058 &  320 \\
16400 &  56.101581 & $-$43.518042 & 26.922 & 0.023 & 27.438 & 0.020 &    0 \\
16401 &  56.080328 & $-$43.517769 & 29.603 & 0.158 & 29.608 & 0.150 & 1088 \\
16402 &  56.114411 & $-$43.518199 & 27.793 & 0.023 & 28.350 & 0.034 &  256 \\
16403 &  56.058470 & $-$43.517477 & 25.953 & 0.010 & 26.384 & 0.014 &    0 \\
16404 &  56.088736 & $-$43.517852 & 28.435 & 0.070 & 28.971 & 0.086 &  128 \\
16405 &  56.107776 & $-$43.518090 & 29.061 & 0.115 & 29.821 & 0.124 & 1088 \\
16406 &  56.072647 & $-$43.517637 & 28.905 & 0.096 & 29.160 & 0.067 &    0 \\
16407 &  56.096147 & $-$43.517938 & 29.093 & 0.084 & 29.317 & 0.091 &  128 \\
16408 &  56.063298 & $-$43.517515 & 27.695 & 0.040 & 28.196 & 0.042 &    0 \\
16409 &  56.102415 & $-$43.518009 & 27.791 & 0.037 & 28.338 & 0.043 &  128 \\
16410 &  56.095209 & $-$43.517915 & 30.278 & 0.333 & 30.431 & 0.209 & 1868 \\
16411 &  56.122958 & $-$43.518251 & 29.555 & 0.105 & 29.681 & 0.083 &  256 \\
16412 &  56.097852 & $-$43.517934 & 27.586 & 0.038 & 28.203 & 0.037 &    0 \\
16413 &  56.099843 & $-$43.517921 & 28.651 & 0.081 & 29.033 & 0.078 &  384 \\
16414 &  56.068176 & $-$43.517524 & 28.754 & 0.066 & 29.404 & 0.096 &    0 \\
16415 &  56.048118 & $-$43.517256 & 29.064 & 0.066 & 29.393 & 0.090 &  512 \\
16416 &  56.071503 & $-$43.517562 & 29.840 & 0.176 & 29.813 & 0.119 & 1024 \\
16417 &  56.117501 & $-$43.518127 & 28.539 & 0.056 & 28.794 & 0.058 &   16 \\
16418 &  56.119912 & $-$43.518167 & 29.001 & 0.081 & 29.602 & 0.091 &  128 \\
16419 &  56.089078 & $-$43.517778 & 25.087 & 0.011 & 25.485 & 0.013 &    0 \\
16420 &  56.114194 & $-$43.518091 & 27.639 & 0.034 & 28.178 & 0.034 &  256 \\
16421 &  56.069173 & $-$43.517514 & 30.697 & 0.521 & 31.049 & 0.356 & 1036 \\
16422 &  56.110956 & $-$43.518046 & 28.632 & 0.056 & 28.959 & 0.061 &  768 \\
16423 &  56.119712 & $-$43.518142 & 29.132 & 0.094 & 29.499 & 0.078 &  128 \\
16424 &  56.088846 & $-$43.517758 & 28.437 & 0.084 & 28.742 & 0.054 &  384 \\
16425 &  56.107689 & $-$43.517996 & 28.494 & 0.072 & 28.901 & 0.055 &  448 \\
16426 &  56.108303 & $-$43.518005 & 29.160 & 0.111 & 29.235 & 0.074 &  512 \\
16427 &  56.080848 & $-$43.517649 & 28.262 & 0.055 & 28.565 & 0.071 &    0 \\
16428 &  56.096660 & $-$43.517853 & 30.615 & 0.373 & 30.330 & 0.308 & 1572 \\
16429 &  56.095159 & $-$43.517828 & 28.435 & 0.066 & 28.966 & 0.062 &  704 \\
16430 &  56.100620 & $-$43.517886 & 28.369 & 0.061 & 28.729 & 0.055 &  288 \\
16431 &  56.097372 & $-$43.517845 & 29.361 & 0.177 & 30.237 & 0.266 & 1280 \\
16432 &  56.067713 & $-$43.517436 & 29.340 & 0.151 & 29.398 & 0.097 &  132 \\
16433 &  56.067322 & $-$43.517428 & 26.341 & 0.017 & 26.883 & 0.022 &    0 \\
16434 &  56.065005 & $-$43.517388 & 29.210 & 0.132 & 29.465 & 0.135 & 1664 \\
16435 &  56.086914 & $-$43.517667 & 28.874 & 0.089 & 29.425 & 0.117 &   32 \\
16436 &  56.099673 & $-$43.517805 & 27.330 & 0.030 & 27.913 & 0.029 &  832 \\
16437 &  56.077587 & $-$43.517507 & 29.287 & 0.122 & 29.590 & 0.101 & 1280 \\
16438 &  56.043528 & $-$43.517068 & 28.012 & 0.090 & 27.439 & 0.119 & 1039 \\
16439 &  56.095570 & $-$43.517732 & 28.521 & 0.099 & 28.698 & 0.081 &  256 \\
16440 &  56.086991 & $-$43.517619 & 28.080 & 0.060 & 28.531 & 0.056 &  672 \\
16441 &  56.101374 & $-$43.517799 & 25.893 & 0.015 & 26.291 & 0.010 &    0 \\
16442 &  56.052759 & $-$43.517174 & 25.803 & 0.100 & 25.958 & 0.111 & 1039 \\
16443 &  56.044134 & $-$43.517058 & 28.721 & 0.075 & 29.124 & 0.056 &    0 \\
16444 &  56.060889 & $-$43.517269 & 27.013 & 0.026 & 27.546 & 0.022 &    0 \\
16445 &  56.101578 & $-$43.517777 & 30.159 & 0.243 & 30.332 & 0.255 & 1408 \\
16446 &  56.081704 & $-$43.517518 & 24.349 & 0.011 & 24.706 & 0.011 &    0 \\
16447 &  56.093186 & $-$43.517660 & 28.112 & 0.043 & 28.596 & 0.057 &  512 \\
16448 &  56.049263 & $-$43.517096 & 26.982 & 0.079 & 26.784 & 0.100 & 1039 \\
16449 &  56.110422 & $-$43.517873 & 28.894 & 0.085 & 29.455 & 0.134 &  640 \\
16450 &  56.088494 & $-$43.517588 & 28.150 & 0.052 & 29.052 & 0.070 &  256 \\
16451 &  56.102232 & $-$43.517762 & 28.497 & 0.054 & 28.940 & 0.076 &    0 \\
16452 &  56.090075 & $-$43.517605 & 29.977 & 0.239 & 29.631 & 0.129 & 1024 \\
16453 &  56.107691 & $-$43.517807 & 27.585 & 0.032 & 28.079 & 0.031 &  256 \\
16454 &  56.065521 & $-$43.517262 & 26.595 & 0.021 & 27.156 & 0.024 &    0 \\
16455 &  56.118824 & $-$43.517933 & 27.668 & 0.026 & 28.326 & 0.040 &    0 \\
16456 &  56.089621 & $-$43.517555 & 29.211 & 0.114 & 29.649 & 0.123 & 1536 \\
16457 &  56.095768 & $-$43.517609 & 27.133 & 0.050 & 28.042 & 0.084 & 1323 \\
16458 &  56.104648 & $-$43.517707 & 29.882 & 0.191 & 30.226 & 0.215 & 1024 \\
16459 &  56.062188 & $-$43.517159 & 28.818 & 0.070 & 29.303 & 0.088 &  704 \\
16460 &  56.107372 & $-$43.517731 & 27.087 & 0.023 & 27.651 & 0.025 &    0 \\
16461 &  56.087690 & $-$43.517483 & 29.317 & 0.109 & 29.433 & 0.105 & 1824 \\
16462 &  56.078301 & $-$43.517363 & 28.302 & 0.062 & 28.911 & 0.085 &    0 \\
16463 &  56.109339 & $-$43.517751 & 28.665 & 0.060 & 29.194 & 0.061 &  512 \\
16464 &  56.042490 & $-$43.516895 & 29.567 & 0.187 & 29.908 & 0.179 & 1024 \\
16465 &  56.053386 & $-$43.517032 & 28.576 & 0.070 & 28.987 & 0.055 &    0 \\
16466 &  56.048563 & $-$43.516956 & 30.551 & 0.365 & 29.830 & 0.147 & 1284 \\
16467 &  56.122023 & $-$43.517880 & 26.881 & 0.015 & 27.395 & 0.018 &    0 \\
16468 &  56.061035 & $-$43.517112 & 29.539 & 0.135 & 30.119 & 0.172 & 1280 \\
16469 &  56.111747 & $-$43.517751 & 28.555 & 0.070 & 29.035 & 0.065 &  256 \\
16470 &  56.101662 & $-$43.517616 & 27.923 & 0.043 & 28.531 & 0.059 &    0 \\
16471 &  56.065007 & $-$43.517139 & 29.481 & 0.181 & 29.986 & 0.170 & 1600 \\
16472 &  56.076968 & $-$43.517295 & 28.429 & 0.065 & 28.845 & 0.064 &   96 \\
16473 &  56.062290 & $-$43.517099 & 27.202 & 0.023 & 27.719 & 0.032 &   64 \\
16474 &  56.101138 & $-$43.517587 & 30.328 & 0.250 & 30.241 & 0.224 & 1032 \\
16475 &  56.109804 & $-$43.517696 & 27.502 & 0.033 & 28.018 & 0.029 &  128 \\
16476 &  56.076813 & $-$43.517275 & 28.565 & 0.065 & 28.938 & 0.070 &  992 \\
16477 &  56.064521 & $-$43.517109 & 28.849 & 0.073 & 29.319 & 0.076 &    0 \\
16478 &  56.093033 & $-$43.517469 & 26.043 & 0.019 & 26.567 & 0.019 &    0 \\
16479 &  56.116987 & $-$43.517765 & 28.960 & 0.090 & 29.776 & 0.085 &  128 \\
16480 &  56.096246 & $-$43.517503 & 29.440 & 0.203 & 29.412 & 0.097 &  272 \\
16481 &  56.066152 & $-$43.517119 & 27.339 & 0.029 & 27.844 & 0.038 &    0 \\
16482 &  56.097770 & $-$43.517509 & 28.858 & 0.075 & 29.077 & 0.087 &  128 \\
16483 &  56.119456 & $-$43.517774 & 28.989 & 0.084 & 29.647 & 0.111 &  640 \\
16484 &  56.119285 & $-$43.517768 & 29.352 & 0.105 & 29.800 & 0.111 & 1152 \\
16485 &  56.093175 & $-$43.517432 & 30.329 & 0.373 & 29.926 & 0.172 & 1732 \\
16486 &  56.064136 & $-$43.517063 & 28.541 & 0.087 & 28.976 & 0.075 &  512 \\
16487 &  56.082899 & $-$43.517290 & 27.555 & 0.040 & 28.012 & 0.025 &    0 \\
16488 &  56.080615 & $-$43.517256 & 22.728 & 0.005 & 22.990 & 0.010 &    0 \\
16489 &  56.067267 & $-$43.517080 & 28.910 & 0.079 & 29.199 & 0.077 &  544 \\
16490 &  56.067209 & $-$43.517044 & 28.029 & 0.035 & 28.607 & 0.050 &  544 \\
16491 &  56.086241 & $-$43.517298 & 27.041 & 0.021 & 27.671 & 0.025 &    0 \\
16492 &  56.084176 & $-$43.517266 & 30.259 & 0.449 & 29.983 & 0.244 & 1668 \\
16493 &  56.081305 & $-$43.517183 & 28.392 & 0.098 & 28.644 & 0.046 &  592 \\
16494 &  56.057149 & $-$43.516892 & 29.712 & 0.149 & 30.264 & 0.209 & 1160 \\
16495 &  56.122556 & $-$43.517703 & 29.159 & 0.081 & 29.569 & 0.105 &    0 \\
16496 &  56.075697 & $-$43.517115 & 26.991 & 0.021 & 27.609 & 0.021 &   64 \\
16497 &  56.083436 & $-$43.517210 & 27.469 & 0.035 & 28.104 & 0.034 &  512 \\
16498 &  56.079039 & $-$43.517152 & 27.750 & 0.042 & 28.333 & 0.042 &    0 \\
16499 &  56.103805 & $-$43.517462 & 28.534 & 0.068 & 28.938 & 0.076 &  768 \\
16500 &  56.118332 & $-$43.517641 & 28.511 & 0.050 & 29.095 & 0.069 &  384 \\
16501 &  56.124625 & $-$43.517716 & 28.556 & 0.064 & 29.069 & 0.054 &    0 \\
16502 &  56.083723 & $-$43.517198 & 29.170 & 0.142 & 30.011 & 0.306 & 1554 \\
16503 &  56.089459 & $-$43.517273 & 28.912 & 0.121 & 29.352 & 0.111 & 1280 \\
16504 &  56.093112 & $-$43.517322 & 28.899 & 0.131 & 29.202 & 0.082 &  896 \\
16505 &  56.111488 & $-$43.517541 & 28.849 & 0.064 & 29.487 & 0.119 &    0 \\
16506 &  56.084026 & $-$43.517187 & 29.955 & 0.323 & 30.515 & 0.252 & 1996 \\
16507 &  56.056749 & $-$43.516841 & 29.147 & 0.081 & 29.179 & 0.069 &  128 \\
16508 &  56.053925 & $-$43.516799 & 27.896 & 0.041 & 28.343 & 0.045 &    0 \\
16509 &  56.080369 & $-$43.517127 & 28.244 & 0.063 & 28.507 & 0.045 &  512 \\
16510 &  56.072611 & $-$43.517022 & 29.414 & 0.190 & 29.747 & 0.145 & 1408 \\
16511 &  56.101476 & $-$43.517383 & 29.295 & 0.111 & 29.963 & 0.152 & 1024 \\
16512 &  56.063137 & $-$43.516892 & 28.493 & 0.072 & 29.532 & 0.077 &  704 \\
16513 &  56.118097 & $-$43.517589 & 28.546 & 0.051 & 28.880 & 0.052 &  768 \\
16514 &  56.093393 & $-$43.517269 & 28.275 & 0.064 & 28.648 & 0.060 &  768 \\
16515 &  56.084153 & $-$43.517149 & 27.171 & 0.043 & 27.843 & 0.042 & 1217 \\
16516 &  56.107003 & $-$43.517435 & 25.169 & 0.101 & 25.381 & 0.117 & 1135 \\
16517 &  56.075620 & $-$43.517026 & 28.527 & 0.082 & 28.736 & 0.054 &   64 \\
16518 &  56.068863 & $-$43.516936 & 29.108 & 0.110 & 29.609 & 0.123 & 1024 \\
16519 &  56.064253 & $-$43.516879 & 27.146 & 0.019 & 27.684 & 0.027 &  512 \\
16520 &  56.091753 & $-$43.517215 & 29.203 & 0.090 & 29.813 & 0.102 &   64 \\
16521 &  56.103992 & $-$43.517372 & 28.784 & 0.086 & 29.373 & 0.090 &  384 \\
16522 &  56.119768 & $-$43.517563 & 28.533 & 0.088 & 28.969 & 0.087 &  384 \\
16523 &  56.115445 & $-$43.517510 & 28.803 & 0.063 & 29.172 & 0.093 &  256 \\
16524 &  56.076394 & $-$43.517009 & 29.021 & 0.123 & 29.254 & 0.070 &  512 \\
16525 &  56.046496 & $-$43.516625 & 28.784 & 0.073 & 29.016 & 0.067 &    0 \\
16526 &  56.113400 & $-$43.517469 & 29.376 & 0.101 & 29.175 & 0.064 &  768 \\
16527 &  56.097356 & $-$43.517260 & 29.638 & 0.177 & 30.270 & 0.255 & 1032 \\
16528 &  56.086328 & $-$43.517120 & 29.084 & 0.120 & 29.200 & 0.101 & 1280 \\
16529 &  56.051814 & $-$43.516676 & 26.299 & 0.019 & 26.814 & 0.021 &    0 \\
16530 &  56.063907 & $-$43.516821 & 29.184 & 0.101 & 29.263 & 0.092 &  128 \\
16531 &  56.059076 & $-$43.516763 & 29.524 & 0.162 & 29.994 & 0.107 & 1408 \\
16532 &  56.098914 & $-$43.517261 & 28.084 & 0.048 & 28.968 & 0.075 &  256 \\
16533 &  56.095928 & $-$43.517219 & 28.557 & 0.064 & 29.297 & 0.061 &  768 \\
16534 &  56.058285 & $-$43.516735 & 27.039 & 0.082 & 27.366 & 0.105 & 1039 \\
16535 &  56.048133 & $-$43.516605 & 27.511 & 0.085 & 28.295 & 0.128 & 1679 \\
16536 &  56.048658 & $-$43.516609 & 28.843 & 0.074 & 29.376 & 0.095 &  128 \\
16537 &  56.084162 & $-$43.517065 & 26.955 & 0.035 & 27.595 & 0.041 &   66 \\
16538 &  56.095162 & $-$43.517199 & 29.145 & 0.103 & 29.589 & 0.136 & 1056 \\
16539 &  56.063115 & $-$43.516777 & 27.917 & 0.038 & 28.494 & 0.048 &  448 \\
16540 &  56.043301 & $-$43.516519 & 29.360 & 0.106 & 29.389 & 0.082 &    0 \\
16541 &  56.092291 & $-$43.517149 & 28.270 & 0.067 & 28.806 & 0.062 &  256 \\
16542 &  56.071376 & $-$43.516879 & 27.676 & 0.033 & 28.160 & 0.041 &  256 \\
16543 &  56.081161 & $-$43.516996 & 28.587 & 0.072 & 29.026 & 0.069 &  512 \\
16544 &  56.120539 & $-$43.517492 & 27.420 & 0.023 & 27.953 & 0.027 &  640 \\
16545 &  56.085892 & $-$43.517023 & 28.579 & 0.130 & 28.979 & 0.133 & 1039 \\
16546 &  56.103943 & $-$43.517257 & 28.597 & 0.076 & 29.036 & 0.063 &  640 \\
16547 &  56.123829 & $-$43.517501 & 28.922 & 0.078 & 29.660 & 0.078 &   64 \\
16548 &  56.120695 & $-$43.517443 & 29.034 & 0.083 & 29.500 & 0.078 &  192 \\
16549 &  56.091424 & $-$43.517080 & 27.406 & 0.035 & 28.032 & 0.043 &    0 \\
16550 &  56.083466 & $-$43.516973 & 29.555 & 0.150 & 30.007 & 0.156 & 1032 \\
16551 &  56.110465 & $-$43.517314 & 27.858 & 0.035 & 28.437 & 0.038 &  256 \\
16552 &  56.060673 & $-$43.516688 & 30.661 & 0.408 & 30.389 & 0.248 & 1160 \\
16553 &  56.063277 & $-$43.516712 & 28.083 & 0.078 & 29.255 & 0.090 &  641 \\
16554 &  56.058929 & $-$43.516653 & 25.954 & 0.015 & 26.393 & 0.014 &   32 \\
16555 &  56.056408 & $-$43.516618 & 27.693 & 0.026 & 28.180 & 0.034 &  768 \\
16556 &  56.073314 & $-$43.516834 & 28.364 & 0.058 & 28.706 & 0.078 &  256 \\
16557 &  56.094241 & $-$43.517094 & 28.518 & 0.084 & 28.107 & 0.090 &  522 \\
16558 &  56.102476 & $-$43.517197 & 28.645 & 0.076 & 29.397 & 0.066 &   32 \\
16559 &  56.060845 & $-$43.516653 & 26.131 & 0.013 & 26.954 & 0.023 &    0 \\
16560 &  56.073727 & $-$43.516786 & 28.014 & 0.047 & 28.562 & 0.054 &    0 \\
16561 &  56.123137 & $-$43.517394 & 29.129 & 0.088 & 29.625 & 0.071 &  128 \\
16562 &  56.078250 & $-$43.516835 & 29.520 & 0.176 & 29.958 & 0.150 & 1600 \\
16563 &  56.116943 & $-$43.517316 & 27.931 & 0.042 & 28.571 & 0.042 &    0 \\
16564 &  56.120759 & $-$43.517355 & 27.971 & 0.029 & 28.394 & 0.035 &  576 \\
16565 &  56.113227 & $-$43.517256 & 28.838 & 0.077 & 29.026 & 0.074 &   32 \\
16566 &  56.106572 & $-$43.517168 & 27.086 & 0.077 & 27.656 & 0.092 & 1071 \\
16567 &  56.044445 & $-$43.516375 & 28.016 & 0.086 & 27.478 & 0.103 & 1039 \\
16568 &  56.098031 & $-$43.517045 & 26.829 & 0.033 & 27.427 & 0.026 &    0 \\
16569 &  56.098454 & $-$43.517047 & 27.360 & 0.053 & 28.025 & 0.075 & 1035 \\
16570 &  56.078330 & $-$43.516781 & 29.986 & 0.342 & 29.941 & 0.151 & 1092 \\
16571 &  56.120413 & $-$43.517314 & 27.389 & 0.034 & 27.891 & 0.029 &  512 \\
16572 &  56.066295 & $-$43.516630 & 24.328 & 0.016 & 24.714 & 0.008 &    0 \\
16573 &  56.084030 & $-$43.516860 & 28.972 & 0.142 & 29.252 & 0.132 & 1536 \\
16574 &  56.067021 & $-$43.516639 & 28.708 & 0.084 & 29.284 & 0.096 &    0 \\
16575 &  56.062176 & $-$43.516537 & 29.489 & 0.124 & 29.772 & 0.137 & 1024 \\
16576 &  56.115181 & $-$43.517208 & 26.011 & 0.015 & 26.467 & 0.014 &    0 \\
16577 &  56.104092 & $-$43.517072 & 28.956 & 0.079 & 29.149 & 0.074 &  512 \\
16578 &  56.095564 & $-$43.516955 & 30.332 & 0.325 & 30.314 & 0.238 & 1028 \\
16579 &  56.086138 & $-$43.516821 & 29.403 & 0.155 & 29.853 & 0.145 & 1536 \\
16580 &  56.055777 & $-$43.516420 & 27.438 & 0.023 & 28.082 & 0.033 &    0 \\
16581 &  56.093686 & $-$43.516899 & 28.700 & 0.076 & 29.332 & 0.107 &  448 \\
16582 &  56.078009 & $-$43.516700 & 23.297 & 0.009 & 23.714 & 0.010 &    0 \\
16583 &  56.106219 & $-$43.517051 & 28.557 & 0.074 & 28.783 & 0.043 &  544 \\
16584 &  56.106276 & $-$43.517011 & 28.881 & 0.085 & 29.306 & 0.087 &  544 \\
16585 &  56.065717 & $-$43.516533 & 28.407 & 0.062 & 28.724 & 0.053 &  512 \\
16586 &  56.109170 & $-$43.517067 & 28.681 & 0.073 & 29.307 & 0.088 &    0 \\
16587 &  56.102235 & $-$43.516974 & 28.263 & 0.043 & 28.611 & 0.049 &  640 \\
16588 &  56.122122 & $-$43.517222 & 28.504 & 0.048 & 28.954 & 0.040 &    0 \\
16589 &  56.117984 & $-$43.517162 & 29.886 & 0.235 & 29.669 & 0.084 &  132 \\
16590 &  56.085710 & $-$43.516758 & 28.771 & 0.098 & 29.200 & 0.073 &  640 \\
16591 &  56.105868 & $-$43.517002 & 29.338 & 0.136 & 29.882 & 0.140 & 1284 \\
16592 &  56.060390 & $-$43.516425 & 28.738 & 0.077 & 29.014 & 0.070 &    0 \\
16593 &  56.124706 & $-$43.517235 & 29.148 & 0.091 & 29.764 & 0.105 &    0 \\
16594 &  56.123784 & $-$43.517220 & 29.570 & 0.118 & 30.039 & 0.152 & 1024 \\
16595 &  56.110963 & $-$43.517045 & 28.748 & 0.071 & 29.089 & 0.075 &    0 \\
16596 &  56.089919 & $-$43.516780 & 29.314 & 0.099 & 29.617 & 0.110 &  704 \\
16597 &  56.076442 & $-$43.516594 & 28.083 & 0.052 & 28.821 & 0.074 &  512 \\
16598 &  56.090938 & $-$43.516779 & 29.210 & 0.133 & 29.399 & 0.091 &  512 \\
16599 &  56.047595 & $-$43.516207 & 28.359 & 0.041 & 28.903 & 0.056 &    0 \\
16600 &  56.104469 & $-$43.516931 & 28.992 & 0.079 & 29.752 & 0.097 &  768 \\
16601 &  56.085539 & $-$43.516694 & 26.762 & 0.031 & 27.310 & 0.024 &  384 \\
16602 &  56.117809 & $-$43.517100 & 29.437 & 0.120 & 29.712 & 0.088 &  128 \\
16603 &  56.092029 & $-$43.516773 & 29.162 & 0.093 & 29.216 & 0.069 &  128 \\
16604 &  56.048561 & $-$43.516202 & 26.543 & 0.015 & 27.083 & 0.019 &    0 \\
16605 &  56.076143 & $-$43.516559 & 29.323 & 0.140 & 29.661 & 0.128 & 1536 \\
16606 &  56.099662 & $-$43.516860 & 29.028 & 0.112 & 29.589 & 0.117 & 1024 \\
16607 &  56.071757 & $-$43.516494 & 27.045 & 0.028 & 27.525 & 0.027 &    0 \\
16608 &  56.109615 & $-$43.516969 & 28.285 & 0.050 & 28.857 & 0.066 &    0 \\
16609 &  56.104890 & $-$43.516906 & 29.540 & 0.120 & 29.708 & 0.110 & 1728 \\
16610 &  56.089642 & $-$43.516699 & 29.772 & 0.232 & 30.016 & 0.182 & 1540 \\
16611 &  56.055369 & $-$43.516246 & 29.205 & 0.115 & 29.336 & 0.097 &    0 \\
16612 &  56.087221 & $-$43.516644 & 30.745 & 0.524 & 30.179 & 0.187 & 1924 \\
16613 &  56.090031 & $-$43.516679 & 25.901 & 0.013 & 26.726 & 0.020 &    0 \\
16614 &  56.088340 & $-$43.516643 & 29.283 & 0.167 & 29.744 & 0.144 & 1540 \\
16615 &  56.042969 & $-$43.516057 & 26.629 & 0.018 & 27.229 & 0.026 &    0 \\
16616 &  56.065622 & $-$43.516337 & 29.059 & 0.090 & 29.317 & 0.103 &  576 \\
16617 &  56.067369 & $-$43.516356 & 28.366 & 0.082 & 28.693 & 0.093 &  258 \\
16618 &  56.074572 & $-$43.516438 & 28.808 & 0.101 & 29.158 & 0.097 &    0 \\
16619 &  56.058370 & $-$43.516230 & 28.372 & 0.070 & 29.028 & 0.084 &  320 \\
16620 &  56.072698 & $-$43.516418 & 29.121 & 0.139 & 29.061 & 0.086 &  512 \\
16621 &  56.118215 & $-$43.516985 & 26.714 & 0.018 & 27.248 & 0.020 &    0 \\
16622 &  56.075391 & $-$43.516446 & 27.739 & 0.039 & 28.386 & 0.047 &  128 \\
16623 &  56.044782 & $-$43.516047 & 28.594 & 0.065 & 28.967 & 0.070 &    0 \\
16624 &  56.117012 & $-$43.516963 & 28.090 & 0.044 & 28.462 & 0.047 &   32 \\
16625 &  56.082839 & $-$43.516530 & 28.688 & 0.104 & 29.656 & 0.110 & 1792 \\
16626 &  56.066986 & $-$43.516322 & 26.301 & 0.014 & 26.809 & 0.016 &  128 \\
16627 &  56.120540 & $-$43.516986 & 29.459 & 0.101 & 29.850 & 0.103 & 1568 \\
16628 &  56.065510 & $-$43.516273 & 28.263 & 0.047 & 28.731 & 0.053 &   64 \\
16629 &  56.046721 & $-$43.516029 & 28.474 & 0.056 & 27.191 & 0.082 &   10 \\
16630 &  56.073339 & $-$43.516370 & 25.572 & 0.013 & 26.017 & 0.012 &    0 \\
16631 &  56.104395 & $-$43.516755 & 28.614 & 0.069 & 28.824 & 0.048 &  256 \\
16632 &  56.059922 & $-$43.516187 & 28.043 & 0.046 & 28.388 & 0.040 &    0 \\
16633 &  56.060594 & $-$43.516192 & 25.462 & 0.010 & 25.849 & 0.015 &    0 \\
16634 &  56.053883 & $-$43.516105 & 28.537 & 0.070 & 28.899 & 0.055 &    0 \\
16635 &  56.090897 & $-$43.516573 & 28.476 & 0.064 & 29.136 & 0.090 &  512 \\
16636 &  56.119813 & $-$43.516933 & 29.774 & 0.160 & 29.346 & 0.087 &  256 \\
16637 &  56.093761 & $-$43.516590 & 28.704 & 0.067 & 28.875 & 0.054 &  512 \\
16638 &  56.076529 & $-$43.516346 & 25.117 & 0.048 & 25.163 & 0.066 & 1071 \\
16639 &  56.098494 & $-$43.516643 & 27.419 & 0.031 & 28.049 & 0.026 &    0 \\
16640 &  56.068660 & $-$43.516255 & 28.641 & 0.070 & 28.988 & 0.063 &   96 \\
16641 &  56.113353 & $-$43.516808 & 29.345 & 0.114 & 29.815 & 0.107 & 1024 \\
16642 &  56.106847 & $-$43.516735 & 28.217 & 0.059 & 28.629 & 0.062 &  512 \\
16643 &  56.096148 & $-$43.516594 & 29.208 & 0.128 & 29.667 & 0.170 & 1536 \\
16644 &  56.098116 & $-$43.516606 & 28.440 & 0.064 & 29.225 & 0.090 &    0 \\
16645 &  56.069086 & $-$43.516240 & 28.461 & 0.109 & 28.969 & 0.089 &  261 \\
16646 &  56.103148 & $-$43.516660 & 27.249 & 0.028 & 27.784 & 0.036 &  512 \\
16647 &  56.102878 & $-$43.516655 & 26.473 & 0.019 & 27.090 & 0.018 &  896 \\
16648 &  56.058548 & $-$43.516087 & 26.841 & 0.019 & 27.361 & 0.023 &  192 \\
16649 &  56.122151 & $-$43.516889 & 28.097 & 0.043 & 28.757 & 0.054 &    0 \\
16650 &  56.075409 & $-$43.516297 & 29.072 & 0.090 & 29.333 & 0.081 &  128 \\
16651 &  56.118254 & $-$43.516832 & 28.647 & 0.057 & 28.923 & 0.066 &  832 \\
16652 &  56.079008 & $-$43.516338 & 26.138 & 0.016 & 26.631 & 0.021 &   64 \\
16653 &  56.097317 & $-$43.516563 & 27.860 & 0.037 & 28.326 & 0.031 &    0 \\
16654 &  56.090316 & $-$43.516456 & 29.137 & 0.109 & 29.652 & 0.144 & 1408 \\
16655 &  56.063268 & $-$43.516103 & 27.637 & 0.086 & 28.173 & 0.111 & 1359 \\
16656 &  56.046417 & $-$43.515884 & 27.865 & 0.035 & 28.431 & 0.046 &  128 \\
16657 &  56.121121 & $-$43.516829 & 28.770 & 0.054 & 29.644 & 0.115 &    0 \\
16658 &  56.113764 & $-$43.516714 & 28.295 & 0.047 & 28.826 & 0.034 &  768 \\
16659 &  56.068564 & $-$43.516113 & 30.571 & 0.394 & 30.538 & 0.291 & 1836 \\
16660 &  56.076305 & $-$43.516210 & 29.264 & 0.099 & 29.855 & 0.163 &  776 \\
16661 &  56.063377 & $-$43.516048 & 28.977 & 0.088 & 29.624 & 0.116 &   64 \\
16662 &  56.093170 & $-$43.516419 & 27.263 & 0.026 & 27.874 & 0.023 &   64 \\
16663 &  56.071211 & $-$43.516141 & 28.819 & 0.089 & 29.198 & 0.076 &  896 \\
16664 &  56.091797 & $-$43.516396 & 27.240 & 0.083 & 27.257 & 0.113 & 1103 \\
16665 &  56.106443 & $-$43.516570 & 29.019 & 0.095 & 29.246 & 0.077 &  384 \\
16666 &  56.109242 & $-$43.516584 & 28.985 & 0.084 & 29.361 & 0.074 &  256 \\
16667 &  56.073940 & $-$43.516132 & 29.143 & 0.097 & 29.392 & 0.120 &  512 \\
16668 &  56.098748 & $-$43.516443 & 27.094 & 0.028 & 27.666 & 0.025 &    0 \\
16669 &  56.087335 & $-$43.516293 & 28.286 & 0.071 & 28.937 & 0.077 &  928 \\
16670 &  56.115737 & $-$43.516645 & 29.472 & 0.116 & 29.497 & 0.090 &  160 \\
16671 &  56.115689 & $-$43.516611 & 27.899 & 0.032 & 28.476 & 0.040 &   96 \\
16672 &  56.106237 & $-$43.516460 & 26.400 & 0.016 & 26.928 & 0.018 &   96 \\
16673 &  56.045804 & $-$43.515740 & 29.149 & 0.101 & 29.371 & 0.108 & 1024 \\
16674 &  56.074994 & $-$43.516109 & 27.228 & 0.028 & 27.809 & 0.031 &  128 \\
16675 &  56.082327 & $-$43.516186 & 29.339 & 0.139 & 29.780 & 0.141 & 1536 \\
16676 &  56.081382 & $-$43.516182 & 28.807 & 0.109 & 29.474 & 0.151 & 1536 \\
16677 &  56.063404 & $-$43.515943 & 28.733 & 0.094 & 29.266 & 0.086 &  320 \\
16678 &  56.083757 & $-$43.516190 & 29.784 & 0.218 & 29.967 & 0.266 & 1222 \\
16679 &  56.041977 & $-$43.515647 & 28.412 & 0.062 & 28.565 & 0.055 &  512 \\
16680 &  56.071197 & $-$43.516019 & 29.363 & 0.160 & 29.903 & 0.206 & 1408 \\
16681 &  56.100827 & $-$43.516395 & 27.781 & 0.038 & 28.188 & 0.028 &    0 \\
16682 &  56.087333 & $-$43.516224 & 28.977 & 0.111 & 29.622 & 0.120 & 1504 \\
16683 &  56.123640 & $-$43.516682 & 29.752 & 0.206 & 29.775 & 0.120 & 1024 \\
16684 &  56.108554 & $-$43.516489 & 28.259 & 0.032 & 28.897 & 0.062 &    0 \\
16685 &  56.095187 & $-$43.516308 & 29.429 & 0.118 & 29.447 & 0.128 & 1024 \\
16686 &  56.110577 & $-$43.516493 & 29.972 & 0.272 & 30.264 & 0.153 & 1284 \\
16687 &  56.087135 & $-$43.516194 & 28.669 & 0.101 & 29.154 & 0.104 & 1936 \\
16688 &  56.087097 & $-$43.516180 & 30.245 & 0.504 & 30.886 & 0.380 & 1820 \\
16689 &  56.118031 & $-$43.516578 & 27.411 & 0.023 & 27.931 & 0.025 &  512 \\
16690 &  56.119974 & $-$43.516597 & 27.838 & 0.036 & 28.355 & 0.036 &  256 \\
16691 &  56.061443 & $-$43.515846 & 28.880 & 0.091 & 29.285 & 0.112 &    0 \\
16692 &  56.113864 & $-$43.516517 & 28.307 & 0.065 & 28.742 & 0.089 &  770 \\
16693 &  56.059370 & $-$43.515825 & 28.204 & 0.040 & 28.717 & 0.055 &  128 \\
16694 &  56.076786 & $-$43.516042 & 27.447 & 0.037 & 27.907 & 0.030 &    0 \\
16695 &  56.106031 & $-$43.516380 & 28.380 & 0.071 & 28.951 & 0.089 &  384 \\
16696 &  56.049634 & $-$43.515657 & 28.848 & 0.081 & 29.587 & 0.104 &  512 \\
16697 &  56.106826 & $-$43.516379 & 28.681 & 0.061 & 29.187 & 0.086 &    0 \\
16698 &  56.102022 & $-$43.516269 & 26.410 & 0.071 & 27.172 & 0.086 & 1071 \\
16699 &  56.075007 & $-$43.515976 & 27.255 & 0.030 & 27.721 & 0.041 &  130 \\
16700 &  56.112112 & $-$43.516443 & 27.020 & 0.020 & 27.551 & 0.025 &    0 \\
16701 &  56.087279 & $-$43.516085 & 28.855 & 0.094 & 29.512 & 0.131 &  896 \\
16702 &  56.086564 & $-$43.516073 & 28.781 & 0.080 & 29.209 & 0.075 &  512 \\
16703 &  56.109864 & $-$43.516354 & 29.416 & 0.145 & 29.518 & 0.129 & 1024 \\
16704 &  56.059526 & $-$43.515720 & 28.968 & 0.095 & 29.354 & 0.096 &  704 \\
16705 &  56.078838 & $-$43.515964 & 26.509 & 0.016 & 27.086 & 0.026 &  512 \\
16706 &  56.045998 & $-$43.515530 & 28.442 & 0.089 & 29.066 & 0.073 &    0 \\
16707 &  56.110703 & $-$43.516348 & 26.368 & 0.015 & 26.879 & 0.015 &    0 \\
16708 &  56.099614 & $-$43.516205 & 27.255 & 0.027 & 27.798 & 0.033 &    0 \\
16709 &  56.044531 & $-$43.515486 & 23.977 & 0.011 & 24.303 & 0.015 &    0 \\
16710 &  56.113751 & $-$43.516349 & 28.786 & 0.064 & 29.313 & 0.070 &  256 \\
16711 &  56.041997 & $-$43.515433 & 28.508 & 0.073 & 29.539 & 0.151 &  768 \\
16712 &  56.111338 & $-$43.516311 & 29.320 & 0.092 & 30.046 & 0.121 &  320 \\
16713 &  56.061754 & $-$43.515653 & 28.154 & 0.044 & 28.734 & 0.051 &  128 \\
16714 &  56.124373 & $-$43.516438 & 27.131 & 0.020 & 27.751 & 0.020 &    0 \\
16715 &  56.107171 & $-$43.516222 & 29.445 & 0.125 & 29.414 & 0.099 &  576 \\
16716 &  56.094531 & $-$43.516052 & 25.107 & 0.012 & 24.523 & 0.011 &  128 \\
16717 &  56.090014 & $-$43.515983 & 26.943 & 0.067 & 27.559 & 0.088 & 1027 \\
16718 &  56.122865 & $-$43.516393 & 27.286 & 0.025 & 27.713 & 0.025 &    0 \\
16719 &  56.105620 & $-$43.516169 & 29.286 & 0.133 & 29.225 & 0.094 &  256 \\
16720 &  56.095950 & $-$43.516041 & 29.987 & 0.218 & 29.987 & 0.161 & 1280 \\
16721 &  56.099264 & $-$43.516075 & 28.907 & 0.086 & 29.383 & 0.104 &  256 \\
16722 &  56.062094 & $-$43.515593 & 25.135 & 0.008 & 25.501 & 0.013 &  512 \\
16723 &  56.055149 & $-$43.515502 & 24.372 & 0.011 & 24.719 & 0.015 &   32 \\
16724 &  56.068142 & $-$43.515670 & 28.519 & 0.060 & 28.835 & 0.076 &   64 \\
16725 &  56.125156 & $-$43.516380 & 28.959 & 0.117 & 29.397 & 0.112 & 1056 \\
16726 &  56.091858 & $-$43.515964 & 25.676 & 0.012 & 25.731 & 0.012 &    0 \\
16727 &  56.088445 & $-$43.515904 & 28.049 & 0.052 & 28.095 & 0.050 &  672 \\
16728 &  56.086051 & $-$43.515877 & 27.628 & 0.075 & 28.072 & 0.085 & 1283 \\
16729 &  56.061586 & $-$43.515560 & 28.213 & 0.042 & 28.826 & 0.060 &  128 \\
16730 &  56.041867 & $-$43.515299 & 27.493 & 0.032 & 28.009 & 0.041 &  256 \\
16731 &  56.123179 & $-$43.516307 & 28.119 & 0.072 & 27.963 & 0.087 &   14 \\
16732 &  56.076494 & $-$43.515738 & 29.761 & 0.204 & 30.187 & 0.189 & 1032 \\
16733 &  56.104194 & $-$43.516079 & 27.612 & 0.040 & 28.357 & 0.054 &  256 \\
16734 &  56.068041 & $-$43.515604 & 28.684 & 0.074 & 29.098 & 0.097 &   64 \\
16735 &  56.118161 & $-$43.516237 & 27.759 & 0.028 & 28.261 & 0.034 &  512 \\
16736 &  56.066656 & $-$43.515586 & 28.466 & 0.075 & 29.031 & 0.073 &  608 \\
16737 &  56.109708 & $-$43.516129 & 28.839 & 0.094 & 29.484 & 0.093 &    0 \\
16738 &  56.113199 & $-$43.516165 & 28.391 & 0.048 & 28.982 & 0.057 &   64 \\
16739 &  56.077952 & $-$43.515723 & 30.360 & 0.520 & 30.427 & 0.374 & 1807 \\
16740 &  56.102413 & $-$43.516021 & 29.271 & 0.095 & 29.463 & 0.095 &   64 \\
16741 &  56.082197 & $-$43.515759 & 28.782 & 0.080 & 29.374 & 0.125 &  576 \\
16742 &  56.081175 & $-$43.515733 & 29.152 & 0.107 & 29.806 & 0.126 & 1568 \\
16743 &  56.066518 & $-$43.515530 & 28.004 & 0.053 & 28.749 & 0.072 &  224 \\
16744 &  56.073887 & $-$43.515613 & 29.860 & 0.177 & 30.338 & 0.235 & 1288 \\
16745 &  56.116474 & $-$43.516145 & 26.072 & 0.018 & 26.642 & 0.012 &  128 \\
16746 &  56.090340 & $-$43.515815 & 26.562 & 0.023 & 27.186 & 0.023 &    0 \\
16747 &  56.099195 & $-$43.515919 & 29.118 & 0.127 & 29.338 & 0.093 &  256 \\
16748 &  56.080407 & $-$43.515680 & 27.931 & 0.044 & 28.255 & 0.040 &  896 \\
16749 &  56.105710 & $-$43.515988 & 28.980 & 0.103 & 29.518 & 0.100 &  256 \\
16750 &  56.080225 & $-$43.515659 & 28.833 & 0.105 & 29.398 & 0.109 & 1408 \\
16751 &  56.081195 & $-$43.515670 & 28.860 & 0.102 & 29.442 & 0.124 & 1440 \\
16752 &  56.111014 & $-$43.516033 & 28.874 & 0.088 & 29.504 & 0.097 &    0 \\
16753 &  56.071632 & $-$43.515527 & 27.587 & 0.045 & 28.386 & 0.038 &    0 \\
16754 &  56.087666 & $-$43.515726 & 26.920 & 0.028 & 27.540 & 0.029 &    0 \\
16755 &  56.065091 & $-$43.515439 & 30.408 & 0.303 & 29.964 & 0.174 & 1668 \\
16756 &  56.060340 & $-$43.515364 & 27.845 & 0.044 & 28.288 & 0.031 &    0 \\
16757 &  56.097719 & $-$43.515842 & 28.819 & 0.092 & 29.409 & 0.091 &    0 \\
16758 &  56.070661 & $-$43.515490 & 28.798 & 0.071 & 29.365 & 0.100 &  512 \\
16759 &  56.116640 & $-$43.516067 & 27.779 & 0.027 & 28.271 & 0.033 &  128 \\
16760 &  56.114677 & $-$43.516041 & 27.384 & 0.027 & 27.950 & 0.035 &  512 \\
16761 &  56.121358 & $-$43.516116 & 29.265 & 0.115 & 30.069 & 0.137 & 1024 \\
16762 &  56.057583 & $-$43.515305 & 29.374 & 0.148 & 29.651 & 0.112 & 1024 \\
16763 &  56.044839 & $-$43.515125 & 29.914 & 0.200 & 29.793 & 0.134 & 1024 \\
16764 &  56.070089 & $-$43.515453 & 28.376 & 0.079 & 28.532 & 0.078 &    2 \\
16765 &  56.042575 & $-$43.515077 & 29.352 & 0.095 & 29.994 & 0.109 &    0 \\
16766 &  56.081362 & $-$43.515580 & 29.634 & 0.203 & 29.561 & 0.118 & 1728 \\
16767 &  56.058727 & $-$43.515279 & 28.859 & 0.089 & 29.895 & 0.153 &    0 \\
16768 &  56.093613 & $-$43.515716 & 27.264 & 0.026 & 27.859 & 0.034 &    0 \\
16769 &  56.124906 & $-$43.516104 & 29.104 & 0.083 & 29.353 & 0.109 &    0 \\
16770 &  56.078414 & $-$43.515508 & 27.082 & 0.024 & 27.573 & 0.029 &  128 \\
16771 &  56.077155 & $-$43.515489 & 30.114 & 0.277 & 30.068 & 0.196 & 1060 \\
16772 &  56.065349 & $-$43.515326 & 29.585 & 0.152 & 29.438 & 0.108 & 1536 \\
16773 &  56.080345 & $-$43.515515 & 24.838 & 0.012 & 25.164 & 0.009 &    0 \\
16774 &  56.119875 & $-$43.515983 & 26.838 & 0.021 & 27.387 & 0.020 &  576 \\
16775 &  56.100084 & $-$43.515730 & 29.141 & 0.142 & 29.584 & 0.091 &  256 \\
16776 &  56.115339 & $-$43.515903 & 28.784 & 0.075 & 29.099 & 0.069 &    0 \\
16777 &  56.055330 & $-$43.515149 & 28.674 & 0.073 & 29.500 & 0.102 &    0 \\
16778 &  56.072818 & $-$43.515343 & 29.535 & 0.168 & 30.003 & 0.203 & 1024 \\
16779 &  56.122204 & $-$43.515961 & 29.494 & 0.114 & 29.860 & 0.092 &    0 \\
16780 &  56.059784 & $-$43.515173 & 29.186 & 0.103 & 29.639 & 0.108 & 1088 \\
16781 &  56.123607 & $-$43.515955 & 29.309 & 0.107 & 29.532 & 0.088 &    0 \\
16782 &  56.061527 & $-$43.515156 & 27.521 & 0.024 & 28.035 & 0.034 &    0 \\
16783 &  56.112628 & $-$43.515801 & 26.431 & 0.019 & 26.996 & 0.021 &    0 \\
16784 &  56.089697 & $-$43.515508 & 26.282 & 0.018 & 26.848 & 0.022 &    0 \\
16785 &  56.084642 & $-$43.515445 & 26.009 & 0.092 & 26.010 & 0.105 & 1039 \\
16786 &  56.119888 & $-$43.515880 & 29.450 & 0.106 & 29.431 & 0.069 &   64 \\
16787 &  56.088667 & $-$43.515472 & 28.757 & 0.097 & 29.370 & 0.132 &  128 \\
16788 &  56.096791 & $-$43.515575 & 28.152 & 0.045 & 28.752 & 0.080 &  512 \\
16789 &  56.106934 & $-$43.515692 & 27.761 & 0.042 & 28.235 & 0.032 &    0 \\
16790 &  56.099160 & $-$43.515588 & 28.281 & 0.049 & 28.476 & 0.053 &  128 \\
16791 &  56.089921 & $-$43.515461 & 28.834 & 0.091 & 29.056 & 0.098 &  768 \\
16792 &  56.099353 & $-$43.515542 & 28.383 & 0.058 & 29.004 & 0.072 &  128 \\
16793 &  56.073223 & $-$43.515209 & 29.437 & 0.145 & 29.375 & 0.077 &  128 \\
16794 &  56.112959 & $-$43.515709 & 27.397 & 0.023 & 27.982 & 0.025 &    0 \\
16795 &  56.087940 & $-$43.515394 & 26.267 & 0.018 & 26.793 & 0.019 &  256 \\
16796 &  56.080061 & $-$43.515253 & 25.819 & 0.015 & 26.561 & 0.022 &  128 \\
16797 &  56.088168 & $-$43.515350 & 27.749 & 0.073 & 28.334 & 0.096 & 1423 \\
16798 &  56.054131 & $-$43.514910 & 27.769 & 0.038 & 28.140 & 0.039 &  512 \\
16799 &  56.056531 & $-$43.514920 & 27.610 & 0.034 & 28.244 & 0.045 &    0 \\
16800 &  56.047762 & $-$43.514794 & 28.604 & 0.054 & 28.895 & 0.054 &    0 \\
16801 &  56.090211 & $-$43.515313 & 28.780 & 0.101 & 28.577 & 0.099 & 1102 \\
16802 &  56.118620 & $-$43.515662 & 28.489 & 0.067 & 28.991 & 0.050 &   64 \\
16803 &  56.110837 & $-$43.515566 & 23.948 & 0.080 & 24.308 & 0.081 & 1039 \\
16804 &  56.120680 & $-$43.515684 & 28.850 & 0.080 & 29.442 & 0.103 &  448 \\
16805 &  56.102396 & $-$43.515441 & 26.775 & 0.021 & 27.362 & 0.019 &    0 \\
16806 &  56.103782 & $-$43.515456 & 27.877 & 0.037 & 28.340 & 0.041 &  512 \\
16807 &  56.066002 & $-$43.514976 & 28.861 & 0.085 & 29.172 & 0.102 &  384 \\
16808 &  56.089297 & $-$43.515264 & 29.083 & 0.112 & 28.947 & 0.068 &  128 \\
16809 &  56.079800 & $-$43.515138 & 28.473 & 0.075 & 28.860 & 0.083 &  512 \\
16810 &  56.097666 & $-$43.515359 & 26.361 & 0.018 & 26.949 & 0.020 &    0 \\
16811 &  56.086053 & $-$43.515203 & 28.432 & 0.066 & 28.909 & 0.057 &  512 \\
16812 &  56.095067 & $-$43.515314 & 28.296 & 0.050 & 28.969 & 0.080 &  256 \\
16813 &  56.113174 & $-$43.515536 & 29.193 & 0.091 & 29.520 & 0.089 &  640 \\
16814 &  56.119554 & $-$43.515617 & 29.363 & 0.095 & 29.582 & 0.098 &  128 \\
16815 &  56.050837 & $-$43.514738 & 29.663 & 0.168 & 29.986 & 0.143 & 1152 \\
16816 &  56.088193 & $-$43.515220 & 28.573 & 0.078 & 29.126 & 0.091 &  384 \\
16817 &  56.052628 & $-$43.514752 & 28.209 & 0.037 & 28.726 & 0.049 &  576 \\
16818 &  56.068634 & $-$43.514945 & 26.054 & 0.015 & 26.645 & 0.017 &    0 \\
16819 &  56.094848 & $-$43.515279 & 27.809 & 0.043 & 28.255 & 0.038 &  256 \\
16820 &  56.096466 & $-$43.515296 & 29.093 & 0.089 & 29.454 & 0.109 &    0 \\
16821 &  56.053914 & $-$43.514756 & 29.071 & 0.103 & 29.293 & 0.068 &  512 \\
16822 &  56.051003 & $-$43.514706 & 29.106 & 0.080 & 29.421 & 0.083 &  640 \\
16823 &  56.112342 & $-$43.515477 & 28.060 & 0.048 & 28.436 & 0.034 &   32 \\
16824 &  56.054651 & $-$43.514725 & 26.362 & 0.017 & 26.940 & 0.020 &    0 \\
16825 &  56.088885 & $-$43.515158 & 27.913 & 0.058 & 28.379 & 0.056 &  320 \\
16826 &  56.079218 & $-$43.515025 & 24.975 & 0.016 & 25.310 & 0.018 &    0 \\
16827 &  56.080642 & $-$43.515043 & 30.329 & 0.343 & 29.962 & 0.158 & 1540 \\
16828 &  56.044192 & $-$43.514567 & 29.026 & 0.088 & 29.742 & 0.098 &    0 \\
16829 &  56.117900 & $-$43.515495 & 28.241 & 0.040 & 28.574 & 0.033 &  128 \\
16830 &  56.087373 & $-$43.515112 & 24.682 & 0.010 & 25.049 & 0.014 &  128 \\
16831 &  56.109394 & $-$43.515387 & 29.158 & 0.098 & 29.327 & 0.104 &  384 \\
16832 &  56.063506 & $-$43.514794 & 29.360 & 0.136 & 29.942 & 0.142 & 1536 \\
16833 &  56.080220 & $-$43.515011 & 27.572 & 0.036 & 28.039 & 0.043 &   32 \\
16834 &  56.092066 & $-$43.515158 & 29.727 & 0.215 & 30.314 & 0.202 & 1036 \\
16835 &  56.088676 & $-$43.515101 & 28.393 & 0.064 & 28.933 & 0.084 &  768 \\
16836 &  56.118942 & $-$43.515483 & 28.938 & 0.065 & 29.413 & 0.086 &  128 \\
16837 &  56.052650 & $-$43.514642 & 29.113 & 0.093 & 29.261 & 0.090 &  192 \\
16838 &  56.073013 & $-$43.514902 & 29.236 & 0.086 & 29.910 & 0.208 &    0 \\
16839 &  56.093274 & $-$43.515155 & 28.724 & 0.077 & 29.037 & 0.073 &    0 \\
16840 &  56.109135 & $-$43.515353 & 26.731 & 0.023 & 27.341 & 0.020 &   32 \\
16841 &  56.109224 & $-$43.515334 & 26.654 & 0.021 & 27.190 & 0.020 &  160 \\
16842 &  56.060322 & $-$43.514734 & 29.298 & 0.110 & 29.802 & 0.127 & 1216 \\
16843 &  56.098042 & $-$43.515207 & 27.361 & 0.027 & 28.010 & 0.041 &    0 \\
16844 &  56.067937 & $-$43.514822 & 28.189 & 0.042 & 28.803 & 0.059 &   64 \\
16845 &  56.088964 & $-$43.515090 & 28.531 & 0.068 & 29.187 & 0.077 &  608 \\
16846 &  56.042712 & $-$43.514491 & 26.550 & 0.017 & 27.106 & 0.019 &    0 \\
16847 &  56.064905 & $-$43.514773 & 29.481 & 0.147 & 28.815 & 0.087 & 1024 \\
16848 &  56.081131 & $-$43.514965 & 27.490 & 0.037 & 28.087 & 0.035 &    0 \\
16849 &  56.122236 & $-$43.515475 & 29.225 & 0.099 & 29.777 & 0.096 &  128 \\
16850 &  56.045142 & $-$43.514498 & 29.187 & 0.106 & 29.921 & 0.148 & 1024 \\
16851 &  56.065744 & $-$43.514756 & 28.784 & 0.087 & 29.197 & 0.066 &    0 \\
16852 &  56.103837 & $-$43.515231 & 24.831 & 0.009 & 25.141 & 0.008 &    0 \\
16853 &  56.124007 & $-$43.515485 & 29.089 & 0.100 & 29.898 & 0.114 &    0 \\
16854 &  56.067365 & $-$43.514763 & 29.354 & 0.168 & 29.396 & 0.107 & 1028 \\
16855 &  56.116109 & $-$43.515376 & 26.336 & 0.017 & 26.867 & 0.016 &  384 \\
16856 &  56.089964 & $-$43.515045 & 27.405 & 0.030 & 28.052 & 0.040 &    0 \\
16857 &  56.052786 & $-$43.514566 & 27.361 & 0.025 & 27.852 & 0.026 &  640 \\
16858 &  56.100499 & $-$43.515174 & 27.001 & 0.022 & 27.607 & 0.026 &    0 \\
16859 &  56.058691 & $-$43.514644 & 27.824 & 0.088 & 28.551 & 0.122 & 1039 \\
16860 &  56.115763 & $-$43.515363 & 27.778 & 0.051 & 28.044 & 0.064 &   34 \\
16861 &  56.118763 & $-$43.515399 & 27.915 & 0.025 & 28.417 & 0.032 &  128 \\
16862 &  56.046294 & $-$43.514469 & 21.733 & 0.012 & 21.943 & 0.015 &    0 \\
16863 &  56.118019 & $-$43.515373 & 27.283 & 0.021 & 27.898 & 0.028 &  128 \\
16864 &  56.095430 & $-$43.515093 & 27.929 & 0.065 & 27.362 & 0.065 & 1730 \\
16865 &  56.116294 & $-$43.515346 & 28.776 & 0.080 & 29.219 & 0.058 &  384 \\
16866 &  56.069168 & $-$43.514748 & 29.157 & 0.112 & 29.279 & 0.109 & 1536 \\
16867 &  56.087355 & $-$43.514973 & 29.091 & 0.097 & 29.599 & 0.143 &  648 \\
16868 &  56.086899 & $-$43.514969 & 28.028 & 0.043 & 28.546 & 0.051 &    0 \\
16869 &  56.070393 & $-$43.514742 & 26.353 & 0.016 & 26.925 & 0.021 &  384 \\
16870 &  56.061901 & $-$43.514632 & 25.868 & 0.013 & 26.442 & 0.016 &    0 \\
16871 &  56.063781 & $-$43.514654 & 27.653 & 0.026 & 28.164 & 0.042 &    0 \\
16872 &  56.088348 & $-$43.514964 & 26.908 & 0.024 & 27.573 & 0.031 &   64 \\
16873 &  56.078983 & $-$43.514840 & 27.117 & 0.023 & 27.625 & 0.029 &  512 \\
16874 &  56.080517 & $-$43.514847 & 28.014 & 0.041 & 28.441 & 0.056 &    0 \\
16875 &  56.088231 & $-$43.514931 & 26.659 & 0.022 & 27.181 & 0.024 &   64 \\
16876 &  56.112747 & $-$43.515240 & 29.610 & 0.150 & 29.999 & 0.149 & 1024 \\
16877 &  56.073984 & $-$43.514736 & 27.533 & 0.030 & 27.861 & 0.037 &  128 \\
16878 &  56.070927 & $-$43.514689 & 27.514 & 0.028 & 28.080 & 0.023 &  512 \\
16879 &  56.095484 & $-$43.514994 & 28.744 & 0.084 & 29.230 & 0.108 &  992 \\
16880 &  56.082876 & $-$43.514836 & 28.062 & 0.075 & 28.273 & 0.059 & 1795 \\
16881 &  56.121326 & $-$43.515319 & 28.993 & 0.072 & 29.469 & 0.100 &  256 \\
16882 &  56.106177 & $-$43.515128 & 27.860 & 0.039 & 28.414 & 0.046 &  256 \\
16883 &  56.071198 & $-$43.514666 & 28.113 & 0.045 & 28.943 & 0.060 &  512 \\
16884 &  56.093862 & $-$43.514951 & 28.381 & 0.056 & 28.832 & 0.059 &    0 \\
16885 &  56.084431 & $-$43.514819 & 28.496 & 0.090 & 28.666 & 0.075 &    0 \\
16886 &  56.091371 & $-$43.514904 & 28.962 & 0.105 & 29.615 & 0.124 & 1536 \\
16887 &  56.064080 & $-$43.514535 & 28.214 & 0.052 & 28.652 & 0.045 &  256 \\
16888 &  56.075938 & $-$43.514682 & 28.514 & 0.079 & 29.002 & 0.078 &  512 \\
16889 &  56.103337 & $-$43.515022 & 27.079 & 0.064 & 27.981 & 0.075 & 1447 \\
16890 &  56.121531 & $-$43.515234 & 29.429 & 0.149 & 29.615 & 0.102 & 1280 \\
16891 &  56.097563 & $-$43.514931 & 24.615 & 0.009 & 24.957 & 0.010 &    0 \\
16892 &  56.062672 & $-$43.514481 & 29.479 & 0.124 & 29.619 & 0.085 &    0 \\
16893 &  56.060624 & $-$43.514428 & 28.597 & 0.082 & 28.582 & 0.061 &    0 \\
16894 &  56.061992 & $-$43.514442 & 29.393 & 0.121 & 29.750 & 0.135 & 1792 \\
16895 &  56.095973 & $-$43.514878 & 28.506 & 0.057 & 29.207 & 0.062 &    0 \\
16896 &  56.105493 & $-$43.514994 & 29.589 & 0.149 & 29.768 & 0.135 & 1024 \\
16897 &  56.114687 & $-$43.515105 & 29.537 & 0.132 & 30.121 & 0.170 & 1088 \\
16898 &  56.046395 & $-$43.514230 & 29.170 & 0.134 & 29.647 & 0.106 & 1152 \\
16899 &  56.113634 & $-$43.515085 & 27.927 & 0.036 & 28.431 & 0.039 &  320 \\
16900 &  56.067591 & $-$43.514498 & 30.446 & 0.354 & 29.969 & 0.154 & 1024 \\
16901 &  56.101161 & $-$43.514921 & 28.846 & 0.117 & 29.436 & 0.117 & 1536 \\
16902 &  56.119694 & $-$43.515148 & 23.464 & 0.011 & 23.777 & 0.006 &    0 \\
16903 &  56.118708 & $-$43.515122 & 28.273 & 0.042 & 28.771 & 0.044 &  384 \\
16904 &  56.095368 & $-$43.514825 & 29.022 & 0.097 & 29.728 & 0.128 &  288 \\
16905 &  56.086075 & $-$43.514688 & 29.126 & 0.092 & 29.239 & 0.093 &    0 \\
16906 &  56.094686 & $-$43.514789 & 29.174 & 0.122 & 29.696 & 0.120 & 1028 \\
16907 &  56.065211 & $-$43.514407 & 25.950 & 0.010 & 26.470 & 0.017 &    0 \\
16908 &  56.095278 & $-$43.514788 & 27.731 & 0.038 & 28.257 & 0.051 &  800 \\
16909 &  56.060958 & $-$43.514343 & 25.892 & 0.014 & 26.272 & 0.015 &  256 \\
16910 &  56.085498 & $-$43.514657 & 27.141 & 0.029 & 27.684 & 0.034 &  896 \\
16911 &  56.051530 & $-$43.514218 & 26.828 & 0.020 & 27.438 & 0.026 &   64 \\
16912 &  56.119460 & $-$43.515078 & 29.023 & 0.097 & 29.391 & 0.100 &  768 \\
16913 &  56.103265 & $-$43.514857 & 27.667 & 0.065 & 28.427 & 0.083 & 1347 \\
16914 &  56.070082 & $-$43.514423 & 29.960 & 0.242 & 30.325 & 0.247 & 1668 \\
16915 &  56.093370 & $-$43.514724 & 29.071 & 0.082 & 29.529 & 0.094 &  800 \\
16916 &  56.093286 & $-$43.514713 & 29.623 & 0.147 & 29.711 & 0.130 & 1568 \\
16917 &  56.046505 & $-$43.514118 & 27.906 & 0.038 & 28.628 & 0.048 &  128 \\
16918 &  56.117783 & $-$43.515016 & 29.448 & 0.140 & 29.603 & 0.111 & 1024 \\
16919 &  56.052004 & $-$43.514181 & 28.532 & 0.059 & 28.984 & 0.064 &    0 \\
16920 &  56.078517 & $-$43.514495 & 28.030 & 0.076 & 28.622 & 0.086 & 1575 \\
16921 &  56.108731 & $-$43.514900 & 26.635 & 0.021 & 27.255 & 0.018 &  512 \\
16922 &  56.103791 & $-$43.514835 & 28.429 & 0.058 & 28.895 & 0.072 &    0 \\
16923 &  56.092546 & $-$43.514688 & 28.536 & 0.070 & 29.034 & 0.070 &  768 \\
16924 &  56.113801 & $-$43.514950 & 25.852 & 0.079 & 26.041 & 0.089 & 1551 \\
16925 &  56.118924 & $-$43.515010 & 29.207 & 0.091 & 29.330 & 0.086 &  768 \\
16926 &  56.051598 & $-$43.514150 & 28.818 & 0.086 & 29.250 & 0.084 &  320 \\
16927 &  56.078921 & $-$43.514501 & 26.523 & 0.017 & 27.114 & 0.026 &  448 \\
16928 &  56.081511 & $-$43.514535 & 28.291 & 0.073 & 28.749 & 0.068 &  384 \\
16929 &  56.083080 & $-$43.514558 & 30.297 & 0.372 & 29.948 & 0.261 & 1346 \\
16930 &  56.055873 & $-$43.514207 & 28.605 & 0.093 & 28.791 & 0.068 &  640 \\
16931 &  56.093686 & $-$43.514682 & 27.816 & 0.042 & 28.426 & 0.050 &  800 \\
16932 &  56.093613 & $-$43.514660 & 27.122 & 0.022 & 27.709 & 0.030 &   32 \\
16933 &  56.079259 & $-$43.514488 & 27.212 & 0.086 & 25.674 & 0.084 & 1167 \\
16934 &  56.122402 & $-$43.515028 & 29.116 & 0.074 & 29.565 & 0.079 &    0 \\
16935 &  56.085161 & $-$43.514554 & 28.976 & 0.120 & 29.240 & 0.104 & 1536 \\
16936 &  56.054770 & $-$43.514153 & 29.496 & 0.155 & 29.822 & 0.130 & 1024 \\
16937 &  56.091600 & $-$43.514612 & 29.019 & 0.097 & 29.419 & 0.120 &    0 \\
16938 &  56.068654 & $-$43.514284 & 26.933 & 0.029 & 27.409 & 0.041 &  514 \\
16939 &  56.103418 & $-$43.514735 & 28.807 & 0.087 & 29.213 & 0.088 &  768 \\
16940 &  56.092109 & $-$43.514590 & 28.755 & 0.070 & 28.947 & 0.077 &  512 \\
16941 &  56.081327 & $-$43.514452 & 29.021 & 0.120 & 29.311 & 0.124 & 1856 \\
16942 &  56.061316 & $-$43.514177 & 27.558 & 0.026 & 27.998 & 0.042 &  640 \\
16943 &  56.079653 & $-$43.514410 & 29.319 & 0.156 & 29.617 & 0.141 & 1024 \\
16944 &  56.072205 & $-$43.514311 & 28.071 & 0.055 & 28.387 & 0.038 &    0 \\
16945 &  56.089441 & $-$43.514528 & 26.535 & 0.020 & 27.155 & 0.022 &   64 \\
16946 &  56.077433 & $-$43.514369 & 28.409 & 0.051 & 28.945 & 0.087 &    0 \\
16947 &  56.119316 & $-$43.514892 & 27.282 & 0.101 & 27.893 & 0.119 & 1775 \\
16948 &  56.090087 & $-$43.514517 & 27.795 & 0.043 & 28.461 & 0.053 &  896 \\
16949 &  56.055938 & $-$43.514076 & 26.739 & 0.083 & 26.734 & 0.088 & 1199 \\
16950 &  56.073752 & $-$43.514300 & 26.752 & 0.021 & 27.300 & 0.022 &   32 \\
16951 &  56.081058 & $-$43.514386 & 29.122 & 0.107 & 29.579 & 0.133 & 1536 \\
16952 &  56.097998 & $-$43.514590 & 28.441 & 0.053 & 29.218 & 0.064 &   96 \\
16953 &  56.083005 & $-$43.514398 & 27.610 & 0.039 & 28.098 & 0.054 &  130 \\
16954 &  56.076930 & $-$43.514315 & 27.524 & 0.033 & 28.147 & 0.046 &   64 \\
16955 &  56.075244 & $-$43.514251 & 27.588 & 0.034 & 28.098 & 0.042 &  512 \\
16956 &  56.095088 & $-$43.514501 & 28.017 & 0.045 & 28.614 & 0.045 &    0 \\
16957 &  56.046596 & $-$43.513874 & 27.824 & 0.058 & 27.628 & 0.059 &    2 \\
16958 &  56.042192 & $-$43.513792 & 28.075 & 0.047 & 28.582 & 0.049 &    0 \\
16959 &  56.076952 & $-$43.514229 & 29.925 & 0.254 & 29.867 & 0.163 & 1092 \\
16960 &  56.118764 & $-$43.514741 & 30.122 & 0.200 & 29.702 & 0.108 & 1156 \\
16961 &  56.060499 & $-$43.514009 & 28.353 & 0.048 & 28.689 & 0.054 &    0 \\
16962 &  56.089837 & $-$43.514376 & 28.219 & 0.050 & 28.736 & 0.066 &  800 \\
16963 &  56.109977 & $-$43.514623 & 29.009 & 0.072 & 29.258 & 0.082 &  512 \\
16964 &  56.103497 & $-$43.514531 & 29.715 & 0.215 & 29.512 & 0.093 &  580 \\
16965 &  56.100948 & $-$43.514501 & 27.685 & 0.030 & 28.234 & 0.032 &  256 \\
16966 &  56.068476 & $-$43.514083 & 28.962 & 0.091 & 29.118 & 0.080 &  256 \\
16967 &  56.057720 & $-$43.513937 & 27.701 & 0.032 & 28.248 & 0.032 &    0 \\
16968 &  56.100202 & $-$43.514482 & 28.630 & 0.074 & 29.190 & 0.089 &  640 \\
16969 &  56.107824 & $-$43.514542 & 26.945 & 0.026 & 27.474 & 0.021 &    0 \\
16970 &  56.111291 & $-$43.514571 & 28.605 & 0.093 & 29.084 & 0.057 &  256 \\
16971 &  56.072664 & $-$43.514059 & 28.437 & 0.067 & 28.898 & 0.078 &    0 \\
16972 &  56.063345 & $-$43.513921 & 25.041 & 0.007 & 25.386 & 0.015 &    0 \\
16973 &  56.116051 & $-$43.514575 & 20.221 & 0.004 & 19.029 & 0.077 &    0 \\
16974 &  56.074576 & $-$43.514053 & 28.250 & 0.065 & 28.651 & 0.064 &    0 \\
16975 &  56.113680 & $-$43.514542 & 28.489 & 0.054 & 29.006 & 0.054 &   64 \\
16976 &  56.048611 & $-$43.513716 & 26.166 & 0.055 & 26.886 & 0.075 & 1039 \\
16977 &  56.109726 & $-$43.514481 & 28.969 & 0.091 & 29.939 & 0.133 &  512 \\
16978 &  56.068333 & $-$43.513947 & 27.984 & 0.037 & 28.775 & 0.064 &  256 \\
16979 &  56.089964 & $-$43.514213 & 29.013 & 0.101 & 29.600 & 0.117 & 1856 \\
16980 &  56.094499 & $-$43.514269 & 28.527 & 0.062 & 28.829 & 0.055 &    0 \\
16981 &  56.093193 & $-$43.514257 & 27.518 & 0.087 & 27.879 & 0.096 & 1295 \\
16982 &  56.059696 & $-$43.513810 & 28.815 & 0.104 & 28.561 & 0.120 & 1038 \\
16983 &  56.121081 & $-$43.514591 & 28.859 & 0.052 & 29.390 & 0.088 &  768 \\
16984 &  56.120384 & $-$43.514570 & 28.571 & 0.050 & 28.857 & 0.042 &   64 \\
16985 &  56.087879 & $-$43.514158 & 29.565 & 0.144 & 29.599 & 0.101 & 1024 \\
16986 &  56.111113 & $-$43.514447 & 29.465 & 0.097 & 29.533 & 0.095 &  768 \\
16987 &  56.049489 & $-$43.513658 & 28.914 & 0.102 & 27.231 & 0.110 & 1038 \\
16988 &  56.082182 & $-$43.514053 & 28.461 & 0.084 & 29.038 & 0.072 &    0 \\
16989 &  56.112619 & $-$43.514432 & 27.490 & 0.024 & 28.045 & 0.029 &  768 \\
16990 &  56.123398 & $-$43.514556 & 29.525 & 0.129 & 29.858 & 0.120 & 1024 \\
16991 &  56.089885 & $-$43.514132 & 28.656 & 0.079 & 28.828 & 0.059 &  192 \\
16992 &  56.051737 & $-$43.513637 & 26.297 & 0.015 & 26.925 & 0.021 &    0 \\
16993 &  56.098935 & $-$43.514238 & 28.471 & 0.060 & 28.977 & 0.056 &  512 \\
16994 &  56.054113 & $-$43.513654 & 28.856 & 0.091 & 29.222 & 0.098 &    0 \\
16995 &  56.070093 & $-$43.513861 & 30.559 & 0.446 & 30.466 & 0.276 & 1548 \\
16996 &  56.073717 & $-$43.513878 & 29.273 & 0.110 & 29.335 & 0.090 &  512 \\
16997 &  56.117361 & $-$43.514428 & 28.783 & 0.069 & 29.184 & 0.059 &    0 \\
16998 &  56.078484 & $-$43.513942 & 27.258 & 0.024 & 27.724 & 0.031 &    0 \\
16999 &  56.096191 & $-$43.514160 & 27.622 & 0.055 & 28.212 & 0.061 & 1923 \\
17000 &  56.058275 & $-$43.513672 & 26.339 & 0.012 & 26.925 & 0.018 &    0 \\
17001 &  56.066575 & $-$43.513768 & 27.564 & 0.031 & 28.005 & 0.038 &    0 \\
17002 &  56.119392 & $-$43.514432 & 29.110 & 0.066 & 29.517 & 0.106 &    0 \\
17003 &  56.081077 & $-$43.513935 & 30.006 & 0.261 & 29.709 & 0.112 & 1284 \\
17004 &  56.090267 & $-$43.514049 & 24.598 & 0.008 & 24.965 & 0.010 &    0 \\
17005 &  56.109190 & $-$43.514272 & 29.015 & 0.088 & 29.540 & 0.121 &    0 \\
17006 &  56.095530 & $-$43.514090 & 29.919 & 0.214 & 29.980 & 0.184 & 1540 \\
17007 &  56.053137 & $-$43.513523 & 27.929 & 0.112 & 28.122 & 0.117 & 2031 \\
17008 &  56.086171 & $-$43.513942 & 28.224 & 0.056 & 28.949 & 0.068 &    0 \\
17009 &  56.068180 & $-$43.513710 & 27.773 & 0.029 & 28.182 & 0.040 &  512 \\
17010 &  56.092319 & $-$43.513996 & 28.951 & 0.127 & 29.605 & 0.144 & 1152 \\
17011 &  56.070288 & $-$43.513707 & 26.499 & 0.017 & 27.019 & 0.016 &   64 \\
17012 &  56.102616 & $-$43.514117 & 29.124 & 0.116 & 29.181 & 0.114 & 1024 \\
17013 &  56.077844 & $-$43.513786 & 29.910 & 0.280 & 30.019 & 0.232 & 1284 \\
17014 &  56.120406 & $-$43.514313 & 29.226 & 0.088 & 29.660 & 0.115 &  256 \\
17015 &  56.086711 & $-$43.513875 & 30.106 & 0.299 & 30.232 & 0.224 & 1100 \\
17016 &  56.092478 & $-$43.513922 & 29.232 & 0.131 & 29.668 & 0.130 & 1664 \\
17017 &  56.063625 & $-$43.513554 & 28.431 & 0.071 & 29.124 & 0.067 &    0 \\
17018 &  56.090532 & $-$43.513889 & 28.420 & 0.054 & 29.222 & 0.104 &  576 \\
17019 &  56.056470 & $-$43.513458 & 27.690 & 0.029 & 28.207 & 0.034 &    0 \\
17020 &  56.118707 & $-$43.514232 & 29.058 & 0.100 & 29.578 & 0.090 &  256 \\
17021 &  56.075223 & $-$43.513686 & 28.296 & 0.050 & 28.577 & 0.064 &    0 \\
17022 &  56.111114 & $-$43.514106 & 27.312 & 0.032 & 27.936 & 0.035 &    0 \\
17023 &  56.118279 & $-$43.514199 & 29.309 & 0.142 & 29.239 & 0.088 &   68 \\
17024 &  56.067781 & $-$43.513556 & 23.296 & 0.007 & 23.824 & 0.010 &    0 \\
17025 &  56.090807 & $-$43.513836 & 29.309 & 0.109 & 30.140 & 0.202 & 1792 \\
17026 &  56.085566 & $-$43.513762 & 28.249 & 0.056 & 28.913 & 0.084 &    0 \\
17027 &  56.110313 & $-$43.514072 & 28.174 & 0.044 & 28.549 & 0.048 &  768 \\
17028 &  56.119870 & $-$43.514182 & 29.199 & 0.089 & 29.694 & 0.112 &    0 \\
17029 &  56.105647 & $-$43.513999 & 27.678 & 0.042 & 28.262 & 0.038 &    0 \\
17030 &  56.090568 & $-$43.513798 & 26.633 & 0.023 & 27.182 & 0.020 &   64 \\
17031 &  56.056789 & $-$43.513349 & 29.598 & 0.133 & 28.244 & 0.063 & 1026 \\
17032 &  56.118320 & $-$43.514119 & 29.217 & 0.091 & 29.832 & 0.109 &   64 \\
17033 &  56.082487 & $-$43.513662 & 25.416 & 0.014 & 25.776 & 0.016 &    0 \\
17034 &  56.088210 & $-$43.513727 & 27.127 & 0.035 & 27.622 & 0.029 &  128 \\
17035 &  56.095650 & $-$43.513817 & 29.933 & 0.227 & 30.234 & 0.217 & 1128 \\
17036 &  56.116015 & $-$43.514046 & 29.762 & 0.179 & 29.840 & 0.148 & 1984 \\
17037 &  56.110493 & $-$43.513979 & 27.634 & 0.029 & 28.184 & 0.034 &  896 \\
17038 &  56.096281 & $-$43.513797 & 28.515 & 0.085 & 28.825 & 0.065 &  352 \\
17039 &  56.091730 & $-$43.513734 & 29.177 & 0.108 & 29.599 & 0.102 & 1024 \\
17040 &  56.112782 & $-$43.513994 & 27.537 & 0.023 & 28.008 & 0.030 &    0 \\
17041 &  56.109768 & $-$43.513948 & 27.547 & 0.028 & 28.127 & 0.034 &  512 \\
17042 &  56.055637 & $-$43.513256 & 27.142 & 0.024 & 27.727 & 0.022 &    0 \\
17043 &  56.096971 & $-$43.513783 & 27.759 & 0.038 & 28.391 & 0.039 &  384 \\
17044 &  56.115899 & $-$43.513999 & 27.230 & 0.020 & 27.711 & 0.023 &  832 \\
17045 &  56.092587 & $-$43.513705 & 29.002 & 0.095 & 29.357 & 0.104 &  516 \\
17046 &  56.082358 & $-$43.513551 & 29.850 & 0.305 & 29.956 & 0.201 & 1152 \\
17047 &  56.054087 & $-$43.513172 & 28.353 & 0.059 & 28.746 & 0.058 &    0 \\
17048 &  56.120144 & $-$43.513998 & 27.084 & 0.019 & 27.649 & 0.022 &   64 \\
17049 &  56.074333 & $-$43.513414 & 27.760 & 0.040 & 28.274 & 0.048 &  640 \\
17050 &  56.121058 & $-$43.513987 & 27.182 & 0.026 & 27.717 & 0.020 &  128 \\
17051 &  56.076307 & $-$43.513419 & 25.973 & 0.011 & 26.786 & 0.019 &    0 \\
17052 &  56.066116 & $-$43.513288 & 27.742 & 0.032 & 28.221 & 0.025 &  512 \\
17053 &  56.116990 & $-$43.513931 & 28.267 & 0.056 & 29.014 & 0.086 &   64 \\
17054 &  56.092321 & $-$43.513610 & 29.688 & 0.193 & 29.879 & 0.176 & 1544 \\
17055 &  56.070706 & $-$43.513329 & 28.962 & 0.096 & 29.350 & 0.101 &    0 \\
17056 &  56.096886 & $-$43.513663 & 29.907 & 0.232 & 30.585 & 0.236 & 1196 \\
17057 &  56.044650 & $-$43.512989 & 26.440 & 0.066 & 24.930 & 0.077 & 1039 \\
17058 &  56.064503 & $-$43.513239 & 28.052 & 0.054 & 28.701 & 0.053 &    0 \\
17059 &  56.116239 & $-$43.513884 & 27.617 & 0.028 & 28.152 & 0.035 &  544 \\
17060 &  56.071603 & $-$43.513318 & 28.977 & 0.100 & 29.980 & 0.175 &  512 \\
17061 &  56.056265 & $-$43.513106 & 29.663 & 0.156 & 29.913 & 0.175 & 1024 \\
17062 &  56.103572 & $-$43.513709 & 23.187 & 0.007 & 23.556 & 0.009 &    0 \\
17063 &  56.074450 & $-$43.513311 & 29.377 & 0.125 & 29.793 & 0.188 & 1408 \\
17064 &  56.060455 & $-$43.513112 & 22.906 & 0.007 & 23.174 & 0.012 &    0 \\
17065 &  56.080238 & $-$43.513352 & 28.025 & 0.040 & 28.348 & 0.051 &  320 \\
17066 &  56.091535 & $-$43.513493 & 28.252 & 0.058 & 28.714 & 0.058 &  160 \\
17067 &  56.121082 & $-$43.513863 & 29.572 & 0.097 & 29.909 & 0.123 &  128 \\
17068 &  56.059652 & $-$43.513085 & 27.869 & 0.049 & 28.433 & 0.044 &  512 \\
17069 &  56.076708 & $-$43.513290 & 30.686 & 0.463 & 30.142 & 0.283 & 1038 \\
17070 &  56.099661 & $-$43.513570 & 27.834 & 0.045 & 28.379 & 0.038 &    0 \\
17071 &  56.073882 & $-$43.513228 & 29.173 & 0.104 & 29.411 & 0.094 &    0 \\
17072 &  56.065182 & $-$43.513122 & 28.162 & 0.050 & 28.795 & 0.065 &    0 \\
17073 &  56.086596 & $-$43.513386 & 28.578 & 0.102 & 28.926 & 0.109 & 1294 \\
17074 &  56.104619 & $-$43.513595 & 26.730 & 0.022 & 27.282 & 0.022 &   64 \\
17075 &  56.051937 & $-$43.512904 & 28.593 & 0.069 & 27.552 & 0.065 &  514 \\
17076 &  56.117323 & $-$43.513732 & 27.691 & 0.032 & 28.284 & 0.032 &  832 \\
17077 &  56.103743 & $-$43.513540 & 28.290 & 0.061 & 28.542 & 0.057 &  768 \\
17078 &  56.076301 & $-$43.513188 & 30.670 & 0.506 & 30.390 & 0.279 & 1804 \\
17079 &  56.069201 & $-$43.513096 & 28.438 & 0.059 & 28.971 & 0.063 &    0 \\
17080 &  56.069711 & $-$43.513103 & 28.421 & 0.065 & 28.878 & 0.052 &  768 \\
17081 &  56.108822 & $-$43.513572 & 28.581 & 0.066 & 29.353 & 0.093 &    0 \\
17082 &  56.061939 & $-$43.512975 & 27.515 & 0.028 & 28.015 & 0.029 &  768 \\
17083 &  56.122646 & $-$43.513733 & 28.462 & 0.061 & 28.812 & 0.052 &  128 \\
17084 &  56.092518 & $-$43.513322 & 29.612 & 0.159 & 29.564 & 0.130 & 1088 \\
17085 &  56.078622 & $-$43.513147 & 29.578 & 0.145 & 29.661 & 0.128 & 1024 \\
17086 &  56.091746 & $-$43.513284 & 27.933 & 0.056 & 28.364 & 0.042 &  704 \\
17087 &  56.101110 & $-$43.513385 & 28.190 & 0.039 & 28.742 & 0.051 &  576 \\
17088 &  56.084494 & $-$43.513173 & 28.270 & 0.070 & 28.863 & 0.069 &  128 \\
17089 &  56.093255 & $-$43.513292 & 29.453 & 0.107 & 30.005 & 0.170 & 1056 \\
17090 &  56.080261 & $-$43.513118 & 28.713 & 0.088 & 29.190 & 0.085 &    0 \\
17091 &  56.121774 & $-$43.513634 & 28.927 & 0.094 & 29.241 & 0.064 &    0 \\
17092 &  56.098968 & $-$43.513338 & 27.518 & 0.030 & 28.091 & 0.029 &    0 \\
17093 &  56.123023 & $-$43.513636 & 27.474 & 0.021 & 28.015 & 0.027 &    0 \\
17094 &  56.094555 & $-$43.513264 & 27.332 & 0.026 & 27.737 & 0.025 &    0 \\
17095 &  56.106137 & $-$43.513409 & 26.831 & 0.023 & 27.376 & 0.024 &    0 \\
17096 &  56.096953 & $-$43.513292 & 29.271 & 0.146 & 29.868 & 0.153 & 1032 \\
17097 &  56.076291 & $-$43.513025 & 29.156 & 0.116 & 29.570 & 0.130 & 1284 \\
17098 &  56.079636 & $-$43.513066 & 27.872 & 0.033 & 28.317 & 0.059 &  960 \\
17099 &  56.084315 & $-$43.513132 & 29.281 & 0.126 & 29.968 & 0.124 & 1152 \\
17100 &  56.117427 & $-$43.513519 & 27.910 & 0.038 & 28.442 & 0.034 &  768 \\
17101 &  56.101057 & $-$43.513307 & 28.268 & 0.056 & 28.676 & 0.064 &  448 \\
17102 &  56.091679 & $-$43.513181 & 28.779 & 0.096 & 29.241 & 0.088 &  576 \\
17103 &  56.120230 & $-$43.513502 & 29.157 & 0.097 & 29.909 & 0.109 &    0 \\
17104 &  56.073280 & $-$43.512902 & 23.697 & 0.014 & 24.011 & 0.010 &    0 \\
17105 &  56.123559 & $-$43.513525 & 28.104 & 0.046 & 28.633 & 0.044 &  128 \\
17106 &  56.080817 & $-$43.512981 & 30.094 & 0.265 & 30.323 & 0.259 & 1100 \\
17107 &  56.115996 & $-$43.513428 & 28.990 & 0.075 & 29.218 & 0.076 &    0 \\
17108 &  56.091160 & $-$43.513110 & 28.528 & 0.065 & 28.814 & 0.064 &    0 \\
17109 &  56.100923 & $-$43.513223 & 29.143 & 0.100 & 29.355 & 0.093 &  896 \\
17110 &  56.092912 & $-$43.513131 & 28.242 & 0.068 & 29.007 & 0.080 &  640 \\
17111 &  56.058117 & $-$43.512677 & 28.732 & 0.056 & 28.909 & 0.076 &    0 \\
17112 &  56.075066 & $-$43.512887 & 27.759 & 0.035 & 28.350 & 0.052 &    0 \\
17113 &  56.096445 & $-$43.513149 & 29.570 & 0.136 & 29.400 & 0.110 & 1024 \\
17114 &  56.123393 & $-$43.513485 & 27.228 & 0.020 & 27.682 & 0.018 &  128 \\
17115 &  56.105386 & $-$43.513252 & 28.556 & 0.060 & 28.943 & 0.051 &  128 \\
17116 &  56.080709 & $-$43.512941 & 28.001 & 0.044 & 28.611 & 0.046 &   64 \\
17117 &  56.102691 & $-$43.513220 & 29.091 & 0.093 & 29.505 & 0.101 &    0 \\
17118 &  56.059062 & $-$43.512644 & 30.112 & 0.221 & 30.035 & 0.178 & 1024 \\
17119 &  56.067284 & $-$43.512747 & 26.307 & 0.014 & 26.833 & 0.021 &  128 \\
17120 &  56.114588 & $-$43.513318 & 28.823 & 0.068 & 29.462 & 0.086 &    0 \\
17121 &  56.097238 & $-$43.513099 & 29.191 & 0.100 & 29.108 & 0.072 &   64 \\
17122 &  56.067522 & $-$43.512722 & 28.135 & 0.047 & 28.628 & 0.050 &  384 \\
17123 &  56.060378 & $-$43.512630 & 29.630 & 0.139 & 29.610 & 0.122 & 1024 \\
17124 &  56.065858 & $-$43.512685 & 28.207 & 0.054 & 28.692 & 0.037 &  256 \\
17125 &  56.073948 & $-$43.512775 & 29.595 & 0.148 & 30.144 & 0.198 & 1152 \\
17126 &  56.084856 & $-$43.512908 & 28.938 & 0.095 & 29.171 & 0.083 &  128 \\
17127 &  56.070213 & $-$43.512713 & 29.188 & 0.095 & 29.241 & 0.092 &   64 \\
17128 &  56.097357 & $-$43.513051 & 27.581 & 0.040 & 28.048 & 0.036 &   64 \\
17129 &  56.057273 & $-$43.512520 & 29.901 & 0.222 & 29.954 & 0.188 & 1024 \\
17130 &  56.093753 & $-$43.512984 & 29.899 & 0.208 & 30.136 & 0.188 & 1028 \\
17131 &  56.067411 & $-$43.512634 & 27.080 & 0.030 & 27.563 & 0.030 &  128 \\
17132 &  56.070294 & $-$43.512627 & 29.025 & 0.100 & 29.535 & 0.112 &   64 \\
17133 &  56.069364 & $-$43.512610 & 28.375 & 0.056 & 29.132 & 0.087 &    0 \\
17134 &  56.114921 & $-$43.513184 & 28.124 & 0.048 & 28.626 & 0.049 &    0 \\
17135 &  56.082328 & $-$43.512776 & 29.842 & 0.313 & 29.440 & 0.151 & 1028 \\
17136 &  56.120661 & $-$43.513244 & 28.379 & 0.043 & 28.851 & 0.053 &   64 \\
17137 &  56.061242 & $-$43.512477 & 25.845 & 0.014 & 26.608 & 0.017 &    0 \\
17138 &  56.087705 & $-$43.512813 & 27.914 & 0.036 & 28.334 & 0.044 &  512 \\
17139 &  56.089116 & $-$43.512826 & 29.979 & 0.229 & 30.349 & 0.210 & 1284 \\
17140 &  56.116926 & $-$43.513178 & 27.999 & 0.039 & 28.509 & 0.039 &    0 \\
17141 &  56.074903 & $-$43.512640 & 28.491 & 0.078 & 28.772 & 0.081 &  128 \\
17142 &  56.084903 & $-$43.512765 & 30.081 & 0.269 & 29.821 & 0.142 & 1156 \\
17143 &  56.089452 & $-$43.512814 & 28.451 & 0.100 & 29.006 & 0.074 &  257 \\
17144 &  56.103113 & $-$43.512990 & 28.193 & 0.046 & 28.689 & 0.049 &  384 \\
17145 &  56.115911 & $-$43.513139 & 28.462 & 0.051 & 29.214 & 0.079 &  512 \\
17146 &  56.090104 & $-$43.512811 & 28.427 & 0.073 & 28.855 & 0.067 &  640 \\
17147 &  56.072094 & $-$43.512572 & 29.763 & 0.161 & 29.632 & 0.102 & 1024 \\
17148 &  56.075071 & $-$43.512563 & 23.406 & 0.010 & 23.967 & 0.012 &  128 \\
17149 &  56.090410 & $-$43.512741 & 28.779 & 0.084 & 29.075 & 0.076 &  512 \\
17150 &  56.075275 & $-$43.512547 & 24.714 & 0.008 & 25.069 & 0.010 &  128 \\
17151 &  56.080070 & $-$43.512607 & 26.416 & 0.018 & 27.008 & 0.022 &  128 \\
17152 &  56.081417 & $-$43.512597 & 30.358 & 0.315 & 30.217 & 0.239 & 1036 \\
17153 &  56.086198 & $-$43.512655 & 26.704 & 0.018 & 27.306 & 0.031 &    0 \\
17154 &  56.055207 & $-$43.512249 & 28.967 & 0.100 & 29.011 & 0.083 &    0 \\
17155 &  56.080701 & $-$43.512575 & 28.221 & 0.061 & 28.653 & 0.057 &  128 \\
17156 &  56.053530 & $-$43.512221 & 26.749 & 0.020 & 27.379 & 0.024 &    0 \\
17157 &  56.067416 & $-$43.512397 & 29.454 & 0.134 & 30.646 & 0.299 & 1024 \\
17158 &  56.056695 & $-$43.512259 & 30.310 & 0.302 & 29.600 & 0.111 & 1028 \\
17159 &  56.070025 & $-$43.512431 & 27.682 & 0.026 & 28.097 & 0.049 &    0 \\
17160 &  56.095504 & $-$43.512753 & 29.693 & 0.192 & 30.417 & 0.240 & 1164 \\
17161 &  56.073593 & $-$43.512430 & 28.728 & 0.078 & 28.830 & 0.066 &  320 \\
17162 &  56.086588 & $-$43.512632 & 29.006 & 0.106 & 29.280 & 0.096 &  256 \\
17163 &  56.073331 & $-$43.512458 & 28.180 & 0.066 & 28.763 & 0.063 &  768 \\
17164 &  56.048253 & $-$43.512134 & 27.422 & 0.026 & 27.928 & 0.037 &    0 \\
17165 &  56.060226 & $-$43.512279 & 27.285 & 0.022 & 27.903 & 0.034 &    0 \\
17166 &  56.121302 & $-$43.513042 & 28.452 & 0.064 & 28.945 & 0.063 &  128 \\
17167 &  56.062553 & $-$43.512294 & 27.606 & 0.031 & 28.260 & 0.042 &    0 \\
17168 &  56.049016 & $-$43.512122 & 28.687 & 0.064 & 29.133 & 0.066 &   64 \\
17169 &  56.071850 & $-$43.512403 & 28.418 & 0.059 & 28.929 & 0.076 &  128 \\
17170 &  56.115066 & $-$43.512946 & 27.669 & 0.029 & 28.352 & 0.038 &    0 \\
17171 &  56.113185 & $-$43.512886 & 29.215 & 0.113 & 29.284 & 0.075 &  512 \\
17172 &  56.070751 & $-$43.512339 & 27.657 & 0.095 & 27.886 & 0.101 & 1423 \\
17173 &  56.088663 & $-$43.512556 & 26.602 & 0.020 & 27.182 & 0.019 &  128 \\
17174 &  56.121431 & $-$43.512965 & 28.399 & 0.115 & 28.923 & 0.114 & 1167 \\
17175 &  56.110437 & $-$43.512837 & 29.730 & 0.153 & 29.684 & 0.111 & 1280 \\
17176 &  56.083569 & $-$43.512481 & 28.305 & 0.071 & 28.607 & 0.073 &    0 \\
17177 &  56.094145 & $-$43.512616 & 29.194 & 0.127 & 30.094 & 0.133 & 1600 \\
17178 &  56.085696 & $-$43.512481 & 30.101 & 0.247 & 30.116 & 0.238 & 1568 \\
17179 &  56.064722 & $-$43.512210 & 27.833 & 0.040 & 28.355 & 0.039 &  640 \\
17180 &  56.106197 & $-$43.512716 & 27.111 & 0.023 & 27.672 & 0.029 &    0 \\
17181 &  56.074013 & $-$43.512298 & 27.879 & 0.042 & 28.460 & 0.060 &  640 \\
17182 &  56.109758 & $-$43.512747 & 28.734 & 0.067 & 29.025 & 0.061 &   32 \\
17183 &  56.114517 & $-$43.512787 & 27.998 & 0.042 & 28.320 & 0.034 &    0 \\
17184 &  56.122537 & $-$43.512867 & 28.519 & 0.071 & 29.050 & 0.066 &  256 \\
17185 &  56.105155 & $-$43.512642 & 28.345 & 0.035 & 28.802 & 0.047 &  640 \\
17186 &  56.087559 & $-$43.512412 & 29.107 & 0.121 & 29.372 & 0.083 &  256 \\
17187 &  56.102176 & $-$43.512592 & 29.128 & 0.095 & 29.473 & 0.089 &    0 \\
17188 &  56.088642 & $-$43.512410 & 27.585 & 0.030 & 28.132 & 0.037 &  704 \\
17189 &  56.067202 & $-$43.512133 & 27.187 & 0.090 & 27.562 & 0.107 & 1039 \\
17190 &  56.089487 & $-$43.512386 & 26.867 & 0.024 & 27.485 & 0.022 &    0 \\
17191 &  56.101686 & $-$43.512526 & 29.018 & 0.102 & 28.985 & 0.083 &    0 \\
17192 &  56.055441 & $-$43.511927 & 28.475 & 0.062 & 28.893 & 0.060 &  128 \\
17193 &  56.073002 & $-$43.512156 & 27.810 & 0.036 & 28.162 & 0.041 &  512 \\
17194 &  56.087768 & $-$43.512334 & 28.977 & 0.095 & 29.546 & 0.132 &  256 \\
17195 &  56.071662 & $-$43.512116 & 28.983 & 0.090 & 28.938 & 0.071 &    0 \\
17196 &  56.090038 & $-$43.512347 & 27.838 & 0.037 & 28.102 & 0.041 &    0 \\
17197 &  56.119364 & $-$43.512706 & 30.293 & 0.230 & 30.072 & 0.162 & 1032 \\
17198 &  56.113194 & $-$43.512632 & 28.396 & 0.052 & 29.085 & 0.076 &    0 \\
17199 &  56.076144 & $-$43.512156 & 29.293 & 0.142 & 29.298 & 0.099 &    0 \\
17200 &  56.063511 & $-$43.511972 & 28.794 & 0.094 & 29.180 & 0.066 &  256 \\
17201 &  56.123523 & $-$43.512724 & 26.345 & 0.023 & 26.867 & 0.023 &    0 \\
17202 &  56.105618 & $-$43.512496 & 27.308 & 0.035 & 27.879 & 0.024 &    0 \\
17203 &  56.100061 & $-$43.512379 & 27.865 & 0.030 & 28.472 & 0.040 &  128 \\
17204 &  56.091575 & $-$43.512265 & 27.680 & 0.043 & 28.406 & 0.047 &    0 \\
17205 &  56.094013 & $-$43.512261 & 25.853 & 0.013 & 26.228 & 0.017 &  288 \\
17206 &  56.098925 & $-$43.512318 & 29.340 & 0.120 & 29.497 & 0.123 & 1024 \\
17207 &  56.081634 & $-$43.512089 & 26.320 & 0.018 & 26.828 & 0.024 &    0 \\
17208 &  56.099952 & $-$43.512286 & 29.699 & 0.147 & 29.752 & 0.121 & 1152 \\
17209 &  56.105282 & $-$43.512341 & 29.818 & 0.145 & 30.177 & 0.145 & 1412 \\
17210 &  56.068774 & $-$43.511882 & 28.970 & 0.093 & 29.528 & 0.123 &  512 \\
17211 &  56.063469 & $-$43.511810 & 26.096 & 0.064 & 26.478 & 0.082 & 1039 \\
17212 &  56.059954 & $-$43.511771 & 29.085 & 0.105 & 29.461 & 0.094 &  128 \\
17213 &  56.096027 & $-$43.512210 & 27.869 & 0.040 & 28.400 & 0.036 &   64 \\
17214 &  56.070291 & $-$43.511875 & 24.891 & 0.008 & 25.235 & 0.011 &    0 \\
17215 &  56.074967 & $-$43.511911 & 24.310 & 0.010 & 24.033 & 0.010 &    0 \\
17216 &  56.050972 & $-$43.511600 & 27.765 & 0.042 & 28.371 & 0.035 &    0 \\
17217 &  56.119143 & $-$43.512463 & 29.135 & 0.081 & 29.233 & 0.084 &  256 \\
17218 &  56.087343 & $-$43.512060 & 28.386 & 0.062 & 29.301 & 0.078 &  512 \\
17219 &  56.081787 & $-$43.511980 & 28.331 & 0.088 & 28.835 & 0.100 &  771 \\
17220 &  56.112419 & $-$43.512339 & 29.281 & 0.091 & 30.016 & 0.168 &   72 \\
17221 &  56.109783 & $-$43.512286 & 29.611 & 0.139 & 29.892 & 0.141 & 1024 \\
17222 &  56.058341 & $-$43.511624 & 30.095 & 0.222 & 29.175 & 0.102 & 1024 \\
17223 &  56.077907 & $-$43.511872 & 30.455 & 0.476 & 31.095 & 0.466 & 1164 \\
17224 &  56.095124 & $-$43.512094 & 29.352 & 0.109 & 29.599 & 0.130 & 1408 \\
17225 &  56.092096 & $-$43.512043 & 25.867 & 0.011 & 26.299 & 0.016 &    0 \\
17226 &  56.118926 & $-$43.512368 & 25.176 & 0.013 & 25.528 & 0.009 &    0 \\
17227 &  56.061483 & $-$43.511614 & 27.751 & 0.032 & 28.260 & 0.046 &  128 \\
17228 &  56.115132 & $-$43.512290 & 29.747 & 0.154 & 29.956 & 0.129 & 1028 \\
17229 &  56.068667 & $-$43.511683 & 28.869 & 0.090 & 29.148 & 0.081 &  512 \\
17230 &  56.072006 & $-$43.511715 & 26.204 & 0.014 & 26.779 & 0.019 &    0 \\
17231 &  56.057602 & $-$43.511514 & 28.067 & 0.104 & 28.227 & 0.104 & 1807 \\
17232 &  56.083159 & $-$43.511827 & 28.801 & 0.108 & 28.880 & 0.113 & 1026 \\
17233 &  56.059460 & $-$43.511527 & 28.434 & 0.062 & 28.832 & 0.062 &  160 \\
17234 &  56.067670 & $-$43.511628 & 26.382 & 0.020 & 27.150 & 0.027 &    0 \\
17235 &  56.098633 & $-$43.511974 & 28.993 & 0.118 & 29.433 & 0.107 & 1920 \\
17236 &  56.095930 & $-$43.511928 & 28.633 & 0.099 & 29.397 & 0.090 &    4 \\
17237 &  56.092958 & $-$43.511872 & 29.277 & 0.150 & 30.013 & 0.143 & 1024 \\
17238 &  56.063546 & $-$43.511477 & 24.358 & 0.011 & 24.075 & 0.012 &    0 \\
17239 &  56.071060 & $-$43.511571 & 30.284 & 0.360 & 30.665 & 0.343 & 1164 \\
17240 &  56.075812 & $-$43.511628 & 30.805 & 0.539 & 30.184 & 0.205 & 1037 \\
17241 &  56.077973 & $-$43.511642 & 30.133 & 0.245 & 30.671 & 0.417 & 1676 \\
17242 &  56.098926 & $-$43.511902 & 28.691 & 0.077 & 28.999 & 0.057 &  512 \\
17243 &  56.068281 & $-$43.511509 & 29.728 & 0.209 & 28.204 & 0.055 & 1280 \\
17244 &  56.094969 & $-$43.511832 & 29.306 & 0.087 & 30.374 & 0.237 &    0 \\
17245 &  56.101932 & $-$43.511915 & 28.356 & 0.060 & 28.911 & 0.074 &  576 \\
17246 &  56.100396 & $-$43.511891 & 29.180 & 0.114 & 29.658 & 0.136 & 1024 \\
17247 &  56.093480 & $-$43.511794 & 28.786 & 0.092 & 29.420 & 0.099 &  384 \\
17248 &  56.115931 & $-$43.512045 & 27.885 & 0.037 & 28.398 & 0.036 &  512 \\
17249 &  56.077806 & $-$43.511560 & 28.207 & 0.072 & 28.666 & 0.055 &  640 \\
17250 &  56.118832 & $-$43.512078 & 28.869 & 0.051 & 29.269 & 0.070 &   32 \\
17251 &  56.104130 & $-$43.511884 & 27.928 & 0.043 & 28.183 & 0.058 &  258 \\
17252 &  56.071139 & $-$43.511462 & 25.233 & 0.011 & 25.563 & 0.011 &    0 \\
17253 &  56.081085 & $-$43.511567 & 28.448 & 0.071 & 28.783 & 0.071 &  512 \\
17254 &  56.094521 & $-$43.511720 & 29.107 & 0.103 & 29.733 & 0.128 & 1088 \\
17255 &  56.118897 & $-$43.512024 & 27.924 & 0.030 & 28.346 & 0.031 &   32 \\
17256 &  56.101902 & $-$43.511804 & 29.420 & 0.111 & 29.706 & 0.115 & 1120 \\
17257 &  56.105519 & $-$43.511843 & 28.271 & 0.043 & 28.814 & 0.052 &  256 \\
17258 &  56.076170 & $-$43.511470 & 28.549 & 0.069 & 29.043 & 0.081 &  544 \\
17259 &  56.078013 & $-$43.511492 & 30.117 & 0.400 & 30.462 & 0.291 & 1420 \\
17260 &  56.060149 & $-$43.511261 & 29.297 & 0.123 & 29.414 & 0.093 &    4 \\
17261 &  56.087124 & $-$43.511568 & 28.342 & 0.056 & 28.801 & 0.062 &   32 \\
17262 &  56.075564 & $-$43.511447 & 30.633 & 0.439 & 29.850 & 0.162 & 1028 \\
17263 &  56.091641 & $-$43.511640 & 29.967 & 0.231 & 30.058 & 0.167 & 1312 \\
17264 &  56.056701 & $-$43.511182 & 27.477 & 0.057 & 28.198 & 0.069 & 1027 \\
17265 &  56.108081 & $-$43.511823 & 28.096 & 0.050 & 28.487 & 0.039 &  512 \\
17266 &  56.117510 & $-$43.511938 & 28.592 & 0.051 & 28.941 & 0.053 &  512 \\
17267 &  56.058635 & $-$43.511177 & 29.085 & 0.080 & 29.783 & 0.144 &  256 \\
17268 &  56.077372 & $-$43.511417 & 25.098 & 0.045 & 25.515 & 0.057 & 1035 \\
17269 &  56.091562 & $-$43.511593 & 27.871 & 0.046 & 28.291 & 0.043 &  544 \\
17270 &  56.103893 & $-$43.511727 & 30.169 & 0.295 & 29.857 & 0.137 & 1536 \\
17271 &  56.064241 & $-$43.511209 & 28.957 & 0.097 & 29.110 & 0.066 &  256 \\
17272 &  56.096582 & $-$43.511604 & 24.256 & 0.007 & 24.597 & 0.008 &    0 \\
17273 &  56.110411 & $-$43.511778 & 29.464 & 0.152 & 29.801 & 0.162 & 1544 \\
17274 &  56.114825 & $-$43.511800 & 29.570 & 0.150 & 30.023 & 0.175 & 1024 \\
17275 &  56.085853 & $-$43.511428 & 28.023 & 0.058 & 28.453 & 0.052 &    0 \\
17276 &  56.106483 & $-$43.511682 & 27.076 & 0.029 & 27.595 & 0.029 &  480 \\
17277 &  56.062907 & $-$43.511125 & 29.253 & 0.105 & 29.420 & 0.087 &    0 \\
17278 &  56.063411 & $-$43.511110 & 27.270 & 0.024 & 27.857 & 0.025 &    0 \\
17279 &  56.119085 & $-$43.511807 & 27.652 & 0.025 & 28.222 & 0.036 &   64 \\
17280 &  56.107779 & $-$43.511666 & 28.246 & 0.078 & 28.988 & 0.109 &  588 \\
17281 &  56.064434 & $-$43.511100 & 27.750 & 0.085 & 27.797 & 0.102 & 1295 \\
17282 &  56.082873 & $-$43.511333 & 29.724 & 0.286 & 30.086 & 0.240 & 1609 \\
17283 &  56.072468 & $-$43.511197 & 30.712 & 0.525 & 30.661 & 0.376 & 1036 \\
17284 &  56.056136 & $-$43.510975 & 26.891 & 0.039 & 27.199 & 0.059 &  258 \\
17285 &  56.058737 & $-$43.511010 & 29.565 & 0.161 & 30.001 & 0.160 & 1792 \\
17286 &  56.102815 & $-$43.511567 & 27.881 & 0.042 & 28.332 & 0.034 &  128 \\
17287 &  56.092769 & $-$43.511437 & 26.879 & 0.022 & 27.363 & 0.024 &    0 \\
17288 &  56.119177 & $-$43.511751 & 27.736 & 0.026 & 28.200 & 0.036 &   64 \\
17289 &  56.064917 & $-$43.511066 & 28.466 & 0.054 & 29.642 & 0.163 &    0 \\
17290 &  56.090266 & $-$43.511367 & 29.712 & 0.188 & 29.560 & 0.128 & 1540 \\
17291 &  56.087496 & $-$43.511325 & 27.804 & 0.044 & 28.258 & 0.038 &  128 \\
17292 &  56.100004 & $-$43.511466 & 27.700 & 0.040 & 28.133 & 0.036 &    0 \\
17293 &  56.112966 & $-$43.511626 & 27.375 & 0.030 & 27.972 & 0.023 &    0 \\
17294 &  56.061396 & $-$43.510971 & 28.322 & 0.052 & 28.775 & 0.047 &    0 \\
17295 &  56.091841 & $-$43.511350 & 28.137 & 0.039 & 28.610 & 0.040 &  384 \\
17296 &  56.080775 & $-$43.511206 & 28.467 & 0.051 & 28.853 & 0.077 &  640 \\
17297 &  56.105526 & $-$43.511517 & 28.193 & 0.051 & 28.502 & 0.045 &   64 \\
17298 &  56.093876 & $-$43.511360 & 28.394 & 0.095 & 28.565 & 0.098 &  839 \\
17299 &  56.114310 & $-$43.511595 & 29.321 & 0.096 & 29.554 & 0.087 &    0 \\
17300 &  56.079042 & $-$43.511130 & 28.255 & 0.052 & 28.661 & 0.052 &  256 \\
17301 &  56.088814 & $-$43.511248 & 27.474 & 0.038 & 27.970 & 0.032 &    0 \\
17302 &  56.102375 & $-$43.511406 & 28.676 & 0.068 & 29.055 & 0.064 &    0 \\
17303 &  56.082875 & $-$43.511122 & 28.505 & 0.103 & 29.127 & 0.137 & 1635 \\
17304 &  56.082786 & $-$43.511110 & 30.550 & 0.521 & 30.339 & 0.334 & 1708 \\
17305 &  56.107646 & $-$43.511463 & 28.866 & 0.092 & 29.588 & 0.101 &  512 \\
17306 &  56.108603 & $-$43.511470 & 28.932 & 0.080 & 29.372 & 0.079 &    0 \\
17307 &  56.091079 & $-$43.511239 & 28.864 & 0.105 & 29.186 & 0.105 & 1792 \\
17308 &  56.091344 & $-$43.511243 & 27.950 & 0.041 & 28.455 & 0.055 &  896 \\
17309 &  56.064024 & $-$43.510882 & 29.829 & 0.209 & 29.954 & 0.152 & 1028 \\
17310 &  56.094967 & $-$43.511257 & 29.249 & 0.100 & 30.131 & 0.196 &  640 \\
17311 &  56.114016 & $-$43.511482 & 27.007 & 0.061 & 27.611 & 0.065 & 1031 \\
17312 &  56.117122 & $-$43.511516 & 29.700 & 0.164 & 30.016 & 0.131 & 1028 \\
17313 &  56.110013 & $-$43.511428 & 29.513 & 0.156 & 30.078 & 0.154 & 1024 \\
17314 &  56.079745 & $-$43.511037 & 30.054 & 0.263 & 30.467 & 0.257 & 1536 \\
17315 &  56.120744 & $-$43.511548 & 28.322 & 0.045 & 28.634 & 0.050 &    0 \\
17316 &  56.119639 & $-$43.511530 & 29.263 & 0.087 & 29.355 & 0.072 &    0 \\
17317 &  56.084472 & $-$43.511072 & 29.372 & 0.160 & 29.637 & 0.173 & 1024 \\
17318 &  56.079244 & $-$43.511012 & 28.644 & 0.075 & 29.176 & 0.117 &  392 \\
17319 &  56.075318 & $-$43.510944 & 27.030 & 0.020 & 27.561 & 0.026 &    0 \\
17320 &  56.079430 & $-$43.510997 & 30.518 & 0.487 & 30.039 & 0.192 & 1676 \\
17321 &  56.063187 & $-$43.510785 & 30.159 & 0.285 & 30.024 & 0.170 & 1860 \\
17322 &  56.096333 & $-$43.511192 & 29.758 & 0.259 & 29.956 & 0.148 & 1156 \\
17323 &  56.073957 & $-$43.510904 & 28.585 & 0.072 & 28.896 & 0.085 &  256 \\
17324 &  56.060495 & $-$43.510727 & 28.867 & 0.067 & 29.430 & 0.089 &    0 \\
17325 &  56.091753 & $-$43.511121 & 26.971 & 0.061 & 27.484 & 0.076 & 1167 \\
17326 &  56.074700 & $-$43.510872 & 30.298 & 0.296 & 30.200 & 0.184 & 1292 \\
17327 &  56.074466 & $-$43.510865 & 24.456 & 0.011 & 24.805 & 0.013 &    0 \\
17328 &  56.073638 & $-$43.510839 & 29.672 & 0.195 & 29.725 & 0.123 & 1088 \\
17329 &  56.089604 & $-$43.511026 & 29.127 & 0.146 & 29.269 & 0.082 &    0 \\
17330 &  56.118370 & $-$43.511386 & 28.173 & 0.043 & 28.626 & 0.049 &    0 \\
17331 &  56.071882 & $-$43.510800 & 29.202 & 0.124 & 29.722 & 0.146 & 1024 \\
17332 &  56.063382 & $-$43.510647 & 27.927 & 0.042 & 28.608 & 0.051 &  832 \\
17333 &  56.091326 & $-$43.511002 & 27.715 & 0.036 & 28.173 & 0.041 &  640 \\
17334 &  56.064251 & $-$43.510623 & 26.396 & 0.105 & 26.677 & 0.116 & 1039 \\
17335 &  56.098334 & $-$43.511045 & 28.786 & 0.084 & 29.276 & 0.075 &    0 \\
17336 &  56.102377 & $-$43.511092 & 27.412 & 0.022 & 27.948 & 0.034 &    0 \\
17337 &  56.060809 & $-$43.510557 & 27.447 & 0.079 & 27.950 & 0.070 & 1159 \\
17338 &  56.070444 & $-$43.510681 & 27.787 & 0.057 & 28.488 & 0.067 &    0 \\
17339 &  56.112595 & $-$43.511203 & 28.970 & 0.080 & 29.570 & 0.119 &    0 \\
17340 &  56.097159 & $-$43.510993 & 29.577 & 0.162 & 29.391 & 0.080 &  128 \\
17341 &  56.114313 & $-$43.511209 & 28.755 & 0.058 & 29.183 & 0.066 &    0 \\
17342 &  56.111667 & $-$43.511173 & 29.894 & 0.206 & 29.563 & 0.101 & 1024 \\
17343 &  56.085779 & $-$43.510833 & 28.102 & 0.047 & 28.643 & 0.063 &  576 \\
17344 &  56.109562 & $-$43.511108 & 28.835 & 0.064 & 29.441 & 0.094 &    0 \\
17345 &  56.088017 & $-$43.510835 & 28.274 & 0.053 & 28.800 & 0.065 &    0 \\
17346 &  56.100730 & $-$43.510978 & 26.475 & 0.026 & 27.023 & 0.019 &  128 \\
17347 &  56.060928 & $-$43.510449 & 27.678 & 0.033 & 28.082 & 0.040 &  128 \\
17348 &  56.085881 & $-$43.510766 & 28.004 & 0.041 & 28.346 & 0.042 &   64 \\
17349 &  56.110229 & $-$43.511052 & 25.364 & 0.010 & 25.778 & 0.009 &    0 \\
17350 &  56.080647 & $-$43.510673 & 25.653 & 0.011 & 26.010 & 0.015 &    0 \\
17351 &  56.103284 & $-$43.510957 & 29.320 & 0.116 & 29.733 & 0.117 & 1024 \\
17352 &  56.083857 & $-$43.510703 & 27.691 & 0.031 & 28.214 & 0.040 &  128 \\
17353 &  56.057530 & $-$43.510358 & 29.446 & 0.148 & 29.823 & 0.125 & 1024 \\
17354 &  56.074993 & $-$43.510576 & 28.504 & 0.068 & 28.660 & 0.055 &  896 \\
17355 &  56.093782 & $-$43.510785 & 29.075 & 0.098 & 29.251 & 0.105 &    0 \\
17356 &  56.090269 & $-$43.510723 & 26.894 & 0.019 & 27.356 & 0.024 &  128 \\
17357 &  56.074283 & $-$43.510510 & 29.869 & 0.220 & 30.416 & 0.313 & 1024 \\
17358 &  56.093210 & $-$43.510729 & 23.248 & 0.008 & 23.699 & 0.008 &    0 \\
17359 &  56.110644 & $-$43.510940 & 29.090 & 0.097 & 29.654 & 0.113 &  256 \\
17360 &  56.089456 & $-$43.510664 & 28.170 & 0.041 & 28.707 & 0.055 &  128 \\
17361 &  56.099918 & $-$43.510795 & 27.567 & 0.031 & 28.141 & 0.034 &    0 \\
17362 &  56.114940 & $-$43.510977 & 27.993 & 0.042 & 28.508 & 0.050 &    0 \\
17363 &  56.072059 & $-$43.510413 & 29.071 & 0.117 & 28.101 & 0.046 &    0 \\
17364 &  56.064432 & $-$43.510313 & 29.326 & 0.105 & 29.617 & 0.128 & 1024 \\
17365 &  56.075169 & $-$43.510446 & 28.784 & 0.088 & 28.976 & 0.081 &  320 \\
17366 &  56.106754 & $-$43.510826 & 28.005 & 0.038 & 28.454 & 0.046 &    0 \\
17367 &  56.087826 & $-$43.510584 & 28.686 & 0.090 & 29.003 & 0.090 &  256 \\
17368 &  56.096881 & $-$43.510699 & 28.676 & 0.060 & 28.762 & 0.063 &  320 \\
17369 &  56.096911 & $-$43.510596 & 29.163 & 0.107 & 29.350 & 0.084 &  320 \\
17370 &  56.107943 & $-$43.510827 & 28.807 & 0.072 & 29.255 & 0.082 &    0 \\
17371 &  56.067188 & $-$43.510303 & 26.895 & 0.022 & 27.468 & 0.023 &   64 \\
17372 &  56.070535 & $-$43.510343 & 29.343 & 0.132 & 29.453 & 0.076 &  640 \\
17373 &  56.082566 & $-$43.510490 & 26.331 & 0.050 & 27.000 & 0.054 & 1031 \\
17374 &  56.102706 & $-$43.510734 & 30.400 & 0.342 & 30.577 & 0.230 & 1292 \\
17375 &  56.094971 & $-$43.510618 & 29.301 & 0.110 & 29.679 & 0.127 & 1024 \\
17376 &  56.098265 & $-$43.510666 & 26.338 & 0.015 & 26.883 & 0.016 &   64 \\
17377 &  56.109631 & $-$43.510804 & 25.801 & 0.012 & 26.229 & 0.013 &    0 \\
17378 &  56.083382 & $-$43.510465 & 30.312 & 0.332 & 29.843 & 0.128 & 1668 \\
17379 &  56.117363 & $-$43.510892 & 26.036 & 0.027 & 26.374 & 0.038 &  128 \\
17380 &  56.087079 & $-$43.510488 & 30.534 & 0.391 & 29.747 & 0.129 & 1028 \\
17381 &  56.117864 & $-$43.510857 & 26.000 & 0.012 & 26.482 & 0.014 &   64 \\
17382 &  56.103277 & $-$43.510665 & 28.372 & 0.041 & 28.620 & 0.064 &    0 \\
17383 &  56.113332 & $-$43.510789 & 26.801 & 0.019 & 27.359 & 0.018 &   64 \\
17384 &  56.115695 & $-$43.510808 & 28.771 & 0.066 & 29.004 & 0.064 &    0 \\
17385 &  56.104818 & $-$43.510668 & 27.554 & 0.034 & 28.024 & 0.023 &  768 \\
17386 &  56.088841 & $-$43.510462 & 28.876 & 0.098 & 29.497 & 0.122 &    0 \\
17387 &  56.099436 & $-$43.510596 & 29.338 & 0.122 & 29.927 & 0.180 & 1024 \\
17388 &  56.098344 & $-$43.510582 & 27.911 & 0.036 & 28.386 & 0.037 &  192 \\
17389 &  56.117782 & $-$43.510803 & 27.967 & 0.033 & 28.419 & 0.044 &   64 \\
17390 &  56.101125 & $-$43.510563 & 28.733 & 0.071 & 29.086 & 0.071 &    0 \\
17391 &  56.074556 & $-$43.510205 & 28.776 & 0.080 & 29.042 & 0.067 &    0 \\
17392 &  56.091497 & $-$43.510411 & 27.918 & 0.054 & 28.585 & 0.046 &    0 \\
17393 &  56.061820 & $-$43.510029 & 27.176 & 0.023 & 27.812 & 0.028 &    0 \\
17394 &  56.106911 & $-$43.510583 & 28.665 & 0.052 & 29.312 & 0.100 &  256 \\
17395 &  56.080925 & $-$43.510229 & 28.827 & 0.128 & 29.247 & 0.128 & 1856 \\
17396 &  56.104331 & $-$43.510523 & 28.507 & 0.062 & 28.931 & 0.070 &    0 \\
17397 &  56.082860 & $-$43.510240 & 29.111 & 0.141 & 29.681 & 0.119 & 1280 \\
17398 &  56.120098 & $-$43.510696 & 28.521 & 0.051 & 29.111 & 0.065 &  320 \\
17399 &  56.080554 & $-$43.510196 & 27.993 & 0.047 & 28.343 & 0.043 &   64 \\
17400 &  56.122548 & $-$43.510719 & 27.578 & 0.030 & 27.947 & 0.048 &    2 \\
17401 &  56.110119 & $-$43.510564 & 28.728 & 0.061 & 29.084 & 0.056 &    0 \\
17402 &  56.070396 & $-$43.510061 & 28.169 & 0.049 & 28.581 & 0.040 &   64 \\
17403 &  56.070767 & $-$43.510059 & 28.236 & 0.062 & 28.592 & 0.056 &  128 \\
17404 &  56.088349 & $-$43.510273 & 28.618 & 0.080 & 28.848 & 0.059 &    0 \\
17405 &  56.089916 & $-$43.510294 & 28.018 & 0.044 & 28.608 & 0.058 &    0 \\
17406 &  56.056167 & $-$43.509861 & 29.200 & 0.081 & 29.923 & 0.111 &    0 \\
17407 &  56.107099 & $-$43.510483 & 28.762 & 0.072 & 28.748 & 0.050 &  256 \\
17408 &  56.101619 & $-$43.510393 & 28.268 & 0.044 & 28.716 & 0.046 &   32 \\
17409 &  56.101663 & $-$43.510339 & 27.500 & 0.022 & 28.030 & 0.031 &   32 \\
17410 &  56.065430 & $-$43.509920 & 28.430 & 0.056 & 28.913 & 0.086 &    0 \\
17411 &  56.079078 & $-$43.510082 & 30.030 & 0.228 & 29.945 & 0.169 & 1024 \\
17412 &  56.090323 & $-$43.510219 & 30.076 & 0.203 & 29.481 & 0.139 & 1028 \\
17413 &  56.120275 & $-$43.510599 & 29.468 & 0.109 & 30.366 & 0.183 & 1344 \\
17414 &  56.089253 & $-$43.510211 & 29.312 & 0.117 & 29.567 & 0.124 & 1024 \\
17415 &  56.118775 & $-$43.510552 & 27.976 & 0.030 & 28.420 & 0.031 &    0 \\
17416 &  56.086222 & $-$43.510150 & 29.844 & 0.239 & 30.031 & 0.211 & 1544 \\
17417 &  56.066626 & $-$43.509824 & 28.791 & 0.086 & 29.184 & 0.086 &  512 \\
17418 &  56.104935 & $-$43.510303 & 26.758 & 0.022 & 27.386 & 0.025 &  512 \\
17419 &  56.079611 & $-$43.509970 & 28.540 & 0.076 & 28.955 & 0.073 &   64 \\
17420 &  56.110662 & $-$43.510355 & 27.739 & 0.040 & 28.632 & 0.060 &  256 \\
17421 &  56.073813 & $-$43.509887 & 28.375 & 0.047 & 28.759 & 0.070 &    0 \\
17422 &  56.067062 & $-$43.509797 & 27.990 & 0.054 & 28.681 & 0.065 &    0 \\
17423 &  56.091161 & $-$43.510097 & 28.379 & 0.058 & 28.896 & 0.064 &    0 \\
17424 &  56.110893 & $-$43.510319 & 28.972 & 0.077 & 29.436 & 0.103 &  256 \\
17425 &  56.115949 & $-$43.510360 & 29.143 & 0.108 & 29.485 & 0.075 &   64 \\
17426 &  56.095243 & $-$43.510099 & 28.525 & 0.067 & 29.244 & 0.091 &   64 \\
17427 &  56.086040 & $-$43.509981 & 28.052 & 0.042 & 28.570 & 0.043 &  576 \\
17428 &  56.112119 & $-$43.510311 & 29.049 & 0.080 & 29.350 & 0.105 &  128 \\
17429 &  56.113566 & $-$43.510322 & 27.096 & 0.020 & 27.682 & 0.029 &    0 \\
17430 &  56.062292 & $-$43.509669 & 29.609 & 0.163 & 29.577 & 0.122 & 1152 \\
17431 &  56.078359 & $-$43.509861 & 28.254 & 0.057 & 28.697 & 0.069 &  512 \\
17432 &  56.072085 & $-$43.509752 & 29.023 & 0.083 & 29.130 & 0.078 &    0 \\
17433 &  56.092797 & $-$43.510009 & 28.302 & 0.055 & 28.658 & 0.043 &  768 \\
17434 &  56.074863 & $-$43.509751 & 27.602 & 0.035 & 28.134 & 0.039 &  256 \\
17435 &  56.095732 & $-$43.510012 & 27.275 & 0.037 & 27.969 & 0.033 &  544 \\
17436 &  56.095667 & $-$43.509968 & 26.608 & 0.023 & 27.151 & 0.023 &   32 \\
17437 &  56.071309 & $-$43.509704 & 28.364 & 0.079 & 29.006 & 0.069 &    0 \\
17438 &  56.064966 & $-$43.509615 & 29.871 & 0.233 & 30.193 & 0.210 & 1540 \\
17439 &  56.089983 & $-$43.509937 & 27.704 & 0.032 & 28.212 & 0.041 &    0 \\
17440 &  56.091639 & $-$43.509958 & 28.901 & 0.078 & 29.598 & 0.097 &    0 \\
17441 &  56.062725 & $-$43.509570 & 29.244 & 0.150 & 29.797 & 0.142 & 1024 \\
17442 &  56.103250 & $-$43.510074 & 29.532 & 0.151 & 29.708 & 0.112 & 1024 \\
17443 &  56.066214 & $-$43.509604 & 28.821 & 0.085 & 28.920 & 0.060 &  512 \\
17444 &  56.090831 & $-$43.509896 & 25.325 & 0.012 & 25.682 & 0.012 &    0 \\
17445 &  56.078056 & $-$43.509728 & 28.269 & 0.055 & 28.721 & 0.070 &    0 \\
17446 &  56.067556 & $-$43.509569 & 28.918 & 0.081 & 29.423 & 0.114 &   64 \\
17447 &  56.080891 & $-$43.509742 & 29.881 & 0.279 & 30.121 & 0.260 & 1160 \\
17448 &  56.090369 & $-$43.509850 & 28.291 & 0.080 & 28.981 & 0.084 &    4 \\
17449 &  56.105122 & $-$43.510025 & 28.634 & 0.067 & 29.029 & 0.081 &  128 \\
17450 &  56.114757 & $-$43.510145 & 29.486 & 0.144 & 29.468 & 0.098 &  256 \\
17451 &  56.088891 & $-$43.509814 & 27.760 & 0.051 & 28.371 & 0.042 &  512 \\
17452 &  56.116770 & $-$43.510155 & 26.967 & 0.018 & 27.581 & 0.024 &    0 \\
17453 &  56.064726 & $-$43.509502 & 28.626 & 0.094 & 28.884 & 0.080 &  512 \\
17454 &  56.103603 & $-$43.509974 & 26.920 & 0.019 & 27.622 & 0.028 &  256 \\
17455 &  56.110011 & $-$43.510040 & 27.199 & 0.027 & 27.795 & 0.022 &    0 \\
17456 &  56.080761 & $-$43.509660 & 30.145 & 0.299 & 30.525 & 0.476 & 1934 \\
17457 &  56.084422 & $-$43.509714 & 27.234 & 0.029 & 27.725 & 0.028 &  896 \\
17458 &  56.075208 & $-$43.509590 & 30.110 & 0.265 & 29.585 & 0.116 & 1024 \\
17459 &  56.108675 & $-$43.510016 & 27.893 & 0.040 & 28.372 & 0.049 &    0 \\
17460 &  56.107928 & $-$43.509988 & 28.806 & 0.086 & 29.495 & 0.082 &  256 \\
17461 &  56.117635 & $-$43.510104 & 28.862 & 0.073 & 29.467 & 0.108 &    0 \\
17462 &  56.113492 & $-$43.510044 & 28.073 & 0.038 & 28.729 & 0.045 &  512 \\
17463 &  56.080543 & $-$43.509629 & 29.522 & 0.169 & 30.319 & 0.282 & 1292 \\
17464 &  56.091259 & $-$43.509761 & 27.822 & 0.027 & 28.264 & 0.046 &    0 \\
17465 &  56.085727 & $-$43.509677 & 27.858 & 0.045 & 28.634 & 0.053 &  256 \\
17466 &  56.103796 & $-$43.509893 & 28.153 & 0.053 & 28.644 & 0.051 &  256 \\
17467 &  56.107711 & $-$43.509924 & 27.987 & 0.046 & 28.419 & 0.045 &  256 \\
17468 &  56.082194 & $-$43.509578 & 29.451 & 0.211 & 30.228 & 0.282 & 1352 \\
17469 &  56.116423 & $-$43.510004 & 28.506 & 0.098 & 28.676 & 0.109 &   79 \\
17470 &  56.065753 & $-$43.509335 & 28.464 & 0.064 & 28.729 & 0.056 &    0 \\
17471 &  56.098494 & $-$43.509747 & 29.279 & 0.117 & 29.661 & 0.118 & 1024 \\
17472 &  56.061116 & $-$43.509264 & 27.909 & 0.097 & 28.107 & 0.087 & 1039 \\
17473 &  56.077725 & $-$43.509474 & 27.104 & 0.023 & 27.655 & 0.034 &    0 \\
17474 &  56.064249 & $-$43.509296 & 28.092 & 0.060 & 28.576 & 0.085 &    2 \\
17475 &  56.121950 & $-$43.510016 & 29.735 & 0.152 & 30.798 & 0.369 & 1096 \\
17476 &  56.106581 & $-$43.509827 & 26.256 & 0.015 & 26.818 & 0.013 &    0 \\
17477 &  56.114648 & $-$43.509916 & 28.415 & 0.094 & 28.911 & 0.076 &  517 \\
17478 &  56.112599 & $-$43.509885 & 26.839 & 0.019 & 27.362 & 0.022 &    0 \\
17479 &  56.086562 & $-$43.509556 & 29.540 & 0.171 & 30.033 & 0.194 & 1280 \\
17480 &  56.111445 & $-$43.509866 & 27.099 & 0.023 & 27.662 & 0.023 &    0 \\
17481 &  56.102900 & $-$43.509747 & 28.063 & 0.047 & 28.596 & 0.054 &    0 \\
17482 &  56.122071 & $-$43.509983 & 27.345 & 0.031 & 27.886 & 0.026 &  320 \\
17483 &  56.086037 & $-$43.509501 & 28.774 & 0.075 & 29.246 & 0.088 &  256 \\
17484 &  56.105594 & $-$43.509723 & 28.187 & 0.054 & 28.745 & 0.049 &    0 \\
17485 &  56.076614 & $-$43.509353 & 28.830 & 0.076 & 29.275 & 0.094 &    0 \\
17486 &  56.110744 & $-$43.509767 & 27.976 & 0.038 & 28.444 & 0.040 &    0 \\
17487 &  56.084548 & $-$43.509426 & 28.924 & 0.112 & 29.767 & 0.141 & 1792 \\
17488 &  56.108510 & $-$43.509724 & 29.353 & 0.113 & 29.316 & 0.094 &    0 \\
17489 &  56.100116 & $-$43.509619 & 27.499 & 0.035 & 28.175 & 0.041 &  256 \\
17490 &  56.092127 & $-$43.509519 & 27.857 & 0.044 & 28.360 & 0.037 &    0 \\
17491 &  56.103702 & $-$43.509663 & 28.712 & 0.068 & 28.902 & 0.047 &    0 \\
17492 &  56.099797 & $-$43.509615 & 29.320 & 0.117 & 29.731 & 0.109 & 1536 \\
17493 &  56.066216 & $-$43.509183 & 29.095 & 0.115 & 29.454 & 0.108 & 1088 \\
17494 &  56.118946 & $-$43.509843 & 27.812 & 0.031 & 28.335 & 0.032 &    0 \\
17495 &  56.096596 & $-$43.509563 & 26.603 & 0.013 & 27.172 & 0.020 &    0 \\
17496 &  56.067368 & $-$43.509180 & 26.774 & 0.019 & 27.303 & 0.019 &   32 \\
17497 &  56.100432 & $-$43.509550 & 27.674 & 0.076 & 28.464 & 0.079 & 1063 \\
17498 &  56.067380 & $-$43.509107 & 27.461 & 0.025 & 27.950 & 0.036 &   32 \\
17499 &  56.075417 & $-$43.509189 & 29.429 & 0.147 & 29.740 & 0.125 & 1024 \\
17500 &  56.077879 & $-$43.509227 & 26.093 & 0.099 & 26.673 & 0.107 & 1039 \\
17501 &  56.108012 & $-$43.509606 & 27.001 & 0.017 & 27.557 & 0.022 &    0 \\
17502 &  56.060578 & $-$43.508985 & 27.949 & 0.042 & 28.501 & 0.064 &    0 \\
17503 &  56.092726 & $-$43.509387 & 26.962 & 0.092 & 26.979 & 0.112 & 1295 \\
17504 &  56.082810 & $-$43.509258 & 28.011 & 0.050 & 28.804 & 0.047 &    0 \\
17505 &  56.115138 & $-$43.509657 & 27.699 & 0.048 & 27.854 & 0.054 &  130 \\
17506 &  56.088062 & $-$43.509305 & 26.590 & 0.021 & 27.227 & 0.026 &    0 \\
17507 &  56.101049 & $-$43.509459 & 30.263 & 0.260 & 29.321 & 0.089 &    0 \\
17508 &  56.114060 & $-$43.509621 & 29.468 & 0.147 & 30.039 & 0.121 & 1152 \\
17509 &  56.102446 & $-$43.509472 & 27.040 & 0.018 & 27.596 & 0.024 &    0 \\
17510 &  56.069548 & $-$43.509053 & 29.136 & 0.121 & 29.845 & 0.157 & 1056 \\
17511 &  56.099984 & $-$43.509385 & 28.807 & 0.074 & 29.138 & 0.099 &    0 \\
17512 &  56.095561 & $-$43.509321 & 28.681 & 0.072 & 29.208 & 0.075 &    0 \\
17513 &  56.063401 & $-$43.508907 & 28.882 & 0.084 & 29.262 & 0.085 &    0 \\
17514 &  56.112632 & $-$43.509511 & 28.596 & 0.068 & 28.950 & 0.071 &    0 \\
17515 &  56.111581 & $-$43.509494 & 28.870 & 0.075 & 29.349 & 0.069 &   96 \\
17516 &  56.066863 & $-$43.508929 & 27.506 & 0.029 & 27.944 & 0.039 &  768 \\
17517 &  56.065233 & $-$43.508906 & 21.615 & 0.006 & 21.798 & 0.008 &    0 \\
17518 &  56.085925 & $-$43.509170 & 28.821 & 0.086 & 29.155 & 0.069 &  320 \\
17519 &  56.076534 & $-$43.509047 & 27.642 & 0.028 & 28.113 & 0.046 &    0 \\
17520 &  56.121435 & $-$43.509594 & 29.801 & 0.133 & 29.878 & 0.143 & 1024 \\
17521 &  56.072782 & $-$43.508972 & 29.600 & 0.159 & 29.427 & 0.134 & 1536 \\
17522 &  56.064685 & $-$43.508868 & 28.152 & 0.051 & 28.512 & 0.052 &  512 \\
17523 &  56.086025 & $-$43.509127 & 27.431 & 0.044 & 27.524 & 0.060 &   67 \\
17524 &  56.119183 & $-$43.509529 & 28.956 & 0.087 & 29.611 & 0.105 &  512 \\
17525 &  56.092136 & $-$43.509140 & 27.499 & 0.030 & 27.972 & 0.029 &  640 \\
17526 &  56.119461 & $-$43.509467 & 27.357 & 0.023 & 27.884 & 0.023 &    0 \\
17527 &  56.101543 & $-$43.509233 & 29.517 & 0.170 & 29.772 & 0.134 & 1280 \\
17528 &  56.092596 & $-$43.509124 & 28.146 & 0.040 & 28.519 & 0.066 &  512 \\
17529 &  56.067058 & $-$43.508789 & 28.770 & 0.062 & 29.143 & 0.091 &  640 \\
17530 &  56.087444 & $-$43.509053 & 28.761 & 0.105 & 29.211 & 0.113 & 1568 \\
17531 &  56.113989 & $-$43.509384 & 28.282 & 0.044 & 28.699 & 0.053 &   64 \\
17532 &  56.069617 & $-$43.508793 & 27.478 & 0.038 & 28.048 & 0.031 &  512 \\
17533 &  56.091951 & $-$43.509075 & 23.327 & 0.006 & 23.613 & 0.009 &    0 \\
17534 &  56.109997 & $-$43.509294 & 28.256 & 0.049 & 28.818 & 0.046 &   64 \\
17535 &  56.072586 & $-$43.508815 & 29.414 & 0.168 & 29.861 & 0.199 & 1536 \\
17536 &  56.118869 & $-$43.509406 & 28.384 & 0.103 & 28.694 & 0.105 & 1039 \\
17537 &  56.064514 & $-$43.508713 & 27.975 & 0.040 & 28.468 & 0.047 &  640 \\
17538 &  56.078220 & $-$43.508886 & 28.138 & 0.068 & 28.464 & 0.046 &    0 \\
17539 &  56.103225 & $-$43.509194 & 26.427 & 0.019 & 26.946 & 0.018 &  384 \\
17540 &  56.121933 & $-$43.509410 & 29.052 & 0.099 & 29.390 & 0.077 &   96 \\
17541 &  56.121958 & $-$43.509374 & 28.464 & 0.047 & 28.879 & 0.059 &  672 \\
17542 &  56.088516 & $-$43.508987 & 29.995 & 0.230 & 29.757 & 0.094 &  320 \\
17543 &  56.079910 & $-$43.508880 & 27.985 & 0.054 & 28.377 & 0.074 &    2 \\
17544 &  56.088742 & $-$43.508978 & 28.942 & 0.095 & 29.608 & 0.100 &  384 \\
17545 &  56.087177 & $-$43.508953 & 30.365 & 0.363 & 30.134 & 0.192 & 1540 \\
17546 &  56.073029 & $-$43.508771 & 28.620 & 0.075 & 28.905 & 0.075 &    0 \\
17547 &  56.110081 & $-$43.509227 & 30.096 & 0.185 & 29.921 & 0.124 & 1096 \\
17548 &  56.067286 & $-$43.508641 & 27.728 & 0.040 & 28.434 & 0.040 &  512 \\
17549 &  56.075796 & $-$43.508698 & 28.864 & 0.090 & 29.040 & 0.094 &   32 \\
17550 &  56.067933 & $-$43.508637 & 28.684 & 0.057 & 28.963 & 0.055 &  512 \\
17551 &  56.113060 & $-$43.509186 & 26.822 & 0.090 & 26.208 & 0.096 & 1071 \\
17552 &  56.090979 & $-$43.508907 & 29.122 & 0.099 & 29.636 & 0.108 &    0 \\
17553 &  56.085083 & $-$43.508821 & 31.045 & 0.503 & 29.927 & 0.169 & 1165 \\
17554 &  56.118004 & $-$43.509235 & 29.162 & 0.090 & 29.465 & 0.096 &  896 \\
17555 &  56.098572 & $-$43.508989 & 27.939 & 0.045 & 28.584 & 0.054 &  256 \\
17556 &  56.108352 & $-$43.509103 & 29.916 & 0.192 & 30.549 & 0.247 & 1160 \\
17557 &  56.076392 & $-$43.508685 & 30.093 & 0.294 & 30.478 & 0.321 & 1292 \\
17558 &  56.106955 & $-$43.509073 & 28.493 & 0.071 & 28.849 & 0.091 &    0 \\
17559 &  56.097854 & $-$43.508940 & 29.240 & 0.114 & 29.949 & 0.144 & 1280 \\
17560 &  56.086983 & $-$43.508797 & 27.993 & 0.049 & 28.573 & 0.043 &    0 \\
17561 &  56.065140 & $-$43.508510 & 27.883 & 0.036 & 28.415 & 0.049 &  256 \\
17562 &  56.060821 & $-$43.508440 & 27.700 & 0.029 & 28.252 & 0.036 &    0 \\
17563 &  56.102198 & $-$43.508931 & 29.151 & 0.106 & 29.369 & 0.076 &    0 \\
17564 &  56.072388 & $-$43.508548 & 28.395 & 0.054 & 29.453 & 0.128 &  256 \\
17565 &  56.121115 & $-$43.509158 & 29.736 & 0.101 & 29.994 & 0.159 & 1024 \\
17566 &  56.084395 & $-$43.508675 & 27.938 & 0.050 & 28.481 & 0.048 &    0 \\
17567 &  56.086308 & $-$43.508693 & 29.622 & 0.168 & 29.481 & 0.119 & 1184 \\
17568 &  56.104275 & $-$43.508915 & 28.541 & 0.065 & 29.028 & 0.060 &    0 \\
17569 &  56.086212 & $-$43.508676 & 28.932 & 0.100 & 29.538 & 0.138 &   96 \\
17570 &  56.062360 & $-$43.508371 & 27.317 & 0.019 & 27.905 & 0.032 &    0 \\
17571 &  56.082091 & $-$43.508620 & 30.151 & 0.353 & 29.487 & 0.111 & 1024 \\
17572 &  56.072597 & $-$43.508491 & 30.206 & 0.307 & 30.645 & 0.292 & 1292 \\
17573 &  56.073083 & $-$43.508493 & 28.405 & 0.056 & 28.636 & 0.064 &  512 \\
17574 &  56.067575 & $-$43.508425 & 22.335 & 0.007 & 22.270 & 0.012 &    0 \\
17575 &  56.114500 & $-$43.509015 & 28.256 & 0.054 & 28.677 & 0.041 &    0 \\
17576 &  56.079227 & $-$43.508549 & 28.684 & 0.094 & 29.345 & 0.091 &    0 \\
17577 &  56.097488 & $-$43.508777 & 29.651 & 0.185 & 29.825 & 0.138 & 1028 \\
17578 &  56.085895 & $-$43.508632 & 28.158 & 0.044 & 28.476 & 0.051 &  256 \\
17579 &  56.121877 & $-$43.509045 & 27.601 & 0.030 & 27.960 & 0.035 &  128 \\
17580 &  56.069529 & $-$43.508384 & 27.940 & 0.038 & 28.429 & 0.042 &    0 \\
17581 &  56.076922 & $-$43.508469 & 29.212 & 0.163 & 29.594 & 0.101 & 1792 \\
17582 &  56.086226 & $-$43.508582 & 28.669 & 0.090 & 28.942 & 0.072 &  192 \\
17583 &  56.117224 & $-$43.508964 & 27.118 & 0.019 & 27.643 & 0.018 &    0 \\
17584 &  56.063539 & $-$43.508279 & 25.596 & 0.009 & 25.949 & 0.014 &    0 \\
17585 &  56.077239 & $-$43.508437 & 29.274 & 0.118 & 29.989 & 0.248 & 1696 \\
17586 &  56.068967 & $-$43.508315 & 28.058 & 0.048 & 28.659 & 0.055 &    0 \\
17587 &  56.073280 & $-$43.508357 & 28.839 & 0.091 & 29.407 & 0.100 &  512 \\
17588 &  56.070983 & $-$43.508314 & 28.279 & 0.051 & 28.663 & 0.067 &    0 \\
17589 &  56.113862 & $-$43.508848 & 29.050 & 0.064 & 29.674 & 0.108 &  128 \\
17590 &  56.085804 & $-$43.508469 & 27.330 & 0.045 & 27.881 & 0.060 & 1283 \\
17591 &  56.077080 & $-$43.508334 & 30.527 & 0.343 & 29.908 & 0.194 & 1920 \\
17592 &  56.120082 & $-$43.508872 & 29.798 & 0.134 & 29.922 & 0.118 & 1152 \\
17593 &  56.117298 & $-$43.508817 & 28.689 & 0.059 & 29.194 & 0.057 &  256 \\
17594 &  56.084021 & $-$43.508375 & 27.012 & 0.021 & 27.491 & 0.025 &    0 \\
17595 &  56.065931 & $-$43.508125 & 27.970 & 0.058 & 28.288 & 0.064 &  258 \\
17596 &  56.100328 & $-$43.508551 & 27.067 & 0.021 & 27.678 & 0.020 &  256 \\
17597 &  56.083394 & $-$43.508331 & 27.885 & 0.047 & 28.429 & 0.068 &  130 \\
17598 &  56.120230 & $-$43.508775 & 29.584 & 0.123 & 29.781 & 0.105 & 1156 \\
17599 &  56.082133 & $-$43.508290 & 27.112 & 0.027 & 27.792 & 0.037 &  128 \\
17600 &  56.099951 & $-$43.508509 & 30.188 & 0.270 & 29.886 & 0.155 & 1540 \\
17601 &  56.088447 & $-$43.508370 & 28.922 & 0.136 & 29.110 & 0.069 &  260 \\
17602 &  56.086766 & $-$43.508296 & 27.600 & 0.041 & 28.276 & 0.053 &  160 \\
17603 &  56.067810 & $-$43.508095 & 27.630 & 0.030 & 28.219 & 0.043 &    0 \\
17604 &  56.121760 & $-$43.508765 & 26.120 & 0.019 & 26.580 & 0.017 &    0 \\
17605 &  56.088190 & $-$43.508334 & 22.745 & 0.007 & 23.116 & 0.008 &    0 \\
17606 &  56.115027 & $-$43.508655 & 28.584 & 0.047 & 28.951 & 0.062 &  128 \\
17607 &  56.086364 & $-$43.508258 & 29.869 & 0.222 & 30.395 & 0.259 & 1028 \\
17608 &  56.077796 & $-$43.508147 & 27.212 & 0.037 & 27.863 & 0.031 &    0 \\
17609 &  56.087681 & $-$43.508267 & 29.317 & 0.143 & 29.695 & 0.115 & 1024 \\
17610 &  56.067975 & $-$43.507977 & 30.483 & 0.378 & 29.762 & 0.153 & 1284 \\
17611 &  56.105397 & $-$43.508451 & 27.998 & 0.053 & 28.638 & 0.078 &   66 \\
17612 &  56.067476 & $-$43.507949 & 25.956 & 0.014 & 26.403 & 0.018 &    0 \\
17613 &  56.099646 & $-$43.508341 & 27.973 & 0.041 & 28.445 & 0.039 &  192 \\
17614 &  56.063826 & $-$43.507867 & 28.102 & 0.045 & 28.748 & 0.045 &   64 \\
17615 &  56.105461 & $-$43.508370 & 27.669 & 0.031 & 28.169 & 0.036 &   64 \\
17616 &  56.111009 & $-$43.508431 & 28.508 & 0.046 & 29.015 & 0.073 &  256 \\
17617 &  56.105107 & $-$43.508345 & 28.420 & 0.048 & 28.779 & 0.061 &    0 \\
17618 &  56.119147 & $-$43.508517 & 28.333 & 0.046 & 28.748 & 0.069 &  128 \\
17619 &  56.096724 & $-$43.508220 & 27.361 & 0.023 & 27.881 & 0.032 &  512 \\
17620 &  56.115827 & $-$43.508447 & 27.883 & 0.037 & 28.412 & 0.034 &    0 \\
17621 &  56.086929 & $-$43.508068 & 29.559 & 0.144 & 29.386 & 0.109 & 1408 \\
17622 &  56.119316 & $-$43.508479 & 28.560 & 0.056 & 29.370 & 0.080 &  128 \\
17623 &  56.063844 & $-$43.507768 & 26.471 & 0.014 & 27.041 & 0.020 &   64 \\
17624 &  56.082929 & $-$43.507976 & 30.587 & 0.508 & 29.730 & 0.177 & 1540 \\
17625 &  56.082351 & $-$43.507972 & 30.106 & 0.278 & 30.851 & 0.417 & 1292 \\
17626 &  56.083860 & $-$43.507986 & 30.246 & 0.334 & 30.378 & 0.259 & 1700 \\
17627 &  56.097003 & $-$43.508145 & 28.937 & 0.089 & 29.199 & 0.095 &  512 \\
17628 &  56.116513 & $-$43.508380 & 26.347 & 0.012 & 26.889 & 0.017 &    0 \\
17629 &  56.073168 & $-$43.507824 & 27.976 & 0.058 & 28.502 & 0.044 &  640 \\
17630 &  56.109862 & $-$43.508285 & 27.151 & 0.029 & 27.699 & 0.032 &  192 \\
17631 &  56.098995 & $-$43.508143 & 27.781 & 0.035 & 28.192 & 0.034 &  640 \\
17632 &  56.103924 & $-$43.508171 & 27.157 & 0.020 & 27.652 & 0.027 &    0 \\
17633 &  56.070486 & $-$43.507702 & 26.635 & 0.020 & 27.093 & 0.022 &    0 \\
17634 &  56.098859 & $-$43.508050 & 26.841 & 0.084 & 27.589 & 0.100 & 1487 \\
17635 &  56.083932 & $-$43.507859 & 27.155 & 0.095 & 27.685 & 0.103 & 1071 \\
17636 &  56.097966 & $-$43.508030 & 26.336 & 0.016 & 27.036 & 0.018 &    0 \\
17637 &  56.073437 & $-$43.507715 & 28.473 & 0.058 & 29.022 & 0.077 &  768 \\
17638 &  56.075987 & $-$43.507743 & 29.608 & 0.169 & 30.315 & 0.231 & 1036 \\
17639 &  56.075386 & $-$43.507710 & 28.568 & 0.083 & 28.907 & 0.086 &   32 \\
17640 &  56.095274 & $-$43.507976 & 24.511 & 0.059 & 24.629 & 0.064 & 1039 \\
17641 &  56.073216 & $-$43.507693 & 28.831 & 0.078 & 29.080 & 0.098 &  896 \\
17642 &  56.113261 & $-$43.508191 & 28.164 & 0.045 & 28.705 & 0.058 &  128 \\
17643 &  56.109921 & $-$43.508144 & 28.898 & 0.073 & 29.204 & 0.072 &  640 \\
17644 &  56.086942 & $-$43.507819 & 28.789 & 0.074 & 28.640 & 0.060 &    0 \\
17645 &  56.119833 & $-$43.508224 & 29.191 & 0.109 & 29.895 & 0.135 & 1032 \\
17646 &  56.066428 & $-$43.507538 & 28.800 & 0.099 & 28.996 & 0.125 &  266 \\
17647 &  56.115997 & $-$43.508156 & 29.301 & 0.115 & 29.916 & 0.080 &    0 \\
17648 &  56.068341 & $-$43.507542 & 27.897 & 0.039 & 28.427 & 0.046 &  640 \\
17649 &  56.084369 & $-$43.507728 & 29.299 & 0.163 & 29.642 & 0.108 & 1536 \\
17650 &  56.086303 & $-$43.507739 & 27.347 & 0.028 & 27.933 & 0.034 &  512 \\
17651 &  56.113361 & $-$43.508056 & 27.082 & 0.021 & 27.596 & 0.020 &  128 \\
17652 &  56.090472 & $-$43.507764 & 28.832 & 0.085 & 29.636 & 0.145 &   64 \\
17653 &  56.082061 & $-$43.507643 & 28.265 & 0.066 & 28.727 & 0.067 &    0 \\
17654 &  56.100528 & $-$43.507824 & 28.182 & 0.041 & 28.745 & 0.055 &  512 \\
17655 &  56.071802 & $-$43.507410 & 28.809 & 0.084 & 29.132 & 0.088 &  128 \\
17656 &  56.076941 & $-$43.507501 & 29.112 & 0.116 & 29.985 & 0.183 & 1024 \\
17657 &  56.094114 & $-$43.507715 & 28.919 & 0.077 & 29.642 & 0.096 &  384 \\
17658 &  56.093880 & $-$43.507680 & 29.520 & 0.154 & 29.882 & 0.166 & 1284 \\
17659 &  56.091314 & $-$43.507633 & 27.942 & 0.042 & 28.689 & 0.054 &    0 \\
17660 &  56.098241 & $-$43.507715 & 26.850 & 0.019 & 27.396 & 0.030 &    0 \\
17661 &  56.095778 & $-$43.507682 & 27.532 & 0.030 & 27.995 & 0.043 &  512 \\
17662 &  56.068684 & $-$43.507336 & 26.065 & 0.045 & 26.755 & 0.049 & 1539 \\
17663 &  56.107071 & $-$43.507736 & 28.193 & 0.040 & 28.656 & 0.050 &    0 \\
17664 &  56.112553 & $-$43.507770 & 28.764 & 0.065 & 29.117 & 0.057 &    0 \\
17665 &  56.067953 & $-$43.507200 & 28.816 & 0.097 & 29.535 & 0.114 &    0 \\
17666 &  56.116532 & $-$43.507808 & 23.337 & 0.021 & 23.836 & 0.013 &    0 \\
17667 &  56.118604 & $-$43.507811 & 27.260 & 0.023 & 27.784 & 0.021 &    0 \\
17668 &  56.085577 & $-$43.507394 & 29.042 & 0.109 & 29.338 & 0.112 & 1024 \\
17669 &  56.078699 & $-$43.507283 & 28.508 & 0.078 & 28.883 & 0.090 &  512 \\
17670 &  56.082858 & $-$43.507310 & 30.888 & 0.509 & 30.265 & 0.192 & 1285 \\
17671 &  56.103530 & $-$43.507554 & 28.150 & 0.071 & 27.592 & 0.075 &  394 \\
17672 &  56.082599 & $-$43.507277 & 23.339 & 0.007 & 23.625 & 0.010 &    0 \\
17673 &  56.086383 & $-$43.507322 & 27.052 & 0.047 & 27.333 & 0.073 & 1035 \\
17674 &  56.097620 & $-$43.507453 & 29.237 & 0.096 & 29.289 & 0.132 &  576 \\
17675 &  56.120631 & $-$43.507731 & 27.474 & 0.025 & 27.989 & 0.026 &  544 \\
17676 &  56.120670 & $-$43.507694 & 28.263 & 0.036 & 28.825 & 0.041 &  544 \\
17677 &  56.082350 & $-$43.507245 & 26.708 & 0.020 & 27.335 & 0.029 &  256 \\
17678 &  56.106280 & $-$43.507527 & 29.149 & 0.108 & 29.709 & 0.120 & 1024 \\
17679 &  56.081410 & $-$43.507183 & 28.123 & 0.063 & 28.605 & 0.077 &  258 \\
17680 &  56.097488 & $-$43.507388 & 26.717 & 0.097 & 26.786 & 0.107 & 1039 \\
17681 &  56.097861 & $-$43.507353 & 29.073 & 0.080 & 29.482 & 0.112 &  512 \\
17682 &  56.068079 & $-$43.506985 & 28.927 & 0.106 & 29.281 & 0.088 &    0 \\
17683 &  56.103602 & $-$43.507420 & 28.698 & 0.070 & 29.180 & 0.054 &  128 \\
17684 &  56.081842 & $-$43.507144 & 24.558 & 0.012 & 24.268 & 0.010 &    0 \\
17685 &  56.107658 & $-$43.507468 & 27.774 & 0.031 & 28.232 & 0.037 &  512 \\
17686 &  56.076887 & $-$43.507079 & 29.536 & 0.198 & 29.451 & 0.117 & 1028 \\
17687 &  56.102972 & $-$43.507371 & 28.438 & 0.047 & 28.988 & 0.071 &    0 \\
17688 &  56.099197 & $-$43.507331 & 29.752 & 0.261 & 29.702 & 0.129 & 1540 \\
17689 &  56.120453 & $-$43.507541 & 28.772 & 0.049 & 29.039 & 0.059 &  512 \\
17690 &  56.117669 & $-$43.507496 & 29.059 & 0.069 & 29.549 & 0.088 &    0 \\
17691 &  56.093028 & $-$43.507191 & 28.528 & 0.066 & 29.405 & 0.086 &  384 \\
17692 &  56.069037 & $-$43.506872 & 25.382 & 0.010 & 25.717 & 0.013 &    0 \\
17693 &  56.089747 & $-$43.507122 & 29.941 & 0.235 & 30.081 & 0.181 & 1024 \\
17694 &  56.076004 & $-$43.506937 & 26.691 & 0.023 & 27.233 & 0.024 &  256 \\
17695 &  56.066732 & $-$43.506810 & 27.961 & 0.040 & 28.332 & 0.035 &    0 \\
17696 &  56.093958 & $-$43.507139 & 29.661 & 0.158 & 30.057 & 0.220 & 1544 \\
17697 &  56.075759 & $-$43.506882 & 27.203 & 0.025 & 27.629 & 0.025 &  256 \\
17698 &  56.082923 & $-$43.506964 & 29.248 & 0.133 & 29.670 & 0.113 & 1024 \\
17699 &  56.105321 & $-$43.507243 & 28.800 & 0.077 & 29.539 & 0.099 &   32 \\
17700 &  56.105254 & $-$43.507231 & 28.014 & 0.033 & 28.483 & 0.045 &   32 \\
17701 &  56.084528 & $-$43.506965 & 28.868 & 0.100 & 29.393 & 0.091 &    0 \\
17702 &  56.074985 & $-$43.506824 & 30.687 & 0.463 & 30.919 & 0.406 & 1036 \\
17703 &  56.110736 & $-$43.507266 & 28.672 & 0.089 & 29.245 & 0.081 &  576 \\
17704 &  56.081059 & $-$43.506873 & 27.364 & 0.060 & 27.867 & 0.035 &    1 \\
17705 &  56.068307 & $-$43.506604 & 29.337 & 0.143 & 29.273 & 0.107 & 1024 \\
17706 &  56.086682 & $-$43.506801 & 27.310 & 0.036 & 27.718 & 0.031 &  512 \\
17707 &  56.076934 & $-$43.506669 & 26.953 & 0.067 & 27.594 & 0.080 & 1295 \\
17708 &  56.102027 & $-$43.506964 & 27.067 & 0.021 & 27.623 & 0.031 &    0 \\
17709 &  56.105845 & $-$43.506980 & 28.645 & 0.081 & 29.040 & 0.082 &    0 \\
17710 &  56.102934 & $-$43.506940 & 28.582 & 0.056 & 29.308 & 0.084 &    0 \\
17711 &  56.117149 & $-$43.507099 & 27.789 & 0.022 & 28.328 & 0.033 &  128 \\
17712 &  56.102420 & $-$43.506915 & 28.726 & 0.078 & 29.082 & 0.063 &    0 \\
17713 &  56.077133 & $-$43.506582 & 28.217 & 0.073 & 28.732 & 0.070 &  256 \\
17714 &  56.095910 & $-$43.506820 & 29.262 & 0.103 & 29.909 & 0.144 & 1024 \\
17715 &  56.070730 & $-$43.506485 & 27.725 & 0.038 & 28.173 & 0.039 &  512 \\
17716 &  56.078331 & $-$43.506562 & 29.935 & 0.279 & 30.978 & 0.420 & 1420 \\
17717 &  56.115755 & $-$43.507008 & 29.433 & 0.090 & 29.680 & 0.081 &  256 \\
17718 &  56.084274 & $-$43.506601 & 27.691 & 0.103 & 27.743 & 0.099 & 1167 \\
17719 &  56.117676 & $-$43.507001 & 28.175 & 0.035 & 28.625 & 0.039 &  768 \\
17720 &  56.072501 & $-$43.506426 & 29.580 & 0.178 & 29.529 & 0.147 & 1024 \\
17721 &  56.121064 & $-$43.507017 & 27.673 & 0.034 & 28.113 & 0.040 &    0 \\
17722 &  56.070446 & $-$43.506374 & 28.779 & 0.090 & 29.551 & 0.111 &  896 \\
17723 &  56.099772 & $-$43.506728 & 29.335 & 0.146 & 29.957 & 0.166 & 1056 \\
17724 &  56.099823 & $-$43.506683 & 28.842 & 0.084 & 29.508 & 0.094 &   32 \\
17725 &  56.087567 & $-$43.506582 & 28.521 & 0.074 & 29.534 & 0.148 &    0 \\
17726 &  56.081721 & $-$43.506467 & 29.973 & 0.270 & 30.166 & 0.204 & 1028 \\
17727 &  56.092475 & $-$43.506601 & 29.492 & 0.121 & 29.230 & 0.081 &    0 \\
17728 &  56.115628 & $-$43.506868 & 29.364 & 0.101 & 29.958 & 0.160 & 1280 \\
17729 &  56.110932 & $-$43.506804 & 29.213 & 0.078 & 30.001 & 0.159 &    0 \\
17730 &  56.071256 & $-$43.506292 & 27.632 & 0.054 & 28.283 & 0.069 &  579 \\
17731 &  56.075123 & $-$43.506333 & 29.500 & 0.149 & 30.065 & 0.215 & 1152 \\
17732 &  56.117874 & $-$43.506857 & 28.004 & 0.037 & 28.420 & 0.026 &  512 \\
17733 &  56.093046 & $-$43.506530 & 28.724 & 0.075 & 29.080 & 0.092 &  256 \\
17734 &  56.109702 & $-$43.506737 & 29.173 & 0.089 & 30.106 & 0.160 &  512 \\
17735 &  56.106029 & $-$43.506680 & 27.953 & 0.032 & 28.479 & 0.037 &  192 \\
17736 &  56.090670 & $-$43.506470 & 28.185 & 0.060 & 28.866 & 0.068 &    0 \\
17737 &  56.093274 & $-$43.506490 & 29.549 & 0.176 & 29.694 & 0.108 & 1280 \\
17738 &  56.110512 & $-$43.506672 & 29.249 & 0.084 & 29.898 & 0.132 &    0 \\
17739 &  56.108450 & $-$43.506595 & 29.492 & 0.104 & 29.541 & 0.094 &    0 \\
17740 &  56.076483 & $-$43.506170 & 28.132 & 0.056 & 28.456 & 0.070 &  130 \\
17741 &  56.073368 & $-$43.506099 & 30.534 & 0.401 & 30.573 & 0.292 & 1036 \\
17742 &  56.084461 & $-$43.506226 & 28.735 & 0.081 & 29.366 & 0.085 &  512 \\
17743 &  56.081698 & $-$43.506141 & 30.341 & 0.345 & 29.988 & 0.183 & 1024 \\
17744 &  56.087520 & $-$43.506208 & 28.389 & 0.049 & 28.877 & 0.075 &    0 \\
17745 &  56.085534 & $-$43.506173 & 28.801 & 0.073 & 29.267 & 0.083 &  512 \\
17746 &  56.096483 & $-$43.506283 & 27.707 & 0.069 & 28.121 & 0.090 & 1039 \\
17747 &  56.093212 & $-$43.506210 & 28.231 & 0.054 & 28.406 & 0.047 &    0 \\
17748 &  56.119716 & $-$43.506529 & 30.100 & 0.170 & 30.532 & 0.240 & 1032 \\
17749 &  56.102204 & $-$43.506297 & 27.977 & 0.031 & 28.536 & 0.040 &    0 \\
17750 &  56.092011 & $-$43.506162 & 28.527 & 0.062 & 29.171 & 0.101 &   64 \\
17751 &  56.114502 & $-$43.506443 & 28.103 & 0.030 & 28.682 & 0.051 &   64 \\
17752 &  56.095058 & $-$43.506145 & 27.182 & 0.029 & 27.801 & 0.033 &    0 \\
17753 &  56.092116 & $-$43.506105 & 28.143 & 0.080 & 28.666 & 0.073 &   65 \\
17754 &  56.089714 & $-$43.506058 & 23.572 & 0.006 & 23.860 & 0.010 &    0 \\
17755 &  56.104865 & $-$43.506242 & 29.585 & 0.156 & 29.790 & 0.123 & 1280 \\
17756 &  56.102807 & $-$43.506187 & 29.398 & 0.128 & 30.066 & 0.161 & 1024 \\
17757 &  56.113512 & $-$43.506292 & 29.329 & 0.117 & 29.706 & 0.134 & 1024 \\
17758 &  56.098430 & $-$43.506094 & 29.733 & 0.220 & 29.569 & 0.098 &  256 \\
17759 &  56.104388 & $-$43.506160 & 28.805 & 0.071 & 29.283 & 0.096 &    0 \\
17760 &  56.116752 & $-$43.506302 & 27.499 & 0.055 & 28.026 & 0.052 & 1251 \\
17761 &  56.101231 & $-$43.506098 & 27.989 & 0.028 & 28.485 & 0.035 &  512 \\
17762 &  56.070723 & $-$43.505683 & 28.553 & 0.073 & 29.156 & 0.070 &    0 \\
17763 &  56.117877 & $-$43.506276 & 28.846 & 0.087 & 28.903 & 0.059 &    0 \\
17764 &  56.119427 & $-$43.506247 & 27.014 & 0.021 & 27.593 & 0.023 &    0 \\
17765 &  56.093091 & $-$43.505902 & 29.115 & 0.104 & 29.270 & 0.091 &   64 \\
17766 &  56.112524 & $-$43.506144 & 28.898 & 0.060 & 29.246 & 0.062 &    0 \\
17767 &  56.116688 & $-$43.506181 & 29.402 & 0.104 & 29.988 & 0.143 & 1664 \\
17768 &  56.112960 & $-$43.506125 & 29.340 & 0.139 & 29.583 & 0.085 &  132 \\
17769 &  56.071394 & $-$43.505592 & 28.680 & 0.066 & 29.019 & 0.052 &    0 \\
17770 &  56.088959 & $-$43.505811 & 20.868 & 0.006 & 20.943 & 0.008 &    0 \\
17771 &  56.075062 & $-$43.505623 & 27.321 & 0.028 & 27.849 & 0.037 &    0 \\
17772 &  56.113979 & $-$43.506096 & 28.874 & 0.065 & 29.232 & 0.074 &  512 \\
17773 &  56.088756 & $-$43.505770 & 25.818 & 0.013 & 26.240 & 0.017 &  128 \\
17774 &  56.094252 & $-$43.505827 & 29.679 & 0.130 & 29.455 & 0.077 &  384 \\
17775 &  56.076330 & $-$43.505551 & 30.158 & 0.390 & 29.987 & 0.232 & 1028 \\
17776 &  56.082582 & $-$43.505676 & 28.905 & 0.108 & 29.085 & 0.082 &    0 \\
17777 &  56.077536 & $-$43.505598 & 27.035 & 0.054 & 27.381 & 0.057 & 1027 \\
17778 &  56.096517 & $-$43.505838 & 25.154 & 0.060 & 26.046 & 0.082 & 1039 \\
17779 &  56.118286 & $-$43.506105 & 28.794 & 0.059 & 29.299 & 0.075 &  256 \\
17780 &  56.108442 & $-$43.505982 & 28.158 & 0.068 & 29.065 & 0.069 &    0 \\
17781 &  56.093753 & $-$43.505793 & 26.677 & 0.022 & 27.214 & 0.026 &    0 \\
17782 &  56.097733 & $-$43.505817 & 30.544 & 0.369 & 30.161 & 0.187 & 1036 \\
17783 &  56.118050 & $-$43.506041 & 28.971 & 0.071 & 29.394 & 0.069 &  256 \\
17784 &  56.105331 & $-$43.505866 & 29.734 & 0.128 & 29.962 & 0.125 & 1088 \\
17785 &  56.093285 & $-$43.505712 & 28.653 & 0.066 & 28.705 & 0.068 &  256 \\
17786 &  56.086638 & $-$43.505620 & 30.046 & 0.264 & 29.841 & 0.155 & 1028 \\
17787 &  56.075613 & $-$43.505474 & 27.489 & 0.037 & 28.259 & 0.068 &    2 \\
17788 &  56.119084 & $-$43.506009 & 28.396 & 0.049 & 28.948 & 0.062 &  704 \\
17789 &  56.080632 & $-$43.505508 & 30.356 & 0.326 & 29.956 & 0.201 & 1092 \\
17790 &  56.108713 & $-$43.505854 & 28.798 & 0.064 & 29.270 & 0.075 &    0 \\
17791 &  56.110947 & $-$43.505881 & 26.696 & 0.020 & 27.195 & 0.015 &    0 \\
17792 &  56.111477 & $-$43.505873 & 30.020 & 0.209 & 29.899 & 0.112 & 1028 \\
17793 &  56.105275 & $-$43.505785 & 29.456 & 0.112 & 29.745 & 0.101 & 1600 \\
17794 &  56.115186 & $-$43.505898 & 29.576 & 0.111 & 29.858 & 0.095 &  576 \\
17795 &  56.073737 & $-$43.505369 & 28.652 & 0.094 & 29.126 & 0.093 &    0 \\
17796 &  56.115343 & $-$43.505878 & 29.177 & 0.094 & 29.464 & 0.095 &   64 \\
17797 &  56.082418 & $-$43.505447 & 29.296 & 0.117 & 29.789 & 0.159 & 1088 \\
17798 &  56.116309 & $-$43.505841 & 28.889 & 0.093 & 29.324 & 0.076 &  128 \\
17799 &  56.074620 & $-$43.505291 & 27.908 & 0.036 & 28.486 & 0.040 &    0 \\
17800 &  56.084401 & $-$43.505413 & 23.499 & 0.009 & 24.069 & 0.010 &    0 \\
17801 &  56.082799 & $-$43.505362 & 27.769 & 0.039 & 28.284 & 0.038 &  512 \\
17802 &  56.082400 & $-$43.505358 & 28.241 & 0.071 & 28.608 & 0.059 &   64 \\
17803 &  56.119254 & $-$43.505817 & 29.331 & 0.129 & 30.297 & 0.162 & 1664 \\
17804 &  56.112049 & $-$43.505692 & 26.536 & 0.019 & 27.100 & 0.014 &    0 \\
17805 &  56.083198 & $-$43.505321 & 28.991 & 0.099 & 29.566 & 0.114 &  128 \\
17806 &  56.103617 & $-$43.505578 & 29.052 & 0.102 & 29.329 & 0.081 &    0 \\
17807 &  56.076134 & $-$43.505216 & 27.278 & 0.024 & 27.863 & 0.034 &    0 \\
17808 &  56.073486 & $-$43.505182 & 29.648 & 0.191 & 29.365 & 0.079 &    0 \\
17809 &  56.105363 & $-$43.505587 & 29.142 & 0.092 & 29.669 & 0.117 &  512 \\
17810 &  56.072480 & $-$43.505160 & 26.286 & 0.019 & 26.819 & 0.022 &  512 \\
17811 &  56.072188 & $-$43.505131 & 26.725 & 0.015 & 27.253 & 0.026 &  512 \\
17812 &  56.088485 & $-$43.505290 & 29.465 & 0.124 & 29.786 & 0.147 & 1024 \\
17813 &  56.084859 & $-$43.505245 & 28.897 & 0.084 & 29.455 & 0.098 &    0 \\
17814 &  56.119447 & $-$43.505645 & 29.219 & 0.091 & 29.230 & 0.086 &  512 \\
17815 &  56.073874 & $-$43.505062 & 30.144 & 0.374 & 30.491 & 0.293 & 1028 \\
17816 &  56.118144 & $-$43.505585 & 28.205 & 0.038 & 28.630 & 0.043 &    0 \\
17817 &  56.093963 & $-$43.505274 & 27.433 & 0.027 & 28.057 & 0.028 &  640 \\
17818 &  56.083478 & $-$43.505142 & 25.882 & 0.017 & 26.300 & 0.014 &    0 \\
17819 &  56.094543 & $-$43.505276 & 26.714 & 0.019 & 27.259 & 0.020 &    0 \\
17820 &  56.075065 & $-$43.504993 & 30.485 & 0.395 & 30.062 & 0.216 & 1092 \\
17821 &  56.099335 & $-$43.505295 & 27.843 & 0.036 & 28.409 & 0.043 &    0 \\
17822 &  56.093694 & $-$43.505216 & 27.358 & 0.033 & 27.781 & 0.043 &  674 \\
17823 &  56.086067 & $-$43.505095 & 28.259 & 0.094 & 28.919 & 0.117 & 1103 \\
17824 &  56.100652 & $-$43.505262 & 30.588 & 0.384 & 30.728 & 0.299 & 1036 \\
17825 &  56.105662 & $-$43.505310 & 27.286 & 0.022 & 27.742 & 0.028 &    0 \\
17826 &  56.112195 & $-$43.505391 & 27.921 & 0.041 & 28.494 & 0.038 &    0 \\
17827 &  56.096330 & $-$43.505156 & 27.666 & 0.030 & 28.296 & 0.041 &  512 \\
17828 &  56.092279 & $-$43.505044 & 29.624 & 0.148 & 29.923 & 0.127 & 1028 \\
17829 &  56.106427 & $-$43.505223 & 28.370 & 0.045 & 28.961 & 0.079 &  256 \\
17830 &  56.101677 & $-$43.505145 & 29.106 & 0.115 & 29.444 & 0.089 &  256 \\
17831 &  56.091951 & $-$43.505008 & 26.972 & 0.069 & 27.528 & 0.101 & 1039 \\
17832 &  56.088483 & $-$43.504960 & 23.428 & 0.007 & 23.725 & 0.008 &    0 \\
17833 &  56.076653 & $-$43.504776 & 29.122 & 0.136 & 29.834 & 0.169 & 1024 \\
17834 &  56.084378 & $-$43.504869 & 27.650 & 0.038 & 28.033 & 0.040 &    0 \\
17835 &  56.110877 & $-$43.505197 & 29.342 & 0.104 & 29.636 & 0.109 & 1024 \\
17836 &  56.120069 & $-$43.505266 & 29.220 & 0.135 & 29.394 & 0.081 &    4 \\
17837 &  56.083037 & $-$43.504758 & 29.276 & 0.154 & 29.250 & 0.093 &    0 \\
17838 &  56.101696 & $-$43.504964 & 29.685 & 0.161 & 29.889 & 0.127 & 1920 \\
17839 &  56.117340 & $-$43.505133 & 25.171 & 0.016 & 24.921 & 0.010 &    0 \\
17840 &  56.094809 & $-$43.504846 & 29.271 & 0.119 & 29.521 & 0.113 & 1024 \\
17841 &  56.101171 & $-$43.504907 & 23.170 & 0.014 & 23.932 & 0.015 &    0 \\
17842 &  56.084716 & $-$43.504688 & 28.952 & 0.103 & 29.666 & 0.107 & 1664 \\
17843 &  56.089763 & $-$43.504741 & 26.522 & 0.092 & 27.091 & 0.099 & 1039 \\
17844 &  56.101842 & $-$43.504877 & 30.429 & 0.345 & 30.613 & 0.296 & 1228 \\
17845 &  56.076791 & $-$43.504553 & 29.704 & 0.190 & 29.837 & 0.121 & 1024 \\
17846 &  56.104655 & $-$43.504889 & 29.102 & 0.096 & 29.353 & 0.100 &    0 \\
17847 &  56.099667 & $-$43.504822 & 29.214 & 0.101 & 29.696 & 0.107 & 1024 \\
17848 &  56.112890 & $-$43.504980 & 28.877 & 0.058 & 29.394 & 0.087 &    0 \\
17849 &  56.086536 & $-$43.504643 & 28.359 & 0.089 & 28.996 & 0.068 &  261 \\
17850 &  56.074696 & $-$43.504480 & 30.704 & 0.541 & 30.631 & 0.269 & 1612 \\
17851 &  56.084756 & $-$43.504572 & 27.605 & 0.068 & 28.462 & 0.052 &  645 \\
17852 &  56.118791 & $-$43.504986 & 29.464 & 0.105 & 29.424 & 0.084 &  320 \\
17853 &  56.088462 & $-$43.504597 & 29.488 & 0.155 & 29.834 & 0.131 & 1024 \\
17854 &  56.100500 & $-$43.504740 & 26.419 & 0.015 & 26.989 & 0.017 &  256 \\
17855 &  56.106393 & $-$43.504808 & 30.568 & 0.390 & 30.666 & 0.260 & 1548 \\
17856 &  56.094094 & $-$43.504641 & 28.872 & 0.084 & 29.151 & 0.103 &    0 \\
17857 &  56.108842 & $-$43.504785 & 28.423 & 0.056 & 28.362 & 0.045 &  256 \\
17858 &  56.077049 & $-$43.504367 & 28.981 & 0.145 & 29.338 & 0.131 & 1284 \\
17859 &  56.089380 & $-$43.504513 & 28.091 & 0.092 & 28.571 & 0.086 & 1295 \\
17860 &  56.099339 & $-$43.504622 & 28.810 & 0.091 & 29.391 & 0.127 &    8 \\
17861 &  56.113133 & $-$43.504758 & 29.059 & 0.071 & 29.478 & 0.097 &  128 \\
17862 &  56.106631 & $-$43.504657 & 29.325 & 0.112 & 29.644 & 0.124 & 1792 \\
17863 &  56.116285 & $-$43.504770 & 29.038 & 0.090 & 29.567 & 0.081 &    0 \\
17864 &  56.104927 & $-$43.504598 & 28.784 & 0.083 & 29.637 & 0.120 &    0 \\
17865 &  56.108756 & $-$43.504630 & 27.368 & 0.027 & 27.891 & 0.026 &  256 \\
17866 &  56.097785 & $-$43.504465 & 28.526 & 0.057 & 29.389 & 0.093 &  128 \\
17867 &  56.090153 & $-$43.504279 & 28.517 & 0.093 & 29.071 & 0.102 &   12 \\
17868 &  56.096555 & $-$43.504344 & 27.565 & 0.031 & 27.947 & 0.031 &    0 \\
17869 &  56.097828 & $-$43.504344 & 27.818 & 0.036 & 28.428 & 0.043 &  128 \\
17870 &  56.112260 & $-$43.504517 & 28.215 & 0.040 & 28.598 & 0.041 &  512 \\
17871 &  56.086206 & $-$43.504152 & 30.147 & 0.255 & 30.426 & 0.279 & 1032 \\
17872 &  56.096860 & $-$43.504253 & 28.918 & 0.094 & 29.840 & 0.130 &    0 \\
17873 &  56.113662 & $-$43.504464 & 27.268 & 0.023 & 27.839 & 0.027 &    0 \\
17874 &  56.117718 & $-$43.504479 & 27.547 & 0.019 & 28.035 & 0.028 &  320 \\
17875 &  56.112479 & $-$43.504386 & 27.089 & 0.044 & 27.487 & 0.042 & 1539 \\
17876 &  56.110201 & $-$43.504337 & 29.136 & 0.104 & 29.472 & 0.099 &  512 \\
17877 &  56.109909 & $-$43.504299 & 28.155 & 0.047 & 28.518 & 0.038 &  512 \\
17878 &  56.103973 & $-$43.504190 & 28.352 & 0.051 & 28.791 & 0.052 &    0 \\
17879 &  56.084853 & $-$43.503912 & 27.371 & 0.029 & 27.935 & 0.047 &    2 \\
17880 &  56.093308 & $-$43.504009 & 29.616 & 0.164 & 30.530 & 0.372 & 1024 \\
17881 &  56.107029 & $-$43.504176 & 27.261 & 0.021 & 27.776 & 0.022 &    0 \\
17882 &  56.092489 & $-$43.503949 & 29.024 & 0.111 & 29.440 & 0.083 &    0 \\
17883 &  56.098508 & $-$43.503929 & 28.879 & 0.070 & 29.362 & 0.101 &    0 \\
17884 &  56.087147 & $-$43.503775 & 30.093 & 0.242 & 29.726 & 0.148 & 1024 \\
17885 &  56.095747 & $-$43.503840 & 28.265 & 0.049 & 28.833 & 0.080 &    0 \\
17886 &  56.086309 & $-$43.503697 & 26.928 & 0.026 & 27.470 & 0.026 &    0 \\
17887 &  56.106883 & $-$43.503944 & 27.436 & 0.031 & 27.864 & 0.026 &    0 \\
17888 &  56.077755 & $-$43.503476 & 29.595 & 0.250 & 30.238 & 0.259 & 1580 \\
17889 &  56.112513 & $-$43.503873 & 27.915 & 0.026 & 28.308 & 0.023 &    0 \\
17890 &  56.087332 & $-$43.503531 & 26.480 & 0.016 & 27.017 & 0.025 &    0 \\
17891 &  56.084453 & $-$43.503475 & 27.125 & 0.031 & 27.626 & 0.051 &   66 \\
17892 &  56.114335 & $-$43.503823 & 29.037 & 0.086 & 29.342 & 0.086 &    0 \\
17893 &  56.082688 & $-$43.503395 & 27.626 & 0.056 & 28.156 & 0.056 & 1155 \\
17894 &  56.101233 & $-$43.503574 & 29.300 & 0.108 & 29.567 & 0.107 & 1024 \\
17895 &  56.109954 & $-$43.503666 & 26.873 & 0.016 & 27.535 & 0.026 &    0 \\
17896 &  56.082865 & $-$43.503326 & 29.914 & 0.203 & 30.443 & 0.318 & 1164 \\
17897 &  56.111941 & $-$43.503683 & 29.807 & 0.175 & 30.026 & 0.114 & 1028 \\
17898 &  56.115283 & $-$43.503710 & 28.763 & 0.072 & 29.382 & 0.065 &  512 \\
17899 &  56.083772 & $-$43.503260 & 29.796 & 0.212 & 30.419 & 0.233 & 1028 \\
17900 &  56.100626 & $-$43.503454 & 28.078 & 0.033 & 28.613 & 0.032 &  256 \\
17901 &  56.095406 & $-$43.503357 & 26.369 & 0.074 & 26.937 & 0.098 & 1071 \\
17902 &  56.105348 & $-$43.503435 & 30.150 & 0.264 & 30.119 & 0.154 & 1028 \\
17903 &  56.100809 & $-$43.503371 & 23.466 & 0.011 & 24.391 & 0.012 &    0 \\
17904 &  56.109829 & $-$43.503425 & 26.227 & 0.014 & 26.729 & 0.016 &    0 \\
17905 &  56.092216 & $-$43.503199 & 28.583 & 0.057 & 28.938 & 0.067 &    0 \\
17906 &  56.083389 & $-$43.502922 & 28.739 & 0.077 & 29.518 & 0.153 &   64 \\
17907 &  56.113959 & $-$43.503307 & 28.927 & 0.076 & 29.204 & 0.072 &    0 \\
17908 &  56.088339 & $-$43.502966 & 28.970 & 0.118 & 29.395 & 0.089 &    0 \\
17909 &  56.103642 & $-$43.503150 & 26.894 & 0.016 & 27.404 & 0.024 &    0 \\
17910 &  56.104511 & $-$43.503154 & 27.249 & 0.022 & 27.704 & 0.021 &    0 \\
17911 &  56.093496 & $-$43.502935 & 27.372 & 0.088 & 27.531 & 0.111 & 1039 \\
17912 &  56.084130 & $-$43.502812 & 30.470 & 0.335 & 30.590 & 0.243 & 1292 \\
17913 &  56.106512 & $-$43.503080 & 27.563 & 0.030 & 28.070 & 0.033 &   32 \\
17914 &  56.112908 & $-$43.503157 & 29.055 & 0.073 & 29.897 & 0.155 &    0 \\
17915 &  56.099701 & $-$43.502942 & 29.312 & 0.138 & 29.556 & 0.108 & 1028 \\
17916 &  56.108316 & $-$43.503038 & 28.111 & 0.044 & 28.664 & 0.046 &  512 \\
17917 &  56.082388 & $-$43.502697 & 28.901 & 0.081 & 29.465 & 0.088 &    0 \\
17918 &  56.103501 & $-$43.502938 & 28.671 & 0.068 & 29.104 & 0.073 &    0 \\
17919 &  56.081666 & $-$43.502631 & 28.558 & 0.051 & 29.241 & 0.098 &   64 \\
17920 &  56.090970 & $-$43.502734 & 29.749 & 0.155 & 29.327 & 0.097 &    0 \\
17921 &  56.101832 & $-$43.502816 & 27.656 & 0.037 & 28.142 & 0.029 &    0 \\
17922 &  56.114686 & $-$43.502967 & 28.282 & 0.056 & 28.879 & 0.063 &    0 \\
17923 &  56.107323 & $-$43.502859 & 27.396 & 0.024 & 27.888 & 0.031 &  256 \\
17924 &  56.096524 & $-$43.502705 & 28.111 & 0.046 & 28.702 & 0.031 &    0 \\
17925 &  56.108375 & $-$43.502796 & 29.546 & 0.113 & 29.759 & 0.125 & 1040 \\
17926 &  56.082812 & $-$43.502500 & 26.144 & 0.016 & 26.712 & 0.016 &    0 \\
17927 &  56.087405 & $-$43.502493 & 29.464 & 0.127 & 29.970 & 0.147 & 1024 \\
17928 &  56.104864 & $-$43.502706 & 28.457 & 0.040 & 28.908 & 0.048 &  256 \\
17929 &  56.104930 & $-$43.502547 & 28.655 & 0.084 & 29.525 & 0.110 &  896 \\
17930 &  56.107573 & $-$43.502568 & 27.791 & 0.032 & 28.297 & 0.036 &    0 \\
17931 &  56.083006 & $-$43.502236 & 29.681 & 0.179 & 30.134 & 0.206 & 1088 \\
17932 &  56.096424 & $-$43.502381 & 28.484 & 0.047 & 29.065 & 0.067 &    0 \\
17933 &  56.097975 & $-$43.502354 & 29.164 & 0.098 & 29.819 & 0.125 &  256 \\
17934 &  56.083059 & $-$43.502154 & 28.281 & 0.076 & 28.762 & 0.076 &   64 \\
17935 &  56.085779 & $-$43.502131 & 28.813 & 0.086 & 29.105 & 0.086 &    4 \\
17936 &  56.090366 & $-$43.502176 & 29.316 & 0.122 & 29.676 & 0.118 & 1152 \\
17937 &  56.092931 & $-$43.502196 & 28.136 & 0.072 & 28.681 & 0.079 &    0 \\
17938 &  56.118275 & $-$43.502498 & 27.980 & 0.033 & 28.491 & 0.030 &    0 \\
17939 &  56.089404 & $-$43.502118 & 28.150 & 0.041 & 28.464 & 0.039 &    0 \\
17940 &  56.093323 & $-$43.502135 & 29.547 & 0.154 & 30.109 & 0.199 & 1024 \\
17941 &  56.109836 & $-$43.502318 & 26.117 & 0.015 & 26.869 & 0.012 &    0 \\
17942 &  56.106715 & $-$43.502221 & 27.004 & 0.015 & 27.519 & 0.021 &    0 \\
17943 &  56.088573 & $-$43.501977 & 30.220 & 0.247 & 30.110 & 0.189 & 1540 \\
17944 &  56.102224 & $-$43.501976 & 27.566 & 0.036 & 28.130 & 0.031 &  320 \\
17945 &  56.101515 & $-$43.501932 & 30.074 & 0.288 & 29.746 & 0.127 & 1028 \\
17946 &  56.092155 & $-$43.501808 & 28.445 & 0.053 & 28.949 & 0.063 &  128 \\
17947 &  56.094819 & $-$43.501827 & 28.540 & 0.061 & 29.007 & 0.058 &    0 \\
17948 &  56.090846 & $-$43.501758 & 28.356 & 0.071 & 27.521 & 0.066 &    2 \\
17949 &  56.102243 & $-$43.501890 & 30.946 & 0.492 & 30.118 & 0.179 & 1221 \\
17950 &  56.108565 & $-$43.501955 & 24.178 & 0.015 & 24.504 & 0.011 &    0 \\
17951 &  56.084850 & $-$43.501647 & 27.916 & 0.043 & 28.507 & 0.048 &  128 \\
17952 &  56.095648 & $-$43.501715 & 30.602 & 0.358 & 27.810 & 0.063 & 1030 \\
17953 &  56.112439 & $-$43.501886 & 29.445 & 0.109 & 29.499 & 0.105 & 1024 \\
17954 &  56.106960 & $-$43.501787 & 27.415 & 0.019 & 27.927 & 0.022 &    0 \\
17955 &  56.092763 & $-$43.501526 & 27.614 & 0.034 & 28.292 & 0.039 &    0 \\
17956 &  56.085054 & $-$43.501422 & 28.899 & 0.092 & 29.695 & 0.147 &    0 \\
17957 &  56.096730 & $-$43.501519 & 27.406 & 0.034 & 28.010 & 0.031 &    0 \\
17958 &  56.097144 & $-$43.501401 & 28.364 & 0.047 & 28.714 & 0.050 &    0 \\
17959 &  56.103972 & $-$43.501466 & 28.626 & 0.097 & 28.953 & 0.098 &  132 \\
17960 &  56.098057 & $-$43.501382 & 29.371 & 0.132 & 29.884 & 0.130 & 1024 \\
17961 &  56.109662 & $-$43.501519 & 29.413 & 0.109 & 29.566 & 0.083 &  128 \\
17962 &  56.109987 & $-$43.501505 & 26.358 & 0.016 & 26.872 & 0.015 &   64 \\
17963 &  56.089608 & $-$43.501181 & 28.893 & 0.075 & 29.328 & 0.096 &    0 \\
17964 &  56.103870 & $-$43.501360 & 28.187 & 0.076 & 28.279 & 0.098 &  143 \\
17965 &  56.113428 & $-$43.501382 & 29.273 & 0.105 & 29.604 & 0.100 & 1024 \\
17966 &  56.112650 & $-$43.501330 & 29.833 & 0.184 & 30.563 & 0.231 & 1024 \\
17967 &  56.098614 & $-$43.501147 & 23.432 & 0.012 & 24.188 & 0.009 &    0 \\
17968 &  56.099783 & $-$43.501045 & 29.726 & 0.199 & 30.006 & 0.139 & 1024 \\
17969 &  56.114603 & $-$43.501217 & 28.745 & 0.075 & 29.189 & 0.075 &    0 \\
17970 &  56.088289 & $-$43.500877 & 28.348 & 0.079 & 28.678 & 0.078 &    4 \\
17971 &  56.112411 & $-$43.501061 & 28.186 & 0.040 & 28.469 & 0.044 &  256 \\
17972 &  56.110618 & $-$43.500981 & 28.842 & 0.074 & 29.210 & 0.072 &  128 \\
17973 &  56.116702 & $-$43.501042 & 28.838 & 0.063 & 29.345 & 0.075 &    0 \\
17974 &  56.105067 & $-$43.500861 & 27.728 & 0.026 & 28.298 & 0.034 &    0 \\
17975 &  56.089321 & $-$43.500656 & 28.455 & 0.069 & 28.765 & 0.085 &  768 \\
17976 &  56.110798 & $-$43.500913 & 26.120 & 0.114 & 26.731 & 0.108 & 1167 \\
17977 &  56.089628 & $-$43.500630 & 23.065 & 0.011 & 23.327 & 0.011 &    0 \\
17978 &  56.096230 & $-$43.500706 & 26.948 & 0.070 & 27.556 & 0.074 & 1167 \\
17979 &  56.118333 & $-$43.500970 & 29.270 & 0.129 & 29.515 & 0.094 &    0 \\
17980 &  56.098004 & $-$43.500699 & 29.416 & 0.140 & 29.819 & 0.100 & 1540 \\
17981 &  56.089319 & $-$43.500474 & 28.540 & 0.060 & 29.047 & 0.067 &  256 \\
17982 &  56.111789 & $-$43.500715 & 26.754 & 0.018 & 27.300 & 0.021 &    0 \\
17983 &  56.098616 & $-$43.500499 & 28.059 & 0.035 & 28.608 & 0.041 &    0 \\
17984 &  56.109690 & $-$43.500587 & 28.189 & 0.077 & 29.094 & 0.091 &    5 \\
17985 &  56.096170 & $-$43.500375 & 27.760 & 0.032 & 28.160 & 0.034 &  512 \\
17986 &  56.095473 & $-$43.500364 & 29.467 & 0.145 & 29.926 & 0.166 & 1032 \\
17987 &  56.106207 & $-$43.500382 & 27.203 & 0.024 & 27.705 & 0.030 &    0 \\
17988 &  56.109055 & $-$43.500395 & 28.573 & 0.055 & 28.793 & 0.045 &    0 \\
17989 &  56.089910 & $-$43.500138 & 28.080 & 0.052 & 28.551 & 0.043 &    0 \\
17990 &  56.113795 & $-$43.500415 & 27.116 & 0.025 & 27.653 & 0.023 &   64 \\
17991 &  56.107213 & $-$43.500270 & 26.162 & 0.092 & 26.565 & 0.100 & 1071 \\
17992 &  56.106962 & $-$43.500157 & 28.214 & 0.052 & 28.666 & 0.042 &  768 \\
17993 &  56.100756 & $-$43.500066 & 25.817 & 0.091 & 24.186 & 0.086 & 1039 \\
17994 &  56.111573 & $-$43.500142 & 28.660 & 0.058 & 28.943 & 0.060 &    0 \\
17995 &  56.105330 & $-$43.500059 & 27.919 & 0.036 & 28.408 & 0.043 &    0 \\
17996 &  56.109006 & $-$43.500085 & 28.632 & 0.069 & 29.077 & 0.056 &  256 \\
17997 &  56.102269 & $-$43.499992 & 26.287 & 0.016 & 26.787 & 0.017 &   32 \\
17998 &  56.108742 & $-$43.500064 & 29.081 & 0.085 & 29.622 & 0.102 &  256 \\
17999 &  56.116345 & $-$43.499965 & 28.171 & 0.125 & 28.491 & 0.112 & 1519 \\
18000 &  56.115582 & $-$43.500071 & 28.252 & 0.084 & 28.704 & 0.094 &  527 \\
18001 &  56.111005 & $-$43.500006 & 26.664 & 0.017 & 27.165 & 0.019 &  128 \\
18002 &  56.099689 & $-$43.499722 & 29.767 & 0.168 & 30.599 & 0.238 & 1280 \\
18003 &  56.109283 & $-$43.499833 & 28.945 & 0.116 & 29.178 & 0.094 &  132 \\
18004 &  56.099222 & $-$43.499659 & 27.667 & 0.034 & 28.220 & 0.041 &  512 \\
18005 &  56.113911 & $-$43.499818 & 29.312 & 0.120 & 29.515 & 0.082 &    0 \\
18006 &  56.104928 & $-$43.499685 & 29.618 & 0.142 & 29.691 & 0.125 & 1536 \\
18007 &  56.115486 & $-$43.499821 & 29.147 & 0.122 & 29.616 & 0.090 &  128 \\
18008 &  56.115097 & $-$43.499757 & 27.813 & 0.030 & 28.393 & 0.042 &  544 \\
18009 &  56.107586 & $-$43.499652 & 22.562 & 0.017 & 22.823 & 0.009 &    0 \\
18010 &  56.101977 & $-$43.499520 & 30.195 & 0.264 & 29.342 & 0.098 &   36 \\
18011 &  56.096654 & $-$43.499406 & 28.934 & 0.092 & 29.364 & 0.092 &  512 \\
18012 &  56.104729 & $-$43.499471 & 28.925 & 0.080 & 29.574 & 0.092 &    0 \\
18013 &  56.113279 & $-$43.499573 & 29.102 & 0.070 & 29.259 & 0.066 &    0 \\
18014 &  56.109132 & $-$43.499403 & 29.804 & 0.163 & 30.143 & 0.150 & 1284 \\
18015 &  56.107519 & $-$43.499358 & 30.437 & 0.360 & 30.546 & 0.276 & 1036 \\
18016 &  56.116611 & $-$43.499442 & 26.646 & 0.023 & 27.188 & 0.016 &  256 \\
18017 &  56.097638 & $-$43.499150 & 26.887 & 0.021 & 27.423 & 0.025 &    0 \\
18018 &  56.099297 & $-$43.499137 & 29.422 & 0.147 & 30.012 & 0.137 & 1024 \\
18019 &  56.111024 & $-$43.499275 & 26.759 & 0.051 & 26.614 & 0.047 & 1027 \\
18020 &  56.104641 & $-$43.499055 & 27.970 & 0.043 & 28.572 & 0.052 &  512 \\
18021 &  56.094587 & $-$43.498866 & 27.529 & 0.075 & 27.699 & 0.100 & 1039 \\
18022 &  56.096295 & $-$43.498862 & 28.388 & 0.062 & 28.732 & 0.056 &    0 \\
18023 &  56.095500 & $-$43.498822 & 28.794 & 0.058 & 29.256 & 0.076 &    0 \\
18024 &  56.114988 & $-$43.498955 & 29.554 & 0.103 & 29.778 & 0.132 & 1024 \\
18025 &  56.097365 & $-$43.498654 & 28.176 & 0.111 & 28.760 & 0.104 & 1231 \\
18026 &  56.115456 & $-$43.498865 & 29.462 & 0.117 & 29.993 & 0.129 & 1056 \\
18027 &  56.099806 & $-$43.498591 & 27.850 & 0.038 & 28.351 & 0.038 &    0 \\
18028 &  56.110440 & $-$43.498703 & 29.031 & 0.075 & 29.422 & 0.094 &    0 \\
18029 &  56.098106 & $-$43.498535 & 26.458 & 0.017 & 26.944 & 0.014 &  256 \\
18030 &  56.104869 & $-$43.498610 & 26.158 & 0.018 & 26.628 & 0.011 &    0 \\
18031 &  56.102730 & $-$43.498501 & 28.657 & 0.065 & 29.074 & 0.063 &    0 \\
18032 &  56.099460 & $-$43.498445 & 28.900 & 0.088 & 29.746 & 0.123 &  512 \\
18033 &  56.109992 & $-$43.498571 & 29.173 & 0.096 & 29.550 & 0.108 &  256 \\
18034 &  56.097246 & $-$43.498375 & 29.344 & 0.113 & 29.578 & 0.118 & 1024 \\
18035 &  56.105726 & $-$43.498444 & 28.524 & 0.056 & 29.559 & 0.092 &    0 \\
18036 &  56.112756 & $-$43.498469 & 28.918 & 0.072 & 29.586 & 0.102 &   64 \\
18037 &  56.101665 & $-$43.498303 & 26.930 & 0.019 & 27.447 & 0.023 &    0 \\
18038 &  56.111806 & $-$43.498310 & 23.644 & 0.027 & 23.926 & 0.014 &    0 \\
18039 &  56.101414 & $-$43.498121 & 29.865 & 0.199 & 30.029 & 0.152 & 1028 \\
18040 &  56.098860 & $-$43.498058 & 28.725 & 0.074 & 29.314 & 0.067 &    0 \\
18041 &  56.116486 & $-$43.498212 & 27.606 & 0.027 & 28.067 & 0.035 &  512 \\
18042 &  56.102486 & $-$43.498013 & 29.109 & 0.099 & 29.340 & 0.067 &    0 \\
18043 &  56.114491 & $-$43.498137 & 27.908 & 0.043 & 28.426 & 0.038 &    0 \\
18044 &  56.104457 & $-$43.498002 & 27.061 & 0.021 & 27.596 & 0.021 &   64 \\
18045 &  56.111619 & $-$43.498072 & 29.042 & 0.102 & 29.341 & 0.085 &    0 \\
18046 &  56.105316 & $-$43.497974 & 29.254 & 0.109 & 29.646 & 0.099 &    0 \\
18047 &  56.116934 & $-$43.497924 & 28.619 & 0.072 & 29.237 & 0.088 &    0 \\
18048 &  56.114676 & $-$43.497660 & 28.895 & 0.079 & 29.390 & 0.097 &  448 \\
18049 &  56.116258 & $-$43.497550 & 28.619 & 0.056 & 28.987 & 0.043 &    0 \\
18050 &  56.101585 & $-$43.497187 & 29.259 & 0.114 & 29.410 & 0.085 &   32 \\
18051 &  56.109416 & $-$43.497137 & 26.476 & 0.090 & 26.989 & 0.086 & 1039 \\
18052 &  56.111295 & $-$43.497135 & 28.508 & 0.040 & 28.876 & 0.047 &    0 \\
18053 &  56.102183 & $-$43.496930 & 30.204 & 0.252 & 31.126 & 0.386 & 1036 \\
18054 &  56.110172 & $-$43.496924 & 26.355 & 0.023 & 26.855 & 0.018 &    0 \\
18055 &  56.106791 & $-$43.496859 & 27.246 & 0.080 & 27.318 & 0.111 & 1071 \\
18056 &  56.101427 & $-$43.496678 & 29.468 & 0.113 & 30.044 & 0.172 & 1024 \\
18057 &  56.110446 & $-$43.496719 & 25.527 & 0.025 & 25.868 & 0.016 &    0 \\
18058 &  56.104242 & $-$43.496568 & 28.331 & 0.078 & 29.135 & 0.100 &  260 \\
18059 &  56.108775 & $-$43.496334 & 28.765 & 0.065 & 29.730 & 0.137 &   64 \\
18060 &  56.115381 & $-$43.496344 & 28.682 & 0.098 & 28.858 & 0.087 &    4 \\
18061 &  56.108770 & $-$43.496253 & 28.105 & 0.055 & 28.754 & 0.072 &   64 \\
18062 &  56.116031 & $-$43.495797 & 30.362 & 0.279 & 30.860 & 0.384 & 1036 \\
18063 &  56.110707 & $-$43.495554 & 28.237 & 0.046 & 28.700 & 0.043 &    0 \\
18064 &  56.112222 & $-$43.495543 & 26.758 & 0.025 & 27.269 & 0.020 &    0 \\
18065 &  56.106909 & $-$43.495293 & 28.675 & 0.059 & 28.812 & 0.073 &    0 \\
18066 &  56.115837 & $-$43.495297 & 29.087 & 0.099 & 29.428 & 0.086 &    0 \\
18067 &  56.111546 & $-$43.494548 & 29.031 & 0.083 & 29.090 & 0.077 &    0 \\
18068 &  56.109601 & $-$43.494505 & 30.292 & 0.238 & 29.566 & 0.073 &  512 \\
18069 &  56.113283 & $-$43.494363 & 29.184 & 0.098 & 29.913 & 0.167 &    4 \\
18070 &  56.109679 & $-$43.494285 & 27.661 & 0.085 & 26.857 & 0.087 & 1039 \\
18071 &  56.113832 & $-$43.494315 & 25.356 & 0.034 & 25.914 & 0.019 &    0 \\
18072 &  56.110478 & $-$43.494158 & 24.889 & 0.028 & 24.798 & 0.018 &    0 \\
18073 &  56.111481 & $-$43.493980 & 29.817 & 0.178 & 30.468 & 0.171 & 1028 \\
18074 &  56.114960 & $-$43.493480 & 29.891 & 0.193 & 30.216 & 0.233 & 1092 \\
18075 &  56.064704 & $-$43.564660 & 30.389 & 0.340 & 30.639 & 0.291 & 1804 \\
18076 &  56.067692 & $-$43.564609 & 26.453 & 0.065 & 26.905 & 0.084 & 1039 \\
18077 &  56.073237 & $-$43.564458 & 28.589 & 0.097 & 29.329 & 0.143 &  718 \\
18078 &  56.073221 & $-$43.564367 & 28.264 & 0.099 & 28.788 & 0.097 & 1615 \\
18079 &  56.066610 & $-$43.563602 & 28.372 & 0.039 & 28.662 & 0.054 &  256 \\
18080 &  56.079684 & $-$43.563468 & 26.510 & 0.026 & 27.183 & 0.028 &    0 \\
18081 &  56.080696 & $-$43.563036 & 28.175 & 0.046 & 28.759 & 0.056 &   64 \\
18082 &  56.081080 & $-$43.562674 & 29.900 & 0.280 & 30.753 & 0.304 & 1100 \\
18083 &  56.082644 & $-$43.562678 & 28.666 & 0.088 & 28.898 & 0.068 &    0 \\
18084 &  56.074698 & $-$43.562543 & 27.833 & 0.087 & 28.715 & 0.100 & 1935 \\
18085 &  56.073185 & $-$43.562523 & 28.803 & 0.132 & 29.329 & 0.137 & 1551 \\
18086 &  56.070123 & $-$43.562381 & 27.937 & 0.092 & 28.075 & 0.101 & 1967 \\
18087 &  56.065935 & $-$43.562317 & 29.296 & 0.119 & 29.464 & 0.086 &  256 \\
18088 &  56.082861 & $-$43.562229 & 28.953 & 0.112 & 28.867 & 0.086 &  512 \\
18089 &  56.070392 & $-$43.561718 & 28.607 & 0.074 & 28.010 & 0.054 &    2 \\
18090 &  56.086052 & $-$43.561451 & 28.452 & 0.079 & 28.925 & 0.051 &  512 \\
18091 &  56.084108 & $-$43.561169 & 29.261 & 0.124 & 29.685 & 0.120 & 1280 \\
18092 &  56.079445 & $-$43.561056 & 26.288 & 0.022 & 26.816 & 0.023 &    0 \\
18093 &  56.077383 & $-$43.560931 & 28.251 & 0.075 & 28.275 & 0.092 &   10 \\
18094 &  56.070795 & $-$43.560458 & 27.999 & 0.040 & 28.400 & 0.040 &    0 \\
18095 &  56.084002 & $-$43.560506 & 30.095 & 0.262 & 31.090 & 0.419 & 1164 \\
18096 &  56.078195 & $-$43.560411 & 27.777 & 0.095 & 28.324 & 0.108 & 1039 \\
18097 &  56.077803 & $-$43.560345 & 26.640 & 0.055 & 26.942 & 0.070 & 1071 \\
18098 &  56.087755 & $-$43.560377 & 30.477 & 0.448 & 30.708 & 0.363 & 1036 \\
18099 &  56.081068 & $-$43.560237 & 28.275 & 0.047 & 28.956 & 0.072 &    0 \\
18100 &  56.088275 & $-$43.560216 & 28.107 & 0.039 & 28.568 & 0.059 &  128 \\
18101 &  56.078643 & $-$43.560081 & 30.081 & 0.211 & 30.485 & 0.248 & 1132 \\
18102 &  56.072673 & $-$43.559967 & 26.626 & 0.023 & 27.175 & 0.019 &    0 \\
18103 &  56.071655 & $-$43.559733 & 29.154 & 0.124 & 29.378 & 0.089 &    4 \\
18104 &  56.089487 & $-$43.559865 & 24.722 & 0.018 & 25.070 & 0.017 &    0 \\
18105 &  56.086443 & $-$43.559753 & 28.023 & 0.096 & 28.621 & 0.117 & 1119 \\
18106 &  56.085008 & $-$43.559674 & 28.958 & 0.121 & 29.157 & 0.086 &  388 \\
18107 &  56.068397 & $-$43.559438 & 28.725 & 0.069 & 29.559 & 0.093 &  544 \\
18108 &  56.086462 & $-$43.559646 & 27.280 & 0.094 & 28.108 & 0.122 & 1103 \\
18109 &  56.084857 & $-$43.559566 & 28.392 & 0.067 & 28.877 & 0.061 &  128 \\
18110 &  56.089757 & $-$43.559564 & 29.297 & 0.125 & 29.498 & 0.122 & 1056 \\
18111 &  56.086141 & $-$43.559561 & 28.656 & 0.084 & 29.010 & 0.061 &    0 \\
18112 &  56.090782 & $-$43.559448 & 27.600 & 0.031 & 28.261 & 0.041 &   32 \\
18113 &  56.090794 & $-$43.559395 & 26.701 & 0.024 & 27.266 & 0.028 &   32 \\
18114 &  56.088269 & $-$43.559295 & 30.121 & 0.262 & 30.366 & 0.223 & 1284 \\
18115 &  56.073645 & $-$43.559089 & 26.443 & 0.019 & 26.989 & 0.016 &    0 \\
18116 &  56.082008 & $-$43.559143 & 28.171 & 0.055 & 28.805 & 0.053 &    0 \\
18117 &  56.087144 & $-$43.559200 & 27.901 & 0.033 & 28.474 & 0.043 &  256 \\
18118 &  56.070366 & $-$43.558836 & 29.066 & 0.086 & 29.701 & 0.095 &  512 \\
18119 &  56.077921 & $-$43.558917 & 28.600 & 0.069 & 28.695 & 0.082 &  386 \\
18120 &  56.066781 & $-$43.558750 & 29.915 & 0.183 & 29.574 & 0.111 & 1216 \\
18121 &  56.075287 & $-$43.558849 & 25.784 & 0.015 & 26.207 & 0.019 &    0 \\
18122 &  56.066222 & $-$43.558705 & 23.551 & 0.013 & 23.845 & 0.016 &    0 \\
18123 &  56.077909 & $-$43.558774 & 26.935 & 0.078 & 27.312 & 0.112 & 1999 \\
18124 &  56.093563 & $-$43.558936 & 28.645 & 0.110 & 29.159 & 0.096 &  517 \\
18125 &  56.062966 & $-$43.558509 & 29.513 & 0.117 & 30.123 & 0.159 & 1024 \\
18126 &  56.087763 & $-$43.558826 & 28.292 & 0.086 & 28.560 & 0.101 &  911 \\
18127 &  56.078110 & $-$43.558689 & 28.625 & 0.117 & 28.717 & 0.132 & 1807 \\
18128 &  56.084143 & $-$43.558733 & 27.326 & 0.030 & 27.952 & 0.050 &    2 \\
18129 &  56.092954 & $-$43.558832 & 26.268 & 0.023 & 26.753 & 0.023 &  128 \\
18130 &  56.068276 & $-$43.558512 & 29.172 & 0.094 & 29.674 & 0.086 &    0 \\
18131 &  56.074079 & $-$43.558498 & 26.878 & 0.020 & 27.531 & 0.020 &  512 \\
18132 &  56.088058 & $-$43.558602 & 30.406 & 0.415 & 30.563 & 0.301 & 1292 \\
18133 &  56.093155 & $-$43.558660 & 30.365 & 0.306 & 31.055 & 0.538 & 1548 \\
18134 &  56.065384 & $-$43.558261 & 26.918 & 0.022 & 27.520 & 0.022 &  512 \\
18135 &  56.077612 & $-$43.558418 & 28.123 & 0.066 & 28.429 & 0.069 &  514 \\
18136 &  56.093532 & $-$43.558593 & 28.189 & 0.088 & 28.420 & 0.098 & 1219 \\
18137 &  56.089725 & $-$43.558376 & 30.361 & 0.277 & 30.552 & 0.337 & 1032 \\
18138 &  56.069352 & $-$43.557939 & 28.075 & 0.067 & 28.731 & 0.070 &    0 \\
18139 &  56.070878 & $-$43.557684 & 28.864 & 0.096 & 29.673 & 0.114 &  576 \\
18140 &  56.097571 & $-$43.557963 & 28.392 & 0.077 & 28.806 & 0.088 &    0 \\
18141 &  56.070987 & $-$43.557619 & 27.046 & 0.021 & 27.601 & 0.025 &  960 \\
18142 &  56.085713 & $-$43.557773 & 27.588 & 0.098 & 27.598 & 0.097 & 1807 \\
18143 &  56.069329 & $-$43.557547 & 28.449 & 0.064 & 28.532 & 0.083 &  642 \\
18144 &  56.079791 & $-$43.557611 & 28.111 & 0.087 & 28.850 & 0.076 &   37 \\
18145 &  56.079744 & $-$43.557551 & 29.117 & 0.093 & 29.145 & 0.074 &  288 \\
18146 &  56.093794 & $-$43.557773 & 30.511 & 0.439 & 30.169 & 0.252 & 1284 \\
18147 &  56.076658 & $-$43.557526 & 27.503 & 0.033 & 28.047 & 0.036 &    0 \\
18148 &  56.069386 & $-$43.557410 & 28.105 & 0.084 & 28.740 & 0.098 & 1455 \\
18149 &  56.071546 & $-$43.557383 & 29.048 & 0.103 & 29.757 & 0.131 & 1536 \\
18150 &  56.069507 & $-$43.557298 & 27.311 & 0.106 & 27.934 & 0.109 & 1231 \\
18151 &  56.094200 & $-$43.557580 & 27.656 & 0.065 & 28.052 & 0.062 & 1123 \\
18152 &  56.094242 & $-$43.557548 & 27.295 & 0.051 & 27.719 & 0.059 & 1059 \\
18153 &  56.094256 & $-$43.557508 & 27.396 & 0.062 & 27.783 & 0.059 & 1123 \\
18154 &  56.075998 & $-$43.557342 & 26.065 & 0.016 & 26.576 & 0.021 &  128 \\
18155 &  56.066416 & $-$43.557015 & 28.864 & 0.058 & 29.202 & 0.067 &  640 \\
18156 &  56.080736 & $-$43.557187 & 26.601 & 0.025 & 27.221 & 0.022 &    0 \\
18157 &  56.097863 & $-$43.557340 & 28.809 & 0.104 & 29.206 & 0.100 & 1536 \\
18158 &  56.067068 & $-$43.556910 & 27.502 & 0.023 & 28.148 & 0.040 &    0 \\
18159 &  56.077268 & $-$43.557007 & 29.416 & 0.125 & 29.612 & 0.106 & 1536 \\
18160 &  56.070856 & $-$43.556807 & 28.210 & 0.137 & 27.894 & 0.147 & 1039 \\
18161 &  56.098311 & $-$43.557111 & 29.220 & 0.121 & 29.098 & 0.095 &  256 \\
18162 &  56.095459 & $-$43.557072 & 26.786 & 0.023 & 27.449 & 0.036 &  512 \\
18163 &  56.099173 & $-$43.557009 & 28.644 & 0.085 & 28.837 & 0.099 &  266 \\
18164 &  56.073597 & $-$43.556632 & 28.553 & 0.054 & 29.134 & 0.084 &  256 \\
18165 &  56.063285 & $-$43.556360 & 28.529 & 0.092 & 27.882 & 0.131 &   14 \\
18166 &  56.092027 & $-$43.556715 & 29.497 & 0.175 & 29.669 & 0.169 & 1536 \\
18167 &  56.069207 & $-$43.556346 & 28.021 & 0.057 & 28.577 & 0.093 &  458 \\
18168 &  56.068461 & $-$43.556103 & 20.496 & 0.006 & 20.532 & 0.010 &    0 \\
18169 &  56.078015 & $-$43.556147 & 27.965 & 0.052 & 28.730 & 0.093 &   74 \\
18170 &  56.088100 & $-$43.556271 & 26.557 & 0.018 & 27.208 & 0.022 &    0 \\
18171 &  56.098789 & $-$43.556390 & 30.010 & 0.273 & 29.468 & 0.113 & 2016 \\
18172 &  56.068980 & $-$43.556012 & 25.885 & 0.098 & 25.696 & 0.120 & 1167 \\
18173 &  56.097647 & $-$43.556348 & 29.316 & 0.148 & 29.661 & 0.111 & 1056 \\
18174 &  56.069167 & $-$43.555977 & 28.317 & 0.048 & 28.463 & 0.082 &  130 \\
18175 &  56.098764 & $-$43.556329 & 28.880 & 0.098 & 29.251 & 0.116 &  992 \\
18176 &  56.101426 & $-$43.556288 & 30.282 & 0.491 & 29.840 & 0.204 & 1093 \\
18177 &  56.102743 & $-$43.556279 & 29.592 & 0.248 & 30.597 & 0.412 & 1592 \\
18178 &  56.102707 & $-$43.556268 & 29.327 & 0.230 & 29.344 & 0.142 & 1616 \\
18179 &  56.088470 & $-$43.556034 & 28.391 & 0.099 & 28.417 & 0.102 &  719 \\
18180 &  56.102941 & $-$43.556135 & 28.305 & 0.090 & 28.467 & 0.094 &  775 \\
18181 &  56.093631 & $-$43.555984 & 26.484 & 0.019 & 27.192 & 0.027 &  512 \\
18182 &  56.070712 & $-$43.555622 & 27.759 & 0.036 & 28.155 & 0.025 &  544 \\
18183 &  56.079266 & $-$43.555718 & 26.618 & 0.019 & 27.220 & 0.029 &    0 \\
18184 &  56.086291 & $-$43.555638 & 27.699 & 0.138 & 27.915 & 0.128 & 2031 \\
18185 &  56.092712 & $-$43.555761 & 27.917 & 0.037 & 28.325 & 0.040 &   32 \\
18186 &  56.069708 & $-$43.555325 & 28.737 & 0.070 & 29.478 & 0.101 &  288 \\
18187 &  56.089097 & $-$43.555561 & 25.879 & 0.012 & 26.505 & 0.023 &    0 \\
18188 &  56.103500 & $-$43.555698 & 28.838 & 0.103 & 29.064 & 0.086 &  128 \\
18189 &  56.090476 & $-$43.555490 & 30.373 & 0.314 & 30.153 & 0.234 & 1356 \\
18190 &  56.088184 & $-$43.555465 & 30.070 & 0.244 & 30.427 & 0.230 & 1292 \\
18191 &  56.091767 & $-$43.555502 & 29.894 & 0.297 & 30.604 & 0.367 & 1100 \\
18192 &  56.081747 & $-$43.555359 & 27.521 & 0.031 & 28.098 & 0.036 &  736 \\
18193 &  56.081756 & $-$43.555321 & 28.412 & 0.062 & 29.037 & 0.081 &  352 \\
18194 &  56.102478 & $-$43.555619 & 28.190 & 0.083 & 28.623 & 0.103 &    3 \\
18195 &  56.071663 & $-$43.555222 & 27.486 & 0.062 & 27.596 & 0.074 & 1743 \\
18196 &  56.103607 & $-$43.555594 & 29.993 & 0.249 & 30.278 & 0.243 & 1928 \\
18197 &  56.090388 & $-$43.555424 & 27.310 & 0.029 & 27.817 & 0.038 &   64 \\
18198 &  56.075857 & $-$43.555222 & 27.611 & 0.026 & 27.986 & 0.034 &  256 \\
18199 &  56.096668 & $-$43.555467 & 30.487 & 0.407 & 30.564 & 0.334 & 1292 \\
18200 &  56.076803 & $-$43.555215 & 28.547 & 0.056 & 28.899 & 0.072 &  256 \\
18201 &  56.071610 & $-$43.555148 & 27.653 & 0.053 & 27.801 & 0.083 &  459 \\
18202 &  56.081647 & $-$43.555272 & 25.533 & 0.016 & 25.919 & 0.015 &   64 \\
18203 &  56.075052 & $-$43.555174 & 29.482 & 0.145 & 28.302 & 0.107 & 1166 \\
18204 &  56.080242 & $-$43.555211 & 29.515 & 0.185 & 29.663 & 0.103 & 1088 \\
18205 &  56.071779 & $-$43.555101 & 27.591 & 0.073 & 27.894 & 0.109 & 1167 \\
18206 &  56.070955 & $-$43.554900 & 25.382 & 0.016 & 25.815 & 0.012 &    0 \\
18207 &  56.080749 & $-$43.554986 & 28.971 & 0.085 & 28.972 & 0.080 &  128 \\
18208 &  56.087230 & $-$43.555069 & 27.247 & 0.082 & 27.812 & 0.098 & 1583 \\
18209 &  56.065296 & $-$43.554781 & 28.556 & 0.042 & 28.900 & 0.074 &  896 \\
18210 &  56.091232 & $-$43.555092 & 25.747 & 0.020 & 26.179 & 0.024 &    0 \\
18211 &  56.071261 & $-$43.554799 & 29.462 & 0.130 & 29.597 & 0.101 & 1024 \\
18212 &  56.069429 & $-$43.554733 & 29.549 & 0.124 & 29.637 & 0.107 & 1280 \\
18213 &  56.092161 & $-$43.555021 & 24.051 & 0.016 & 24.425 & 0.016 &    0 \\
18214 &  56.076564 & $-$43.554796 & 27.866 & 0.090 & 27.766 & 0.125 & 1935 \\
18215 &  56.076217 & $-$43.554746 & 26.690 & 0.077 & 25.262 & 0.084 & 2031 \\
18216 &  56.073127 & $-$43.554668 & 26.420 & 0.014 & 27.001 & 0.016 &    0 \\
18217 &  56.097255 & $-$43.554934 & 28.514 & 0.073 & 29.036 & 0.066 &  128 \\
18218 &  56.078221 & $-$43.554663 & 26.827 & 0.033 & 27.421 & 0.037 &    0 \\
18219 &  56.084311 & $-$43.554687 & 26.108 & 0.017 & 26.617 & 0.020 &    0 \\
18220 &  56.077441 & $-$43.554595 & 26.265 & 0.016 & 26.845 & 0.022 &  384 \\
18221 &  56.094712 & $-$43.554770 & 29.324 & 0.119 & 29.686 & 0.134 & 1152 \\
18222 &  56.099479 & $-$43.554808 & 28.944 & 0.075 & 29.445 & 0.121 &  256 \\
18223 &  56.073388 & $-$43.554453 & 27.814 & 0.030 & 28.246 & 0.045 &  128 \\
18224 &  56.068264 & $-$43.554155 & 28.692 & 0.101 & 29.228 & 0.068 &  164 \\
18225 &  56.096377 & $-$43.554443 & 30.101 & 0.212 & 30.751 & 0.351 & 1164 \\
18226 &  56.106276 & $-$43.554510 & 30.409 & 0.423 & 30.546 & 0.364 & 1028 \\
18227 &  56.073302 & $-$43.554047 & 29.135 & 0.077 & 29.281 & 0.077 &  128 \\
18228 &  56.103751 & $-$43.554418 & 29.153 & 0.124 & 29.559 & 0.157 & 1156 \\
18229 &  56.098765 & $-$43.554313 & 29.230 & 0.147 & 29.589 & 0.138 & 1024 \\
18230 &  56.102369 & $-$43.554342 & 28.274 & 0.059 & 28.756 & 0.086 &  512 \\
18231 &  56.095923 & $-$43.554179 & 28.883 & 0.103 & 29.495 & 0.141 & 1024 \\
18232 &  56.093926 & $-$43.554135 & 27.500 & 0.038 & 28.107 & 0.044 &  704 \\
18233 &  56.110195 & $-$43.554233 & 28.411 & 0.111 & 28.867 & 0.079 &   53 \\
18234 &  56.101634 & $-$43.554107 & 30.185 & 0.408 & 29.626 & 0.161 & 1484 \\
18235 &  56.108978 & $-$43.554176 & 26.959 & 0.028 & 27.581 & 0.019 &  128 \\
18236 &  56.100509 & $-$43.554027 & 30.207 & 0.344 & 30.498 & 0.409 & 1198 \\
18237 &  56.100703 & $-$43.554063 & 28.702 & 0.135 & 29.351 & 0.122 & 1409 \\
18238 &  56.086144 & $-$43.553871 & 29.509 & 0.138 & 29.000 & 0.099 & 1632 \\
18239 &  56.086159 & $-$43.553831 & 28.189 & 0.053 & 27.960 & 0.045 &  160 \\
18240 &  56.073170 & $-$43.553695 & 28.764 & 0.067 & 29.286 & 0.105 &  832 \\
18241 &  56.086655 & $-$43.553861 & 29.416 & 0.126 & 29.523 & 0.115 & 1280 \\
18242 &  56.104224 & $-$43.554049 & 29.618 & 0.168 & 28.797 & 0.104 & 1026 \\
18243 &  56.068977 & $-$43.553586 & 28.276 & 0.078 & 29.098 & 0.089 &  516 \\
18244 &  56.067212 & $-$43.553550 & 28.606 & 0.058 & 29.152 & 0.065 &  512 \\
18245 &  56.088267 & $-$43.553796 & 27.895 & 0.051 & 28.388 & 0.040 &    0 \\
18246 &  56.067698 & $-$43.553534 & 26.659 & 0.096 & 27.228 & 0.110 & 1807 \\
18247 &  56.079149 & $-$43.553676 & 21.210 & 0.010 & 21.649 & 0.011 &    0 \\
18248 &  56.096122 & $-$43.553849 & 25.800 & 0.015 & 26.170 & 0.022 &    0 \\
18249 &  56.065778 & $-$43.553414 & 28.581 & 0.051 & 28.880 & 0.047 &    0 \\
18250 &  56.093450 & $-$43.553736 & 25.954 & 0.014 & 26.441 & 0.016 &    0 \\
18251 &  56.085583 & $-$43.553615 & 29.564 & 0.135 & 29.564 & 0.126 & 1856 \\
18252 &  56.074061 & $-$43.553456 & 27.483 & 0.088 & 27.515 & 0.114 & 1967 \\
18253 &  56.107497 & $-$43.553832 & 28.558 & 0.086 & 28.999 & 0.093 &  264 \\
18254 &  56.062496 & $-$43.553248 & 29.492 & 0.120 & 29.731 & 0.146 & 1536 \\
18255 &  56.089657 & $-$43.553568 & 26.769 & 0.020 & 27.339 & 0.029 &  512 \\
18256 &  56.107668 & $-$43.553700 & 28.973 & 0.128 & 29.091 & 0.109 & 1800 \\
18257 &  56.066167 & $-$43.553169 & 29.308 & 0.118 & 28.701 & 0.086 & 1282 \\
18258 &  56.091136 & $-$43.553440 & 29.228 & 0.110 & 29.014 & 0.112 & 1410 \\
18259 &  56.063210 & $-$43.553030 & 27.047 & 0.035 & 27.678 & 0.048 &  802 \\
18260 &  56.061494 & $-$43.552999 & 27.064 & 0.083 & 27.134 & 0.100 & 1039 \\
18261 &  56.086933 & $-$43.553304 & 30.168 & 0.287 & 30.406 & 0.241 & 1288 \\
18262 &  56.079557 & $-$43.553192 & 26.868 & 0.023 & 27.471 & 0.025 &   64 \\
18263 &  56.098483 & $-$43.553377 & 29.193 & 0.142 & 29.242 & 0.087 &  772 \\
18264 &  56.085636 & $-$43.553188 & 28.672 & 0.087 & 29.005 & 0.109 &   70 \\
18265 &  56.099086 & $-$43.553348 & 30.434 & 0.401 & 30.582 & 0.417 & 1100 \\
18266 &  56.101532 & $-$43.553376 & 29.601 & 0.207 & 30.534 & 0.461 & 1870 \\
18267 &  56.073794 & $-$43.552981 & 30.017 & 0.198 & 30.098 & 0.206 & 1536 \\
18268 &  56.078024 & $-$43.553025 & 28.676 & 0.087 & 28.710 & 0.073 &  544 \\
18269 &  56.101578 & $-$43.553295 & 30.172 & 0.417 & 30.678 & 0.432 & 1604 \\
18270 &  56.085040 & $-$43.553076 & 27.288 & 0.032 & 27.929 & 0.040 &  128 \\
18271 &  56.092757 & $-$43.553168 & 28.260 & 0.066 & 28.695 & 0.060 &  128 \\
18272 &  56.092582 & $-$43.553145 & 30.397 & 0.403 & 29.888 & 0.186 & 1160 \\
18273 &  56.091677 & $-$43.552990 & 28.654 & 0.091 & 28.939 & 0.084 &  768 \\
18274 &  56.090897 & $-$43.552909 & 27.258 & 0.073 & 27.594 & 0.102 & 1135 \\
18275 &  56.106439 & $-$43.553124 & 28.405 & 0.059 & 28.770 & 0.073 &   64 \\
18276 &  56.103091 & $-$43.553013 & 30.462 & 0.415 & 29.989 & 0.218 & 1036 \\
18277 &  56.071858 & $-$43.552598 & 28.922 & 0.068 & 29.224 & 0.077 &    0 \\
18278 &  56.110359 & $-$43.553051 & 28.376 & 0.070 & 28.830 & 0.088 &  512 \\
18279 &  56.087068 & $-$43.552758 & 27.971 & 0.030 & 28.607 & 0.051 &  512 \\
18280 &  56.107896 & $-$43.552946 & 28.905 & 0.101 & 29.446 & 0.091 &    0 \\
18281 &  56.070476 & $-$43.552441 & 29.067 & 0.100 & 29.315 & 0.093 &    0 \\
18282 &  56.059147 & $-$43.552295 & 29.411 & 0.132 & 29.994 & 0.136 & 1024 \\
18283 &  56.061959 & $-$43.552309 & 26.385 & 0.017 & 26.895 & 0.015 &    0 \\
18284 &  56.092416 & $-$43.552695 & 28.778 & 0.084 & 29.521 & 0.118 &    0 \\
18285 &  56.063089 & $-$43.552294 & 27.563 & 0.021 & 27.964 & 0.033 &    0 \\
18286 &  56.100220 & $-$43.552726 & 27.894 & 0.071 & 28.292 & 0.059 & 1025 \\
18287 &  56.097580 & $-$43.552657 & 27.186 & 0.026 & 27.605 & 0.052 &  642 \\
18288 &  56.094654 & $-$43.552616 & 30.464 & 0.357 & 30.404 & 0.270 & 1092 \\
18289 &  56.075325 & $-$43.552341 & 27.988 & 0.046 & 28.572 & 0.045 &  128 \\
18290 &  56.072279 & $-$43.552287 & 30.142 & 0.219 & 30.319 & 0.197 & 1100 \\
18291 &  56.098422 & $-$43.552554 & 28.950 & 0.094 & 29.616 & 0.155 &    0 \\
18292 &  56.092976 & $-$43.552472 & 27.827 & 0.049 & 28.275 & 0.064 &  770 \\
18293 &  56.063801 & $-$43.552101 & 28.984 & 0.073 & 29.408 & 0.089 &  288 \\
18294 &  56.114289 & $-$43.552675 & 29.839 & 0.237 & 30.777 & 0.316 & 1032 \\
18295 &  56.073134 & $-$43.552150 & 30.163 & 0.269 & 30.121 & 0.156 & 1092 \\
18296 &  56.068118 & $-$43.552062 & 29.471 & 0.110 & 30.033 & 0.181 & 1312 \\
18297 &  56.106206 & $-$43.552504 & 30.177 & 0.282 & 30.400 & 0.281 & 1024 \\
18298 &  56.097264 & $-$43.552390 & 25.188 & 0.022 & 25.575 & 0.021 &    0 \\
18299 &  56.091410 & $-$43.552310 & 29.415 & 0.187 & 29.362 & 0.109 & 1856 \\
18300 &  56.100416 & $-$43.552390 & 27.240 & 0.041 & 27.766 & 0.064 &    3 \\
18301 &  56.091482 & $-$43.552229 & 26.373 & 0.112 & 26.821 & 0.116 & 1103 \\
18302 &  56.107951 & $-$43.552399 & 29.741 & 0.169 & 30.893 & 0.429 & 1544 \\
18303 &  56.094335 & $-$43.552228 & 28.072 & 0.074 & 28.298 & 0.096 &  271 \\
18304 &  56.091814 & $-$43.552168 & 27.158 & 0.030 & 27.723 & 0.025 &  128 \\
18305 &  56.098523 & $-$43.552222 & 28.695 & 0.095 & 29.247 & 0.091 &  512 \\
18306 &  56.071416 & $-$43.551791 & 28.107 & 0.068 & 28.662 & 0.088 &  674 \\
18307 &  56.085857 & $-$43.552009 & 30.151 & 0.255 & 29.727 & 0.149 & 1248 \\
18308 &  56.101018 & $-$43.552189 & 29.816 & 0.267 & 30.677 & 0.355 & 1092 \\
18309 &  56.090382 & $-$43.552022 & 25.534 & 0.013 & 26.466 & 0.021 &    0 \\
18310 &  56.065623 & $-$43.551680 & 29.964 & 0.223 & 30.288 & 0.205 & 1536 \\
18311 &  56.082308 & $-$43.551903 & 28.671 & 0.071 & 29.297 & 0.092 &    0 \\
18312 &  56.083497 & $-$43.551900 & 28.247 & 0.130 & 28.532 & 0.142 & 1455 \\
18313 &  56.116377 & $-$43.552215 & 28.529 & 0.141 & 29.055 & 0.101 & 1541 \\
18314 &  56.093342 & $-$43.551912 & 29.042 & 0.093 & 29.923 & 0.167 &   64 \\
18315 &  56.061244 & $-$43.551468 & 29.383 & 0.108 & 29.777 & 0.094 &  192 \\
18316 &  56.061709 & $-$43.551413 & 28.132 & 0.087 & 28.705 & 0.114 & 1263 \\
18317 &  56.099461 & $-$43.551901 & 28.572 & 0.075 & 29.257 & 0.113 &  384 \\
18318 &  56.108890 & $-$43.552008 & 29.321 & 0.126 & 29.900 & 0.196 & 1352 \\
18319 &  56.101047 & $-$43.551906 & 28.392 & 0.092 & 28.578 & 0.057 &   64 \\
18320 &  56.075676 & $-$43.551563 & 26.885 & 0.110 & 27.369 & 0.116 & 1167 \\
18321 &  56.083305 & $-$43.551651 & 27.758 & 0.106 & 28.120 & 0.124 & 1871 \\
18322 &  56.116237 & $-$43.552038 & 28.988 & 0.087 & 29.425 & 0.107 &  512 \\
18323 &  56.088191 & $-$43.551677 & 28.781 & 0.096 & 29.085 & 0.113 &    0 \\
18324 &  56.061190 & $-$43.551324 & 26.670 & 0.018 & 27.195 & 0.018 &  512 \\
18325 &  56.087028 & $-$43.551652 & 27.679 & 0.085 & 28.077 & 0.089 & 1967 \\
18326 &  56.117530 & $-$43.552024 & 27.539 & 0.042 & 27.974 & 0.043 &    0 \\
18327 &  56.081130 & $-$43.551538 & 28.015 & 0.039 & 28.288 & 0.046 &    0 \\
18328 &  56.073108 & $-$43.551417 & 24.845 & 0.012 & 25.215 & 0.013 &    0 \\
18329 &  56.113355 & $-$43.551922 & 28.204 & 0.094 & 29.024 & 0.122 & 1167 \\
18330 &  56.108937 & $-$43.551848 & 25.986 & 0.015 & 26.460 & 0.018 &    0 \\
18331 &  56.117944 & $-$43.551940 & 27.110 & 0.030 & 27.751 & 0.031 &  128 \\
18332 &  56.082513 & $-$43.551362 & 29.424 & 0.112 & 29.584 & 0.140 & 1032 \\
18333 &  56.087973 & $-$43.551400 & 28.699 & 0.148 & 28.839 & 0.112 & 1743 \\
18334 &  56.111746 & $-$43.551655 & 26.957 & 0.097 & 27.471 & 0.110 & 1583 \\
18335 &  56.084531 & $-$43.551334 & 29.929 & 0.186 & 30.064 & 0.185 & 1316 \\
18336 &  56.091226 & $-$43.551409 & 27.425 & 0.026 & 28.026 & 0.035 &  768 \\
18337 &  56.093614 & $-$43.551434 & 29.562 & 0.146 & 29.894 & 0.169 & 1540 \\
18338 &  56.105300 & $-$43.551579 & 28.934 & 0.112 & 29.435 & 0.124 & 1216 \\
18339 &  56.102307 & $-$43.551535 & 26.768 & 0.022 & 27.499 & 0.030 &    0 \\
18340 &  56.086931 & $-$43.551323 & 25.314 & 0.072 & 26.096 & 0.086 & 1423 \\
18341 &  56.118177 & $-$43.551699 & 27.062 & 0.024 & 27.528 & 0.021 &  128 \\
18342 &  56.086818 & $-$43.551287 & 29.846 & 0.308 & 29.737 & 0.131 & 1604 \\
18343 &  56.086426 & $-$43.551258 & 27.548 & 0.094 & 28.152 & 0.100 & 1103 \\
18344 &  56.102653 & $-$43.551443 & 28.899 & 0.100 & 29.807 & 0.135 &  256 \\
18345 &  56.101520 & $-$43.551417 & 27.451 & 0.078 & 27.676 & 0.106 & 1103 \\
18346 &  56.085945 & $-$43.551158 & 27.398 & 0.097 & 27.939 & 0.097 & 1487 \\
18347 &  56.103014 & $-$43.551319 & 30.797 & 0.501 & 30.784 & 0.473 & 1229 \\
18348 &  56.086156 & $-$43.551062 & 28.292 & 0.057 & 29.154 & 0.073 &  352 \\
18349 &  56.086245 & $-$43.551043 & 28.449 & 0.093 & 29.142 & 0.100 &  804 \\
18350 &  56.087419 & $-$43.551040 & 26.758 & 0.049 & 27.286 & 0.059 & 1731 \\
18351 &  56.097999 & $-$43.551156 & 30.242 & 0.365 & 30.895 & 0.501 & 1644 \\
18352 &  56.085479 & $-$43.550987 & 26.983 & 0.028 & 27.663 & 0.032 &    0 \\
18353 &  56.092180 & $-$43.551014 & 28.183 & 0.107 & 28.809 & 0.116 & 1039 \\
18354 &  56.118011 & $-$43.551314 & 30.551 & 0.350 & 30.141 & 0.251 & 1036 \\
18355 &  56.087948 & $-$43.550905 & 26.209 & 0.015 & 26.746 & 0.020 &  640 \\
18356 &  56.085793 & $-$43.550837 & 29.157 & 0.121 & 28.966 & 0.115 & 1602 \\
18357 &  56.111662 & $-$43.551165 & 29.796 & 0.140 & 30.107 & 0.195 & 1056 \\
18358 &  56.060189 & $-$43.550475 & 26.526 & 0.104 & 26.275 & 0.118 & 1583 \\
18359 &  56.110174 & $-$43.551093 & 27.912 & 0.066 & 27.848 & 0.073 & 1155 \\
18360 &  56.086467 & $-$43.550792 & 26.612 & 0.020 & 27.193 & 0.022 &  256 \\
18361 &  56.105188 & $-$43.551019 & 29.710 & 0.201 & 30.945 & 0.410 & 1544 \\
18362 &  56.058962 & $-$43.550392 & 26.860 & 0.019 & 27.445 & 0.017 &    0 \\
18363 &  56.081310 & $-$43.550610 & 29.036 & 0.086 & 29.407 & 0.104 &  320 \\
18364 &  56.086281 & $-$43.550662 & 27.126 & 0.029 & 27.755 & 0.041 &  256 \\
18365 &  56.066394 & $-$43.550377 & 29.733 & 0.150 & 29.905 & 0.138 & 1536 \\
18366 &  56.085755 & $-$43.550616 & 20.279 & 0.008 & 20.426 & 0.006 &    0 \\
18367 &  56.100751 & $-$43.550782 & 27.844 & 0.074 & 28.651 & 0.088 & 1603 \\
18368 &  56.071904 & $-$43.550407 & 28.731 & 0.063 & 29.290 & 0.086 &   64 \\
18369 &  56.061068 & $-$43.550269 & 29.299 & 0.106 & 29.383 & 0.080 &    0 \\
18370 &  56.105417 & $-$43.550818 & 30.505 & 0.533 & 30.438 & 0.321 & 1292 \\
18371 &  56.107252 & $-$43.550834 & 29.756 & 0.281 & 30.623 & 0.385 & 1356 \\
18372 &  56.080727 & $-$43.550491 & 26.784 & 0.018 & 27.345 & 0.028 &  128 \\
18373 &  56.089559 & $-$43.550562 & 28.653 & 0.068 & 28.984 & 0.068 &  512 \\
18374 &  56.101580 & $-$43.550712 & 26.397 & 0.019 & 26.959 & 0.026 &    0 \\
18375 &  56.100698 & $-$43.550568 & 26.996 & 0.041 & 27.594 & 0.037 &  641 \\
18376 &  56.098899 & $-$43.550574 & 28.380 & 0.092 & 28.796 & 0.075 &  385 \\
18377 &  56.092769 & $-$43.550444 & 26.924 & 0.023 & 27.533 & 0.029 &    0 \\
18378 &  56.099143 & $-$43.550523 & 29.227 & 0.193 & 29.633 & 0.150 & 1281 \\
18379 &  56.082862 & $-$43.550307 & 28.637 & 0.064 & 28.987 & 0.072 &  256 \\
18380 &  56.081673 & $-$43.550259 & 29.735 & 0.159 & 29.611 & 0.068 &  512 \\
18381 &  56.060451 & $-$43.549990 & 23.300 & 0.015 & 23.567 & 0.009 &    0 \\
18382 &  56.072593 & $-$43.549999 & 30.716 & 0.437 & 31.018 & 0.368 & 1036 \\
18383 &  56.074391 & $-$43.550005 & 28.957 & 0.091 & 29.461 & 0.110 &   64 \\
18384 &  56.094166 & $-$43.550248 & 27.826 & 0.036 & 28.259 & 0.047 &  512 \\
18385 &  56.100145 & $-$43.550259 & 30.295 & 0.488 & 29.679 & 0.192 & 1101 \\
18386 &  56.079521 & $-$43.549990 & 28.380 & 0.065 & 28.910 & 0.074 &   32 \\
18387 &  56.101307 & $-$43.550262 & 30.042 & 0.327 & 30.498 & 0.245 & 1324 \\
18388 &  56.078700 & $-$43.549983 & 27.813 & 0.081 & 28.437 & 0.087 & 1039 \\
18389 &  56.117945 & $-$43.550404 & 28.642 & 0.079 & 29.173 & 0.083 &   32 \\
18390 &  56.060990 & $-$43.549658 & 28.442 & 0.081 & 28.997 & 0.078 &   32 \\
18391 &  56.090536 & $-$43.550020 & 24.533 & 0.013 & 24.932 & 0.013 &    0 \\
18392 &  56.104738 & $-$43.550186 & 28.827 & 0.102 & 29.620 & 0.150 & 1024 \\
18393 &  56.103147 & $-$43.550123 & 29.062 & 0.152 & 29.093 & 0.123 & 1162 \\
18394 &  56.082878 & $-$43.549846 & 26.316 & 0.019 & 27.066 & 0.019 &    0 \\
18395 &  56.084702 & $-$43.549776 & 28.817 & 0.092 & 29.017 & 0.079 &  640 \\
18396 &  56.064976 & $-$43.549451 & 27.813 & 0.112 & 28.272 & 0.114 & 1167 \\
18397 &  56.102131 & $-$43.549914 & 29.963 & 0.234 & 30.961 & 0.501 & 1164 \\
18398 &  56.090052 & $-$43.549752 & 29.211 & 0.128 & 29.423 & 0.090 &  256 \\
18399 &  56.100198 & $-$43.549818 & 28.180 & 0.075 & 28.565 & 0.067 &    0 \\
18400 &  56.087214 & $-$43.549624 & 29.765 & 0.189 & 30.576 & 0.232 & 1636 \\
18401 &  56.087259 & $-$43.549577 & 27.990 & 0.045 & 28.489 & 0.043 &  288 \\
18402 &  56.077061 & $-$43.549492 & 28.335 & 0.044 & 29.113 & 0.080 &  672 \\
18403 &  56.113208 & $-$43.549924 & 25.143 & 0.017 & 26.072 & 0.014 &    0 \\
18404 &  56.065329 & $-$43.549243 & 28.954 & 0.079 & 29.147 & 0.061 &  384 \\
18405 &  56.110546 & $-$43.549811 & 30.175 & 0.288 & 30.998 & 0.494 & 1164 \\
18406 &  56.073717 & $-$43.549321 & 26.748 & 0.090 & 27.163 & 0.104 & 1359 \\
18407 &  56.066602 & $-$43.549221 & 29.566 & 0.149 & 30.186 & 0.199 & 1024 \\
18408 &  56.098537 & $-$43.549594 & 29.041 & 0.102 & 29.272 & 0.128 & 1664 \\
18409 &  56.099868 & $-$43.549596 & 26.984 & 0.051 & 27.531 & 0.049 & 1155 \\
18410 &  56.087016 & $-$43.549410 & 28.559 & 0.076 & 29.016 & 0.074 &  768 \\
18411 &  56.109585 & $-$43.549661 & 30.313 & 0.280 & 30.263 & 0.269 & 1548 \\
18412 &  56.064134 & $-$43.549062 & 29.424 & 0.127 & 29.557 & 0.109 & 1024 \\
18413 &  56.087239 & $-$43.549274 & 27.422 & 0.123 & 26.878 & 0.137 & 1775 \\
18414 &  56.057642 & $-$43.548927 & 25.626 & 0.014 & 25.983 & 0.013 &  160 \\
18415 &  56.092500 & $-$43.549310 & 28.491 & 0.056 & 29.225 & 0.082 &  128 \\
18416 &  56.079009 & $-$43.549089 & 27.931 & 0.045 & 28.414 & 0.041 &   80 \\
18417 &  56.121088 & $-$43.549619 & 29.782 & 0.174 & 28.680 & 0.086 & 1026 \\
18418 &  56.108218 & $-$43.549440 & 28.664 & 0.071 & 29.022 & 0.106 &  832 \\
18419 &  56.108484 & $-$43.549441 & 28.555 & 0.074 & 29.103 & 0.083 &  320 \\
18420 &  56.071929 & $-$43.548961 & 27.929 & 0.038 & 28.544 & 0.044 &  160 \\
18421 &  56.067937 & $-$43.548906 & 28.730 & 0.071 & 29.300 & 0.077 &  304 \\
18422 &  56.067954 & $-$43.548870 & 29.186 & 0.088 & 29.293 & 0.074 &  304 \\
18423 &  56.067002 & $-$43.548885 & 28.511 & 0.090 & 28.639 & 0.094 &  270 \\
18424 &  56.079035 & $-$43.549003 & 28.353 & 0.066 & 28.980 & 0.073 &   64 \\
18425 &  56.104044 & $-$43.549303 & 30.046 & 0.244 & 30.416 & 0.273 & 1292 \\
18426 &  56.100341 & $-$43.549251 & 28.188 & 0.055 & 29.036 & 0.101 &  800 \\
18427 &  56.068404 & $-$43.548833 & 28.781 & 0.077 & 29.152 & 0.073 &    0 \\
18428 &  56.100351 & $-$43.549183 & 28.855 & 0.088 & 29.615 & 0.148 &  864 \\
18429 &  56.062313 & $-$43.548693 & 29.436 & 0.110 & 30.033 & 0.174 & 1320 \\
18430 &  56.109187 & $-$43.549271 & 30.195 & 0.289 & 30.389 & 0.368 & 1034 \\
18431 &  56.098137 & $-$43.549106 & 28.246 & 0.135 & 29.132 & 0.126 & 1679 \\
18432 &  56.125562 & $-$43.549435 & 30.710 & 0.502 & 30.413 & 0.257 & 1036 \\
18433 &  56.077659 & $-$43.548832 & 26.725 & 0.022 & 27.352 & 0.021 &  128 \\
18434 &  56.073322 & $-$43.548763 & 29.439 & 0.138 & 29.856 & 0.181 & 1536 \\
18435 &  56.091963 & $-$43.549000 & 28.626 & 0.071 & 29.232 & 0.110 &  576 \\
18436 &  56.076036 & $-$43.548715 & 29.279 & 0.094 & 29.710 & 0.136 &  512 \\
18437 &  56.071511 & $-$43.548649 & 28.690 & 0.067 & 29.273 & 0.080 &  800 \\
18438 &  56.095229 & $-$43.548934 & 29.371 & 0.187 & 30.146 & 0.283 & 1036 \\
18439 &  56.092166 & $-$43.548849 & 28.755 & 0.088 & 29.718 & 0.157 &  512 \\
18440 &  56.099749 & $-$43.548917 & 29.495 & 0.173 & 29.996 & 0.268 & 1538 \\
18441 &  56.090059 & $-$43.548796 & 30.199 & 0.244 & 30.029 & 0.208 & 1032 \\
18442 &  56.064782 & $-$43.548465 & 29.687 & 0.159 & 29.628 & 0.090 &  608 \\
18443 &  56.079443 & $-$43.548649 & 28.604 & 0.069 & 29.227 & 0.086 &  576 \\
18444 &  56.064158 & $-$43.548274 & 25.864 & 0.117 & 25.909 & 0.134 & 1519 \\
18445 &  56.100702 & $-$43.548854 & 28.392 & 0.060 & 28.844 & 0.074 &   32 \\
18446 &  56.063726 & $-$43.548366 & 27.316 & 0.021 & 27.801 & 0.030 &  832 \\
18447 &  56.099395 & $-$43.548810 & 29.632 & 0.271 & 30.269 & 0.330 & 1222 \\
18448 &  56.099520 & $-$43.548806 & 27.990 & 0.065 & 28.509 & 0.072 &  576 \\
18449 &  56.063841 & $-$43.548345 & 26.683 & 0.049 & 27.043 & 0.084 & 1995 \\
18450 &  56.098560 & $-$43.548738 & 27.931 & 0.070 & 28.261 & 0.071 & 1027 \\
18451 &  56.063506 & $-$43.548277 & 27.697 & 0.092 & 26.118 & 0.105 & 1423 \\
18452 &  56.099497 & $-$43.548711 & 28.714 & 0.080 & 29.297 & 0.122 &  192 \\
18453 &  56.101871 & $-$43.548727 & 28.895 & 0.099 & 28.034 & 0.062 &   34 \\
18454 &  56.101927 & $-$43.548701 & 28.506 & 0.103 & 27.828 & 0.098 & 1070 \\
18455 &  56.110531 & $-$43.548821 & 29.668 & 0.201 & 29.689 & 0.133 & 1280 \\
18456 &  56.097317 & $-$43.548622 & 28.071 & 0.049 & 28.588 & 0.088 &    2 \\
18457 &  56.085600 & $-$43.548455 & 27.972 & 0.030 & 28.490 & 0.044 &  704 \\
18458 &  56.103358 & $-$43.548685 & 28.665 & 0.079 & 29.076 & 0.114 &    0 \\
18459 &  56.111240 & $-$43.548764 & 27.367 & 0.031 & 28.009 & 0.043 &  800 \\
18460 &  56.063631 & $-$43.548155 & 29.646 & 0.137 & 29.488 & 0.132 & 1920 \\
18461 &  56.125049 & $-$43.548925 & 30.123 & 0.300 & 30.540 & 0.245 & 1028 \\
18462 &  56.126366 & $-$43.548918 & 25.304 & 0.027 & 25.699 & 0.017 &    0 \\
18463 &  56.102637 & $-$43.548628 & 29.481 & 0.156 & 29.438 & 0.111 & 1792 \\
18464 &  56.060186 & $-$43.548053 & 28.843 & 0.099 & 28.796 & 0.100 &  142 \\
18465 &  56.111529 & $-$43.548648 & 25.701 & 0.014 & 26.617 & 0.019 &    0 \\
18466 &  56.079964 & $-$43.548231 & 29.292 & 0.116 & 29.802 & 0.144 & 1664 \\
18467 &  56.075933 & $-$43.548168 & 28.955 & 0.101 & 29.373 & 0.093 &  320 \\
18468 &  56.067124 & $-$43.548020 & 29.789 & 0.213 & 30.467 & 0.175 & 1060 \\
18469 &  56.067093 & $-$43.547977 & 27.947 & 0.034 & 28.376 & 0.031 &   32 \\
18470 &  56.122862 & $-$43.548679 & 29.153 & 0.109 & 29.517 & 0.127 & 1664 \\
18471 &  56.071705 & $-$43.548022 & 30.260 & 0.318 & 30.625 & 0.259 & 1164 \\
18472 &  56.084788 & $-$43.548154 & 27.918 & 0.074 & 28.568 & 0.082 & 1027 \\
18473 &  56.122990 & $-$43.548585 & 29.559 & 0.155 & 29.561 & 0.135 & 1152 \\
18474 &  56.102592 & $-$43.548307 & 27.370 & 0.108 & 27.884 & 0.124 & 1935 \\
18475 &  56.060355 & $-$43.547730 & 27.269 & 0.018 & 27.899 & 0.026 &  544 \\
18476 &  56.074061 & $-$43.547907 & 30.164 & 0.274 & 29.961 & 0.152 & 1032 \\
18477 &  56.063252 & $-$43.547735 & 28.705 & 0.077 & 29.039 & 0.068 &   32 \\
18478 &  56.114573 & $-$43.548350 & 26.550 & 0.014 & 27.150 & 0.021 &  128 \\
18479 &  56.106953 & $-$43.548239 & 25.709 & 0.013 & 26.206 & 0.019 &    0 \\
18480 &  56.103043 & $-$43.548195 & 28.906 & 0.118 & 29.345 & 0.114 & 1600 \\
18481 &  56.110222 & $-$43.548270 & 28.488 & 0.065 & 28.857 & 0.089 &  512 \\
18482 &  56.090881 & $-$43.548022 & 28.440 & 0.067 & 28.809 & 0.064 &    0 \\
18483 &  56.104578 & $-$43.548172 & 29.676 & 0.164 & 30.326 & 0.258 & 1032 \\
18484 &  56.081893 & $-$43.547879 & 26.158 & 0.017 & 26.737 & 0.024 &  576 \\
18485 &  56.105069 & $-$43.548153 & 28.436 & 0.070 & 28.993 & 0.065 &  128 \\
18486 &  56.127172 & $-$43.548400 & 27.853 & 0.093 & 27.882 & 0.073 & 1063 \\
18487 &  56.056970 & $-$43.547494 & 28.166 & 0.105 & 28.959 & 0.089 &  133 \\
18488 &  56.088895 & $-$43.547846 & 28.407 & 0.078 & 29.089 & 0.092 &    0 \\
18489 &  56.100074 & $-$43.547988 & 29.894 & 0.283 & 31.041 & 0.471 & 1100 \\
18490 &  56.086871 & $-$43.547818 & 29.184 & 0.118 & 29.807 & 0.164 & 1348 \\
18491 &  56.093206 & $-$43.547884 & 29.295 & 0.125 & 29.573 & 0.112 & 1536 \\
18492 &  56.077355 & $-$43.547687 & 30.961 & 0.504 & 29.926 & 0.199 & 1037 \\
18493 &  56.076673 & $-$43.547645 & 26.741 & 0.017 & 27.296 & 0.026 &  256 \\
18494 &  56.099615 & $-$43.547921 & 27.370 & 0.044 & 28.019 & 0.042 &   33 \\
18495 &  56.122416 & $-$43.548207 & 29.495 & 0.165 & 30.022 & 0.154 & 1544 \\
18496 &  56.102140 & $-$43.547929 & 28.225 & 0.077 & 28.268 & 0.101 &   10 \\
18497 &  56.095099 & $-$43.547777 & 26.978 & 0.099 & 27.064 & 0.115 & 1967 \\
18498 &  56.097603 & $-$43.547830 & 29.313 & 0.157 & 29.629 & 0.130 & 1024 \\
18499 &  56.086019 & $-$43.547654 & 25.887 & 0.018 & 26.306 & 0.018 &    0 \\
18500 &  56.073255 & $-$43.547463 & 28.235 & 0.043 & 28.913 & 0.070 &  512 \\
18501 &  56.090560 & $-$43.547684 & 27.470 & 0.068 & 27.957 & 0.100 & 1135 \\
18502 &  56.076953 & $-$43.547503 & 30.114 & 0.259 & 30.119 & 0.194 & 1024 \\
18503 &  56.075584 & $-$43.547468 & 29.202 & 0.097 & 29.523 & 0.110 &   32 \\
18504 &  56.106696 & $-$43.547845 & 29.389 & 0.119 & 29.346 & 0.089 &  640 \\
18505 &  56.095049 & $-$43.547637 & 26.404 & 0.076 & 26.670 & 0.086 & 1999 \\
18506 &  56.105307 & $-$43.547766 & 27.856 & 0.049 & 28.515 & 0.052 &   32 \\
18507 &  56.096092 & $-$43.547620 & 26.516 & 0.018 & 27.060 & 0.024 &  512 \\
18508 &  56.077540 & $-$43.547376 & 21.688 & 0.012 & 20.775 & 0.008 &    0 \\
18509 &  56.088046 & $-$43.547512 & 29.178 & 0.103 & 29.339 & 0.115 & 1280 \\
18510 &  56.114637 & $-$43.547816 & 29.000 & 0.083 & 29.151 & 0.092 &  544 \\
18511 &  56.081576 & $-$43.547415 & 26.137 & 0.022 & 26.713 & 0.022 &    0 \\
18512 &  56.075922 & $-$43.547344 & 27.771 & 0.052 & 28.619 & 0.080 &    2 \\
18513 &  56.102711 & $-$43.547662 & 26.112 & 0.018 & 26.640 & 0.016 &    0 \\
18514 &  56.130121 & $-$43.548003 & 28.289 & 0.051 & 28.989 & 0.086 &  512 \\
18515 &  56.095029 & $-$43.547549 & 26.091 & 0.020 & 26.603 & 0.027 &  832 \\
18516 &  56.097720 & $-$43.547574 & 29.781 & 0.271 & 29.850 & 0.184 & 1796 \\
18517 &  56.094752 & $-$43.547542 & 28.773 & 0.106 & 29.141 & 0.095 &  832 \\
18518 &  56.081785 & $-$43.547334 & 29.440 & 0.147 & 29.442 & 0.102 & 1792 \\
18519 &  56.079337 & $-$43.547244 & 28.138 & 0.041 & 28.644 & 0.061 &  320 \\
18520 &  56.106696 & $-$43.547574 & 28.549 & 0.074 & 28.615 & 0.046 &  128 \\
18521 &  56.078508 & $-$43.547206 & 29.207 & 0.125 & 30.200 & 0.235 & 1160 \\
18522 &  56.076149 & $-$43.547169 & 28.135 & 0.110 & 28.753 & 0.103 & 1935 \\
18523 &  56.111792 & $-$43.547609 & 30.176 & 0.395 & 30.040 & 0.202 & 1100 \\
18524 &  56.071651 & $-$43.547069 & 26.608 & 0.019 & 27.161 & 0.020 &   32 \\
18525 &  56.088881 & $-$43.547307 & 28.994 & 0.084 & 29.514 & 0.104 &  128 \\
18526 &  56.059802 & $-$43.546927 & 27.131 & 0.074 & 27.612 & 0.069 & 1607 \\
18527 &  56.095239 & $-$43.547373 & 26.097 & 0.014 & 26.579 & 0.020 &  512 \\
18528 &  56.094738 & $-$43.547355 & 28.571 & 0.067 & 28.937 & 0.073 &  896 \\
18529 &  56.056835 & $-$43.546867 & 29.248 & 0.142 & 29.373 & 0.089 &    0 \\
18530 &  56.059686 & $-$43.546880 & 27.568 & 0.086 & 28.235 & 0.097 & 1359 \\
18531 &  56.060092 & $-$43.546885 & 27.567 & 0.033 & 28.152 & 0.029 &  928 \\
18532 &  56.108210 & $-$43.547483 & 25.890 & 0.014 & 26.814 & 0.023 &    0 \\
18533 &  56.106316 & $-$43.547447 & 28.211 & 0.092 & 29.138 & 0.114 & 1541 \\
18534 &  56.093782 & $-$43.547254 & 28.318 & 0.061 & 28.735 & 0.058 &  288 \\
18535 &  56.129277 & $-$43.547678 & 28.415 & 0.054 & 28.915 & 0.067 &    0 \\
18536 &  56.075908 & $-$43.546955 & 27.893 & 0.104 & 27.998 & 0.127 & 1423 \\
18537 &  56.073816 & $-$43.546888 & 28.514 & 0.055 & 28.841 & 0.062 &  320 \\
18538 &  56.112369 & $-$43.547379 & 27.307 & 0.034 & 27.895 & 0.032 &    0 \\
18539 &  56.076943 & $-$43.546929 & 27.699 & 0.026 & 28.352 & 0.037 &  256 \\
18540 &  56.098844 & $-$43.547177 & 30.064 & 0.352 & 29.896 & 0.192 & 1124 \\
18541 &  56.090295 & $-$43.547071 & 27.783 & 0.036 & 28.391 & 0.052 &   32 \\
18542 &  56.116982 & $-$43.547379 & 26.796 & 0.024 & 27.315 & 0.018 &  512 \\
18543 &  56.084940 & $-$43.546929 & 29.618 & 0.183 & 30.408 & 0.216 & 1280 \\
18544 &  56.068433 & $-$43.546715 & 27.748 & 0.047 & 28.231 & 0.051 &  960 \\
18545 &  56.098759 & $-$43.547097 & 27.417 & 0.058 & 28.105 & 0.038 &   65 \\
18546 &  56.120355 & $-$43.547358 & 21.163 & 0.016 & 19.696 & 0.021 &    0 \\
18547 &  56.056800 & $-$43.546541 & 27.983 & 0.060 & 28.185 & 0.078 &    2 \\
18548 &  56.090976 & $-$43.546944 & 30.220 & 0.307 & 30.869 & 0.401 & 1036 \\
18549 &  56.058294 & $-$43.546501 & 27.168 & 0.032 & 27.659 & 0.047 &   66 \\
18550 &  56.068165 & $-$43.546618 & 27.537 & 0.065 & 27.795 & 0.108 & 1867 \\
18551 &  56.099133 & $-$43.546986 & 26.646 & 0.026 & 27.195 & 0.028 &    0 \\
18552 &  56.092470 & $-$43.546901 & 26.968 & 0.024 & 27.528 & 0.035 &  256 \\
18553 &  56.059077 & $-$43.546392 & 25.267 & 0.111 & 25.707 & 0.125 & 1999 \\
18554 &  56.095337 & $-$43.546837 & 28.554 & 0.091 & 29.280 & 0.123 &  576 \\
18555 &  56.120703 & $-$43.547158 & 28.367 & 0.056 & 28.660 & 0.050 &  256 \\
18556 &  56.076260 & $-$43.546593 & 28.194 & 0.049 & 28.782 & 0.051 &    0 \\
18557 &  56.117655 & $-$43.547098 & 28.633 & 0.091 & 28.661 & 0.090 &  514 \\
18558 &  56.086920 & $-$43.546684 & 28.715 & 0.089 & 29.232 & 0.080 &  640 \\
18559 &  56.101507 & $-$43.546858 & 30.217 & 0.290 & 30.039 & 0.196 & 1568 \\
18560 &  56.080258 & $-$43.546578 & 25.670 & 0.012 & 26.546 & 0.020 &  128 \\
18561 &  56.107733 & $-$43.546885 & 28.864 & 0.105 & 29.461 & 0.114 & 1024 \\
18562 &  56.095529 & $-$43.546632 & 27.750 & 0.036 & 28.057 & 0.049 &  352 \\
18563 &  56.108406 & $-$43.546830 & 29.977 & 0.311 & 30.486 & 0.256 & 1028 \\
18564 &  56.098557 & $-$43.546668 & 28.828 & 0.109 & 29.218 & 0.112 & 1792 \\
18565 &  56.072776 & $-$43.546340 & 29.282 & 0.121 & 29.820 & 0.127 & 1920 \\
18566 &  56.105055 & $-$43.546730 & 28.333 & 0.081 & 28.551 & 0.134 &  778 \\
18567 &  56.111579 & $-$43.546805 & 29.183 & 0.082 & 29.586 & 0.118 &   32 \\
18568 &  56.080097 & $-$43.546401 & 28.705 & 0.085 & 29.133 & 0.096 &  576 \\
18569 &  56.092956 & $-$43.546551 & 27.983 & 0.075 & 28.253 & 0.066 & 1042 \\
18570 &  56.098857 & $-$43.546590 & 28.141 & 0.068 & 28.729 & 0.075 &  544 \\
18571 &  56.098774 & $-$43.546560 & 29.432 & 0.174 & 29.616 & 0.147 & 1824 \\
18572 &  56.064348 & $-$43.546141 & 29.145 & 0.107 & 29.511 & 0.106 & 1600 \\
18573 &  56.105294 & $-$43.546653 & 24.548 & 0.011 & 24.924 & 0.012 &    0 \\
18574 &  56.076640 & $-$43.546278 & 26.633 & 0.023 & 27.196 & 0.021 &  256 \\
18575 &  56.059650 & $-$43.546048 & 21.920 & 0.094 & 21.391 & 0.087 & 1103 \\
18576 &  56.066043 & $-$43.546108 & 28.529 & 0.062 & 28.971 & 0.051 &  160 \\
18577 &  56.066086 & $-$43.546057 & 27.014 & 0.022 & 27.693 & 0.022 &  288 \\
18578 &  56.123674 & $-$43.546805 & 29.720 & 0.209 & 29.419 & 0.128 & 1216 \\
18579 &  56.062193 & $-$43.545994 & 29.299 & 0.102 & 29.723 & 0.112 & 1280 \\
18580 &  56.100224 & $-$43.546458 & 29.037 & 0.131 & 29.754 & 0.159 & 1092 \\
18581 &  56.090250 & $-$43.546329 & 28.669 & 0.063 & 28.809 & 0.096 &  394 \\
18582 &  56.092342 & $-$43.546342 & 28.434 & 0.064 & 28.918 & 0.062 &    0 \\
18583 &  56.109150 & $-$43.546539 & 29.975 & 0.277 & 31.167 & 0.390 & 1036 \\
18584 &  56.080457 & $-$43.546164 & 28.935 & 0.083 & 29.566 & 0.103 &  576 \\
18585 &  56.099847 & $-$43.546400 & 28.708 & 0.106 & 29.131 & 0.110 & 1024 \\
18586 &  56.090433 & $-$43.546284 & 26.538 & 0.016 & 27.131 & 0.025 &  640 \\
18587 &  56.123298 & $-$43.546685 & 25.883 & 0.085 & 26.419 & 0.084 & 1551 \\
18588 &  56.110150 & $-$43.546483 & 27.380 & 0.043 & 28.068 & 0.053 &    3 \\
18589 &  56.081093 & $-$43.546099 & 29.722 & 0.220 & 29.613 & 0.122 & 1088 \\
18590 &  56.084471 & $-$43.546131 & 27.280 & 0.026 & 27.951 & 0.032 &  768 \\
18591 &  56.111002 & $-$43.546451 & 29.879 & 0.197 & 30.804 & 0.371 & 1548 \\
18592 &  56.102633 & $-$43.546345 & 28.306 & 0.058 & 28.795 & 0.095 &  514 \\
18593 &  56.083161 & $-$43.546090 & 28.426 & 0.065 & 28.974 & 0.061 &  512 \\
18594 &  56.082353 & $-$43.546075 & 27.081 & 0.023 & 27.703 & 0.024 &  800 \\
18595 &  56.079322 & $-$43.545990 & 26.761 & 0.021 & 27.316 & 0.023 &   64 \\
18596 &  56.081522 & $-$43.546005 & 28.637 & 0.086 & 29.050 & 0.092 &  160 \\
18597 &  56.097042 & $-$43.546192 & 28.811 & 0.149 & 29.190 & 0.122 & 1153 \\
18598 &  56.103044 & $-$43.546259 & 28.845 & 0.084 & 29.507 & 0.116 &  512 \\
18599 &  56.092684 & $-$43.546086 & 19.288 & 0.042 & 19.276 & 0.062 & 1024 \\
18600 &  56.106230 & $-$43.546251 & 25.928 & 0.017 & 26.405 & 0.018 &  512 \\
18601 &  56.106794 & $-$43.546210 & 29.483 & 0.192 & 29.697 & 0.144 & 1152 \\
18602 &  56.060001 & $-$43.545602 & 28.161 & 0.033 & 28.468 & 0.047 &  384 \\
18603 &  56.082561 & $-$43.545846 & 26.850 & 0.046 & 27.356 & 0.057 & 1603 \\
18604 &  56.060256 & $-$43.545546 & 26.842 & 0.018 & 27.309 & 0.032 &  768 \\
18605 &  56.074426 & $-$43.545632 & 27.581 & 0.036 & 28.078 & 0.024 &  800 \\
18606 &  56.080773 & $-$43.545704 & 28.682 & 0.060 & 29.058 & 0.076 &    0 \\
18607 &  56.055912 & $-$43.545358 & 28.713 & 0.088 & 29.264 & 0.083 &   32 \\
18608 &  56.057175 & $-$43.545337 & 26.905 & 0.067 & 27.366 & 0.080 & 1679 \\
18609 &  56.098995 & $-$43.545843 & 29.169 & 0.148 & 29.366 & 0.144 & 1376 \\
18610 &  56.076267 & $-$43.545540 & 28.306 & 0.051 & 28.897 & 0.055 &  512 \\
18611 &  56.072148 & $-$43.545461 & 25.839 & 0.013 & 26.658 & 0.016 &    0 \\
18612 &  56.092777 & $-$43.545683 & 27.497 & 0.038 & 28.207 & 0.044 &  512 \\
18613 &  56.071976 & $-$43.545405 & 29.272 & 0.110 & 30.246 & 0.213 & 1160 \\
18614 &  56.096998 & $-$43.545679 & 27.293 & 0.045 & 27.717 & 0.054 & 1155 \\
18615 &  56.121139 & $-$43.545969 & 28.564 & 0.081 & 29.376 & 0.121 &    8 \\
18616 &  56.088301 & $-$43.545532 & 26.833 & 0.029 & 27.407 & 0.023 &  128 \\
18617 &  56.106435 & $-$43.545762 & 28.936 & 0.114 & 29.243 & 0.110 & 1536 \\
18618 &  56.106926 & $-$43.545752 & 28.191 & 0.062 & 28.720 & 0.058 &   96 \\
18619 &  56.067816 & $-$43.545246 & 29.367 & 0.138 & 29.237 & 0.103 & 1540 \\
18620 &  56.103644 & $-$43.545679 & 29.105 & 0.131 & 29.369 & 0.105 & 1152 \\
18621 &  56.107050 & $-$43.545718 & 29.163 & 0.103 & 29.602 & 0.134 & 1120 \\
18622 &  56.083670 & $-$43.545427 & 28.803 & 0.071 & 29.525 & 0.123 &  768 \\
18623 &  56.087816 & $-$43.545456 & 25.813 & 0.014 & 26.349 & 0.015 &    0 \\
18624 &  56.120845 & $-$43.545815 & 26.778 & 0.022 & 27.256 & 0.023 &   32 \\
18625 &  56.099722 & $-$43.545584 & 28.924 & 0.109 & 28.796 & 0.086 & 1536 \\
18626 &  56.056047 & $-$43.544995 & 28.413 & 0.054 & 28.992 & 0.072 &   32 \\
18627 &  56.116781 & $-$43.545762 & 26.701 & 0.019 & 27.215 & 0.023 &    0 \\
18628 &  56.115029 & $-$43.545699 & 28.595 & 0.058 & 29.073 & 0.077 &  288 \\
18629 &  56.087232 & $-$43.545311 & 27.395 & 0.086 & 27.613 & 0.110 & 1359 \\
18630 &  56.071405 & $-$43.545077 & 28.863 & 0.097 & 29.148 & 0.069 &  768 \\
18631 &  56.060029 & $-$43.544923 & 27.169 & 0.025 & 27.725 & 0.023 &   32 \\
18632 &  56.074103 & $-$43.545106 & 28.044 & 0.070 & 28.546 & 0.083 &  387 \\
18633 &  56.086853 & $-$43.545241 & 29.898 & 0.198 & 30.485 & 0.293 & 1804 \\
18634 &  56.104306 & $-$43.545459 & 26.607 & 0.021 & 27.156 & 0.022 &  192 \\
18635 &  56.126513 & $-$43.545726 & 29.648 & 0.114 & 29.860 & 0.122 & 1056 \\
18636 &  56.095099 & $-$43.545339 & 28.867 & 0.084 & 29.624 & 0.134 &    0 \\
18637 &  56.100214 & $-$43.545385 & 24.527 & 0.011 & 24.933 & 0.018 &  512 \\
18638 &  56.101849 & $-$43.545383 & 28.799 & 0.098 & 29.107 & 0.159 &  266 \\
18639 &  56.063575 & $-$43.544878 & 28.764 & 0.103 & 28.687 & 0.092 & 1802 \\
18640 &  56.107298 & $-$43.545441 & 29.233 & 0.143 & 29.531 & 0.118 & 1024 \\
18641 &  56.106607 & $-$43.545412 & 30.111 & 0.296 & 29.289 & 0.096 &  580 \\
18642 &  56.088947 & $-$43.545174 & 28.626 & 0.118 & 29.047 & 0.126 & 1863 \\
18643 &  56.072694 & $-$43.544940 & 28.412 & 0.070 & 28.811 & 0.064 &   32 \\
18644 &  56.072687 & $-$43.544891 & 27.349 & 0.027 & 28.169 & 0.034 &  544 \\
18645 &  56.114015 & $-$43.545461 & 28.381 & 0.076 & 28.855 & 0.111 &  386 \\
18646 &  56.088807 & $-$43.545133 & 27.254 & 0.027 & 27.773 & 0.033 &  992 \\
18647 &  56.088869 & $-$43.545078 & 28.637 & 0.071 & 29.187 & 0.093 &  864 \\
18648 &  56.131030 & $-$43.545651 & 29.399 & 0.114 & 29.904 & 0.159 & 1160 \\
18649 &  56.108903 & $-$43.545383 & 27.717 & 0.084 & 28.673 & 0.098 & 1647 \\
18650 &  56.096544 & $-$43.545219 & 28.050 & 0.062 & 28.705 & 0.061 &    0 \\
18651 &  56.110404 & $-$43.545370 & 26.344 & 0.104 & 26.480 & 0.108 & 1679 \\
18652 &  56.100254 & $-$43.545241 & 28.764 & 0.091 & 29.093 & 0.099 &  128 \\
18653 &  56.108506 & $-$43.545336 & 28.455 & 0.056 & 28.840 & 0.073 &  800 \\
18654 &  56.108827 & $-$43.545324 & 27.889 & 0.068 & 28.725 & 0.075 &  705 \\
18655 &  56.090502 & $-$43.545076 & 28.326 & 0.082 & 28.727 & 0.082 &  896 \\
18656 &  56.084870 & $-$43.545003 & 29.129 & 0.119 & 29.270 & 0.102 & 1536 \\
18657 &  56.098164 & $-$43.545171 & 27.912 & 0.066 & 28.242 & 0.055 & 1793 \\
18658 &  56.074730 & $-$43.544852 & 28.093 & 0.040 & 28.600 & 0.043 &  800 \\
18659 &  56.136520 & $-$43.545587 & 26.640 & 0.039 & 27.106 & 0.020 &    0 \\
18660 &  56.135752 & $-$43.545578 & 28.586 & 0.099 & 29.210 & 0.105 &   13 \\
18661 &  56.064305 & $-$43.544672 & 28.997 & 0.067 & 29.493 & 0.097 &  768 \\
18662 &  56.062186 & $-$43.544641 & 28.303 & 0.061 & 28.883 & 0.060 &  544 \\
18663 &  56.124432 & $-$43.545414 & 29.146 & 0.085 & 29.362 & 0.071 &   32 \\
18664 &  56.118293 & $-$43.545326 & 25.923 & 0.015 & 26.434 & 0.015 &  128 \\
18665 &  56.101779 & $-$43.545113 & 27.341 & 0.024 & 28.129 & 0.043 &    0 \\
18666 &  56.094455 & $-$43.545005 & 27.116 & 0.071 & 27.567 & 0.073 & 1039 \\
18667 &  56.075774 & $-$43.544761 & 27.107 & 0.018 & 27.677 & 0.020 &  272 \\
18668 &  56.075825 & $-$43.544751 & 27.993 & 0.043 & 28.618 & 0.044 &  528 \\
18669 &  56.090876 & $-$43.544944 & 28.350 & 0.066 & 28.903 & 0.076 &  896 \\
18670 &  56.087499 & $-$43.544878 & 29.515 & 0.158 & 30.635 & 0.387 & 1224 \\
18671 &  56.084773 & $-$43.544820 & 28.185 & 0.071 & 28.591 & 0.059 &  768 \\
18672 &  56.098308 & $-$43.544970 & 27.935 & 0.063 & 28.664 & 0.056 &  512 \\
18673 &  56.078295 & $-$43.544700 & 29.080 & 0.107 & 29.290 & 0.087 &    0 \\
18674 &  56.125382 & $-$43.545225 & 29.374 & 0.090 & 29.679 & 0.157 &   64 \\
18675 &  56.059643 & $-$43.544389 & 28.398 & 0.085 & 29.050 & 0.097 &    4 \\
18676 &  56.063072 & $-$43.544420 & 27.767 & 0.032 & 27.877 & 0.060 &  514 \\
18677 &  56.091250 & $-$43.544777 & 28.625 & 0.084 & 29.440 & 0.103 &  960 \\
18678 &  56.091985 & $-$43.544775 & 28.922 & 0.104 & 29.166 & 0.076 &  672 \\
18679 &  56.100856 & $-$43.544884 & 27.576 & 0.035 & 28.102 & 0.039 &   64 \\
18680 &  56.116734 & $-$43.545033 & 28.227 & 0.065 & 28.623 & 0.044 &  144 \\
18681 &  56.102513 & $-$43.544896 & 28.695 & 0.097 & 29.217 & 0.107 &  516 \\
18682 &  56.080840 & $-$43.544607 & 27.003 & 0.022 & 27.510 & 0.022 &  512 \\
18683 &  56.062426 & $-$43.544368 & 27.899 & 0.041 & 28.194 & 0.058 &  130 \\
18684 &  56.096256 & $-$43.544795 & 28.623 & 0.115 & 28.886 & 0.063 &  513 \\
18685 &  56.095234 & $-$43.544761 & 26.101 & 0.015 & 26.652 & 0.017 &  512 \\
18686 &  56.057752 & $-$43.544250 & 26.784 & 0.020 & 27.303 & 0.020 &  288 \\
18687 &  56.097837 & $-$43.544749 & 29.488 & 0.200 & 29.422 & 0.136 & 1732 \\
18688 &  56.067126 & $-$43.544366 & 30.081 & 0.196 & 29.386 & 0.092 &    0 \\
18689 &  56.127223 & $-$43.545101 & 29.186 & 0.082 & 29.424 & 0.089 &  128 \\
18690 &  56.064564 & $-$43.544300 & 29.054 & 0.097 & 29.333 & 0.091 &  160 \\
18691 &  56.062350 & $-$43.544262 & 26.227 & 0.112 & 26.064 & 0.127 & 1167 \\
18692 &  56.123708 & $-$43.544996 & 30.429 & 0.313 & 30.239 & 0.201 & 1068 \\
18693 &  56.126561 & $-$43.544989 & 24.423 & 0.025 & 24.759 & 0.011 &    0 \\
18694 &  56.134185 & $-$43.545032 & 28.159 & 0.093 & 28.746 & 0.089 & 1287 \\
18695 &  56.087700 & $-$43.544443 & 27.857 & 0.051 & 28.408 & 0.057 &  672 \\
18696 &  56.098044 & $-$43.544562 & 29.548 & 0.247 & 29.861 & 0.168 & 1536 \\
18697 &  56.130099 & $-$43.544923 & 25.368 & 0.029 & 25.637 & 0.013 &    0 \\
18698 &  56.101286 & $-$43.544563 & 30.467 & 0.394 & 30.577 & 0.358 & 1068 \\
18699 &  56.089168 & $-$43.544404 & 29.719 & 0.168 & 30.421 & 0.262 & 1032 \\
18700 &  56.106717 & $-$43.544577 & 26.027 & 0.069 & 26.340 & 0.084 & 1103 \\
18701 &  56.094691 & $-$43.544374 & 28.661 & 0.072 & 29.442 & 0.093 &   64 \\
18702 &  56.064867 & $-$43.543970 & 28.376 & 0.067 & 28.826 & 0.072 &  768 \\
18703 &  56.086292 & $-$43.544243 & 28.969 & 0.088 & 29.199 & 0.096 &  768 \\
18704 &  56.096426 & $-$43.544283 & 27.201 & 0.045 & 27.671 & 0.052 & 1187 \\
18705 &  56.096361 & $-$43.544237 & 28.176 & 0.076 & 28.598 & 0.078 &  416 \\
18706 &  56.084754 & $-$43.544182 & 28.214 & 0.062 & 28.747 & 0.057 &  256 \\
18707 &  56.062305 & $-$43.543880 & 26.117 & 0.012 & 26.675 & 0.017 &  128 \\
18708 &  56.060770 & $-$43.543821 & 24.942 & 0.075 & 25.465 & 0.089 & 1647 \\
18709 &  56.065343 & $-$43.543873 & 28.418 & 0.052 & 28.934 & 0.064 &  448 \\
18710 &  56.103097 & $-$43.544350 & 29.284 & 0.132 & 29.552 & 0.130 & 1408 \\
18711 &  56.116241 & $-$43.544509 & 27.591 & 0.041 & 28.264 & 0.059 &  128 \\
18712 &  56.136386 & $-$43.544752 & 22.825 & 0.064 & 23.254 & 0.033 &    5 \\
18713 &  56.100765 & $-$43.544302 & 28.280 & 0.087 & 28.580 & 0.087 &    2 \\
18714 &  56.081773 & $-$43.544023 & 27.077 & 0.026 & 27.563 & 0.026 &  800 \\
18715 &  56.132120 & $-$43.544667 & 30.937 & 0.468 & 30.903 & 0.357 & 1549 \\
18716 &  56.064839 & $-$43.543798 & 28.898 & 0.088 & 29.358 & 0.105 &  768 \\
18717 &  56.072938 & $-$43.543844 & 29.158 & 0.106 & 29.398 & 0.084 &  320 \\
18718 &  56.063905 & $-$43.543733 & 29.290 & 0.108 & 29.573 & 0.103 & 1600 \\
18719 &  56.096464 & $-$43.544139 & 27.516 & 0.063 & 28.008 & 0.052 & 1155 \\
18720 &  56.076484 & $-$43.543890 & 29.290 & 0.109 & 29.947 & 0.098 &  352 \\
18721 &  56.111305 & $-$43.544316 & 26.292 & 0.018 & 26.839 & 0.023 &    0 \\
18722 &  56.064340 & $-$43.543702 & 28.216 & 0.083 & 28.304 & 0.082 &   22 \\
18723 &  56.064374 & $-$43.543675 & 28.494 & 0.073 & 28.581 & 0.089 &   18 \\
18724 &  56.116750 & $-$43.544365 & 29.488 & 0.151 & 28.646 & 0.063 &  640 \\
18725 &  56.069396 & $-$43.543757 & 29.594 & 0.164 & 29.703 & 0.127 & 1536 \\
18726 &  56.060513 & $-$43.543612 & 25.417 & 0.081 & 25.664 & 0.112 & 1775 \\
18727 &  56.078440 & $-$43.543833 & 28.922 & 0.109 & 29.181 & 0.089 &  512 \\
18728 &  56.099135 & $-$43.544095 & 29.253 & 0.168 & 29.705 & 0.113 & 1152 \\
18729 &  56.072265 & $-$43.543750 & 29.646 & 0.150 & 29.201 & 0.092 &  768 \\
18730 &  56.110810 & $-$43.544207 & 29.435 & 0.121 & 30.753 & 0.347 & 1672 \\
18731 &  56.068103 & $-$43.543615 & 29.491 & 0.155 & 29.669 & 0.142 & 1120 \\
18732 &  56.103091 & $-$43.544065 & 29.072 & 0.111 & 29.351 & 0.109 & 1152 \\
18733 &  56.133726 & $-$43.544414 & 30.611 & 0.396 & 30.543 & 0.278 & 1288 \\
18734 &  56.100242 & $-$43.543985 & 29.858 & 0.242 & 29.923 & 0.215 & 1540 \\
18735 &  56.114683 & $-$43.544146 & 29.423 & 0.118 & 29.975 & 0.181 & 1024 \\
18736 &  56.088236 & $-$43.543819 & 26.163 & 0.100 & 25.847 & 0.105 & 1135 \\
18737 &  56.121833 & $-$43.544238 & 26.114 & 0.017 & 26.532 & 0.014 &   96 \\
18738 &  56.055369 & $-$43.543395 & 29.859 & 0.197 & 29.657 & 0.098 &    0 \\
18739 &  56.119655 & $-$43.544179 & 28.752 & 0.100 & 28.878 & 0.070 &  580 \\
18740 &  56.069175 & $-$43.543528 & 26.689 & 0.023 & 27.272 & 0.019 &   96 \\
18741 &  56.092641 & $-$43.543801 & 28.446 & 0.074 & 29.013 & 0.067 &  608 \\
18742 &  56.132011 & $-$43.544281 & 26.582 & 0.101 & 26.978 & 0.098 & 1039 \\
18743 &  56.110951 & $-$43.544011 & 27.278 & 0.026 & 27.892 & 0.034 &  512 \\
18744 &  56.105667 & $-$43.543911 & 25.893 & 0.052 & 25.874 & 0.062 & 1039 \\
18745 &  56.092654 & $-$43.543727 & 26.704 & 0.019 & 27.227 & 0.031 &   32 \\
18746 &  56.079018 & $-$43.543533 & 28.383 & 0.072 & 28.683 & 0.065 &  576 \\
18747 &  56.095975 & $-$43.543739 & 29.494 & 0.253 & 30.042 & 0.225 & 1953 \\
18748 &  56.096012 & $-$43.543681 & 29.336 & 0.155 & 30.177 & 0.310 & 1506 \\
18749 &  56.070616 & $-$43.543358 & 27.463 & 0.030 & 28.021 & 0.036 &  784 \\
18750 &  56.073128 & $-$43.543395 & 29.018 & 0.097 & 29.275 & 0.068 &  832 \\
18751 &  56.091630 & $-$43.543619 & 29.746 & 0.226 & 30.715 & 0.311 & 1060 \\
18752 &  56.091562 & $-$43.543592 & 27.740 & 0.042 & 28.206 & 0.043 &   32 \\
18753 &  56.105329 & $-$43.543785 & 27.422 & 0.035 & 27.880 & 0.036 &  384 \\
18754 &  56.076730 & $-$43.543395 & 27.706 & 0.089 & 28.057 & 0.115 & 1295 \\
18755 &  56.098869 & $-$43.543674 & 28.948 & 0.147 & 29.228 & 0.144 & 1606 \\
18756 &  56.123056 & $-$43.543866 & 27.729 & 0.087 & 28.289 & 0.076 & 1415 \\
18757 &  56.097265 & $-$43.543632 & 28.007 & 0.049 & 28.442 & 0.071 &   66 \\
18758 &  56.073205 & $-$43.543307 & 28.621 & 0.072 & 29.462 & 0.103 &  832 \\
18759 &  56.102851 & $-$43.543660 & 28.658 & 0.081 & 28.931 & 0.073 &  128 \\
18760 &  56.075142 & $-$43.543309 & 28.294 & 0.113 & 28.195 & 0.126 & 1295 \\
18761 &  56.101109 & $-$43.543624 & 28.528 & 0.063 & 29.117 & 0.076 &   32 \\
18762 &  56.073148 & $-$43.543237 & 28.851 & 0.101 & 28.927 & 0.128 & 1998 \\
18763 &  56.094633 & $-$43.543509 & 27.706 & 0.043 & 28.342 & 0.058 &  160 \\
18764 &  56.073466 & $-$43.543230 & 27.152 & 0.039 & 27.502 & 0.069 &  994 \\
18765 &  56.097259 & $-$43.543528 & 27.314 & 0.050 & 27.964 & 0.043 &   65 \\
18766 &  56.131159 & $-$43.543934 & 28.082 & 0.078 & 28.928 & 0.063 &  261 \\
18767 &  56.117921 & $-$43.543757 & 28.226 & 0.047 & 28.603 & 0.058 &    0 \\
18768 &  56.073664 & $-$43.543139 & 28.097 & 0.095 & 28.232 & 0.131 & 1487 \\
18769 &  56.112994 & $-$43.543540 & 29.788 & 0.191 & 29.744 & 0.122 & 1792 \\
18770 &  56.104619 & $-$43.543384 & 28.475 & 0.083 & 28.966 & 0.075 &  640 \\
18771 &  56.071891 & $-$43.542968 & 27.953 & 0.081 & 28.526 & 0.117 & 1295 \\
18772 &  56.086518 & $-$43.543158 & 28.843 & 0.090 & 29.048 & 0.082 &  640 \\
18773 &  56.132654 & $-$43.543720 & 28.394 & 0.054 & 28.791 & 0.055 &  320 \\
18774 &  56.108073 & $-$43.543348 & 27.507 & 0.116 & 28.054 & 0.119 & 1167 \\
18775 &  56.055956 & $-$43.542715 & 27.464 & 0.061 & 28.079 & 0.061 & 1507 \\
18776 &  56.055885 & $-$43.542687 & 28.183 & 0.066 & 28.711 & 0.062 &  480 \\
18777 &  56.121434 & $-$43.543555 & 27.512 & 0.091 & 28.150 & 0.088 & 1071 \\
18778 &  56.097165 & $-$43.543220 & 28.118 & 0.074 & 28.893 & 0.121 &  866 \\
18779 &  56.110700 & $-$43.543366 & 27.418 & 0.029 & 27.941 & 0.036 &  512 \\
18780 &  56.054320 & $-$43.542642 & 27.217 & 0.023 & 27.771 & 0.032 &  512 \\
18781 &  56.122673 & $-$43.543497 & 30.026 & 0.194 & 29.722 & 0.187 & 1868 \\
18782 &  56.070407 & $-$43.542812 & 21.529 & 0.009 & 21.718 & 0.007 &    0 \\
18783 &  56.055837 & $-$43.542619 & 27.217 & 0.027 & 27.797 & 0.028 &  416 \\
18784 &  56.091907 & $-$43.543080 & 29.542 & 0.140 & 29.652 & 0.140 & 1296 \\
18785 &  56.097153 & $-$43.543143 & 27.305 & 0.037 & 27.949 & 0.049 &  418 \\
18786 &  56.071443 & $-$43.542801 & 26.861 & 0.070 & 27.519 & 0.086 & 1743 \\
18787 &  56.067631 & $-$43.542748 & 27.195 & 0.029 & 27.776 & 0.028 &  272 \\
18788 &  56.067598 & $-$43.542730 & 28.547 & 0.075 & 28.722 & 0.072 &  272 \\
18789 &  56.086669 & $-$43.542990 & 27.217 & 0.112 & 27.607 & 0.132 & 1583 \\
18790 &  56.097397 & $-$43.543120 & 27.562 & 0.057 & 28.354 & 0.058 & 1857 \\
18791 &  56.089555 & $-$43.543014 & 29.071 & 0.130 & 29.881 & 0.132 & 1376 \\
18792 &  56.084745 & $-$43.542932 & 28.872 & 0.076 & 28.934 & 0.072 &    0 \\
18793 &  56.097263 & $-$43.543055 & 28.695 & 0.111 & 28.857 & 0.083 &  448 \\
18794 &  56.108822 & $-$43.543182 & 26.618 & 0.015 & 27.231 & 0.025 &  128 \\
18795 &  56.086066 & $-$43.542893 & 27.237 & 0.025 & 27.777 & 0.031 &    0 \\
18796 &  56.070057 & $-$43.542684 & 27.757 & 0.032 & 28.214 & 0.032 &  544 \\
18797 &  56.069985 & $-$43.542672 & 28.543 & 0.064 & 28.896 & 0.056 &   32 \\
18798 &  56.114999 & $-$43.543249 & 27.190 & 0.024 & 27.772 & 0.028 &    0 \\
18799 &  56.109702 & $-$43.543135 & 29.105 & 0.090 & 28.454 & 0.058 &   32 \\
18800 &  56.102689 & $-$43.543003 & 28.667 & 0.095 & 29.068 & 0.097 &  256 \\
18801 &  56.095393 & $-$43.542907 & 27.129 & 0.035 & 27.699 & 0.046 &    2 \\
18802 &  56.106684 & $-$43.543023 & 30.571 & 0.512 & 30.711 & 0.346 & 1036 \\
18803 &  56.127624 & $-$43.543280 & 28.566 & 0.084 & 28.989 & 0.094 &  324 \\
18804 &  56.122235 & $-$43.543209 & 28.341 & 0.066 & 29.126 & 0.090 &    0 \\
18805 &  56.114664 & $-$43.543105 & 28.375 & 0.080 & 29.009 & 0.096 &    0 \\
18806 &  56.091798 & $-$43.542813 & 29.203 & 0.110 & 29.486 & 0.118 & 1152 \\
18807 &  56.104105 & $-$43.542950 & 29.601 & 0.201 & 30.703 & 0.433 & 1668 \\
18808 &  56.067633 & $-$43.542482 & 28.607 & 0.075 & 29.408 & 0.072 &  512 \\
18809 &  56.107266 & $-$43.542927 & 28.651 & 0.116 & 28.866 & 0.092 & 1124 \\
18810 &  56.107180 & $-$43.542886 & 30.505 & 0.458 & 30.580 & 0.324 & 1828 \\
18811 &  56.096974 & $-$43.542744 & 30.369 & 0.539 & 30.050 & 0.261 & 1157 \\
18812 &  56.083424 & $-$43.542571 & 29.151 & 0.104 & 29.871 & 0.169 & 1408 \\
18813 &  56.056896 & $-$43.542216 & 28.970 & 0.090 & 29.535 & 0.105 &    0 \\
18814 &  56.104439 & $-$43.542800 & 28.881 & 0.083 & 29.627 & 0.140 &    0 \\
18815 &  56.080277 & $-$43.542430 & 26.776 & 0.017 & 27.336 & 0.015 &    0 \\
18816 &  56.060999 & $-$43.542149 & 23.976 & 0.010 & 24.285 & 0.008 &    0 \\
18817 &  56.111399 & $-$43.542781 & 27.161 & 0.022 & 27.780 & 0.031 &    0 \\
18818 &  56.118664 & $-$43.542853 & 29.347 & 0.121 & 29.626 & 0.151 & 1024 \\
18819 &  56.089102 & $-$43.542491 & 29.046 & 0.093 & 29.450 & 0.107 &  512 \\
18820 &  56.100204 & $-$43.542620 & 27.257 & 0.034 & 27.846 & 0.032 &  320 \\
18821 &  56.087493 & $-$43.542457 & 27.158 & 0.030 & 27.647 & 0.026 &    0 \\
18822 &  56.128151 & $-$43.542936 & 28.442 & 0.091 & 28.123 & 0.106 &  206 \\
18823 &  56.079227 & $-$43.542309 & 28.766 & 0.103 & 29.032 & 0.074 &  832 \\
18824 &  56.097304 & $-$43.542516 & 28.584 & 0.080 & 28.721 & 0.075 &  512 \\
18825 &  56.081316 & $-$43.542242 & 29.751 & 0.185 & 29.257 & 0.087 &  416 \\
18826 &  56.101408 & $-$43.542482 & 26.878 & 0.025 & 27.514 & 0.026 &  640 \\
18827 &  56.116322 & $-$43.542644 & 26.763 & 0.022 & 27.284 & 0.025 &    0 \\
18828 &  56.128822 & $-$43.542793 & 29.439 & 0.099 & 29.588 & 0.103 &  256 \\
18829 &  56.061858 & $-$43.541942 & 28.813 & 0.077 & 29.422 & 0.089 &  768 \\
18830 &  56.082932 & $-$43.542197 & 28.787 & 0.076 & 29.240 & 0.079 &  256 \\
18831 &  56.078638 & $-$43.542125 & 27.744 & 0.033 & 28.440 & 0.043 &   64 \\
18832 &  56.067955 & $-$43.541982 & 29.798 & 0.157 & 30.119 & 0.168 & 1280 \\
18833 &  56.069210 & $-$43.541987 & 27.938 & 0.038 & 28.445 & 0.043 &  800 \\
18834 &  56.112520 & $-$43.542536 & 29.515 & 0.167 & 29.785 & 0.177 & 1280 \\
18835 &  56.083570 & $-$43.542170 & 27.474 & 0.031 & 27.938 & 0.036 &  256 \\
18836 &  56.062186 & $-$43.541898 & 29.006 & 0.122 & 29.712 & 0.148 & 1088 \\
18837 &  56.069950 & $-$43.541997 & 30.164 & 0.317 & 30.455 & 0.263 & 1676 \\
18838 &  56.096750 & $-$43.542326 & 28.431 & 0.096 & 28.899 & 0.066 &  128 \\
18839 &  56.077224 & $-$43.542041 & 27.640 & 0.030 & 28.304 & 0.051 &  128 \\
18840 &  56.086325 & $-$43.542152 & 28.375 & 0.067 & 28.850 & 0.050 &  640 \\
18841 &  56.058609 & $-$43.541770 & 28.648 & 0.091 & 28.483 & 0.108 &  942 \\
18842 &  56.105628 & $-$43.542334 & 28.892 & 0.108 & 29.402 & 0.105 & 1024 \\
18843 &  56.073491 & $-$43.541927 & 27.416 & 0.024 & 27.975 & 0.037 &  512 \\
18844 &  56.091498 & $-$43.542139 & 29.557 & 0.159 & 29.852 & 0.191 & 1184 \\
18845 &  56.096734 & $-$43.542202 & 28.416 & 0.086 & 29.243 & 0.177 &  906 \\
18846 &  56.110630 & $-$43.542376 & 27.058 & 0.023 & 27.605 & 0.035 &   64 \\
18847 &  56.097860 & $-$43.542212 & 29.840 & 0.232 & 30.965 & 0.428 & 1160 \\
18848 &  56.070952 & $-$43.541861 & 28.455 & 0.121 & 28.421 & 0.133 & 1295 \\
18849 &  56.112161 & $-$43.542362 & 25.967 & 0.014 & 26.809 & 0.021 &    0 \\
18850 &  56.110498 & $-$43.542334 & 29.704 & 0.191 & 29.637 & 0.121 & 1348 \\
18851 &  56.058525 & $-$43.541665 & 28.596 & 0.075 & 28.913 & 0.099 &  672 \\
18852 &  56.086072 & $-$43.542016 & 28.604 & 0.071 & 29.033 & 0.080 &  640 \\
18853 &  56.117558 & $-$43.542405 & 29.702 & 0.162 & 29.817 & 0.147 & 1856 \\
18854 &  56.087869 & $-$43.541979 & 29.456 & 0.148 & 29.981 & 0.173 & 1408 \\
18855 &  56.075319 & $-$43.541800 & 26.159 & 0.021 & 26.685 & 0.022 &   32 \\
18856 &  56.112437 & $-$43.542200 & 26.520 & 0.018 & 27.105 & 0.020 &  256 \\
18857 &  56.055691 & $-$43.541440 & 29.018 & 0.069 & 29.553 & 0.077 &    0 \\
18858 &  56.078604 & $-$43.541736 & 21.721 & 0.008 & 21.917 & 0.008 &    0 \\
18859 &  56.119454 & $-$43.542247 & 29.114 & 0.100 & 29.583 & 0.107 &    0 \\
18860 &  56.078978 & $-$43.541725 & 27.937 & 0.053 & 28.671 & 0.050 &  256 \\
18861 &  56.081727 & $-$43.541739 & 28.176 & 0.039 & 28.670 & 0.048 &  576 \\
18862 &  56.079634 & $-$43.541683 & 29.389 & 0.110 & 30.199 & 0.209 & 1632 \\
18863 &  56.118786 & $-$43.542174 & 28.031 & 0.046 & 28.589 & 0.056 &  832 \\
18864 &  56.096499 & $-$43.541884 & 28.445 & 0.086 & 28.723 & 0.090 &  290 \\
18865 &  56.118566 & $-$43.542105 & 28.012 & 0.038 & 28.536 & 0.062 &  864 \\
18866 &  56.084763 & $-$43.541669 & 28.552 & 0.077 & 29.092 & 0.075 &  160 \\
18867 &  56.129843 & $-$43.542224 & 28.269 & 0.054 & 28.741 & 0.052 &  256 \\
18868 &  56.068850 & $-$43.541451 & 28.153 & 0.036 & 28.583 & 0.047 &  320 \\
18869 &  56.078835 & $-$43.541572 & 30.423 & 0.340 & 30.919 & 0.398 & 1484 \\
18870 &  56.069656 & $-$43.541456 & 27.507 & 0.085 & 28.170 & 0.113 & 1839 \\
18871 &  56.072563 & $-$43.541481 & 26.625 & 0.018 & 27.247 & 0.019 &  400 \\
18872 &  56.072544 & $-$43.541445 & 27.027 & 0.021 & 27.586 & 0.026 &  464 \\
18873 &  56.069559 & $-$43.541429 & 26.714 & 0.091 & 27.216 & 0.105 & 1455 \\
18874 &  56.115994 & $-$43.541929 & 28.152 & 0.046 & 28.933 & 0.056 &    0 \\
18875 &  56.096977 & $-$43.541640 & 28.339 & 0.064 & 29.034 & 0.093 &  384 \\
18876 &  56.135045 & $-$43.542096 & 27.845 & 0.082 & 28.200 & 0.062 & 1287 \\
18877 &  56.072529 & $-$43.541310 & 27.484 & 0.075 & 27.848 & 0.082 & 1423 \\
18878 &  56.069339 & $-$43.541248 & 28.088 & 0.038 & 28.597 & 0.056 &  320 \\
18879 &  56.055073 & $-$43.541051 & 28.133 & 0.107 & 28.379 & 0.129 & 1935 \\
18880 &  56.106667 & $-$43.541703 & 26.515 & 0.014 & 27.202 & 0.023 &    0 \\
18881 &  56.069442 & $-$43.541210 & 29.234 & 0.131 & 29.637 & 0.119 & 1728 \\
18882 &  56.070601 & $-$43.541223 & 29.605 & 0.148 & 29.642 & 0.124 & 1024 \\
18883 &  56.108944 & $-$43.541704 & 28.828 & 0.068 & 29.361 & 0.095 &  672 \\
18884 &  56.109002 & $-$43.541664 & 27.137 & 0.020 & 27.686 & 0.026 &  608 \\
18885 &  56.075088 & $-$43.541271 & 28.855 & 0.122 & 29.260 & 0.115 & 1544 \\
18886 &  56.055247 & $-$43.541016 & 27.260 & 0.099 & 27.577 & 0.104 & 2031 \\
18887 &  56.055295 & $-$43.540968 & 26.531 & 0.101 & 27.177 & 0.126 & 1967 \\
18888 &  56.068993 & $-$43.541137 & 24.832 & 0.012 & 25.197 & 0.011 &    0 \\
18889 &  56.120013 & $-$43.541745 & 28.324 & 0.058 & 29.068 & 0.088 &  576 \\
18890 &  56.088755 & $-$43.541314 & 29.224 & 0.142 & 29.810 & 0.159 & 1536 \\
18891 &  56.100336 & $-$43.541454 & 29.568 & 0.173 & 29.217 & 0.104 & 1856 \\
18892 &  56.121800 & $-$43.541698 & 27.214 & 0.033 & 27.698 & 0.032 &  512 \\
18893 &  56.119941 & $-$43.541674 & 28.470 & 0.067 & 29.205 & 0.096 &   64 \\
18894 &  56.120059 & $-$43.541659 & 29.115 & 0.101 & 29.529 & 0.116 & 1216 \\
18895 &  56.053722 & $-$43.540803 & 27.986 & 0.052 & 28.373 & 0.049 &   32 \\
18896 &  56.053676 & $-$43.540769 & 26.424 & 0.014 & 26.975 & 0.016 &   32 \\
18897 &  56.102689 & $-$43.541426 & 29.033 & 0.090 & 29.152 & 0.097 &  512 \\
18898 &  56.086318 & $-$43.541202 & 29.613 & 0.202 & 29.205 & 0.070 &    0 \\
18899 &  56.072831 & $-$43.541004 & 29.452 & 0.150 & 29.927 & 0.130 & 1700 \\
18900 &  56.088313 & $-$43.541182 & 28.503 & 0.082 & 28.997 & 0.090 &  384 \\
18901 &  56.135259 & $-$43.541745 & 28.031 & 0.125 & 28.476 & 0.108 & 1039 \\
18902 &  56.089548 & $-$43.541141 & 27.702 & 0.042 & 28.111 & 0.038 &  384 \\
18903 &  56.095006 & $-$43.541096 & 28.772 & 0.091 & 29.382 & 0.153 &   66 \\
18904 &  56.094890 & $-$43.541073 & 28.407 & 0.080 & 28.893 & 0.089 &   64 \\
18905 &  56.107639 & $-$43.541343 & 28.349 & 0.063 & 28.826 & 0.073 &  128 \\
18906 &  56.097475 & $-$43.541140 & 30.254 & 0.341 & 30.182 & 0.259 & 1156 \\
18907 &  56.087149 & $-$43.540971 & 28.500 & 0.079 & 29.033 & 0.092 &   64 \\
18908 &  56.111785 & $-$43.541254 & 28.606 & 0.063 & 29.368 & 0.086 &  704 \\
18909 &  56.089483 & $-$43.540976 & 28.869 & 0.084 & 29.041 & 0.076 &  256 \\
18910 &  56.074452 & $-$43.540785 & 29.263 & 0.143 & 30.080 & 0.190 & 1856 \\
18911 &  56.058347 & $-$43.540566 & 29.922 & 0.137 & 29.618 & 0.093 &  256 \\
18912 &  56.120659 & $-$43.541357 & 28.967 & 0.098 & 29.838 & 0.111 &  832 \\
18913 &  56.062278 & $-$43.540623 & 29.855 & 0.156 & 30.506 & 0.213 & 1960 \\
18914 &  56.057315 & $-$43.540532 & 30.525 & 0.353 & 29.144 & 0.076 &  640 \\
18915 &  56.091043 & $-$43.540958 & 29.902 & 0.235 & 30.467 & 0.259 & 1920 \\
18916 &  56.102599 & $-$43.541100 & 28.556 & 0.080 & 29.104 & 0.101 &    0 \\
18917 &  56.087089 & $-$43.540896 & 29.656 & 0.213 & 30.097 & 0.188 & 1344 \\
18918 &  56.058994 & $-$43.540534 & 28.574 & 0.082 & 29.115 & 0.082 &  416 \\
18919 &  56.097534 & $-$43.541023 & 28.063 & 0.052 & 28.813 & 0.060 &  896 \\
18920 &  56.062422 & $-$43.540529 & 27.101 & 0.026 & 27.528 & 0.032 &  160 \\
18921 &  56.098476 & $-$43.540977 & 29.057 & 0.111 & 29.190 & 0.081 &  576 \\
18922 &  56.120478 & $-$43.541243 & 28.002 & 0.073 & 28.478 & 0.058 &  933 \\
18923 &  56.075162 & $-$43.540659 & 27.611 & 0.076 & 28.186 & 0.095 & 1231 \\
18924 &  56.124421 & $-$43.541272 & 28.442 & 0.045 & 28.514 & 0.042 &    0 \\
18925 &  56.080480 & $-$43.540716 & 28.960 & 0.108 & 29.261 & 0.086 &  640 \\
18926 &  56.062048 & $-$43.540453 & 27.669 & 0.030 & 28.347 & 0.039 &  512 \\
18927 &  56.120348 & $-$43.541173 & 27.228 & 0.082 & 27.793 & 0.097 & 1263 \\
18928 &  56.111549 & $-$43.541043 & 29.758 & 0.227 & 29.856 & 0.129 & 1408 \\
18929 &  56.129064 & $-$43.541255 & 28.143 & 0.134 & 28.074 & 0.109 & 1039 \\
18930 &  56.093225 & $-$43.540790 & 28.681 & 0.076 & 28.932 & 0.068 &  384 \\
18931 &  56.097437 & $-$43.540834 & 27.583 & 0.079 & 28.218 & 0.078 & 1671 \\
18932 &  56.090995 & $-$43.540748 & 28.609 & 0.104 & 29.516 & 0.113 & 1568 \\
18933 &  56.079641 & $-$43.540573 & 30.282 & 0.291 & 30.129 & 0.219 & 1444 \\
18934 &  56.062949 & $-$43.540322 & 30.054 & 0.276 & 29.224 & 0.088 &  900 \\
18935 &  56.078178 & $-$43.540500 & 29.912 & 0.219 & 30.432 & 0.225 & 1440 \\
18936 &  56.053618 & $-$43.540156 & 29.129 & 0.115 & 29.524 & 0.105 & 1408 \\
18937 &  56.092278 & $-$43.540654 & 28.816 & 0.070 & 29.049 & 0.083 &  256 \\
18938 &  56.095389 & $-$43.540678 & 26.787 & 0.034 & 27.410 & 0.029 &    0 \\
18939 &  56.093160 & $-$43.540639 & 28.137 & 0.072 & 28.804 & 0.088 &  320 \\
18940 &  56.111977 & $-$43.540871 & 28.139 & 0.069 & 28.718 & 0.084 &  864 \\
18941 &  56.105304 & $-$43.540775 & 28.629 & 0.077 & 29.221 & 0.094 &  160 \\
18942 &  56.083259 & $-$43.540488 & 28.454 & 0.058 & 28.954 & 0.080 &    0 \\
18943 &  56.125048 & $-$43.540992 & 25.884 & 0.018 & 26.323 & 0.012 &    0 \\
18944 &  56.114929 & $-$43.540858 & 27.904 & 0.088 & 28.630 & 0.069 & 1605 \\
18945 &  56.127002 & $-$43.540994 & 28.263 & 0.057 & 29.053 & 0.095 &   64 \\
18946 &  56.094693 & $-$43.540586 & 30.193 & 0.351 & 30.067 & 0.287 & 1418 \\
18947 &  56.094480 & $-$43.540583 & 29.742 & 0.255 & 30.842 & 0.444 & 1160 \\
18948 &  56.111949 & $-$43.540765 & 26.584 & 0.083 & 27.230 & 0.105 & 1775 \\
18949 &  56.096109 & $-$43.540523 & 27.802 & 0.051 & 28.186 & 0.050 &  576 \\
18950 &  56.082677 & $-$43.540337 & 28.171 & 0.049 & 28.545 & 0.041 &  576 \\
18951 &  56.055929 & $-$43.539990 & 28.971 & 0.099 & 29.548 & 0.123 &  840 \\
18952 &  56.094859 & $-$43.540481 & 28.371 & 0.120 & 28.793 & 0.125 & 1795 \\
18953 &  56.113391 & $-$43.540682 & 28.531 & 0.088 & 28.788 & 0.061 &  544 \\
18954 &  56.096581 & $-$43.540469 & 28.128 & 0.048 & 28.757 & 0.056 &  384 \\
18955 &  56.114503 & $-$43.540680 & 26.757 & 0.021 & 27.380 & 0.030 &  512 \\
18956 &  56.068911 & $-$43.540103 & 27.528 & 0.104 & 27.439 & 0.127 & 1039 \\
18957 &  56.112191 & $-$43.540632 & 27.993 & 0.038 & 28.449 & 0.044 &  640 \\
18958 &  56.079288 & $-$43.540213 & 29.154 & 0.094 & 30.138 & 0.184 &   64 \\
18959 &  56.101868 & $-$43.540491 & 27.165 & 0.028 & 27.792 & 0.032 &  128 \\
18960 &  56.060113 & $-$43.539954 & 27.667 & 0.110 & 27.491 & 0.115 & 1807 \\
18961 &  56.091703 & $-$43.540354 & 27.797 & 0.084 & 28.160 & 0.090 & 1039 \\
18962 &  56.082692 & $-$43.540222 & 28.915 & 0.087 & 29.230 & 0.098 &   64 \\
18963 &  56.065039 & $-$43.539976 & 26.455 & 0.017 & 26.876 & 0.019 &  128 \\
18964 &  56.087930 & $-$43.540265 & 27.622 & 0.041 & 28.099 & 0.035 &  544 \\
18965 &  56.097588 & $-$43.540356 & 26.918 & 0.026 & 27.414 & 0.029 &    0 \\
18966 &  56.092206 & $-$43.540273 & 26.257 & 0.019 & 26.789 & 0.017 &  672 \\
18967 &  56.061898 & $-$43.539875 & 29.057 & 0.109 & 29.623 & 0.105 & 1056 \\
18968 &  56.088851 & $-$43.540201 & 29.319 & 0.142 & 29.815 & 0.177 & 1792 \\
18969 &  56.126081 & $-$43.540636 & 29.442 & 0.127 & 29.542 & 0.075 &  672 \\
18970 &  56.075920 & $-$43.539989 & 28.322 & 0.049 & 28.706 & 0.059 &  640 \\
18971 &  56.101293 & $-$43.540270 & 27.495 & 0.038 & 28.157 & 0.039 &  320 \\
18972 &  56.095946 & $-$43.540203 & 30.005 & 0.367 & 29.659 & 0.190 & 1668 \\
18973 &  56.065276 & $-$43.539779 & 27.915 & 0.123 & 27.910 & 0.128 & 1775 \\
18974 &  56.096673 & $-$43.540157 & 27.878 & 0.056 & 28.380 & 0.054 &  544 \\
18975 &  56.090358 & $-$43.540067 & 28.496 & 0.064 & 28.907 & 0.100 &  608 \\
18976 &  56.074872 & $-$43.539854 & 28.292 & 0.093 & 29.084 & 0.129 & 1583 \\
18977 &  56.099197 & $-$43.540134 & 28.284 & 0.061 & 28.706 & 0.041 &  832 \\
18978 &  56.060402 & $-$43.539637 & 29.503 & 0.179 & 29.991 & 0.168 & 1280 \\
18979 &  56.073236 & $-$43.539771 & 27.266 & 0.025 & 27.802 & 0.023 &    0 \\
18980 &  56.095909 & $-$43.540052 & 28.611 & 0.102 & 28.925 & 0.097 & 1408 \\
18981 &  56.099319 & $-$43.540088 & 29.073 & 0.119 & 29.306 & 0.076 &  960 \\
18982 &  56.121206 & $-$43.540342 & 28.940 & 0.090 & 29.268 & 0.072 &    0 \\
18983 &  56.082487 & $-$43.539844 & 28.641 & 0.088 & 29.055 & 0.081 &   96 \\
18984 &  56.135116 & $-$43.540506 & 30.907 & 0.526 & 30.590 & 0.324 & 1037 \\
18985 &  56.105811 & $-$43.540124 & 29.294 & 0.140 & 29.894 & 0.148 & 1024 \\
18986 &  56.065036 & $-$43.539576 & 27.052 & 0.080 & 27.176 & 0.097 & 1999 \\
18987 &  56.065639 & $-$43.539572 & 27.135 & 0.023 & 27.702 & 0.027 &  128 \\
18988 &  56.064933 & $-$43.539521 & 28.402 & 0.059 & 28.552 & 0.081 &  834 \\
18989 &  56.098612 & $-$43.539932 & 28.697 & 0.104 & 29.196 & 0.088 &  128 \\
18990 &  56.064815 & $-$43.539499 & 28.295 & 0.081 & 29.192 & 0.112 &  460 \\
18991 &  56.074569 & $-$43.539606 & 29.476 & 0.138 & 29.692 & 0.128 & 1120 \\
18992 &  56.056395 & $-$43.539368 & 27.782 & 0.101 & 28.191 & 0.101 & 1231 \\
18993 &  56.074667 & $-$43.539585 & 26.644 & 0.016 & 27.239 & 0.018 &   32 \\
18994 &  56.074657 & $-$43.539519 & 27.593 & 0.025 & 28.238 & 0.046 &   96 \\
18995 &  56.095683 & $-$43.539824 & 27.894 & 0.073 & 28.407 & 0.080 & 1539 \\
18996 &  56.085697 & $-$43.539700 & 28.461 & 0.057 & 29.025 & 0.072 &   32 \\
18997 &  56.111429 & $-$43.540011 & 27.321 & 0.035 & 27.887 & 0.030 &  384 \\
18998 &  56.085211 & $-$43.539650 & 28.852 & 0.071 & 29.315 & 0.123 &   32 \\
18999 &  56.133418 & $-$43.540237 & 28.356 & 0.152 & 28.700 & 0.133 & 1487 \\
19000 &  56.070514 & $-$43.539429 & 29.097 & 0.102 & 29.595 & 0.087 &  288 \\
19001 &  56.078446 & $-$43.539506 & 27.898 & 0.043 & 28.382 & 0.037 &   64 \\
19002 &  56.085273 & $-$43.539592 & 27.874 & 0.101 & 28.403 & 0.099 & 1199 \\
19003 &  56.113256 & $-$43.539940 & 26.908 & 0.099 & 27.403 & 0.133 & 1807 \\
19004 &  56.131891 & $-$43.540139 & 28.431 & 0.087 & 28.971 & 0.101 &    4 \\
19005 &  56.083523 & $-$43.539488 & 28.675 & 0.113 & 28.037 & 0.114 & 1582 \\
19006 &  56.117708 & $-$43.539941 & 29.005 & 0.100 & 29.591 & 0.096 &  336 \\
19007 &  56.078548 & $-$43.539447 & 27.397 & 0.034 & 27.907 & 0.028 &   96 \\
19008 &  56.078525 & $-$43.539411 & 28.095 & 0.052 & 28.537 & 0.042 &   96 \\
19009 &  56.070116 & $-$43.539322 & 27.639 & 0.037 & 28.152 & 0.037 &  656 \\
19010 &  56.070122 & $-$43.539291 & 28.110 & 0.049 & 28.715 & 0.062 &  272 \\
19011 &  56.095609 & $-$43.539554 & 29.214 & 0.207 & 30.004 & 0.197 & 1217 \\
19012 &  56.118084 & $-$43.539809 & 27.853 & 0.072 & 28.609 & 0.071 & 1697 \\
19013 &  56.118106 & $-$43.539770 & 28.033 & 0.080 & 28.969 & 0.092 &  161 \\
19014 &  56.076600 & $-$43.539283 & 30.267 & 0.386 & 31.086 & 0.508 & 1228 \\
19015 &  56.065059 & $-$43.539133 & 29.957 & 0.219 & 29.543 & 0.108 & 1760 \\
19016 &  56.061933 & $-$43.539085 & 28.867 & 0.071 & 29.397 & 0.087 &  448 \\
19017 &  56.087525 & $-$43.539383 & 28.710 & 0.135 & 29.055 & 0.098 &  549 \\
19018 &  56.069387 & $-$43.539153 & 26.924 & 0.085 & 27.087 & 0.118 & 1167 \\
19019 &  56.123888 & $-$43.539840 & 29.631 & 0.147 & 29.264 & 0.110 & 1024 \\
19020 &  56.053123 & $-$43.538902 & 26.882 & 0.026 & 27.391 & 0.024 &  192 \\
19021 &  56.103932 & $-$43.539543 & 29.620 & 0.189 & 29.760 & 0.167 & 1608 \\
19022 &  56.081292 & $-$43.539217 & 28.959 & 0.104 & 29.206 & 0.076 &   32 \\
19023 &  56.056873 & $-$43.538891 & 27.524 & 0.025 & 27.992 & 0.031 &    0 \\
19024 &  56.053489 & $-$43.538839 & 27.917 & 0.037 & 28.493 & 0.057 &  800 \\
19025 &  56.065935 & $-$43.538986 & 29.168 & 0.073 & 30.168 & 0.199 &  672 \\
19026 &  56.087747 & $-$43.539262 & 29.339 & 0.132 & 29.313 & 0.103 & 1796 \\
19027 &  56.062003 & $-$43.538923 & 26.883 & 0.028 & 27.347 & 0.028 &  768 \\
19028 &  56.099765 & $-$43.539322 & 29.077 & 0.111 & 29.506 & 0.107 & 1552 \\
19029 &  56.069538 & $-$43.538975 & 29.447 & 0.120 & 29.771 & 0.122 & 1600 \\
19030 &  56.110438 & $-$43.539478 & 27.963 & 0.033 & 28.501 & 0.066 &  128 \\
19031 &  56.111759 & $-$43.539495 & 28.861 & 0.089 & 29.297 & 0.097 &  960 \\
19032 &  56.065022 & $-$43.538874 & 28.652 & 0.108 & 29.341 & 0.121 & 1828 \\
19033 &  56.112042 & $-$43.539442 & 26.621 & 0.019 & 27.204 & 0.022 &  192 \\
19034 &  56.081898 & $-$43.539002 & 28.490 & 0.070 & 28.989 & 0.071 &  128 \\
19035 &  56.084475 & $-$43.538963 & 28.386 & 0.058 & 28.652 & 0.066 &  800 \\
19036 &  56.114676 & $-$43.539360 & 28.130 & 0.087 & 28.431 & 0.080 & 1671 \\
19037 &  56.066930 & $-$43.538752 & 27.426 & 0.033 & 27.997 & 0.051 &  706 \\
19038 &  56.076277 & $-$43.538854 & 27.555 & 0.032 & 27.881 & 0.041 &  384 \\
19039 &  56.091681 & $-$43.539030 & 27.265 & 0.030 & 27.814 & 0.033 &    0 \\
19040 &  56.121947 & $-$43.539398 & 30.390 & 0.414 & 30.983 & 0.479 & 1164 \\
19041 &  56.122473 & $-$43.539400 & 27.581 & 0.024 & 28.070 & 0.034 &  128 \\
19042 &  56.086606 & $-$43.538942 & 27.793 & 0.044 & 28.543 & 0.061 &   64 \\
19043 &  56.131393 & $-$43.539489 & 26.996 & 0.061 & 27.514 & 0.056 & 1059 \\
19044 &  56.105337 & $-$43.539170 & 29.015 & 0.113 & 29.443 & 0.113 & 1856 \\
19045 &  56.121069 & $-$43.539359 & 29.111 & 0.115 & 29.271 & 0.077 &    0 \\
19046 &  56.126212 & $-$43.539417 & 28.875 & 0.066 & 29.956 & 0.123 &  128 \\
19047 &  56.053209 & $-$43.538480 & 29.087 & 0.104 & 29.664 & 0.088 &  256 \\
19048 &  56.086702 & $-$43.538905 & 28.725 & 0.072 & 29.101 & 0.076 &  576 \\
19049 &  56.093955 & $-$43.538972 & 27.687 & 0.054 & 28.364 & 0.082 &  930 \\
19050 &  56.074122 & $-$43.538687 & 28.342 & 0.085 & 29.132 & 0.140 &   74 \\
19051 &  56.095140 & $-$43.538957 & 26.425 & 0.021 & 26.993 & 0.025 &   32 \\
19052 &  56.091097 & $-$43.538900 & 27.312 & 0.097 & 27.611 & 0.110 & 1871 \\
19053 &  56.117862 & $-$43.539216 & 26.721 & 0.017 & 27.361 & 0.023 &  288 \\
19054 &  56.060825 & $-$43.538484 & 30.146 & 0.295 & 30.048 & 0.133 & 1028 \\
19055 &  56.089217 & $-$43.538834 & 27.980 & 0.047 & 28.369 & 0.057 &  416 \\
19056 &  56.070746 & $-$43.538581 & 29.043 & 0.080 & 29.275 & 0.086 &   64 \\
19057 &  56.104184 & $-$43.539005 & 29.121 & 0.136 & 30.223 & 0.228 & 1412 \\
19058 &  56.102115 & $-$43.538969 & 29.595 & 0.207 & 30.010 & 0.193 & 1412 \\
19059 &  56.093900 & $-$43.538845 & 28.881 & 0.111 & 29.602 & 0.169 & 1184 \\
19060 &  56.093913 & $-$43.538792 & 28.331 & 0.087 & 28.516 & 0.082 &  482 \\
19061 &  56.062807 & $-$43.538449 & 27.208 & 0.028 & 27.838 & 0.030 &  288 \\
19062 &  56.062733 & $-$43.538437 & 28.377 & 0.040 & 28.556 & 0.043 &  160 \\
19063 &  56.092702 & $-$43.538811 & 28.847 & 0.091 & 28.738 & 0.134 &  778 \\
19064 &  56.124787 & $-$43.539211 & 26.933 & 0.086 & 27.394 & 0.101 & 1039 \\
19065 &  56.094107 & $-$43.538818 & 27.249 & 0.039 & 27.865 & 0.044 &  384 \\
19066 &  56.089038 & $-$43.538749 & 28.549 & 0.088 & 29.456 & 0.104 &  640 \\
19067 &  56.091259 & $-$43.538776 & 27.526 & 0.052 & 28.050 & 0.064 & 1827 \\
19068 &  56.092932 & $-$43.538804 & 29.856 & 0.205 & 29.807 & 0.188 & 1316 \\
19069 &  56.089978 & $-$43.538751 & 28.443 & 0.064 & 28.949 & 0.067 &  256 \\
19070 &  56.059672 & $-$43.538359 & 28.964 & 0.075 & 29.248 & 0.083 &    0 \\
19071 &  56.058430 & $-$43.538348 & 29.710 & 0.142 & 29.614 & 0.084 &    0 \\
19072 &  56.082968 & $-$43.538641 & 28.901 & 0.073 & 29.384 & 0.104 &  896 \\
19073 &  56.111977 & $-$43.538972 & 29.405 & 0.129 & 29.479 & 0.102 & 1536 \\
19074 &  56.052342 & $-$43.538210 & 29.052 & 0.123 & 29.688 & 0.115 & 1088 \\
19075 &  56.087155 & $-$43.538634 & 29.808 & 0.240 & 30.169 & 0.217 & 1604 \\
19076 &  56.086588 & $-$43.538621 & 29.374 & 0.114 & 29.604 & 0.124 & 1792 \\
19077 &  56.093811 & $-$43.538710 & 26.808 & 0.024 & 27.451 & 0.038 &  192 \\
19078 &  56.119284 & $-$43.538998 & 28.797 & 0.076 & 29.224 & 0.072 &  672 \\
19079 &  56.119288 & $-$43.538952 & 27.657 & 0.035 & 28.111 & 0.034 &  608 \\
19080 &  56.089055 & $-$43.538614 & 29.017 & 0.095 & 29.217 & 0.105 &  128 \\
19081 &  56.081320 & $-$43.538518 & 28.626 & 0.081 & 29.150 & 0.071 &  256 \\
19082 &  56.073875 & $-$43.538396 & 28.488 & 0.091 & 29.291 & 0.090 &  900 \\
19083 &  56.090919 & $-$43.538574 & 27.697 & 0.049 & 28.233 & 0.064 &  770 \\
19084 &  56.124336 & $-$43.538990 & 29.279 & 0.105 & 29.760 & 0.116 & 1056 \\
19085 &  56.091596 & $-$43.538585 & 29.284 & 0.144 & 29.517 & 0.106 & 1856 \\
19086 &  56.077694 & $-$43.538395 & 29.132 & 0.135 & 29.157 & 0.121 & 1152 \\
19087 &  56.064438 & $-$43.538186 & 29.856 & 0.195 & 30.055 & 0.189 & 1484 \\
19088 &  56.081113 & $-$43.538397 & 29.794 & 0.203 & 30.060 & 0.198 & 1416 \\
19089 &  56.112635 & $-$43.538725 & 28.597 & 0.076 & 28.884 & 0.056 &  256 \\
19090 &  56.068641 & $-$43.538151 & 29.151 & 0.120 & 29.428 & 0.153 & 1996 \\
19091 &  56.127598 & $-$43.538887 & 28.694 & 0.079 & 29.268 & 0.087 &  784 \\
19092 &  56.099958 & $-$43.538535 & 29.047 & 0.118 & 29.955 & 0.152 & 1536 \\
19093 &  56.103583 & $-$43.538579 & 29.312 & 0.107 & 29.951 & 0.307 & 1802 \\
19094 &  56.109472 & $-$43.538626 & 27.793 & 0.070 & 28.312 & 0.080 & 1347 \\
19095 &  56.102330 & $-$43.538532 & 29.174 & 0.122 & 29.343 & 0.124 & 1600 \\
19096 &  56.095242 & $-$43.538440 & 27.606 & 0.049 & 28.160 & 0.080 &  258 \\
19097 &  56.054660 & $-$43.537866 & 27.503 & 0.097 & 28.185 & 0.125 & 1807 \\
19098 &  56.095467 & $-$43.538367 & 27.696 & 0.051 & 28.230 & 0.054 &  256 \\
19099 &  56.069011 & $-$43.538024 & 28.687 & 0.087 & 29.051 & 0.086 &  544 \\
19100 &  56.101239 & $-$43.538405 & 29.923 & 0.344 & 30.016 & 0.204 & 1408 \\
19101 &  56.082562 & $-$43.538157 & 28.571 & 0.077 & 28.863 & 0.067 &  544 \\
19102 &  56.092739 & $-$43.538282 & 30.418 & 0.412 & 30.864 & 0.456 & 1096 \\
19103 &  56.053061 & $-$43.537735 & 28.686 & 0.067 & 29.162 & 0.067 &    0 \\
19104 &  56.094688 & $-$43.538265 & 26.212 & 0.026 & 27.100 & 0.030 &    0 \\
19105 &  56.102785 & $-$43.538294 & 27.738 & 0.075 & 28.306 & 0.099 & 1323 \\
19106 &  56.132877 & $-$43.538702 & 29.109 & 0.121 & 29.096 & 0.089 &  132 \\
19107 &  56.120935 & $-$43.538550 & 27.323 & 0.030 & 27.995 & 0.028 &  160 \\
19108 &  56.120980 & $-$43.538505 & 28.553 & 0.064 & 29.004 & 0.062 &  288 \\
19109 &  56.063703 & $-$43.537813 & 28.693 & 0.073 & 29.215 & 0.087 &  128 \\
19110 &  56.075967 & $-$43.537961 & 25.452 & 0.015 & 26.349 & 0.018 &    0 \\
19111 &  56.101207 & $-$43.538240 & 28.566 & 0.081 & 29.033 & 0.088 &  288 \\
19112 &  56.068646 & $-$43.537835 & 29.803 & 0.177 & 30.341 & 0.200 & 1984 \\
19113 &  56.086475 & $-$43.538003 & 28.807 & 0.091 & 29.356 & 0.100 &  384 \\
19114 &  56.096622 & $-$43.538121 & 29.597 & 0.173 & 30.101 & 0.205 & 1280 \\
19115 &  56.082634 & $-$43.537940 & 28.824 & 0.077 & 29.450 & 0.097 &  608 \\
19116 &  56.113117 & $-$43.538305 & 28.758 & 0.075 & 29.004 & 0.077 &   96 \\
19117 &  56.058535 & $-$43.537610 & 28.660 & 0.065 & 29.186 & 0.059 &  128 \\
19118 &  56.093277 & $-$43.538037 & 26.893 & 0.031 & 27.390 & 0.021 &  320 \\
19119 &  56.109734 & $-$43.538226 & 28.470 & 0.061 & 28.969 & 0.077 &   32 \\
19120 &  56.109659 & $-$43.538216 & 28.354 & 0.058 & 28.856 & 0.064 &   32 \\
19121 &  56.100846 & $-$43.538109 & 28.099 & 0.071 & 28.526 & 0.052 &  512 \\
19122 &  56.096829 & $-$43.538053 & 27.922 & 0.047 & 28.547 & 0.051 &  512 \\
19123 &  56.099011 & $-$43.538063 & 28.740 & 0.113 & 29.436 & 0.116 & 1856 \\
19124 &  56.058210 & $-$43.537522 & 29.753 & 0.178 & 29.540 & 0.092 &  128 \\
19125 &  56.058410 & $-$43.537523 & 28.407 & 0.110 & 28.766 & 0.116 & 1167 \\
19126 &  56.107654 & $-$43.538129 & 28.612 & 0.060 & 29.226 & 0.105 &    0 \\
19127 &  56.107303 & $-$43.538111 & 28.469 & 0.063 & 29.000 & 0.084 &    0 \\
19128 &  56.093539 & $-$43.537922 & 30.048 & 0.363 & 29.953 & 0.240 & 1988 \\
19129 &  56.055798 & $-$43.537435 & 24.968 & 0.012 & 25.404 & 0.014 &    0 \\
19130 &  56.091265 & $-$43.537876 & 29.244 & 0.125 & 29.736 & 0.127 & 1280 \\
19131 &  56.087711 & $-$43.537791 & 29.864 & 0.252 & 30.655 & 0.349 & 1172 \\
19132 &  56.133686 & $-$43.538358 & 29.690 & 0.149 & 29.987 & 0.112 & 1824 \\
19133 &  56.077060 & $-$43.537639 & 27.933 & 0.054 & 28.334 & 0.050 &  544 \\
19134 &  56.094598 & $-$43.537863 & 29.699 & 0.288 & 29.537 & 0.147 & 1028 \\
19135 &  56.062550 & $-$43.537438 & 27.165 & 0.019 & 27.765 & 0.031 &  512 \\
19136 &  56.131523 & $-$43.538302 & 27.859 & 0.039 & 28.260 & 0.039 &    0 \\
19137 &  56.115235 & $-$43.538088 & 27.245 & 0.041 & 27.640 & 0.079 &  555 \\
19138 &  56.095143 & $-$43.537791 & 27.994 & 0.072 & 28.548 & 0.064 &    0 \\
19139 &  56.059089 & $-$43.537325 & 29.248 & 0.110 & 29.529 & 0.109 & 1792 \\
19140 &  56.114288 & $-$43.538020 & 27.403 & 0.026 & 27.975 & 0.033 &    0 \\
19141 &  56.094096 & $-$43.537741 & 26.876 & 0.031 & 27.415 & 0.029 &    0 \\
19142 &  56.123202 & $-$43.538083 & 29.883 & 0.219 & 30.037 & 0.154 & 1696 \\
19143 &  56.110303 & $-$43.537919 & 29.409 & 0.133 & 30.451 & 0.264 & 1280 \\
19144 &  56.115657 & $-$43.537913 & 26.743 & 0.075 & 27.205 & 0.092 & 1711 \\
19145 &  56.055634 & $-$43.537205 & 26.597 & 0.022 & 27.179 & 0.020 &  608 \\
19146 &  56.122908 & $-$43.538038 & 28.215 & 0.050 & 28.702 & 0.047 &  512 \\
19147 &  56.106489 & $-$43.537833 & 25.858 & 0.013 & 26.314 & 0.018 &   64 \\
19148 &  56.058553 & $-$43.537207 & 21.414 & 0.010 & 20.062 & 0.016 &    0 \\
19149 &  56.062493 & $-$43.537248 & 29.452 & 0.158 & 27.856 & 0.076 & 1538 \\
19150 &  56.100612 & $-$43.537733 & 28.108 & 0.079 & 28.663 & 0.074 & 1409 \\
19151 &  56.084178 & $-$43.537515 & 29.845 & 0.184 & 29.643 & 0.139 & 1280 \\
19152 &  56.092790 & $-$43.537586 & 29.814 & 0.187 & 30.104 & 0.191 & 1544 \\
19153 &  56.066782 & $-$43.537258 & 27.742 & 0.037 & 28.403 & 0.041 &  288 \\
19154 &  56.052738 & $-$43.537083 & 29.312 & 0.101 & 29.460 & 0.100 & 1152 \\
19155 &  56.097062 & $-$43.537622 & 26.578 & 0.039 & 27.031 & 0.050 &  770 \\
19156 &  56.090174 & $-$43.537520 & 27.516 & 0.029 & 27.823 & 0.031 &  512 \\
19157 &  56.117694 & $-$43.537811 & 28.890 & 0.096 & 29.028 & 0.056 &   32 \\
19158 &  56.058137 & $-$43.537060 & 28.735 & 0.066 & 29.005 & 0.076 &  320 \\
19159 &  56.114174 & $-$43.537741 & 27.520 & 0.042 & 27.830 & 0.056 &  162 \\
19160 &  56.061472 & $-$43.537085 & 28.668 & 0.068 & 29.022 & 0.079 &  896 \\
19161 &  56.058246 & $-$43.537008 & 27.812 & 0.028 & 28.141 & 0.036 &  608 \\
19162 &  56.114356 & $-$43.537701 & 24.270 & 0.008 & 24.645 & 0.012 &    0 \\
19163 &  56.077601 & $-$43.537234 & 28.090 & 0.048 & 28.473 & 0.052 &  480 \\
19164 &  56.066179 & $-$43.537081 & 30.072 & 0.269 & 31.126 & 0.446 & 1996 \\
19165 &  56.059193 & $-$43.536985 & 28.580 & 0.099 & 28.681 & 0.085 &  142 \\
19166 &  56.058163 & $-$43.536975 & 29.253 & 0.138 & 29.746 & 0.093 &  352 \\
19167 &  56.083375 & $-$43.537286 & 29.956 & 0.307 & 30.470 & 0.328 & 1180 \\
19168 &  56.083349 & $-$43.537262 & 29.186 & 0.128 & 29.823 & 0.131 & 1168 \\
19169 &  56.089718 & $-$43.537374 & 28.788 & 0.082 & 29.106 & 0.085 &  544 \\
19170 &  56.103616 & $-$43.537542 & 26.627 & 0.021 & 27.174 & 0.023 &  512 \\
19171 &  56.059018 & $-$43.536973 & 28.926 & 0.092 & 29.446 & 0.080 &  896 \\
19172 &  56.106370 & $-$43.537529 & 27.266 & 0.034 & 27.723 & 0.042 &   80 \\
19173 &  56.066500 & $-$43.536993 & 28.842 & 0.089 & 29.189 & 0.075 &  384 \\
19174 &  56.099815 & $-$43.537412 & 28.527 & 0.066 & 28.941 & 0.095 &  512 \\
19175 &  56.093081 & $-$43.537316 & 28.349 & 0.108 & 29.065 & 0.131 & 1803 \\
19176 &  56.101496 & $-$43.537414 & 28.447 & 0.100 & 29.123 & 0.124 &   38 \\
19177 &  56.058792 & $-$43.536872 & 29.681 & 0.138 & 30.222 & 0.161 & 1792 \\
19178 &  56.057294 & $-$43.536838 & 27.876 & 0.039 & 28.174 & 0.048 &  192 \\
19179 &  56.064504 & $-$43.536910 & 29.164 & 0.104 & 29.528 & 0.101 & 1056 \\
19180 &  56.054486 & $-$43.536783 & 30.664 & 0.488 & 30.760 & 0.363 & 1676 \\
19181 &  56.112873 & $-$43.537519 & 28.729 & 0.092 & 29.197 & 0.082 &  512 \\
19182 &  56.104309 & $-$43.537399 & 29.019 & 0.137 & 28.876 & 0.073 &    0 \\
19183 &  56.100280 & $-$43.537336 & 30.017 & 0.283 & 30.408 & 0.337 & 1472 \\
19184 &  56.060729 & $-$43.536820 & 27.740 & 0.050 & 28.133 & 0.061 &   34 \\
19185 &  56.069848 & $-$43.536890 & 29.157 & 0.089 & 29.331 & 0.096 &  672 \\
19186 &  56.122456 & $-$43.537544 & 29.504 & 0.108 & 29.729 & 0.107 & 1088 \\
19187 &  56.081931 & $-$43.537010 & 25.360 & 0.013 & 26.239 & 0.013 &    0 \\
19188 &  56.116535 & $-$43.537447 & 28.832 & 0.135 & 29.083 & 0.114 & 1285 \\
19189 &  56.121423 & $-$43.537499 & 28.324 & 0.113 & 28.247 & 0.132 & 1615 \\
19190 &  56.093093 & $-$43.537135 & 29.658 & 0.232 & 30.107 & 0.282 & 1900 \\
19191 &  56.090752 & $-$43.537055 & 29.225 & 0.117 & 29.470 & 0.121 & 1568 \\
19192 &  56.088480 & $-$43.537025 & 29.155 & 0.133 & 29.677 & 0.114 & 1184 \\
19193 &  56.119456 & $-$43.537409 & 26.607 & 0.016 & 27.200 & 0.019 &  512 \\
19194 &  56.073279 & $-$43.536805 & 27.551 & 0.028 & 28.022 & 0.029 &  128 \\
19195 &  56.093121 & $-$43.537048 & 29.842 & 0.287 & 30.119 & 0.221 & 1600 \\
19196 &  56.091559 & $-$43.537027 & 27.035 & 0.030 & 27.610 & 0.025 &   64 \\
19197 &  56.090846 & $-$43.537017 & 26.130 & 0.031 & 26.616 & 0.032 &   32 \\
19198 &  56.068229 & $-$43.536720 & 29.604 & 0.144 & 30.111 & 0.151 & 1568 \\
19199 &  56.106439 & $-$43.537195 & 30.150 & 0.354 & 30.559 & 0.273 & 1580 \\
19200 &  56.078096 & $-$43.536843 & 28.872 & 0.093 & 29.144 & 0.080 &    0 \\
19201 &  56.102903 & $-$43.537148 & 26.594 & 0.087 & 27.091 & 0.109 & 1071 \\
19202 &  56.089522 & $-$43.536938 & 28.375 & 0.062 & 28.643 & 0.072 &   32 \\
19203 &  56.089469 & $-$43.536904 & 26.563 & 0.021 & 27.122 & 0.027 &   32 \\
19204 &  56.099041 & $-$43.537088 & 28.562 & 0.086 & 29.278 & 0.084 &  768 \\
19205 &  56.094341 & $-$43.537031 & 28.656 & 0.126 & 28.985 & 0.086 &  769 \\
19206 &  56.091068 & $-$43.536979 & 29.343 & 0.176 & 29.934 & 0.193 & 1292 \\
19207 &  56.083672 & $-$43.536761 & 29.351 & 0.139 & 29.710 & 0.117 & 1184 \\
19208 &  56.103426 & $-$43.536993 & 27.023 & 0.024 & 27.675 & 0.025 &  288 \\
19209 &  56.077324 & $-$43.536640 & 27.611 & 0.050 & 28.243 & 0.080 &  387 \\
19210 &  56.097775 & $-$43.536881 & 26.719 & 0.034 & 27.218 & 0.032 &  640 \\
19211 &  56.110095 & $-$43.537030 & 28.822 & 0.092 & 29.028 & 0.069 &  416 \\
19212 &  56.110021 & $-$43.537023 & 26.894 & 0.022 & 27.499 & 0.022 &  160 \\
19213 &  56.100054 & $-$43.536897 & 28.195 & 0.044 & 28.875 & 0.066 &  576 \\
19214 &  56.091606 & $-$43.536756 & 27.526 & 0.056 & 28.006 & 0.043 &   65 \\
19215 &  56.099706 & $-$43.536859 & 27.385 & 0.076 & 28.233 & 0.113 & 1935 \\
19216 &  56.077770 & $-$43.536576 & 29.980 & 0.220 & 29.745 & 0.108 & 1088 \\
19217 &  56.100753 & $-$43.536852 & 28.450 & 0.072 & 29.037 & 0.061 &   32 \\
19218 &  56.086913 & $-$43.536676 & 29.481 & 0.104 & 29.475 & 0.105 & 1280 \\
19219 &  56.099557 & $-$43.536716 & 26.792 & 0.058 & 27.370 & 0.089 & 1387 \\
19220 &  56.098605 & $-$43.536814 & 27.930 & 0.079 & 28.477 & 0.074 & 1377 \\
19221 &  56.098537 & $-$43.536757 & 27.122 & 0.043 & 28.749 & 0.086 & 1760 \\
19222 &  56.112050 & $-$43.536969 & 29.100 & 0.102 & 29.351 & 0.110 & 1984 \\
19223 &  56.097593 & $-$43.536772 & 28.788 & 0.111 & 29.105 & 0.080 &  448 \\
19224 &  56.100097 & $-$43.536798 & 28.284 & 0.051 & 28.836 & 0.075 &  960 \\
19225 &  56.090290 & $-$43.536676 & 30.698 & 0.535 & 31.045 & 0.539 & 1164 \\
19226 &  56.097420 & $-$43.536734 & 28.420 & 0.088 & 29.031 & 0.114 &  898 \\
19227 &  56.062785 & $-$43.536283 & 30.037 & 0.224 & 30.465 & 0.303 & 1164 \\
19228 &  56.097941 & $-$43.536727 & 26.911 & 0.083 & 27.656 & 0.078 & 1551 \\
19229 &  56.089063 & $-$43.536584 & 29.132 & 0.097 & 29.443 & 0.120 &  704 \\
19230 &  56.092703 & $-$43.536611 & 28.118 & 0.064 & 28.942 & 0.079 &   32 \\
19231 &  56.106059 & $-$43.536777 & 29.238 & 0.105 & 29.547 & 0.098 &  800 \\
19232 &  56.085068 & $-$43.536482 & 28.408 & 0.062 & 29.347 & 0.084 &  672 \\
19233 &  56.061841 & $-$43.536185 & 27.671 & 0.039 & 28.252 & 0.030 &  544 \\
19234 &  56.055044 & $-$43.536088 & 29.882 & 0.172 & 29.573 & 0.119 & 1792 \\
19235 &  56.103727 & $-$43.536685 & 28.274 & 0.063 & 28.373 & 0.077 &  834 \\
19236 &  56.094443 & $-$43.536558 & 27.072 & 0.035 & 27.630 & 0.029 &    0 \\
19237 &  56.098813 & $-$43.536603 & 28.641 & 0.104 & 28.490 & 0.069 & 1728 \\
19238 &  56.099916 & $-$43.536615 & 28.851 & 0.094 & 29.131 & 0.111 &  736 \\
19239 &  56.095153 & $-$43.536544 & 29.067 & 0.128 & 29.180 & 0.091 &  256 \\
19240 &  56.099714 & $-$43.536605 & 28.677 & 0.123 & 28.676 & 0.101 & 1990 \\
19241 &  56.091241 & $-$43.536482 & 29.677 & 0.227 & 30.304 & 0.220 & 1348 \\
19242 &  56.098300 & $-$43.536532 & 27.428 & 0.034 & 28.060 & 0.040 &  128 \\
19243 &  56.086768 & $-$43.536380 & 28.674 & 0.086 & 29.142 & 0.085 &   64 \\
19244 &  56.098750 & $-$43.536524 & 28.136 & 0.074 & 28.462 & 0.085 &  834 \\
19245 &  56.113531 & $-$43.536707 & 28.039 & 0.039 & 28.416 & 0.040 &  768 \\
19246 &  56.103722 & $-$43.536571 & 28.075 & 0.058 & 28.727 & 0.076 &  576 \\
19247 &  56.119121 & $-$43.536757 & 25.953 & 0.014 & 26.422 & 0.016 &    0 \\
19248 &  56.079570 & $-$43.536254 & 27.962 & 0.108 & 28.518 & 0.116 & 1679 \\
19249 &  56.108126 & $-$43.536604 & 28.884 & 0.091 & 29.271 & 0.093 &   64 \\
19250 &  56.099531 & $-$43.536478 & 27.710 & 0.116 & 27.970 & 0.106 & 1967 \\
19251 &  56.054191 & $-$43.535900 & 25.858 & 0.011 & 26.294 & 0.014 &    0 \\
19252 &  56.091975 & $-$43.536381 & 28.511 & 0.076 & 28.897 & 0.078 &  960 \\
19253 &  56.130889 & $-$43.536865 & 28.369 & 0.102 & 28.811 & 0.101 & 1031 \\
19254 &  56.105686 & $-$43.536534 & 28.241 & 0.077 & 28.890 & 0.081 &  640 \\
19255 &  56.063738 & $-$43.535961 & 27.354 & 0.117 & 27.660 & 0.132 & 1743 \\
19256 &  56.094147 & $-$43.536368 & 27.944 & 0.058 & 28.427 & 0.074 &  450 \\
19257 &  56.059984 & $-$43.535925 & 26.211 & 0.014 & 26.750 & 0.018 &    0 \\
19258 &  56.091613 & $-$43.536313 & 28.782 & 0.092 & 29.322 & 0.094 &  960 \\
19259 &  56.095781 & $-$43.536342 & 29.296 & 0.127 & 29.546 & 0.132 & 1856 \\
19260 &  56.055745 & $-$43.535828 & 29.447 & 0.169 & 29.772 & 0.134 & 1284 \\
19261 &  56.100167 & $-$43.536364 & 29.219 & 0.167 & 29.440 & 0.124 & 1792 \\
19262 &  56.094117 & $-$43.536234 & 29.381 & 0.173 & 29.276 & 0.148 & 1696 \\
19263 &  56.099747 & $-$43.536332 & 28.003 & 0.104 & 28.818 & 0.107 & 1669 \\
19264 &  56.092416 & $-$43.536241 & 27.303 & 0.039 & 27.751 & 0.028 &  256 \\
19265 &  56.079700 & $-$43.536054 & 28.786 & 0.080 & 28.957 & 0.079 &  896 \\
19266 &  56.132892 & $-$43.536724 & 28.950 & 0.080 & 29.143 & 0.066 &  512 \\
19267 &  56.083846 & $-$43.536103 & 28.346 & 0.074 & 29.067 & 0.091 &  768 \\
19268 &  56.095003 & $-$43.536225 & 26.974 & 0.025 & 27.509 & 0.027 &  512 \\
19269 &  56.092618 & $-$43.536140 & 28.262 & 0.085 & 28.641 & 0.061 &  769 \\
19270 &  56.098603 & $-$43.536193 & 28.466 & 0.120 & 28.637 & 0.106 & 1775 \\
19271 &  56.097086 & $-$43.536156 & 28.880 & 0.103 & 29.886 & 0.193 & 1088 \\
19272 &  56.102688 & $-$43.536227 & 28.862 & 0.106 & 29.100 & 0.114 & 1856 \\
19273 &  56.109342 & $-$43.536299 & 29.126 & 0.098 & 29.108 & 0.115 &  512 \\
19274 &  56.060517 & $-$43.535680 & 29.649 & 0.118 & 30.000 & 0.155 & 1056 \\
19275 &  56.077913 & $-$43.535899 & 28.424 & 0.064 & 28.747 & 0.109 &   74 \\
19276 &  56.108055 & $-$43.536274 & 22.424 & 0.006 & 22.669 & 0.009 &    0 \\
19277 &  56.100257 & $-$43.536171 & 26.187 & 0.017 & 26.717 & 0.018 &  512 \\
19278 &  56.112403 & $-$43.536320 & 26.726 & 0.021 & 27.307 & 0.021 &    0 \\
19279 &  56.094359 & $-$43.536082 & 27.722 & 0.061 & 28.185 & 0.044 &  513 \\
19280 &  56.099611 & $-$43.536129 & 27.133 & 0.038 & 27.668 & 0.047 &  834 \\
19281 &  56.089826 & $-$43.536000 & 28.461 & 0.064 & 29.139 & 0.107 &  768 \\
19282 &  56.098687 & $-$43.536113 & 27.027 & 0.027 & 27.554 & 0.024 &  704 \\
19283 &  56.090379 & $-$43.535965 & 26.860 & 0.027 & 27.523 & 0.028 &  528 \\
19284 &  56.085279 & $-$43.535907 & 29.180 & 0.127 & 29.762 & 0.144 & 1856 \\
19285 &  56.065403 & $-$43.535640 & 29.179 & 0.087 & 29.606 & 0.124 &  576 \\
19286 &  56.098563 & $-$43.536057 & 27.941 & 0.053 & 28.766 & 0.079 &  960 \\
19287 &  56.053871 & $-$43.535478 & 29.684 & 0.157 & 30.297 & 0.196 & 1792 \\
19288 &  56.082751 & $-$43.535834 & 29.192 & 0.119 & 29.378 & 0.091 &  288 \\
19289 &  56.099347 & $-$43.536020 & 27.604 & 0.127 & 27.968 & 0.122 & 1743 \\
19290 &  56.102934 & $-$43.536021 & 28.216 & 0.078 & 28.516 & 0.045 &  800 \\
19291 &  56.094883 & $-$43.535908 & 27.178 & 0.068 & 27.817 & 0.063 & 1347 \\
19292 &  56.092417 & $-$43.535863 & 28.103 & 0.075 & 28.585 & 0.075 &  960 \\
19293 &  56.098391 & $-$43.535915 & 26.139 & 0.015 & 26.674 & 0.022 &  448 \\
19294 &  56.105064 & $-$43.535966 & 28.653 & 0.078 & 28.980 & 0.059 &  160 \\
19295 &  56.097882 & $-$43.535874 & 28.651 & 0.088 & 29.240 & 0.082 &    0 \\
19296 &  56.119789 & $-$43.536131 & 30.169 & 0.231 & 30.274 & 0.253 & 1484 \\
19297 &  56.064648 & $-$43.535428 & 28.518 & 0.084 & 29.028 & 0.071 &  512 \\
19298 &  56.094278 & $-$43.535803 & 29.757 & 0.195 & 29.537 & 0.124 & 1952 \\
19299 &  56.098548 & $-$43.535848 & 28.492 & 0.095 & 28.982 & 0.078 &  704 \\
19300 &  56.126160 & $-$43.536169 & 29.087 & 0.116 & 28.141 & 0.052 & 1024 \\
19301 &  56.124835 & $-$43.536152 & 28.828 & 0.086 & 29.286 & 0.078 &  288 \\
19302 &  56.124885 & $-$43.536124 & 29.232 & 0.109 & 29.516 & 0.098 &  160 \\
19303 &  56.094118 & $-$43.535760 & 29.057 & 0.199 & 29.784 & 0.145 & 1217 \\
19304 &  56.111778 & $-$43.535975 & 28.990 & 0.083 & 29.461 & 0.108 &  800 \\
19305 &  56.099957 & $-$43.535823 & 26.087 & 0.022 & 26.644 & 0.024 &  384 \\
19306 &  56.101604 & $-$43.535839 & 28.885 & 0.101 & 29.370 & 0.119 & 1280 \\
19307 &  56.083061 & $-$43.535594 & 26.170 & 0.014 & 26.675 & 0.014 &  512 \\
19308 &  56.098239 & $-$43.535778 & 27.532 & 0.038 & 27.961 & 0.046 &  448 \\
19309 &  56.100625 & $-$43.535804 & 28.429 & 0.076 & 28.808 & 0.059 &  896 \\
19310 &  56.107269 & $-$43.535882 & 30.611 & 0.434 & 30.257 & 0.203 & 1860 \\
19311 &  56.094002 & $-$43.535697 & 28.694 & 0.086 & 29.723 & 0.118 &  704 \\
19312 &  56.089793 & $-$43.535634 & 26.862 & 0.021 & 27.464 & 0.030 &  512 \\
19313 &  56.082652 & $-$43.535544 & 28.901 & 0.086 & 29.603 & 0.113 &    0 \\
19314 &  56.104034 & $-$43.535802 & 27.145 & 0.082 & 27.775 & 0.097 & 1327 \\
19315 &  56.104136 & $-$43.535787 & 29.095 & 0.135 & 29.404 & 0.132 & 1056 \\
19316 &  56.095024 & $-$43.535678 & 26.761 & 0.029 & 27.283 & 0.029 &  784 \\
19317 &  56.095001 & $-$43.535649 & 27.218 & 0.039 & 27.774 & 0.039 &  400 \\
19318 &  56.099152 & $-$43.535724 & 27.533 & 0.036 & 28.153 & 0.055 &  896 \\
19319 &  56.074271 & $-$43.535400 & 29.332 & 0.138 & 29.856 & 0.148 & 1988 \\
19320 &  56.067463 & $-$43.535318 & 29.494 & 0.128 & 29.926 & 0.191 & 1536 \\
19321 &  56.114924 & $-$43.535903 & 29.040 & 0.108 & 29.422 & 0.107 & 1568 \\
19322 &  56.100100 & $-$43.535719 & 27.981 & 0.073 & 28.606 & 0.068 & 1920 \\
19323 &  56.084873 & $-$43.535508 & 29.235 & 0.131 & 29.517 & 0.102 & 1952 \\
19324 &  56.085548 & $-$43.535511 & 30.779 & 0.403 & 30.432 & 0.312 & 1549 \\
19325 &  56.100843 & $-$43.535696 & 26.480 & 0.031 & 27.052 & 0.029 &    0 \\
19326 &  56.072209 & $-$43.535324 & 27.466 & 0.034 & 28.000 & 0.030 &  256 \\
19327 &  56.132725 & $-$43.536075 & 29.372 & 0.125 & 29.613 & 0.123 & 1536 \\
19328 &  56.105576 & $-$43.535736 & 28.047 & 0.081 & 28.602 & 0.097 & 1155 \\
19329 &  56.095699 & $-$43.535591 & 29.084 & 0.127 & 29.389 & 0.106 & 1248 \\
19330 &  56.096185 & $-$43.535567 & 26.752 & 0.020 & 27.450 & 0.028 &  320 \\
19331 &  56.064081 & $-$43.535158 & 28.017 & 0.035 & 28.586 & 0.045 &    0 \\
19332 &  56.130825 & $-$43.535973 & 28.129 & 0.034 & 28.652 & 0.049 &    0 \\
19333 &  56.052058 & $-$43.534974 & 29.572 & 0.145 & 28.880 & 0.124 & 1802 \\
19334 &  56.093617 & $-$43.535500 & 28.048 & 0.078 & 28.650 & 0.081 & 1729 \\
19335 &  56.130411 & $-$43.535951 & 29.068 & 0.107 & 29.590 & 0.100 & 1028 \\
19336 &  56.059335 & $-$43.535053 & 29.346 & 0.127 & 29.708 & 0.102 & 1060 \\
19337 &  56.092369 & $-$43.535389 & 28.500 & 0.120 & 28.996 & 0.159 & 1967 \\
19338 &  56.087901 & $-$43.535372 & 30.391 & 0.362 & 30.413 & 0.312 & 1740 \\
19339 &  56.091268 & $-$43.535365 & 28.202 & 0.063 & 28.711 & 0.057 &  672 \\
19340 &  56.057781 & $-$43.534964 & 29.207 & 0.102 & 30.028 & 0.174 & 1544 \\
19341 &  56.090071 & $-$43.535360 & 29.582 & 0.196 & 30.258 & 0.222 & 1128 \\
19342 &  56.111787 & $-$43.535617 & 25.569 & 0.054 & 25.745 & 0.077 & 1071 \\
19343 &  56.093850 & $-$43.535387 & 26.775 & 0.029 & 27.333 & 0.031 &  960 \\
19344 &  56.074908 & $-$43.535140 & 29.508 & 0.156 & 29.548 & 0.128 & 1664 \\
19345 &  56.077243 & $-$43.535159 & 28.678 & 0.062 & 29.199 & 0.078 &  256 \\
19346 &  56.113690 & $-$43.535618 & 26.725 & 0.015 & 27.242 & 0.017 &    0 \\
19347 &  56.111109 & $-$43.535585 & 28.787 & 0.102 & 29.516 & 0.139 & 1376 \\
19348 &  56.092221 & $-$43.535339 & 27.931 & 0.053 & 28.604 & 0.058 &  384 \\
19349 &  56.096286 & $-$43.535371 & 29.648 & 0.164 & 29.339 & 0.072 &  768 \\
19350 &  56.093738 & $-$43.535301 & 27.580 & 0.074 & 27.975 & 0.059 & 1763 \\
19351 &  56.093776 & $-$43.535256 & 26.720 & 0.029 & 27.331 & 0.032 &  736 \\
19352 &  56.078144 & $-$43.535094 & 28.511 & 0.078 & 29.069 & 0.106 &  384 \\
19353 &  56.121936 & $-$43.535643 & 28.342 & 0.061 & 29.026 & 0.088 &   64 \\
19354 &  56.093899 & $-$43.535292 & 27.793 & 0.055 & 28.692 & 0.058 &  960 \\
19355 &  56.088895 & $-$43.535218 & 28.330 & 0.074 & 28.761 & 0.059 &  352 \\
19356 &  56.112746 & $-$43.535512 & 28.176 & 0.067 & 28.801 & 0.096 &  770 \\
19357 &  56.100525 & $-$43.535336 & 28.282 & 0.049 & 28.805 & 0.068 &  960 \\
19358 &  56.069895 & $-$43.534928 & 29.537 & 0.169 & 29.595 & 0.100 & 1280 \\
19359 &  56.093670 & $-$43.535226 & 28.153 & 0.069 & 28.968 & 0.114 &  834 \\
19360 &  56.102438 & $-$43.535315 & 28.997 & 0.096 & 29.257 & 0.087 &  160 \\
19361 &  56.130459 & $-$43.535562 & 26.556 & 0.146 & 27.027 & 0.155 & 1455 \\
19362 &  56.127843 & $-$43.535604 & 29.483 & 0.109 & 29.761 & 0.109 & 1056 \\
19363 &  56.078514 & $-$43.534966 & 28.674 & 0.072 & 29.245 & 0.096 &  512 \\
19364 &  56.070408 & $-$43.534843 & 28.430 & 0.045 & 28.804 & 0.062 &  544 \\
19365 &  56.062230 & $-$43.534700 & 28.186 & 0.079 & 28.847 & 0.091 &  101 \\
19366 &  56.090752 & $-$43.535090 & 28.340 & 0.057 & 29.032 & 0.080 &  608 \\
19367 &  56.091191 & $-$43.535080 & 23.349 & 0.017 & 23.861 & 0.013 &    0 \\
19368 &  56.102536 & $-$43.535215 & 29.183 & 0.107 & 29.928 & 0.145 & 1728 \\
19369 &  56.090851 & $-$43.535050 & 28.559 & 0.069 & 28.984 & 0.055 &  448 \\
19370 &  56.054090 & $-$43.534576 & 28.949 & 0.064 & 29.597 & 0.102 &  960 \\
19371 &  56.100431 & $-$43.535161 & 28.254 & 0.055 & 28.696 & 0.056 &  832 \\
19372 &  56.090639 & $-$43.535039 & 29.376 & 0.136 & 29.534 & 0.098 &  960 \\
19373 &  56.089914 & $-$43.535023 & 27.995 & 0.054 & 28.343 & 0.055 &  608 \\
19374 &  56.082545 & $-$43.534926 & 28.768 & 0.083 & 28.882 & 0.078 &  960 \\
19375 &  56.093793 & $-$43.535056 & 27.993 & 0.079 & 28.359 & 0.045 &  929 \\
19376 &  56.079398 & $-$43.534863 & 23.339 & 0.009 & 23.829 & 0.009 &   32 \\
19377 &  56.063429 & $-$43.534657 & 29.005 & 0.091 & 29.877 & 0.177 &  640 \\
19378 &  56.088756 & $-$43.534979 & 27.786 & 0.056 & 28.375 & 0.059 &  576 \\
19379 &  56.092341 & $-$43.535008 & 25.863 & 0.034 & 26.331 & 0.034 &  176 \\
19380 &  56.094044 & $-$43.535029 & 27.463 & 0.038 & 27.870 & 0.038 &  448 \\
19381 &  56.062566 & $-$43.534624 & 28.119 & 0.084 & 28.817 & 0.109 & 1871 \\
19382 &  56.125366 & $-$43.535411 & 28.475 & 0.103 & 29.092 & 0.097 &  325 \\
19383 &  56.074850 & $-$43.534770 & 26.284 & 0.062 & 26.660 & 0.104 & 1871 \\
19384 &  56.093873 & $-$43.535008 & 29.746 & 0.296 & 29.609 & 0.149 & 1444 \\
19385 &  56.063245 & $-$43.534606 & 28.193 & 0.124 & 28.685 & 0.125 & 1679 \\
19386 &  56.115487 & $-$43.535216 & 27.849 & 0.044 & 28.362 & 0.039 &  160 \\
19387 &  56.094049 & $-$43.534943 & 28.872 & 0.098 & 29.154 & 0.114 &  960 \\
19388 &  56.122709 & $-$43.535261 & 28.218 & 0.074 & 28.811 & 0.080 &  160 \\
19389 &  56.087306 & $-$43.534852 & 26.984 & 0.021 & 27.441 & 0.023 &  512 \\
19390 &  56.068372 & $-$43.534599 & 28.835 & 0.077 & 29.058 & 0.083 &  768 \\
19391 &  56.090625 & $-$43.534872 & 28.699 & 0.078 & 29.017 & 0.080 &  768 \\
19392 &  56.116665 & $-$43.535200 & 29.600 & 0.164 & 29.673 & 0.120 & 1824 \\
19393 &  56.116746 & $-$43.535187 & 28.571 & 0.059 & 29.240 & 0.086 &  288 \\
19394 &  56.079410 & $-$43.534726 & 28.868 & 0.098 & 29.072 & 0.067 &  896 \\
19395 &  56.090332 & $-$43.534839 & 28.190 & 0.095 & 28.432 & 0.132 & 1807 \\
19396 &  56.103973 & $-$43.535003 & 29.545 & 0.121 & 29.561 & 0.133 & 1600 \\
19397 &  56.088050 & $-$43.534803 & 26.573 & 0.024 & 27.039 & 0.037 &  832 \\
19398 &  56.094178 & $-$43.534862 & 29.022 & 0.123 & 29.338 & 0.092 &  960 \\
19399 &  56.091520 & $-$43.534817 & 28.105 & 0.055 & 28.538 & 0.064 &  960 \\
19400 &  56.112956 & $-$43.535073 & 27.022 & 0.062 & 27.609 & 0.066 & 1539 \\
19401 &  56.091206 & $-$43.534792 & 27.991 & 0.049 & 28.411 & 0.053 &  896 \\
19402 &  56.098077 & $-$43.534870 & 27.920 & 0.061 & 28.945 & 0.085 &  832 \\
19403 &  56.099086 & $-$43.534879 & 28.109 & 0.062 & 28.586 & 0.051 &  448 \\
19404 &  56.091939 & $-$43.534769 & 28.022 & 0.089 & 28.741 & 0.075 &  385 \\
19405 &  56.088141 & $-$43.534649 & 27.697 & 0.071 & 28.137 & 0.095 & 1839 \\
19406 &  56.106678 & $-$43.534948 & 26.520 & 0.019 & 27.081 & 0.022 &    0 \\
19407 &  56.085260 & $-$43.534679 & 29.111 & 0.127 & 29.416 & 0.133 & 1600 \\
19408 &  56.085140 & $-$43.534655 & 30.074 & 0.292 & 30.643 & 0.390 & 1228 \\
19409 &  56.089669 & $-$43.534690 & 28.506 & 0.085 & 28.918 & 0.072 &  832 \\
19410 &  56.094429 & $-$43.534734 & 28.133 & 0.055 & 28.525 & 0.048 &  928 \\
19411 &  56.089556 & $-$43.534671 & 30.477 & 0.326 & 30.243 & 0.262 & 1868 \\
19412 &  56.094330 & $-$43.534724 & 26.806 & 0.023 & 27.323 & 0.023 &  992 \\
19413 &  56.091489 & $-$43.534675 & 27.678 & 0.038 & 28.246 & 0.038 &  640 \\
19414 &  56.095054 & $-$43.534709 & 27.510 & 0.026 & 28.070 & 0.037 &  672 \\
19415 &  56.060067 & $-$43.534263 & 27.225 & 0.021 & 27.780 & 0.027 &  704 \\
19416 &  56.094199 & $-$43.534692 & 27.259 & 0.035 & 27.748 & 0.033 &  960 \\
19417 &  56.098738 & $-$43.534746 & 27.407 & 0.039 & 27.995 & 0.031 &  768 \\
19418 &  56.127665 & $-$43.535106 & 28.243 & 0.049 & 28.716 & 0.043 &    0 \\
19419 &  56.100068 & $-$43.534767 & 28.176 & 0.082 & 29.225 & 0.109 &  400 \\
19420 &  56.119808 & $-$43.534986 & 29.977 & 0.241 & 29.903 & 0.193 & 1536 \\
19421 &  56.090443 & $-$43.534615 & 29.266 & 0.118 & 29.930 & 0.144 & 1248 \\
19422 &  56.090385 & $-$43.534588 & 27.866 & 0.041 & 28.178 & 0.035 &  224 \\
19423 &  56.086808 & $-$43.534550 & 27.630 & 0.077 & 28.144 & 0.087 & 1927 \\
19424 &  56.083200 & $-$43.534499 & 28.787 & 0.109 & 29.509 & 0.104 & 1700 \\
19425 &  56.087000 & $-$43.534534 & 26.114 & 0.049 & 26.487 & 0.071 & 1419 \\
19426 &  56.059385 & $-$43.534168 & 26.534 & 0.013 & 27.087 & 0.016 &  192 \\
19427 &  56.071732 & $-$43.534329 & 28.888 & 0.082 & 29.693 & 0.120 &  704 \\
19428 &  56.100224 & $-$43.534686 & 28.021 & 0.086 & 28.078 & 0.066 & 1415 \\
19429 &  56.065519 & $-$43.534241 & 26.392 & 0.042 & 26.882 & 0.051 & 1251 \\
19430 &  56.110928 & $-$43.534804 & 26.695 & 0.055 & 26.927 & 0.076 & 1323 \\
19431 &  56.089790 & $-$43.534527 & 28.967 & 0.102 & 29.159 & 0.076 &  960 \\
19432 &  56.089645 & $-$43.534514 & 29.334 & 0.132 & 29.667 & 0.145 & 1856 \\
19433 &  56.071073 & $-$43.534275 & 28.878 & 0.101 & 28.680 & 0.111 & 1358 \\
19434 &  56.094295 & $-$43.534569 & 26.819 & 0.025 & 27.412 & 0.036 &  896 \\
19435 &  56.121826 & $-$43.534911 & 27.608 & 0.032 & 28.114 & 0.030 &   16 \\
19436 &  56.121855 & $-$43.534883 & 27.602 & 0.024 & 28.067 & 0.029 &   16 \\
19437 &  56.090329 & $-$43.534514 & 27.901 & 0.058 & 28.523 & 0.060 &  736 \\
19438 &  56.094461 & $-$43.534541 & 27.032 & 0.026 & 27.502 & 0.034 &  928 \\
19439 &  56.094546 & $-$43.534535 & 26.982 & 0.020 & 27.583 & 0.027 &  928 \\
19440 &  56.087341 & $-$43.534438 & 28.034 & 0.058 & 28.378 & 0.084 &  130 \\
19441 &  56.070948 & $-$43.534218 & 28.085 & 0.066 & 28.309 & 0.085 &  322 \\
19442 &  56.086954 & $-$43.534421 & 28.036 & 0.037 & 28.881 & 0.046 &  928 \\
19443 &  56.086993 & $-$43.534379 & 28.913 & 0.102 & 29.302 & 0.083 &  800 \\
19444 &  56.101891 & $-$43.534586 & 29.579 & 0.169 & 29.722 & 0.154 & 1296 \\
19445 &  56.101867 & $-$43.534555 & 28.456 & 0.084 & 28.944 & 0.081 &  400 \\
19446 &  56.091435 & $-$43.534444 & 27.430 & 0.039 & 28.219 & 0.053 &  960 \\
19447 &  56.093444 & $-$43.534465 & 25.860 & 0.020 & 26.316 & 0.016 &  384 \\
19448 &  56.094709 & $-$43.534481 & 27.432 & 0.034 & 27.914 & 0.033 &  992 \\
19449 &  56.091806 & $-$43.534447 & 29.383 & 0.201 & 29.373 & 0.095 &  832 \\
19450 &  56.121092 & $-$43.534796 & 26.708 & 0.032 & 27.262 & 0.035 &    0 \\
19451 &  56.091659 & $-$43.534419 & 26.929 & 0.039 & 27.411 & 0.027 &  448 \\
19452 &  56.094282 & $-$43.534396 & 28.150 & 0.060 & 28.575 & 0.044 &  864 \\
19453 &  56.092022 & $-$43.534359 & 28.295 & 0.081 & 28.946 & 0.130 &  834 \\
19454 &  56.087812 & $-$43.534347 & 26.635 & 0.020 & 27.127 & 0.018 &  384 \\
19455 &  56.097605 & $-$43.534467 & 28.665 & 0.093 & 29.245 & 0.116 &  704 \\
19456 &  56.088307 & $-$43.534330 & 29.144 & 0.112 & 29.371 & 0.097 &  800 \\
19457 &  56.093607 & $-$43.534399 & 27.590 & 0.081 & 27.916 & 0.063 & 1955 \\
19458 &  56.123549 & $-$43.534768 & 29.600 & 0.176 & 29.673 & 0.135 & 1024 \\
19459 &  56.070974 & $-$43.534105 & 28.638 & 0.080 & 28.801 & 0.144 &  842 \\
19460 &  56.097315 & $-$43.534360 & 28.754 & 0.075 & 29.271 & 0.115 &  288 \\
19461 &  56.095288 & $-$43.534394 & 28.275 & 0.063 & 28.651 & 0.056 &  960 \\
19462 &  56.094755 & $-$43.534380 & 28.432 & 0.067 & 28.720 & 0.058 &  864 \\
19463 &  56.093923 & $-$43.534367 & 26.942 & 0.030 & 27.503 & 0.036 &  896 \\
19464 &  56.064443 & $-$43.533982 & 26.113 & 0.013 & 26.618 & 0.016 &    0 \\
19465 &  56.091374 & $-$43.534314 & 28.456 & 0.068 & 29.188 & 0.084 &  960 \\
19466 &  56.095730 & $-$43.534363 & 28.499 & 0.099 & 28.743 & 0.062 &  896 \\
19467 &  56.098507 & $-$43.534396 & 28.071 & 0.065 & 28.344 & 0.053 &  640 \\
19468 &  56.093601 & $-$43.534328 & 30.263 & 0.499 & 30.032 & 0.219 & 1964 \\
19469 &  56.093523 & $-$43.534296 & 27.068 & 0.031 & 27.786 & 0.038 &  992 \\
19470 &  56.093427 & $-$43.534304 & 28.438 & 0.109 & 28.539 & 0.054 &  929 \\
19471 &  56.095314 & $-$43.534317 & 28.097 & 0.052 & 28.533 & 0.037 &  992 \\
19472 &  56.091130 & $-$43.534249 & 27.091 & 0.034 & 27.645 & 0.032 &  832 \\
19473 &  56.091599 & $-$43.534246 & 28.721 & 0.113 & 29.155 & 0.108 & 1984 \\
19474 &  56.093223 & $-$43.534268 & 27.402 & 0.036 & 27.854 & 0.043 &  960 \\
19475 &  56.097244 & $-$43.534311 & 27.383 & 0.030 & 27.988 & 0.032 &  864 \\
19476 &  56.117572 & $-$43.534552 & 29.477 & 0.132 & 29.508 & 0.091 &  512 \\
19477 &  56.071571 & $-$43.533970 & 27.076 & 0.112 & 26.796 & 0.122 & 1487 \\
19478 &  56.110508 & $-$43.534457 & 29.311 & 0.098 & 29.475 & 0.106 &  960 \\
19479 &  56.081549 & $-$43.534086 & 26.458 & 0.014 & 26.994 & 0.015 &    0 \\
19480 &  56.082418 & $-$43.534094 & 28.899 & 0.104 & 29.806 & 0.145 & 1024 \\
19481 &  56.110696 & $-$43.534404 & 28.951 & 0.122 & 28.434 & 0.079 & 1446 \\
19482 &  56.091173 & $-$43.534159 & 29.274 & 0.119 & 29.447 & 0.105 & 1888 \\
19483 &  56.076458 & $-$43.534006 & 28.866 & 0.086 & 29.470 & 0.089 &  320 \\
19484 &  56.102698 & $-$43.534321 & 25.019 & 0.011 & 25.396 & 0.010 &    0 \\
19485 &  56.093567 & $-$43.534199 & 27.325 & 0.033 & 27.848 & 0.041 &  960 \\
19486 &  56.093883 & $-$43.534205 & 28.393 & 0.070 & 28.764 & 0.074 &  992 \\
19487 &  56.093804 & $-$43.534185 & 27.162 & 0.031 & 27.677 & 0.025 &  992 \\
19488 &  56.095786 & $-$43.534228 & 28.112 & 0.046 & 28.699 & 0.058 &  896 \\
19489 &  56.079837 & $-$43.533982 & 26.113 & 0.025 & 26.626 & 0.027 &  256 \\
19490 &  56.090288 & $-$43.534096 & 26.576 & 0.038 & 27.074 & 0.043 &  450 \\
19491 &  56.071484 & $-$43.533851 & 27.576 & 0.099 & 27.579 & 0.131 & 1935 \\
19492 &  56.096327 & $-$43.534166 & 26.966 & 0.028 & 27.385 & 0.029 &  576 \\
19493 &  56.085760 & $-$43.534038 & 28.772 & 0.076 & 29.123 & 0.083 &  768 \\
19494 &  56.058605 & $-$43.533678 & 28.593 & 0.052 & 29.021 & 0.058 &  528 \\
19495 &  56.090597 & $-$43.534088 & 28.299 & 0.052 & 28.657 & 0.054 &  736 \\
19496 &  56.085144 & $-$43.534017 & 28.737 & 0.109 & 29.188 & 0.094 &  484 \\
19497 &  56.090194 & $-$43.534058 & 26.579 & 0.018 & 27.191 & 0.020 &  960 \\
19498 &  56.061840 & $-$43.533693 & 28.226 & 0.057 & 28.708 & 0.049 &    0 \\
19499 &  56.097203 & $-$43.534135 & 28.795 & 0.108 & 29.130 & 0.094 &  928 \\
19500 &  56.097147 & $-$43.534097 & 26.679 & 0.021 & 27.251 & 0.024 &  544 \\
19501 &  56.099229 & $-$43.534155 & 28.763 & 0.082 & 29.714 & 0.123 &  832 \\
19502 &  56.093056 & $-$43.534027 & 28.766 & 0.153 & 28.993 & 0.169 & 1923 \\
19503 &  56.105815 & $-$43.534229 & 28.324 & 0.075 & 28.598 & 0.059 &  864 \\
19504 &  56.098836 & $-$43.534141 & 28.599 & 0.070 & 28.929 & 0.083 &   96 \\
19505 &  56.094442 & $-$43.534078 & 26.880 & 0.032 & 27.444 & 0.026 &  992 \\
19506 &  56.096247 & $-$43.534099 & 28.000 & 0.046 & 28.468 & 0.049 &  320 \\
19507 &  56.089326 & $-$43.534010 & 28.287 & 0.046 & 28.861 & 0.076 &  832 \\
19508 &  56.063714 & $-$43.533674 & 23.921 & 0.008 & 24.227 & 0.012 &    0 \\
19509 &  56.103999 & $-$43.534184 & 28.512 & 0.068 & 29.000 & 0.075 &    0 \\
19510 &  56.118809 & $-$43.534358 & 28.742 & 0.076 & 28.979 & 0.042 &  640 \\
19511 &  56.093572 & $-$43.534042 & 26.784 & 0.035 & 27.331 & 0.034 &  992 \\
19512 &  56.094758 & $-$43.534051 & 25.791 & 0.019 & 26.172 & 0.020 &  896 \\
19513 &  56.105721 & $-$43.534181 & 28.849 & 0.090 & 29.623 & 0.131 &  224 \\
19514 &  56.093743 & $-$43.533997 & 29.467 & 0.168 & 29.080 & 0.113 & 2032 \\
19515 &  56.093674 & $-$43.533965 & 30.138 & 0.405 & 30.151 & 0.283 & 2028 \\
19516 &  56.090386 & $-$43.533956 & 29.155 & 0.170 & 29.726 & 0.146 & 2016 \\
19517 &  56.085517 & $-$43.533897 & 28.612 & 0.062 & 29.093 & 0.094 &  576 \\
19518 &  56.092389 & $-$43.533962 & 27.752 & 0.049 & 28.157 & 0.055 &   64 \\
19519 &  56.113540 & $-$43.534215 & 29.272 & 0.138 & 29.504 & 0.085 &  640 \\
19520 &  56.073889 & $-$43.533701 & 29.055 & 0.104 & 29.360 & 0.117 & 1280 \\
19521 &  56.091718 & $-$43.533918 & 28.598 & 0.123 & 29.486 & 0.162 & 1605 \\
19522 &  56.090089 & $-$43.533855 & 26.812 & 0.023 & 27.387 & 0.025 &  992 \\
19523 &  56.096980 & $-$43.533974 & 29.425 & 0.152 & 30.307 & 0.227 & 1864 \\
19524 &  56.074613 & $-$43.533679 & 28.076 & 0.051 & 28.644 & 0.050 &   96 \\
19525 &  56.090555 & $-$43.533875 & 27.643 & 0.052 & 28.252 & 0.049 &  960 \\
19526 &  56.094931 & $-$43.533909 & 28.339 & 0.069 & 28.774 & 0.068 &  768 \\
19527 &  56.096897 & $-$43.533917 & 26.623 & 0.022 & 27.199 & 0.025 &  640 \\
19528 &  56.084400 & $-$43.533751 & 29.222 & 0.156 & 29.456 & 0.103 & 1472 \\
19529 &  56.097650 & $-$43.533897 & 28.556 & 0.101 & 28.555 & 0.086 & 1794 \\
19530 &  56.096737 & $-$43.533880 & 28.086 & 0.055 & 28.502 & 0.049 &  960 \\
19531 &  56.064817 & $-$43.533476 & 29.775 & 0.172 & 29.470 & 0.115 & 1472 \\
19532 &  56.094521 & $-$43.533849 & 27.215 & 0.029 & 27.693 & 0.027 &  960 \\
19533 &  56.096300 & $-$43.533840 & 28.824 & 0.089 & 29.295 & 0.125 &  928 \\
19534 &  56.100396 & $-$43.533917 & 26.702 & 0.019 & 27.254 & 0.024 &   32 \\
19535 &  56.100363 & $-$43.533879 & 28.080 & 0.056 & 28.534 & 0.051 &  544 \\
19536 &  56.100441 & $-$43.533859 & 28.736 & 0.079 & 28.860 & 0.068 &   32 \\
19537 &  56.105826 & $-$43.533943 & 28.712 & 0.147 & 29.002 & 0.116 & 1551 \\
19538 &  56.092830 & $-$43.533816 & 26.919 & 0.032 & 27.528 & 0.051 &  962 \\
19539 &  56.116755 & $-$43.534106 & 29.735 & 0.147 & 29.974 & 0.172 & 1544 \\
19540 &  56.093560 & $-$43.533741 & 27.809 & 0.055 & 28.334 & 0.043 &  928 \\
19541 &  56.083458 & $-$43.533660 & 27.809 & 0.061 & 28.446 & 0.078 & 1699 \\
19542 &  56.093850 & $-$43.533786 & 28.753 & 0.091 & 29.056 & 0.076 &  896 \\
19543 &  56.093002 & $-$43.533768 & 27.766 & 0.063 & 28.347 & 0.062 & 2017 \\
19544 &  56.092975 & $-$43.533704 & 27.584 & 0.050 & 28.040 & 0.058 &  994 \\
19545 &  56.093108 & $-$43.533725 & 26.628 & 0.024 & 27.193 & 0.032 &  992 \\
19546 &  56.091331 & $-$43.533732 & 28.987 & 0.145 & 29.153 & 0.095 &  896 \\
19547 &  56.090623 & $-$43.533689 & 26.556 & 0.014 & 27.146 & 0.021 &  928 \\
19548 &  56.098171 & $-$43.533803 & 28.275 & 0.063 & 28.666 & 0.080 &  448 \\
19549 &  56.092825 & $-$43.533737 & 26.156 & 0.024 & 26.742 & 0.026 &  960 \\
19550 &  56.113709 & $-$43.533992 & 29.295 & 0.115 & 29.350 & 0.093 &   32 \\
19551 &  56.051316 & $-$43.533198 & 27.897 & 0.099 & 27.769 & 0.125 & 1039 \\
19552 &  56.093474 & $-$43.533726 & 29.123 & 0.150 & 29.527 & 0.148 & 1888 \\
19553 &  56.132487 & $-$43.534214 & 27.621 & 0.135 & 27.924 & 0.153 & 2031 \\
19554 &  56.094502 & $-$43.533742 & 28.128 & 0.063 & 28.602 & 0.070 &  832 \\
19555 &  56.081425 & $-$43.533568 & 27.061 & 0.026 & 27.585 & 0.025 &  544 \\
19556 &  56.098411 & $-$43.533783 & 28.849 & 0.090 & 28.985 & 0.090 &  960 \\
19557 &  56.093376 & $-$43.533708 & 28.424 & 0.089 & 28.676 & 0.075 &  992 \\
19558 &  56.056964 & $-$43.533223 & 27.714 & 0.119 & 27.906 & 0.134 & 1871 \\
19559 &  56.103416 & $-$43.533805 & 30.833 & 0.513 & 30.204 & 0.230 & 1613 \\
19560 &  56.091925 & $-$43.533661 & 26.678 & 0.036 & 27.252 & 0.041 &  416 \\
19561 &  56.091137 & $-$43.533649 & 28.716 & 0.115 & 29.299 & 0.087 &  416 \\
19562 &  56.091094 & $-$43.533592 & 27.355 & 0.037 & 27.892 & 0.040 &  992 \\
19563 &  56.086235 & $-$43.533585 & 26.680 & 0.065 & 26.577 & 0.074 & 1167 \\
19564 &  56.098557 & $-$43.533742 & 29.827 & 0.281 & 29.702 & 0.163 & 1892 \\
19565 &  56.092885 & $-$43.533653 & 27.349 & 0.038 & 27.770 & 0.048 &  994 \\
19566 &  56.089501 & $-$43.533602 & 28.517 & 0.068 & 29.011 & 0.079 &  384 \\
19567 &  56.096452 & $-$43.533691 & 26.333 & 0.018 & 27.041 & 0.020 &  768 \\
19568 &  56.090419 & $-$43.533614 & 26.605 & 0.020 & 27.157 & 0.023 &  960 \\
19569 &  56.090619 & $-$43.533613 & 29.227 & 0.147 & 29.922 & 0.151 & 2016 \\
19570 &  56.098178 & $-$43.533691 & 29.448 & 0.149 & 29.607 & 0.121 & 1888 \\
19571 &  56.097980 & $-$43.533610 & 27.770 & 0.045 & 28.353 & 0.044 &  864 \\
19572 &  56.132699 & $-$43.534098 & 27.100 & 0.101 & 27.272 & 0.112 & 1295 \\
19573 &  56.088610 & $-$43.533538 & 27.434 & 0.069 & 27.990 & 0.062 & 1667 \\
19574 &  56.092927 & $-$43.533587 & 27.669 & 0.052 & 28.161 & 0.053 &  992 \\
19575 &  56.091763 & $-$43.533571 & 26.100 & 0.045 & 26.606 & 0.040 &  656 \\
19576 &  56.091748 & $-$43.533537 & 26.167 & 0.035 & 26.813 & 0.033 &  272 \\
19577 &  56.121790 & $-$43.533950 & 30.008 & 0.256 & 29.892 & 0.139 & 1796 \\
19578 &  56.093057 & $-$43.533566 & 27.291 & 0.042 & 27.907 & 0.035 &  961 \\
19579 &  56.099438 & $-$43.533648 & 29.433 & 0.153 & 29.646 & 0.146 & 1792 \\
19580 &  56.083410 & $-$43.533440 & 29.092 & 0.130 & 29.679 & 0.138 & 1536 \\
19581 &  56.102501 & $-$43.533667 & 22.774 & 0.010 & 23.062 & 0.009 &    0 \\
19582 &  56.068752 & $-$43.533234 & 23.345 & 0.007 & 23.989 & 0.010 &    0 \\
19583 &  56.109329 & $-$43.533740 & 29.065 & 0.101 & 29.250 & 0.095 &    0 \\
19584 &  56.092741 & $-$43.533511 & 28.571 & 0.097 & 28.844 & 0.085 &  992 \\
19585 &  56.090274 & $-$43.533450 & 28.414 & 0.068 & 28.512 & 0.059 &  800 \\
19586 &  56.090803 & $-$43.533447 & 27.705 & 0.042 & 28.379 & 0.080 &  482 \\
19587 &  56.097981 & $-$43.533534 & 27.902 & 0.051 & 28.558 & 0.068 &  992 \\
19588 &  56.107575 & $-$43.533645 & 26.274 & 0.016 & 26.835 & 0.018 &    0 \\
19589 &  56.093134 & $-$43.533451 & 26.182 & 0.021 & 26.691 & 0.018 &  704 \\
19590 &  56.091392 & $-$43.533421 & 28.691 & 0.093 & 28.885 & 0.087 &  928 \\
19591 &  56.091468 & $-$43.533416 & 27.279 & 0.045 & 27.743 & 0.037 &  929 \\
19592 &  56.058541 & $-$43.532997 & 26.582 & 0.014 & 27.127 & 0.020 &  160 \\
19593 &  56.086437 & $-$43.533340 & 26.871 & 0.027 & 27.511 & 0.024 &  608 \\
19594 &  56.086393 & $-$43.533290 & 27.767 & 0.039 & 28.238 & 0.031 &  352 \\
19595 &  56.099233 & $-$43.533502 & 28.685 & 0.070 & 29.365 & 0.098 &  704 \\
19596 &  56.121631 & $-$43.533780 & 28.496 & 0.060 & 29.005 & 0.054 &  512 \\
19597 &  56.114296 & $-$43.533681 & 27.705 & 0.033 & 28.229 & 0.034 &   32 \\
19598 &  56.114263 & $-$43.533625 & 29.080 & 0.089 & 29.427 & 0.090 &   32 \\
19599 &  56.090687 & $-$43.533387 & 28.286 & 0.051 & 28.870 & 0.063 &  864 \\
19600 &  56.090709 & $-$43.533323 & 28.599 & 0.103 & 28.946 & 0.080 &  992 \\
19601 &  56.081269 & $-$43.533262 & 27.902 & 0.097 & 27.500 & 0.115 & 1551 \\
19602 &  56.079942 & $-$43.533235 & 27.737 & 0.044 & 28.091 & 0.028 &  464 \\
19603 &  56.079892 & $-$43.533235 & 27.675 & 0.049 & 28.309 & 0.042 &  208 \\
19604 &  56.084422 & $-$43.533294 & 28.764 & 0.108 & 29.014 & 0.114 & 1038 \\
19605 &  56.087565 & $-$43.533329 & 28.243 & 0.062 & 28.753 & 0.062 &  896 \\
19606 &  56.093514 & $-$43.533347 & 29.030 & 0.119 & 29.497 & 0.091 &  928 \\
19607 &  56.093547 & $-$43.533285 & 29.893 & 0.209 & 29.676 & 0.127 & 1892 \\
19608 &  56.098163 & $-$43.533413 & 27.625 & 0.036 & 28.083 & 0.034 &  352 \\
19609 &  56.119964 & $-$43.533696 & 29.663 & 0.150 & 29.967 & 0.131 & 1632 \\
19610 &  56.093143 & $-$43.533356 & 27.811 & 0.055 & 28.304 & 0.073 &  834 \\
19611 &  56.077366 & $-$43.533151 & 29.278 & 0.111 & 29.273 & 0.094 &    0 \\
19612 &  56.091262 & $-$43.533324 & 29.038 & 0.149 & 29.290 & 0.111 & 1920 \\
19613 &  56.094610 & $-$43.533349 & 26.978 & 0.033 & 27.440 & 0.032 &  896 \\
19614 &  56.091635 & $-$43.533295 & 28.660 & 0.113 & 28.666 & 0.077 & 1856 \\
19615 &  56.072588 & $-$43.533054 & 28.669 & 0.073 & 29.209 & 0.092 &    0 \\
19616 &  56.099166 & $-$43.533371 & 28.572 & 0.092 & 29.032 & 0.092 &  672 \\
19617 &  56.049798 & $-$43.532740 & 26.586 & 0.019 & 27.267 & 0.026 &    0 \\
19618 &  56.096780 & $-$43.533340 & 28.368 & 0.062 & 28.975 & 0.089 &  960 \\
19619 &  56.097223 & $-$43.533333 & 29.813 & 0.189 & 30.609 & 0.328 & 1384 \\
19620 &  56.094433 & $-$43.533284 & 28.860 & 0.084 & 29.229 & 0.097 &  960 \\
19621 &  56.111080 & $-$43.533462 & 26.786 & 0.017 & 27.357 & 0.022 &    0 \\
19622 &  56.092920 & $-$43.533234 & 27.522 & 0.039 & 28.143 & 0.038 &  896 \\
19623 &  56.091318 & $-$43.533208 & 29.786 & 0.305 & 29.534 & 0.191 & 2018 \\
19624 &  56.092705 & $-$43.533223 & 28.251 & 0.073 & 28.457 & 0.077 &  482 \\
19625 &  56.092736 & $-$43.533151 & 28.687 & 0.116 & 28.805 & 0.092 & 1508 \\
19626 &  56.089832 & $-$43.533185 & 27.339 & 0.065 & 27.875 & 0.049 & 1603 \\
19627 &  56.096305 & $-$43.533243 & 26.616 & 0.023 & 27.128 & 0.020 &  384 \\
19628 &  56.094767 & $-$43.533215 & 28.040 & 0.073 & 28.560 & 0.070 & 1921 \\
19629 &  56.094220 & $-$43.533204 & 29.256 & 0.154 & 29.762 & 0.159 & 1952 \\
19630 &  56.094434 & $-$43.533197 & 27.012 & 0.026 & 27.569 & 0.028 &  736 \\
19631 &  56.094505 & $-$43.533177 & 27.980 & 0.049 & 28.435 & 0.050 &  928 \\
19632 &  56.090491 & $-$43.533141 & 28.113 & 0.062 & 28.350 & 0.075 &  962 \\
19633 &  56.093240 & $-$43.533178 & 26.624 & 0.020 & 27.158 & 0.024 &  960 \\
19634 &  56.091250 & $-$43.533149 & 27.558 & 0.045 & 28.029 & 0.042 &  928 \\
19635 &  56.074448 & $-$43.532921 & 27.285 & 0.055 & 28.122 & 0.074 & 1155 \\
19636 &  56.094144 & $-$43.533161 & 26.780 & 0.016 & 27.312 & 0.020 &  864 \\
19637 &  56.092565 & $-$43.533134 & 27.748 & 0.064 & 28.259 & 0.071 & 1731 \\
19638 &  56.090610 & $-$43.533096 & 28.498 & 0.094 & 28.712 & 0.097 & 1002 \\
19639 &  56.093387 & $-$43.533130 & 26.783 & 0.023 & 27.351 & 0.023 &  736 \\
19640 &  56.061364 & $-$43.532719 & 28.641 & 0.103 & 29.122 & 0.090 &   64 \\
19641 &  56.091469 & $-$43.533102 & 28.199 & 0.073 & 28.515 & 0.054 &  928 \\
19642 &  56.088320 & $-$43.533049 & 28.534 & 0.084 & 28.922 & 0.106 &  770 \\
19643 &  56.093286 & $-$43.533107 & 25.676 & 0.024 & 26.103 & 0.020 &  480 \\
19644 &  56.114326 & $-$43.533336 & 27.560 & 0.034 & 28.163 & 0.035 &  400 \\
19645 &  56.072033 & $-$43.532826 & 27.455 & 0.109 & 27.488 & 0.135 & 1967 \\
19646 &  56.063147 & $-$43.532699 & 25.064 & 0.008 & 25.429 & 0.010 &    0 \\
19647 &  56.092826 & $-$43.533070 & 27.656 & 0.055 & 28.152 & 0.034 &  961 \\
19648 &  56.093469 & $-$43.533073 & 28.157 & 0.075 & 28.403 & 0.046 &  992 \\
19649 &  56.093113 & $-$43.533012 & 27.810 & 0.060 & 28.534 & 0.051 &  928 \\
19650 &  56.058735 & $-$43.532626 & 24.432 & 0.015 & 24.796 & 0.016 &    0 \\
19651 &  56.085222 & $-$43.532964 & 28.467 & 0.062 & 29.019 & 0.077 &  352 \\
19652 &  56.127502 & $-$43.533485 & 28.988 & 0.080 & 29.413 & 0.067 &  896 \\
19653 &  56.073623 & $-$43.532793 & 29.239 & 0.135 & 29.417 & 0.109 & 1024 \\
19654 &  56.096727 & $-$43.533087 & 28.651 & 0.104 & 29.270 & 0.108 & 2016 \\
19655 &  56.093862 & $-$43.533043 & 27.821 & 0.038 & 28.369 & 0.052 &  960 \\
19656 &  56.086676 & $-$43.532933 & 27.845 & 0.054 & 28.276 & 0.056 &  128 \\
19657 &  56.099052 & $-$43.533079 & 29.354 & 0.144 & 29.864 & 0.149 & 1216 \\
19658 &  56.113371 & $-$43.533257 & 28.451 & 0.053 & 28.818 & 0.072 &  128 \\
19659 &  56.094830 & $-$43.533023 & 27.044 & 0.023 & 27.656 & 0.034 &  896 \\
19660 &  56.125607 & $-$43.533390 & 28.120 & 0.081 & 29.010 & 0.112 & 1039 \\
19661 &  56.071797 & $-$43.532713 & 27.247 & 0.086 & 27.172 & 0.124 & 2031 \\
19662 &  56.090283 & $-$43.532940 & 27.132 & 0.039 & 27.727 & 0.042 &  578 \\
19663 &  56.069897 & $-$43.532660 & 30.864 & 0.507 & 30.563 & 0.302 & 1293 \\
19664 &  56.075122 & $-$43.532673 & 28.191 & 0.045 & 28.589 & 0.055 &  544 \\
19665 &  56.056764 & $-$43.532486 & 27.685 & 0.030 & 28.091 & 0.037 &  640 \\
19666 &  56.092950 & $-$43.532945 & 25.778 & 0.014 & 26.242 & 0.015 &  640 \\
19667 &  56.090647 & $-$43.532908 & 28.910 & 0.126 & 29.181 & 0.089 &  964 \\
19668 &  56.091326 & $-$43.532921 & 28.343 & 0.066 & 29.080 & 0.093 &  704 \\
19669 &  56.091363 & $-$43.532796 & 27.560 & 0.080 & 28.213 & 0.078 & 1923 \\
19670 &  56.093247 & $-$43.532929 & 28.176 & 0.051 & 28.539 & 0.059 &  992 \\
19671 &  56.093322 & $-$43.532927 & 28.402 & 0.068 & 28.626 & 0.060 &  992 \\
19672 &  56.103791 & $-$43.533048 & 28.551 & 0.071 & 28.933 & 0.069 &  544 \\
19673 &  56.094725 & $-$43.532902 & 25.909 & 0.013 & 26.423 & 0.013 &  704 \\
19674 &  56.092561 & $-$43.532825 & 26.613 & 0.028 & 27.207 & 0.034 &  736 \\
19675 &  56.098234 & $-$43.532896 & 28.899 & 0.127 & 29.575 & 0.142 & 1856 \\
19676 &  56.095156 & $-$43.532853 & 27.747 & 0.043 & 28.219 & 0.045 &  896 \\
19677 &  56.097936 & $-$43.532840 & 27.809 & 0.082 & 28.420 & 0.082 & 1927 \\
19678 &  56.064741 & $-$43.532407 & 29.685 & 0.151 & 30.051 & 0.137 & 1856 \\
19679 &  56.091274 & $-$43.532691 & 27.266 & 0.036 & 27.711 & 0.043 &  706 \\
19680 &  56.086549 & $-$43.532681 & 25.667 & 0.012 & 26.061 & 0.014 &    0 \\
19681 &  56.095658 & $-$43.532786 & 28.675 & 0.104 & 29.241 & 0.095 &  708 \\
19682 &  56.092310 & $-$43.532739 & 30.079 & 0.476 & 30.143 & 0.190 & 1957 \\
19683 &  56.083692 & $-$43.532615 & 28.332 & 0.094 & 28.867 & 0.082 &  261 \\
19684 &  56.096655 & $-$43.532771 & 27.245 & 0.030 & 27.733 & 0.032 &  768 \\
19685 &  56.092524 & $-$43.532699 & 27.923 & 0.062 & 28.502 & 0.068 &  896 \\
19686 &  56.093045 & $-$43.532696 & 28.136 & 0.064 & 28.556 & 0.063 &  960 \\
19687 &  56.093186 & $-$43.532675 & 29.333 & 0.170 & 29.483 & 0.119 & 2016 \\
19688 &  56.093185 & $-$43.532619 & 29.419 & 0.199 & 30.257 & 0.268 & 2028 \\
19689 &  56.092902 & $-$43.532673 & 25.848 & 0.023 & 26.340 & 0.018 &  576 \\
19690 &  56.072256 & $-$43.532390 & 28.384 & 0.058 & 28.805 & 0.056 &  768 \\
19691 &  56.098294 & $-$43.532717 & 27.594 & 0.035 & 27.890 & 0.034 &  800 \\
19692 &  56.096017 & $-$43.532687 & 29.195 & 0.130 & 29.493 & 0.166 & 1984 \\
19693 &  56.117639 & $-$43.532952 & 26.896 & 0.020 & 27.468 & 0.022 &  384 \\
19694 &  56.096254 & $-$43.532678 & 29.458 & 0.150 & 29.403 & 0.139 & 1984 \\
19695 &  56.082694 & $-$43.532500 & 28.441 & 0.067 & 28.734 & 0.076 &  832 \\
19696 &  56.103090 & $-$43.532758 & 28.504 & 0.071 & 28.835 & 0.052 &    0 \\
19697 &  56.092503 & $-$43.532538 & 26.811 & 0.028 & 27.451 & 0.041 &  482 \\
19698 &  56.092569 & $-$43.532509 & 27.346 & 0.032 & 27.770 & 0.033 &  480 \\
19699 &  56.071302 & $-$43.532330 & 28.910 & 0.087 & 29.382 & 0.100 &  160 \\
19700 &  56.094881 & $-$43.532626 & 29.515 & 0.170 & 29.616 & 0.154 & 2016 \\
19701 &  56.091278 & $-$43.532580 & 28.027 & 0.062 & 28.818 & 0.084 &  704 \\
19702 &  56.097970 & $-$43.532671 & 29.000 & 0.141 & 28.903 & 0.077 &  256 \\
19703 &  56.094067 & $-$43.532603 & 27.462 & 0.032 & 27.800 & 0.024 &  960 \\
19704 &  56.119279 & $-$43.532917 & 29.006 & 0.097 & 29.416 & 0.089 &  784 \\
19705 &  56.093019 & $-$43.532578 & 29.642 & 0.173 & 29.727 & 0.152 & 1952 \\
19706 &  56.092933 & $-$43.532575 & 28.972 & 0.091 & 29.423 & 0.107 &  992 \\
19707 &  56.104766 & $-$43.532684 & 28.754 & 0.093 & 29.207 & 0.067 &   32 \\
19708 &  56.096836 & $-$43.532611 & 29.089 & 0.122 & 29.621 & 0.095 &  672 \\
19709 &  56.093290 & $-$43.532567 & 28.515 & 0.072 & 28.962 & 0.063 &  992 \\
19710 &  56.090566 & $-$43.532531 & 28.674 & 0.088 & 29.145 & 0.096 &  784 \\
19711 &  56.056374 & $-$43.532091 & 26.275 & 0.017 & 26.817 & 0.016 &   32 \\
19712 &  56.056468 & $-$43.532084 & 27.598 & 0.065 & 28.214 & 0.079 & 1075 \\
19713 &  56.098546 & $-$43.532614 & 28.827 & 0.113 & 29.624 & 0.150 & 1600 \\
19714 &  56.112638 & $-$43.532780 & 28.878 & 0.081 & 28.976 & 0.071 &  832 \\
19715 &  56.093828 & $-$43.532535 & 29.188 & 0.133 & 29.553 & 0.109 & 1376 \\
19716 &  56.087218 & $-$43.532456 & 28.203 & 0.083 & 28.524 & 0.091 &  771 \\
19717 &  56.059863 & $-$43.532092 & 26.444 & 0.116 & 25.995 & 0.114 & 1199 \\
19718 &  56.095254 & $-$43.532544 & 28.981 & 0.087 & 29.513 & 0.113 &  832 \\
19719 &  56.081817 & $-$43.532362 & 27.328 & 0.032 & 27.869 & 0.032 &   32 \\
19720 &  56.129974 & $-$43.532959 & 28.392 & 0.143 & 28.652 & 0.124 & 1071 \\
19721 &  56.094235 & $-$43.532505 & 28.244 & 0.053 & 28.892 & 0.061 &  992 \\
19722 &  56.089438 & $-$43.532438 & 29.866 & 0.248 & 29.951 & 0.176 & 1956 \\
19723 &  56.064231 & $-$43.532108 & 29.135 & 0.102 & 29.705 & 0.128 & 1728 \\
19724 &  56.103486 & $-$43.532586 & 29.793 & 0.198 & 30.014 & 0.133 & 1316 \\
19725 &  56.082855 & $-$43.532317 & 27.787 & 0.038 & 28.331 & 0.050 &  768 \\
19726 &  56.093407 & $-$43.532421 & 28.652 & 0.120 & 29.613 & 0.196 & 2027 \\
19727 &  56.086326 & $-$43.532308 & 24.048 & 0.075 & 24.246 & 0.083 & 1039 \\
19728 &  56.089620 & $-$43.532339 & 30.292 & 0.330 & 29.789 & 0.206 & 1440 \\
19729 &  56.112717 & $-$43.532563 & 27.853 & 0.113 & 27.396 & 0.137 & 2031 \\
19730 &  56.090936 & $-$43.532339 & 25.165 & 0.018 & 25.512 & 0.016 &  128 \\
19731 &  56.094268 & $-$43.532376 & 27.489 & 0.029 & 28.120 & 0.034 &  448 \\
19732 &  56.096562 & $-$43.532397 & 28.868 & 0.102 & 29.200 & 0.104 & 1376 \\
19733 &  56.093313 & $-$43.532351 & 29.119 & 0.150 & 29.412 & 0.095 &  996 \\
19734 &  56.107512 & $-$43.532524 & 26.841 & 0.018 & 27.376 & 0.023 &  512 \\
19735 &  56.064324 & $-$43.531971 & 28.156 & 0.061 & 28.596 & 0.038 &  640 \\
19736 &  56.092283 & $-$43.532296 & 27.850 & 0.062 & 28.284 & 0.067 & 2018 \\
19737 &  56.092273 & $-$43.532257 & 28.208 & 0.077 & 28.586 & 0.068 &  992 \\
19738 &  56.050129 & $-$43.531758 & 29.445 & 0.115 & 29.913 & 0.113 & 1536 \\
19739 &  56.093123 & $-$43.532310 & 27.572 & 0.035 & 27.985 & 0.043 &  960 \\
19740 &  56.128573 & $-$43.532757 & 28.199 & 0.057 & 29.039 & 0.069 &  512 \\
19741 &  56.113284 & $-$43.532534 & 26.523 & 0.014 & 27.116 & 0.023 &  512 \\
19742 &  56.091043 & $-$43.532253 & 29.482 & 0.244 & 29.469 & 0.189 & 1990 \\
19743 &  56.092419 & $-$43.532260 & 26.228 & 0.020 & 26.855 & 0.021 &  992 \\
19744 &  56.093641 & $-$43.532251 & 29.437 & 0.168 & 29.062 & 0.098 &  992 \\
19745 &  56.090499 & $-$43.532213 & 27.028 & 0.024 & 27.559 & 0.040 &  208 \\
19746 &  56.115695 & $-$43.532525 & 28.775 & 0.072 & 28.930 & 0.059 &  672 \\
19747 &  56.095129 & $-$43.532254 & 29.254 & 0.150 & 29.578 & 0.117 & 1856 \\
19748 &  56.072062 & $-$43.531942 & 29.183 & 0.124 & 29.648 & 0.102 & 1792 \\
19749 &  56.050959 & $-$43.531659 & 30.167 & 0.212 & 31.228 & 0.464 & 1612 \\
19750 &  56.092401 & $-$43.532189 & 28.196 & 0.078 & 28.678 & 0.079 &  992 \\
19751 &  56.092655 & $-$43.532180 & 27.142 & 0.029 & 27.740 & 0.030 &  320 \\
19752 &  56.090356 & $-$43.532109 & 27.305 & 0.026 & 27.859 & 0.023 &  896 \\
19753 &  56.095821 & $-$43.532160 & 27.772 & 0.049 & 28.370 & 0.049 &  960 \\
19754 &  56.064859 & $-$43.531757 & 27.606 & 0.042 & 28.072 & 0.030 &   64 \\
19755 &  56.090589 & $-$43.532023 & 28.577 & 0.102 & 29.205 & 0.113 & 2016 \\
19756 &  56.092168 & $-$43.532103 & 28.450 & 0.153 & 28.732 & 0.080 & 1953 \\
19757 &  56.092145 & $-$43.532053 & 29.661 & 0.220 & 29.204 & 0.153 & 2022 \\
19758 &  56.098501 & $-$43.532175 & 28.651 & 0.080 & 29.033 & 0.074 &  384 \\
19759 &  56.078587 & $-$43.531905 & 27.513 & 0.027 & 28.026 & 0.039 &    0 \\
19760 &  56.090957 & $-$43.532058 & 27.938 & 0.076 & 28.510 & 0.080 & 1891 \\
19761 &  56.090829 & $-$43.532008 & 26.983 & 0.027 & 27.575 & 0.034 &  608 \\
19762 &  56.094360 & $-$43.532087 & 29.175 & 0.152 & 29.175 & 0.094 &  928 \\
19763 &  56.122918 & $-$43.532412 & 28.954 & 0.100 & 29.336 & 0.064 &   32 \\
19764 &  56.051415 & $-$43.531488 & 28.826 & 0.088 & 29.453 & 0.093 &    0 \\
19765 &  56.094780 & $-$43.532043 & 28.681 & 0.079 & 29.027 & 0.082 &  896 \\
19766 &  56.092277 & $-$43.532007 & 28.439 & 0.081 & 28.812 & 0.085 &  720 \\
19767 &  56.049822 & $-$43.531457 & 21.449 & 0.013 & 20.675 & 0.014 &    0 \\
19768 &  56.094135 & $-$43.532008 & 29.183 & 0.111 & 29.560 & 0.106 & 2016 \\
19769 &  56.100249 & $-$43.532050 & 28.135 & 0.057 & 28.892 & 0.075 &  992 \\
19770 &  56.093419 & $-$43.531968 & 29.154 & 0.112 & 29.588 & 0.161 & 1856 \\
19771 &  56.084045 & $-$43.531827 & 29.552 & 0.178 & 29.718 & 0.129 & 1444 \\
19772 &  56.088000 & $-$43.531883 & 28.824 & 0.081 & 29.218 & 0.103 &  576 \\
19773 &  56.093530 & $-$43.531929 & 28.011 & 0.047 & 28.663 & 0.051 &  448 \\
19774 &  56.050158 & $-$43.531355 & 28.437 & 0.057 & 28.419 & 0.076 &  322 \\
19775 &  56.094436 & $-$43.531917 & 30.621 & 0.505 & 30.660 & 0.350 & 1868 \\
19776 &  56.094761 & $-$43.531902 & 28.293 & 0.062 & 28.583 & 0.073 &  704 \\
19777 &  56.099629 & $-$43.531945 & 28.785 & 0.089 & 29.348 & 0.107 &  800 \\
19778 &  56.119022 & $-$43.532168 & 27.871 & 0.041 & 28.217 & 0.030 &  320 \\
19779 &  56.095543 & $-$43.531874 & 28.439 & 0.075 & 28.803 & 0.070 &  896 \\
19780 &  56.078386 & $-$43.531648 & 29.279 & 0.137 & 29.226 & 0.094 &   96 \\
19781 &  56.053794 & $-$43.531321 & 26.457 & 0.020 & 27.009 & 0.020 &    0 \\
19782 &  56.079148 & $-$43.531624 & 27.558 & 0.034 & 28.098 & 0.044 &  496 \\
19783 &  56.106227 & $-$43.531952 & 29.012 & 0.125 & 29.449 & 0.087 &   32 \\
19784 &  56.106314 & $-$43.531945 & 27.546 & 0.036 & 27.959 & 0.026 &   32 \\
19785 &  56.095179 & $-$43.531816 & 29.356 & 0.134 & 30.218 & 0.201 & 1984 \\
19786 &  56.107344 & $-$43.531919 & 27.900 & 0.058 & 28.674 & 0.089 &    2 \\
19787 &  56.100396 & $-$43.531831 & 28.387 & 0.068 & 29.017 & 0.082 &  768 \\
19788 &  56.049682 & $-$43.531185 & 29.320 & 0.153 & 29.154 & 0.141 & 1802 \\
19789 &  56.095013 & $-$43.531761 & 28.168 & 0.060 & 28.758 & 0.070 &  896 \\
19790 &  56.109819 & $-$43.531944 & 25.939 & 0.013 & 26.370 & 0.014 &  384 \\
19791 &  56.092551 & $-$43.531718 & 29.759 & 0.231 & 29.658 & 0.133 & 1920 \\
19792 &  56.083577 & $-$43.531603 & 29.104 & 0.134 & 29.195 & 0.081 &  656 \\
19793 &  56.079695 & $-$43.531542 & 28.524 & 0.084 & 28.994 & 0.084 &  256 \\
19794 &  56.127405 & $-$43.532128 & 29.381 & 0.094 & 29.697 & 0.094 &  512 \\
19795 &  56.051206 & $-$43.531156 & 29.422 & 0.095 & 30.052 & 0.130 &    0 \\
19796 &  56.109065 & $-$43.531839 & 28.452 & 0.057 & 28.882 & 0.059 &  608 \\
19797 &  56.098629 & $-$43.531710 & 27.573 & 0.029 & 28.016 & 0.034 &  384 \\
19798 &  56.127676 & $-$43.532066 & 29.205 & 0.102 & 29.670 & 0.103 & 1856 \\
19799 &  56.090860 & $-$43.531613 & 30.143 & 0.296 & 30.502 & 0.401 & 1678 \\
19800 &  56.092347 & $-$43.531623 & 26.500 & 0.025 & 27.131 & 0.023 &  576 \\
19801 &  56.097954 & $-$43.531687 & 27.330 & 0.024 & 27.970 & 0.036 &  384 \\
19802 &  56.080384 & $-$43.531451 & 27.293 & 0.033 & 28.013 & 0.051 &  514 \\
19803 &  56.093166 & $-$43.531597 & 28.853 & 0.093 & 29.083 & 0.105 &  864 \\
19804 &  56.089535 & $-$43.531534 & 27.715 & 0.041 & 28.282 & 0.045 &  544 \\
19805 &  56.117656 & $-$43.531875 & 28.000 & 0.039 & 28.668 & 0.062 &  128 \\
19806 &  56.087979 & $-$43.531487 & 28.454 & 0.070 & 29.210 & 0.112 &  832 \\
19807 &  56.121559 & $-$43.531907 & 29.383 & 0.134 & 29.476 & 0.091 &  516 \\
19808 &  56.090759 & $-$43.531514 & 26.107 & 0.024 & 26.836 & 0.027 &  640 \\
19809 &  56.094233 & $-$43.531565 & 29.062 & 0.146 & 29.785 & 0.124 & 1920 \\
19810 &  56.092345 & $-$43.531523 & 29.088 & 0.139 & 29.239 & 0.129 & 2016 \\
19811 &  56.092272 & $-$43.531520 & 28.058 & 0.067 & 29.056 & 0.101 &  864 \\
19812 &  56.073434 & $-$43.531270 & 30.488 & 0.420 & 30.884 & 0.413 & 1740 \\
19813 &  56.093208 & $-$43.531528 & 27.040 & 0.026 & 27.648 & 0.030 &  608 \\
19814 &  56.086310 & $-$43.531434 & 29.381 & 0.179 & 29.498 & 0.141 & 1192 \\
19815 &  56.093062 & $-$43.531521 & 28.273 & 0.064 & 28.618 & 0.070 &  336 \\
19816 &  56.093103 & $-$43.531503 & 28.177 & 0.056 & 28.778 & 0.075 &  592 \\
19817 &  56.068165 & $-$43.531195 & 28.954 & 0.072 & 29.421 & 0.089 &   64 \\
19818 &  56.060125 & $-$43.531097 & 26.422 & 0.047 & 26.804 & 0.059 & 1187 \\
19819 &  56.062337 & $-$43.531108 & 29.653 & 0.169 & 30.162 & 0.188 & 1536 \\
19820 &  56.074938 & $-$43.531262 & 29.558 & 0.155 & 30.022 & 0.214 & 1672 \\
19821 &  56.096748 & $-$43.531525 & 27.545 & 0.036 & 28.192 & 0.058 &  640 \\
19822 &  56.111806 & $-$43.531702 & 27.971 & 0.045 & 28.478 & 0.046 &  736 \\
19823 &  56.092323 & $-$43.531447 & 29.671 & 0.281 & 29.447 & 0.096 &  960 \\
19824 &  56.090452 & $-$43.531346 & 28.035 & 0.076 & 28.320 & 0.044 &  640 \\
19825 &  56.118847 & $-$43.531753 & 27.572 & 0.038 & 28.222 & 0.044 &  144 \\
19826 &  56.130202 & $-$43.531901 & 27.912 & 0.093 & 28.328 & 0.078 & 1495 \\
19827 &  56.059972 & $-$43.531003 & 27.239 & 0.092 & 27.692 & 0.105 & 1743 \\
19828 &  56.090825 & $-$43.531386 & 25.852 & 0.021 & 26.286 & 0.017 &  128 \\
19829 &  56.097702 & $-$43.531471 & 28.696 & 0.089 & 28.980 & 0.085 &  528 \\
19830 &  56.096627 & $-$43.531448 & 28.417 & 0.051 & 28.986 & 0.062 &  896 \\
19831 &  56.059565 & $-$43.530973 & 29.152 & 0.096 & 29.566 & 0.087 &  672 \\
19832 &  56.093701 & $-$43.531399 & 29.057 & 0.111 & 28.741 & 0.069 &  896 \\
19833 &  56.061629 & $-$43.530950 & 29.124 & 0.124 & 29.273 & 0.112 & 1604 \\
19834 &  56.060592 & $-$43.530933 & 28.386 & 0.052 & 28.978 & 0.052 &  512 \\
19835 &  56.093837 & $-$43.531326 & 27.979 & 0.056 & 28.301 & 0.060 &  416 \\
19836 &  56.093783 & $-$43.531285 & 28.549 & 0.063 & 29.048 & 0.087 &  928 \\
19837 &  56.092267 & $-$43.531299 & 29.403 & 0.186 & 29.529 & 0.133 & 1760 \\
19838 &  56.094863 & $-$43.531326 & 29.258 & 0.116 & 29.455 & 0.098 &  512 \\
19839 &  56.118791 & $-$43.531605 & 28.777 & 0.065 & 29.431 & 0.109 &  384 \\
19840 &  56.096418 & $-$43.531320 & 29.414 & 0.160 & 29.675 & 0.156 & 1832 \\
19841 &  56.122640 & $-$43.531632 & 28.722 & 0.068 & 28.962 & 0.059 &  704 \\
19842 &  56.121339 & $-$43.531609 & 29.165 & 0.111 & 29.372 & 0.107 & 1024 \\
19843 &  56.125810 & $-$43.531647 & 25.974 & 0.027 & 26.500 & 0.025 &   64 \\
19844 &  56.120452 & $-$43.531578 & 28.394 & 0.054 & 28.997 & 0.088 &  288 \\
19845 &  56.126365 & $-$43.531650 & 28.794 & 0.082 & 29.056 & 0.054 &   96 \\
19846 &  56.126415 & $-$43.531629 & 27.930 & 0.032 & 28.466 & 0.034 &  160 \\
19847 &  56.093488 & $-$43.531234 & 28.481 & 0.075 & 28.683 & 0.073 &  640 \\
19848 &  56.092400 & $-$43.531223 & 28.752 & 0.109 & 29.019 & 0.090 &  992 \\
19849 &  56.092315 & $-$43.531154 & 26.297 & 0.018 & 26.856 & 0.016 &  224 \\
19850 &  56.050817 & $-$43.530672 & 28.823 & 0.116 & 29.208 & 0.096 &  900 \\
19851 &  56.107338 & $-$43.531385 & 28.342 & 0.060 & 28.846 & 0.070 &  544 \\
19852 &  56.121747 & $-$43.531549 & 28.955 & 0.070 & 29.429 & 0.092 &  800 \\
19853 &  56.055029 & $-$43.530684 & 27.565 & 0.033 & 28.157 & 0.036 &    0 \\
19854 &  56.072951 & $-$43.530853 & 28.600 & 0.095 & 28.905 & 0.102 &  610 \\
19855 &  56.101861 & $-$43.531269 & 30.069 & 0.222 & 30.152 & 0.184 & 1796 \\
19856 &  56.097369 & $-$43.531213 & 29.141 & 0.111 & 29.620 & 0.120 & 1536 \\
19857 &  56.088102 & $-$43.531050 & 27.779 & 0.076 & 28.399 & 0.087 & 1223 \\
19858 &  56.073254 & $-$43.530848 & 29.183 & 0.097 & 29.235 & 0.108 &  512 \\
19859 &  56.109239 & $-$43.531283 & 27.581 & 0.025 & 28.096 & 0.033 &  128 \\
19860 &  56.095582 & $-$43.531104 & 26.783 & 0.048 & 27.615 & 0.084 & 1355 \\
19861 &  56.093227 & $-$43.531046 & 26.864 & 0.024 & 27.461 & 0.021 &  512 \\
19862 &  56.081726 & $-$43.530882 & 26.961 & 0.017 & 27.481 & 0.032 &    0 \\
19863 &  56.093685 & $-$43.531022 & 27.903 & 0.051 & 28.372 & 0.048 &  384 \\
19864 &  56.065580 & $-$43.530651 & 30.398 & 0.313 & 30.083 & 0.157 & 1700 \\
19865 &  56.069684 & $-$43.530700 & 27.593 & 0.038 & 28.195 & 0.040 &   64 \\
19866 &  56.090591 & $-$43.530937 & 28.967 & 0.166 & 29.770 & 0.189 & 1092 \\
19867 &  56.063633 & $-$43.530612 & 29.133 & 0.106 & 29.792 & 0.128 & 1536 \\
19868 &  56.108261 & $-$43.531170 & 27.615 & 0.087 & 28.270 & 0.093 & 1423 \\
19869 &  56.105645 & $-$43.531135 & 28.758 & 0.090 & 29.925 & 0.197 &  352 \\
19870 &  56.105554 & $-$43.531131 & 27.259 & 0.040 & 27.864 & 0.047 &  162 \\
19871 &  56.089968 & $-$43.530913 & 28.266 & 0.061 & 28.993 & 0.086 &  640 \\
19872 &  56.091697 & $-$43.530921 & 26.675 & 0.034 & 27.097 & 0.030 &  640 \\
19873 &  56.113905 & $-$43.531154 & 28.232 & 0.070 & 28.385 & 0.085 &  194 \\
19874 &  56.058421 & $-$43.530444 & 30.153 & 0.227 & 31.142 & 0.499 & 1932 \\
19875 &  56.051903 & $-$43.530356 & 27.699 & 0.035 & 28.194 & 0.039 &    0 \\
19876 &  56.095884 & $-$43.530908 & 26.813 & 0.046 & 27.258 & 0.070 & 1475 \\
19877 &  56.077231 & $-$43.530660 & 29.776 & 0.224 & 30.221 & 0.244 & 1292 \\
19878 &  56.095761 & $-$43.530880 & 26.911 & 0.033 & 27.434 & 0.040 &  960 \\
19879 &  56.073101 & $-$43.530590 & 27.188 & 0.023 & 27.653 & 0.028 &  672 \\
19880 &  56.079519 & $-$43.530677 & 28.960 & 0.103 & 29.540 & 0.105 & 1568 \\
19881 &  56.079577 & $-$43.530665 & 27.411 & 0.035 & 27.990 & 0.041 &  544 \\
19882 &  56.064303 & $-$43.530438 & 29.464 & 0.118 & 29.783 & 0.132 & 1824 \\
19883 &  56.087600 & $-$43.530704 & 28.832 & 0.099 & 29.006 & 0.080 &  832 \\
19884 &  56.074615 & $-$43.530525 & 27.791 & 0.047 & 28.348 & 0.054 &  256 \\
19885 &  56.097083 & $-$43.530809 & 28.570 & 0.057 & 29.049 & 0.070 &  736 \\
19886 &  56.097112 & $-$43.530757 & 29.413 & 0.124 & 29.771 & 0.158 & 1888 \\
19887 &  56.111136 & $-$43.530872 & 26.466 & 0.019 & 27.076 & 0.020 &  160 \\
19888 &  56.095304 & $-$43.530762 & 26.940 & 0.031 & 27.472 & 0.029 &  704 \\
19889 &  56.090260 & $-$43.530691 & 27.276 & 0.042 & 27.716 & 0.038 &  513 \\
19890 &  56.067272 & $-$43.530395 & 28.252 & 0.060 & 28.296 & 0.052 &  704 \\
19891 &  56.094436 & $-$43.530721 & 28.651 & 0.087 & 28.904 & 0.054 &  480 \\
19892 &  56.094443 & $-$43.530657 & 28.308 & 0.076 & 28.862 & 0.071 &  816 \\
19893 &  56.094440 & $-$43.530625 & 28.447 & 0.087 & 29.002 & 0.086 &  592 \\
19894 &  56.095431 & $-$43.530720 & 27.831 & 0.038 & 28.255 & 0.057 &  192 \\
19895 &  56.105611 & $-$43.530842 & 29.115 & 0.105 & 29.644 & 0.126 & 1536 \\
19896 &  56.051191 & $-$43.530133 & 29.708 & 0.149 & 29.645 & 0.114 & 1664 \\
19897 &  56.115758 & $-$43.530948 & 29.589 & 0.145 & 29.355 & 0.091 &  192 \\
19898 &  56.067015 & $-$43.530296 & 27.987 & 0.113 & 27.804 & 0.136 & 1679 \\
19899 &  56.107751 & $-$43.530797 & 28.086 & 0.088 & 28.273 & 0.091 & 1039 \\
19900 &  56.080858 & $-$43.530455 & 28.549 & 0.062 & 28.935 & 0.068 &  512 \\
19901 &  56.095294 & $-$43.530628 & 27.944 & 0.046 & 28.437 & 0.050 &  960 \\
19902 &  56.104047 & $-$43.530733 & 28.943 & 0.104 & 29.252 & 0.096 &  256 \\
19903 &  56.092483 & $-$43.530580 & 29.146 & 0.129 & 29.456 & 0.145 & 1728 \\
19904 &  56.094135 & $-$43.530581 & 28.614 & 0.069 & 28.903 & 0.059 &  832 \\
19905 &  56.097519 & $-$43.530609 & 28.506 & 0.066 & 29.210 & 0.121 &  512 \\
19906 &  56.080303 & $-$43.530383 & 28.944 & 0.088 & 29.393 & 0.134 &  640 \\
19907 &  56.072871 & $-$43.530276 & 27.268 & 0.023 & 27.849 & 0.029 &  768 \\
19908 &  56.073513 & $-$43.530280 & 28.246 & 0.065 & 28.676 & 0.059 &  288 \\
19909 &  56.075162 & $-$43.530289 & 28.633 & 0.064 & 29.077 & 0.088 &    0 \\
19910 &  56.077279 & $-$43.530302 & 28.312 & 0.092 & 29.138 & 0.075 &    1 \\
19911 &  56.059183 & $-$43.530022 & 26.580 & 0.108 & 26.647 & 0.129 & 1519 \\
19912 &  56.072364 & $-$43.530222 & 29.216 & 0.101 & 29.974 & 0.147 & 1408 \\
19913 &  56.079517 & $-$43.530310 & 29.042 & 0.080 & 29.415 & 0.113 &  512 \\
19914 &  56.097187 & $-$43.530540 & 30.150 & 0.357 & 30.776 & 0.357 & 1708 \\
19915 &  56.090042 & $-$43.530446 & 28.108 & 0.078 & 29.266 & 0.131 &  897 \\
19916 &  56.056351 & $-$43.530012 & 27.745 & 0.031 & 28.160 & 0.037 &  608 \\
19917 &  56.050314 & $-$43.529931 & 26.015 & 0.018 & 26.462 & 0.020 &    0 \\
19918 &  56.093611 & $-$43.530482 & 28.072 & 0.062 & 28.757 & 0.067 &  416 \\
19919 &  56.054109 & $-$43.529958 & 30.483 & 0.399 & 30.837 & 0.304 & 1804 \\
19920 &  56.076021 & $-$43.530223 & 26.526 & 0.085 & 27.176 & 0.091 & 1551 \\
19921 &  56.095339 & $-$43.530381 & 25.671 & 0.015 & 26.074 & 0.014 &   96 \\
19922 &  56.100060 & $-$43.530525 & 28.931 & 0.115 & 29.444 & 0.106 & 1024 \\
19923 &  56.113470 & $-$43.530692 & 27.560 & 0.033 & 28.132 & 0.036 &  544 \\
19924 &  56.082362 & $-$43.530279 & 27.823 & 0.044 & 28.413 & 0.045 &  544 \\
19925 &  56.129637 & $-$43.530866 & 29.433 & 0.091 & 29.806 & 0.119 &  512 \\
19926 &  56.068381 & $-$43.530086 & 28.622 & 0.106 & 29.011 & 0.103 & 1996 \\
19927 &  56.112891 & $-$43.530642 & 30.726 & 0.507 & 30.626 & 0.326 & 1548 \\
19928 &  56.089940 & $-$43.530349 & 27.391 & 0.046 & 27.943 & 0.029 &  417 \\
19929 &  56.067985 & $-$43.530070 & 28.690 & 0.090 & 28.814 & 0.101 &  386 \\
19930 &  56.102392 & $-$43.530499 & 30.449 & 0.415 & 30.604 & 0.315 & 1068 \\
19931 &  56.110585 & $-$43.530601 & 28.063 & 0.049 & 28.578 & 0.050 &  928 \\
19932 &  56.086787 & $-$43.530297 & 28.758 & 0.097 & 29.107 & 0.091 &  128 \\
19933 &  56.110679 & $-$43.530587 & 26.875 & 0.016 & 27.402 & 0.025 &  416 \\
19934 &  56.066891 & $-$43.530024 & 27.643 & 0.040 & 28.097 & 0.044 &  896 \\
19935 &  56.121874 & $-$43.530705 & 28.406 & 0.050 & 29.080 & 0.063 &  384 \\
19936 &  56.091669 & $-$43.530302 & 29.450 & 0.178 & 29.920 & 0.198 & 1856 \\
19937 &  56.091278 & $-$43.530304 & 28.317 & 0.087 & 28.846 & 0.096 &  386 \\
19938 &  56.089940 & $-$43.530278 & 26.541 & 0.026 & 27.070 & 0.027 &  160 \\
19939 &  56.096645 & $-$43.530340 & 29.008 & 0.101 & 29.334 & 0.113 & 1472 \\
19940 &  56.061798 & $-$43.529901 & 27.373 & 0.028 & 27.911 & 0.032 &  224 \\
19941 &  56.061809 & $-$43.529852 & 28.151 & 0.093 & 28.746 & 0.118 & 1519 \\
19942 &  56.071622 & $-$43.530014 & 29.482 & 0.123 & 29.573 & 0.121 & 1024 \\
19943 &  56.124146 & $-$43.530666 & 28.017 & 0.093 & 28.313 & 0.113 & 1679 \\
19944 &  56.081669 & $-$43.530130 & 28.905 & 0.089 & 29.203 & 0.130 &  706 \\
19945 &  56.115750 & $-$43.530551 & 28.704 & 0.097 & 29.027 & 0.082 &  576 \\
19946 &  56.114412 & $-$43.530528 & 28.540 & 0.063 & 29.003 & 0.075 &  256 \\
19947 &  56.107562 & $-$43.530431 & 30.720 & 0.463 & 30.281 & 0.251 & 1196 \\
19948 &  56.090093 & $-$43.530219 & 27.289 & 0.045 & 27.670 & 0.045 & 1955 \\
19949 &  56.090037 & $-$43.530172 & 27.563 & 0.056 & 27.777 & 0.045 & 1443 \\
19950 &  56.089816 & $-$43.530180 & 27.642 & 0.063 & 27.937 & 0.042 &  897 \\
19951 &  56.117212 & $-$43.530504 & 28.961 & 0.081 & 29.239 & 0.099 &   64 \\
19952 &  56.076837 & $-$43.529983 & 27.987 & 0.046 & 28.529 & 0.044 &    0 \\
19953 &  56.104563 & $-$43.530316 & 28.545 & 0.060 & 28.952 & 0.067 &    0 \\
19954 &  56.091890 & $-$43.530149 & 28.086 & 0.053 & 28.809 & 0.070 &  656 \\
19955 &  56.091883 & $-$43.530113 & 29.051 & 0.097 & 29.027 & 0.090 &  784 \\
19956 &  56.118069 & $-$43.530475 & 27.307 & 0.019 & 27.920 & 0.025 &   64 \\
19957 &  56.116357 & $-$43.530451 & 26.887 & 0.025 & 27.500 & 0.023 &  544 \\
19958 &  56.068839 & $-$43.529823 & 28.595 & 0.071 & 29.063 & 0.078 &  512 \\
19959 &  56.111807 & $-$43.530357 & 29.041 & 0.096 & 29.479 & 0.098 &  128 \\
19960 &  56.076427 & $-$43.529889 & 28.420 & 0.064 & 28.740 & 0.060 &  128 \\
19961 &  56.100034 & $-$43.530184 & 28.695 & 0.098 & 29.342 & 0.121 &  320 \\
19962 &  56.081550 & $-$43.529944 & 27.253 & 0.047 & 27.889 & 0.044 & 1729 \\
19963 &  56.075946 & $-$43.529865 & 27.383 & 0.022 & 27.903 & 0.034 &  336 \\
19964 &  56.052132 & $-$43.529557 & 28.149 & 0.044 & 28.571 & 0.043 &    0 \\
19965 &  56.089096 & $-$43.530019 & 28.291 & 0.060 & 29.191 & 0.090 &    0 \\
19966 &  56.057876 & $-$43.529580 & 30.665 & 0.390 & 30.173 & 0.185 & 1036 \\
19967 &  56.113950 & $-$43.530292 & 26.967 & 0.018 & 27.553 & 0.025 &  512 \\
19968 &  56.093623 & $-$43.530035 & 29.701 & 0.166 & 30.252 & 0.236 & 1544 \\
19969 &  56.091294 & $-$43.530001 & 27.457 & 0.049 & 27.924 & 0.054 & 1027 \\
19970 &  56.102979 & $-$43.530135 & 29.329 & 0.133 & 29.677 & 0.093 &  544 \\
19971 &  56.107657 & $-$43.530180 & 28.600 & 0.063 & 28.963 & 0.075 &  992 \\
19972 &  56.112481 & $-$43.530232 & 27.264 & 0.062 & 28.006 & 0.083 & 1283 \\
19973 &  56.062305 & $-$43.529589 & 29.137 & 0.108 & 29.492 & 0.130 & 1216 \\
19974 &  56.119241 & $-$43.530279 & 29.273 & 0.112 & 29.519 & 0.107 & 1280 \\
19975 &  56.129264 & $-$43.530394 & 25.852 & 0.086 & 26.199 & 0.102 & 1039 \\
19976 &  56.109800 & $-$43.530125 & 28.630 & 0.069 & 29.019 & 0.066 &  640 \\
19977 &  56.122339 & $-$43.530265 & 27.312 & 0.094 & 28.053 & 0.106 & 1999 \\
19978 &  56.055573 & $-$43.529408 & 29.160 & 0.105 & 29.424 & 0.114 & 1024 \\
19979 &  56.121652 & $-$43.530236 & 28.076 & 0.056 & 28.545 & 0.050 &  512 \\
19980 &  56.051309 & $-$43.529266 & 25.879 & 0.015 & 26.402 & 0.020 &    0 \\
19981 &  56.124141 & $-$43.530139 & 26.642 & 0.018 & 27.204 & 0.017 &  224 \\
19982 &  56.097769 & $-$43.529800 & 28.340 & 0.058 & 29.042 & 0.084 &  896 \\
19983 &  56.073136 & $-$43.529455 & 28.349 & 0.056 & 28.714 & 0.052 &  576 \\
19984 &  56.089176 & $-$43.529650 & 28.986 & 0.115 & 29.522 & 0.125 & 1568 \\
19985 &  56.092301 & $-$43.529676 & 28.682 & 0.105 & 28.941 & 0.090 &  768 \\
19986 &  56.124111 & $-$43.530064 & 28.544 & 0.063 & 28.524 & 0.076 &  704 \\
19987 &  56.124312 & $-$43.530048 & 27.660 & 0.035 & 28.183 & 0.036 &  640 \\
19988 &  56.060703 & $-$43.529235 & 29.209 & 0.111 & 29.324 & 0.085 &   32 \\
19989 &  56.094062 & $-$43.529652 & 28.447 & 0.075 & 28.980 & 0.081 &  800 \\
19990 &  56.094079 & $-$43.529604 & 27.333 & 0.033 & 27.706 & 0.033 &  288 \\
19991 &  56.080297 & $-$43.529427 & 26.446 & 0.020 & 27.028 & 0.024 &  144 \\
19992 &  56.068225 & $-$43.529262 & 28.811 & 0.086 & 29.175 & 0.110 &  272 \\
19993 &  56.056773 & $-$43.529047 & 28.425 & 0.060 & 28.740 & 0.072 &  256 \\
19994 &  56.065789 & $-$43.529143 & 29.492 & 0.135 & 29.796 & 0.167 & 1608 \\
19995 &  56.107890 & $-$43.529619 & 29.897 & 0.203 & 30.364 & 0.228 & 1152 \\
19996 &  56.102284 & $-$43.529548 & 27.767 & 0.035 & 28.264 & 0.040 &  544 \\
19997 &  56.127908 & $-$43.529858 & 28.444 & 0.105 & 28.826 & 0.129 & 1167 \\
19998 &  56.089530 & $-$43.529371 & 29.029 & 0.145 & 28.947 & 0.135 & 1730 \\
19999 &  56.069249 & $-$43.529100 & 28.824 & 0.073 & 29.436 & 0.099 &    0 \\
20000 &  56.065223 & $-$43.529039 & 29.221 & 0.121 & 29.401 & 0.091 &   32 \\
20001 &  56.113385 & $-$43.529646 & 29.316 & 0.120 & 29.840 & 0.158 & 1152 \\
20002 &  56.104385 & $-$43.529532 & 29.071 & 0.106 & 29.398 & 0.087 &  960 \\
20003 &  56.103384 & $-$43.529520 & 29.147 & 0.099 & 29.541 & 0.101 &  608 \\
20004 &  56.103341 & $-$43.529487 & 28.873 & 0.089 & 29.297 & 0.084 &  672 \\
20005 &  56.068654 & $-$43.529070 & 27.923 & 0.057 & 28.644 & 0.070 &    0 \\
20006 &  56.091020 & $-$43.529346 & 28.327 & 0.065 & 28.674 & 0.089 &  898 \\
20007 &  56.078971 & $-$43.529188 & 30.518 & 0.514 & 30.783 & 0.387 & 1676 \\
20008 &  56.104716 & $-$43.529494 & 26.323 & 0.087 & 26.242 & 0.109 & 1967 \\
20009 &  56.129823 & $-$43.529803 & 26.168 & 0.104 & 26.690 & 0.106 & 1071 \\
20010 &  56.119051 & $-$43.529661 & 28.504 & 0.070 & 29.300 & 0.113 &  712 \\
20011 &  56.097719 & $-$43.529386 & 21.642 & 0.008 & 21.846 & 0.005 &    0 \\
20012 &  56.123913 & $-$43.529708 & 29.466 & 0.118 & 29.065 & 0.102 & 1160 \\
20013 &  56.078333 & $-$43.529123 & 29.357 & 0.119 & 29.641 & 0.135 & 1032 \\
20014 &  56.081972 & $-$43.529165 & 27.727 & 0.052 & 28.149 & 0.045 &  576 \\
20015 &  56.104555 & $-$43.529447 & 27.167 & 0.029 & 27.627 & 0.034 &  960 \\
20016 &  56.087431 & $-$43.529226 & 28.991 & 0.128 & 29.503 & 0.136 & 1152 \\
20017 &  56.062595 & $-$43.528903 & 28.371 & 0.077 & 28.859 & 0.079 &   32 \\
20018 &  56.062568 & $-$43.528855 & 27.607 & 0.103 & 28.033 & 0.112 & 1071 \\
20019 &  56.114623 & $-$43.529561 & 27.162 & 0.026 & 27.802 & 0.030 &  256 \\
20020 &  56.098234 & $-$43.529316 & 28.101 & 0.051 & 28.572 & 0.050 &    0 \\
20021 &  56.084676 & $-$43.529124 & 27.642 & 0.045 & 28.033 & 0.044 &  576 \\
20022 &  56.055520 & $-$43.528729 & 29.298 & 0.086 & 29.414 & 0.099 &   64 \\
20023 &  56.067196 & $-$43.528831 & 30.549 & 0.285 & 30.707 & 0.366 & 1100 \\
20024 &  56.082998 & $-$43.529027 & 27.450 & 0.041 & 28.024 & 0.042 &  384 \\
20025 &  56.103290 & $-$43.529261 & 27.699 & 0.036 & 28.225 & 0.039 &  832 \\
20026 &  56.118648 & $-$43.529417 & 28.092 & 0.041 & 28.587 & 0.049 &  512 \\
20027 &  56.102485 & $-$43.529205 & 25.091 & 0.010 & 25.471 & 0.009 &    0 \\
20028 &  56.061450 & $-$43.528670 & 29.070 & 0.120 & 29.630 & 0.114 & 1344 \\
20029 &  56.084671 & $-$43.528892 & 28.965 & 0.135 & 29.346 & 0.184 & 1994 \\
20030 &  56.084464 & $-$43.528866 & 27.363 & 0.095 & 27.810 & 0.107 & 1999 \\
20031 &  56.095275 & $-$43.528996 & 28.280 & 0.074 & 28.901 & 0.058 &  544 \\
20032 &  56.079810 & $-$43.528795 & 25.396 & 0.012 & 25.763 & 0.012 &    0 \\
20033 &  56.111497 & $-$43.529187 & 28.077 & 0.046 & 28.503 & 0.039 &  640 \\
20034 &  56.088499 & $-$43.528896 & 28.754 & 0.097 & 28.931 & 0.084 &  576 \\
20035 &  56.119916 & $-$43.529278 & 29.471 & 0.108 & 29.777 & 0.126 & 1568 \\
20036 &  56.108543 & $-$43.529131 & 27.362 & 0.068 & 27.846 & 0.095 & 1551 \\
20037 &  56.069756 & $-$43.528612 & 26.990 & 0.022 & 27.558 & 0.029 &   64 \\
20038 &  56.083354 & $-$43.528779 & 28.205 & 0.055 & 28.684 & 0.065 &   32 \\
20039 &  56.087135 & $-$43.528828 & 28.455 & 0.081 & 28.845 & 0.070 &  768 \\
20040 &  56.084334 & $-$43.528751 & 26.922 & 0.045 & 27.430 & 0.036 &  961 \\
20041 &  56.058340 & $-$43.528371 & 29.544 & 0.140 & 27.722 & 0.095 & 1546 \\
20042 &  56.079641 & $-$43.528648 & 29.380 & 0.153 & 29.691 & 0.117 & 1280 \\
20043 &  56.091396 & $-$43.528785 & 27.497 & 0.039 & 28.109 & 0.043 &    0 \\
20044 &  56.094361 & $-$43.528821 & 29.213 & 0.135 & 29.395 & 0.110 & 1536 \\
20045 &  56.121639 & $-$43.529163 & 29.749 & 0.171 & 30.148 & 0.198 & 1536 \\
20046 &  56.054320 & $-$43.528278 & 27.721 & 0.059 & 28.739 & 0.058 &  609 \\
20047 &  56.068480 & $-$43.528404 & 28.487 & 0.085 & 28.615 & 0.083 &  654 \\
20048 &  56.077603 & $-$43.528455 & 28.799 & 0.112 & 29.077 & 0.065 &    0 \\
20049 &  56.085047 & $-$43.528528 & 26.860 & 0.030 & 27.413 & 0.036 &  512 \\
20050 &  56.113610 & $-$43.528875 & 28.884 & 0.088 & 29.119 & 0.077 &  256 \\
20051 &  56.088925 & $-$43.528553 & 25.829 & 0.016 & 26.232 & 0.018 &  128 \\
20052 &  56.106489 & $-$43.528780 & 29.217 & 0.142 & 29.750 & 0.137 & 1600 \\
20053 &  56.089299 & $-$43.528548 & 30.182 & 0.398 & 29.657 & 0.171 & 1284 \\
20054 &  56.125056 & $-$43.528938 & 26.976 & 0.024 & 27.620 & 0.020 &   32 \\
20055 &  56.113821 & $-$43.528841 & 29.589 & 0.223 & 30.341 & 0.257 & 2004 \\
20056 &  56.067656 & $-$43.528254 & 25.984 & 0.014 & 26.467 & 0.016 &    0 \\
20057 &  56.098801 & $-$43.528643 & 26.891 & 0.027 & 27.428 & 0.022 &  416 \\
20058 &  56.079506 & $-$43.528365 & 27.478 & 0.035 & 28.004 & 0.029 &  128 \\
20059 &  56.111302 & $-$43.528715 & 28.737 & 0.102 & 29.097 & 0.101 & 1284 \\
20060 &  56.094189 & $-$43.528453 & 29.328 & 0.132 & 29.708 & 0.130 & 1984 \\
20061 &  56.057566 & $-$43.527939 & 27.263 & 0.030 & 27.795 & 0.026 &    0 \\
20062 &  56.123795 & $-$43.528775 & 28.279 & 0.071 & 28.830 & 0.046 &  128 \\
20063 &  56.048619 & $-$43.527802 & 25.226 & 0.013 & 25.729 & 0.015 &    0 \\
20064 &  56.050786 & $-$43.527821 & 28.010 & 0.035 & 28.554 & 0.043 &    0 \\
20065 &  56.090674 & $-$43.528326 & 29.730 & 0.254 & 29.729 & 0.136 & 1600 \\
20066 &  56.096405 & $-$43.528387 & 29.020 & 0.090 & 28.864 & 0.083 &  512 \\
20067 &  56.088533 & $-$43.528284 & 28.809 & 0.104 & 29.133 & 0.141 & 1730 \\
20068 &  56.054837 & $-$43.527798 & 28.710 & 0.094 & 29.117 & 0.113 &  328 \\
20069 &  56.048217 & $-$43.527655 & 26.403 & 0.013 & 26.950 & 0.016 &   32 \\
20070 &  56.124906 & $-$43.528563 & 27.449 & 0.025 & 28.000 & 0.030 &   32 \\
20071 &  56.115658 & $-$43.528499 & 28.053 & 0.071 & 28.453 & 0.087 &    3 \\
20072 &  56.104901 & $-$43.528355 & 29.100 & 0.121 & 29.810 & 0.131 & 1024 \\
20073 &  56.061505 & $-$43.527783 & 28.848 & 0.058 & 29.070 & 0.071 &  256 \\
20074 &  56.049149 & $-$43.527587 & 25.609 & 0.104 & 25.508 & 0.112 & 1455 \\
20075 &  56.130199 & $-$43.528638 & 28.233 & 0.050 & 28.677 & 0.059 &  128 \\
20076 &  56.057109 & $-$43.527707 & 30.507 & 0.307 & 30.751 & 0.332 & 1676 \\
20077 &  56.095191 & $-$43.528193 & 28.287 & 0.059 & 28.899 & 0.082 &  128 \\
20078 &  56.094461 & $-$43.528176 & 28.462 & 0.074 & 29.396 & 0.112 &  288 \\
20079 &  56.049393 & $-$43.527590 & 28.052 & 0.139 & 27.878 & 0.152 & 1871 \\
20080 &  56.075124 & $-$43.527919 & 28.793 & 0.092 & 29.528 & 0.115 &  512 \\
20081 &  56.080742 & $-$43.527970 & 29.950 & 0.269 & 30.088 & 0.201 & 1796 \\
20082 &  56.079012 & $-$43.527957 & 28.719 & 0.105 & 28.742 & 0.091 & 1222 \\
20083 &  56.068750 & $-$43.527817 & 28.563 & 0.083 & 28.859 & 0.090 &  832 \\
20084 &  56.128902 & $-$43.528561 & 27.161 & 0.081 & 25.713 & 0.083 & 1551 \\
20085 &  56.048902 & $-$43.527537 & 27.028 & 0.088 & 27.087 & 0.119 & 1487 \\
20086 &  56.119085 & $-$43.528422 & 29.286 & 0.118 & 29.803 & 0.121 & 1184 \\
20087 &  56.085455 & $-$43.527969 & 28.720 & 0.104 & 29.057 & 0.076 &    0 \\
20088 &  56.073687 & $-$43.527808 & 29.536 & 0.163 & 29.980 & 0.144 & 1536 \\
20089 &  56.114241 & $-$43.528316 & 25.919 & 0.016 & 26.402 & 0.016 &    0 \\
20090 &  56.079770 & $-$43.527880 & 27.952 & 0.049 & 28.352 & 0.042 &  384 \\
20091 &  56.078966 & $-$43.527863 & 29.802 & 0.170 & 29.590 & 0.117 & 1216 \\
20092 &  56.077115 & $-$43.527821 & 29.286 & 0.141 & 29.577 & 0.108 & 1024 \\
20093 &  56.062109 & $-$43.527595 & 29.043 & 0.095 & 29.379 & 0.121 &  928 \\
20094 &  56.062041 & $-$43.527551 & 28.191 & 0.098 & 28.120 & 0.134 & 1519 \\
20095 &  56.062127 & $-$43.527446 & 28.881 & 0.090 & 29.489 & 0.108 &  960 \\
20096 &  56.055185 & $-$43.527496 & 26.653 & 0.016 & 27.199 & 0.016 &    0 \\
20097 &  56.087192 & $-$43.527903 & 29.549 & 0.179 & 29.832 & 0.201 & 1152 \\
20098 &  56.092190 & $-$43.527959 & 27.742 & 0.043 & 28.299 & 0.044 &  384 \\
20099 &  56.085035 & $-$43.527866 & 28.624 & 0.068 & 28.981 & 0.079 &  288 \\
20100 &  56.106419 & $-$43.528125 & 27.606 & 0.029 & 28.141 & 0.032 &   96 \\
20101 &  56.054184 & $-$43.527446 & 27.907 & 0.025 & 28.614 & 0.036 &   32 \\
20102 &  56.054095 & $-$43.527430 & 26.619 & 0.015 & 27.148 & 0.021 &  544 \\
20103 &  56.113689 & $-$43.528203 & 27.743 & 0.044 & 28.293 & 0.040 &  272 \\
20104 &  56.113705 & $-$43.528177 & 28.560 & 0.088 & 29.314 & 0.085 &  784 \\
20105 &  56.048233 & $-$43.527340 & 28.611 & 0.060 & 29.177 & 0.062 &  128 \\
20106 &  56.068987 & $-$43.527597 & 28.027 & 0.041 & 28.400 & 0.040 &  960 \\
20107 &  56.051529 & $-$43.527352 & 29.516 & 0.154 & 29.075 & 0.102 & 1032 \\
20108 &  56.101552 & $-$43.527977 & 27.823 & 0.043 & 27.872 & 0.077 &  298 \\
20109 &  56.073906 & $-$43.527600 & 27.941 & 0.035 & 28.323 & 0.044 &   64 \\
20110 &  56.095712 & $-$43.527876 & 28.733 & 0.085 & 29.167 & 0.105 &  800 \\
20111 &  56.109198 & $-$43.528035 & 28.735 & 0.083 & 29.070 & 0.089 &  512 \\
20112 &  56.059218 & $-$43.527397 & 28.385 & 0.070 & 29.137 & 0.078 &   16 \\
20113 &  56.059233 & $-$43.527366 & 29.244 & 0.117 & 29.350 & 0.093 &  528 \\
20114 &  56.086399 & $-$43.527719 & 28.600 & 0.089 & 29.100 & 0.079 &  832 \\
20115 &  56.121127 & $-$43.528151 & 27.116 & 0.085 & 27.085 & 0.104 & 1295 \\
20116 &  56.050428 & $-$43.527251 & 28.290 & 0.068 & 29.150 & 0.086 &  128 \\
20117 &  56.081043 & $-$43.527642 & 30.314 & 0.326 & 29.937 & 0.163 & 1028 \\
20118 &  56.113147 & $-$43.528041 & 30.391 & 0.361 & 30.901 & 0.477 & 1804 \\
20119 &  56.111952 & $-$43.528005 & 27.721 & 0.027 & 28.229 & 0.047 &  576 \\
20120 &  56.057723 & $-$43.527309 & 27.848 & 0.029 & 28.313 & 0.040 &  544 \\
20121 &  56.092583 & $-$43.527758 & 29.192 & 0.142 & 29.999 & 0.159 & 1664 \\
20122 &  56.090532 & $-$43.527723 & 29.134 & 0.173 & 28.974 & 0.104 & 1792 \\
20123 &  56.101209 & $-$43.527855 & 20.251 & 0.005 & 19.673 & 0.034 &    0 \\
20124 &  56.075788 & $-$43.527483 & 28.996 & 0.089 & 29.420 & 0.110 &  640 \\
20125 &  56.057671 & $-$43.527250 & 29.303 & 0.081 & 30.113 & 0.150 &  160 \\
20126 &  56.058248 & $-$43.527246 & 29.216 & 0.111 & 29.710 & 0.142 & 1088 \\
20127 &  56.102498 & $-$43.527785 & 25.976 & 0.012 & 26.479 & 0.012 &  192 \\
20128 &  56.073135 & $-$43.527416 & 30.738 & 0.462 & 30.357 & 0.227 & 1036 \\
20129 &  56.061974 & $-$43.527268 & 28.593 & 0.051 & 28.962 & 0.068 &  704 \\
20130 &  56.091511 & $-$43.527643 & 29.357 & 0.162 & 29.308 & 0.117 & 1120 \\
20131 &  56.090358 & $-$43.527617 & 28.385 & 0.078 & 28.761 & 0.074 &  800 \\
20132 &  56.090291 & $-$43.527575 & 29.161 & 0.160 & 28.987 & 0.094 &  544 \\
20133 &  56.110238 & $-$43.527845 & 27.362 & 0.030 & 27.790 & 0.027 &  656 \\
20134 &  56.104665 & $-$43.527770 & 28.335 & 0.054 & 28.808 & 0.062 &  896 \\
20135 &  56.101741 & $-$43.527717 & 29.199 & 0.122 & 28.895 & 0.072 &  800 \\
20136 &  56.067110 & $-$43.527282 & 28.489 & 0.054 & 29.202 & 0.089 &  256 \\
20137 &  56.059337 & $-$43.527166 & 29.007 & 0.076 & 29.226 & 0.086 &  800 \\
20138 &  56.100940 & $-$43.527692 & 27.517 & 0.040 & 27.929 & 0.042 &  768 \\
20139 &  56.087180 & $-$43.527507 & 28.346 & 0.080 & 28.664 & 0.056 &  192 \\
20140 &  56.109101 & $-$43.527773 & 27.574 & 0.029 & 28.053 & 0.033 &  128 \\
20141 &  56.064221 & $-$43.527200 & 27.918 & 0.049 & 28.406 & 0.068 &   66 \\
20142 &  56.100702 & $-$43.527635 & 27.351 & 0.108 & 27.677 & 0.132 & 1327 \\
20143 &  56.065596 & $-$43.527180 & 27.823 & 0.036 & 28.397 & 0.049 &   96 \\
20144 &  56.065636 & $-$43.527146 & 28.180 & 0.041 & 28.743 & 0.056 &   96 \\
20145 &  56.059340 & $-$43.527094 & 26.423 & 0.023 & 26.948 & 0.026 &   96 \\
20146 &  56.105511 & $-$43.527684 & 28.691 & 0.082 & 29.127 & 0.087 &  512 \\
20147 &  56.101952 & $-$43.527625 & 29.733 & 0.224 & 29.790 & 0.216 & 1344 \\
20148 &  56.076937 & $-$43.527303 & 28.902 & 0.106 & 29.106 & 0.068 &  576 \\
20149 &  56.112463 & $-$43.527739 & 26.979 & 0.025 & 27.508 & 0.024 &  416 \\
20150 &  56.074438 & $-$43.527245 & 29.229 & 0.115 & 29.824 & 0.168 & 1792 \\
20151 &  56.111596 & $-$43.527632 & 26.677 & 0.020 & 27.249 & 0.023 &  736 \\
20152 &  56.112779 & $-$43.527684 & 28.767 & 0.071 & 29.111 & 0.074 &  512 \\
20153 &  56.090453 & $-$43.527398 & 28.977 & 0.147 & 29.590 & 0.192 & 1666 \\
20154 &  56.124459 & $-$43.527802 & 29.090 & 0.077 & 28.907 & 0.108 &  266 \\
20155 &  56.100352 & $-$43.527487 & 26.058 & 0.110 & 25.470 & 0.123 & 1903 \\
20156 &  56.088325 & $-$43.527323 & 28.521 & 0.088 & 28.851 & 0.075 &  896 \\
20157 &  56.114537 & $-$43.527625 & 28.324 & 0.071 & 28.666 & 0.083 &  290 \\
20158 &  56.114485 & $-$43.527581 & 28.693 & 0.079 & 28.696 & 0.059 &   96 \\
20159 &  56.116984 & $-$43.527585 & 27.427 & 0.022 & 27.910 & 0.026 &  800 \\
20160 &  56.110830 & $-$43.527569 & 23.412 & 0.007 & 24.197 & 0.011 &    0 \\
20161 &  56.100692 & $-$43.527342 & 26.318 & 0.084 & 26.725 & 0.101 & 1967 \\
20162 &  56.089016 & $-$43.527285 & 27.411 & 0.035 & 27.793 & 0.037 &   64 \\
20163 &  56.085930 & $-$43.527235 & 28.596 & 0.068 & 29.123 & 0.089 &  320 \\
20164 &  56.072570 & $-$43.527042 & 30.265 & 0.310 & 31.220 & 0.461 & 1420 \\
20165 &  56.103201 & $-$43.527429 & 27.474 & 0.034 & 27.943 & 0.031 &  640 \\
20166 &  56.076848 & $-$43.527092 & 28.432 & 0.096 & 28.735 & 0.091 &  911 \\
20167 &  56.111472 & $-$43.527458 & 28.021 & 0.062 & 28.646 & 0.067 &  736 \\
20168 &  56.100493 & $-$43.527352 & 26.593 & 0.032 & 27.013 & 0.056 &  962 \\
20169 &  56.089983 & $-$43.527186 & 27.172 & 0.043 & 27.743 & 0.058 & 1155 \\
20170 &  56.079229 & $-$43.527069 & 28.145 & 0.050 & 28.566 & 0.052 &  128 \\
20171 &  56.088353 & $-$43.527181 & 27.579 & 0.045 & 28.111 & 0.038 &  640 \\
20172 &  56.094896 & $-$43.527257 & 29.212 & 0.122 & 30.291 & 0.277 & 1032 \\
20173 &  56.099991 & $-$43.527312 & 23.251 & 0.007 & 23.513 & 0.009 &    0 \\
20174 &  56.054773 & $-$43.526722 & 26.734 & 0.014 & 27.306 & 0.021 &   32 \\
20175 &  56.054842 & $-$43.526666 & 28.601 & 0.059 & 28.996 & 0.070 &   32 \\
20176 &  56.079843 & $-$43.527023 & 28.219 & 0.058 & 28.668 & 0.058 &  608 \\
20177 &  56.116763 & $-$43.527486 & 27.335 & 0.026 & 27.976 & 0.030 &  768 \\
20178 &  56.082168 & $-$43.527048 & 29.723 & 0.292 & 29.577 & 0.098 &  257 \\
20179 &  56.051665 & $-$43.526655 & 28.671 & 0.060 & 29.241 & 0.071 &  512 \\
20180 &  56.123940 & $-$43.527561 & 28.497 & 0.065 & 29.427 & 0.074 &    0 \\
20181 &  56.074615 & $-$43.526927 & 29.567 & 0.153 & 29.426 & 0.113 & 1536 \\
20182 &  56.077224 & $-$43.526943 & 27.629 & 0.027 & 28.196 & 0.025 &  576 \\
20183 &  56.091043 & $-$43.527103 & 30.427 & 0.325 & 30.802 & 0.422 & 1804 \\
20184 &  56.051102 & $-$43.526563 & 28.728 & 0.078 & 29.032 & 0.095 &    0 \\
20185 &  56.127173 & $-$43.527523 & 27.609 & 0.094 & 27.919 & 0.088 & 1039 \\
20186 &  56.088341 & $-$43.527028 & 29.008 & 0.173 & 29.917 & 0.247 & 1185 \\
20187 &  56.088321 & $-$43.526990 & 30.521 & 0.459 & 30.007 & 0.261 & 1852 \\
20188 &  56.088271 & $-$43.526992 & 29.048 & 0.152 & 29.697 & 0.164 & 1840 \\
20189 &  56.108527 & $-$43.527267 & 29.155 & 0.133 & 29.750 & 0.141 & 1868 \\
20190 &  56.118243 & $-$43.527380 & 24.967 & 0.009 & 25.352 & 0.011 &    0 \\
20191 &  56.061005 & $-$43.526641 & 28.519 & 0.052 & 28.934 & 0.055 &    0 \\
20192 &  56.128269 & $-$43.527481 & 29.271 & 0.107 & 29.465 & 0.087 &  512 \\
20193 &  56.112890 & $-$43.527274 & 28.625 & 0.072 & 29.207 & 0.077 &  256 \\
20194 &  56.104621 & $-$43.527169 & 27.457 & 0.078 & 28.107 & 0.087 & 1551 \\
20195 &  56.122645 & $-$43.527385 & 28.320 & 0.072 & 28.186 & 0.090 &   10 \\
20196 &  56.096394 & $-$43.527051 & 26.225 & 0.013 & 26.756 & 0.015 &  160 \\
20197 &  56.100186 & $-$43.527091 & 27.652 & 0.058 & 27.998 & 0.092 & 1419 \\
20198 &  56.117054 & $-$43.527261 & 28.827 & 0.093 & 29.430 & 0.133 &  584 \\
20199 &  56.116901 & $-$43.527247 & 27.501 & 0.088 & 27.491 & 0.094 & 1359 \\
20200 &  56.056091 & $-$43.526468 & 29.336 & 0.141 & 29.741 & 0.128 & 1800 \\
20201 &  56.090399 & $-$43.526905 & 29.657 & 0.219 & 30.656 & 0.306 & 1476 \\
20202 &  56.088107 & $-$43.526866 & 28.555 & 0.083 & 28.697 & 0.056 &  768 \\
20203 &  56.115545 & $-$43.527193 & 28.554 & 0.053 & 28.872 & 0.053 &  544 \\
20204 &  56.092123 & $-$43.526895 & 27.677 & 0.111 & 28.180 & 0.149 & 1935 \\
20205 &  56.064349 & $-$43.526524 & 30.444 & 0.288 & 30.421 & 0.242 & 1288 \\
20206 &  56.076984 & $-$43.526676 & 27.800 & 0.042 & 28.226 & 0.047 &  960 \\
20207 &  56.074943 & $-$43.526615 & 29.408 & 0.134 & 29.249 & 0.105 & 1408 \\
20208 &  56.095579 & $-$43.526880 & 26.155 & 0.086 & 26.761 & 0.100 & 1039 \\
20209 &  56.113531 & $-$43.527088 & 28.287 & 0.049 & 28.790 & 0.061 &  128 \\
20210 &  56.087924 & $-$43.526758 & 28.519 & 0.081 & 29.063 & 0.087 &  256 \\
20211 &  56.109765 & $-$43.527020 & 28.532 & 0.104 & 27.776 & 0.127 & 1198 \\
20212 &  56.116806 & $-$43.527106 & 26.102 & 0.015 & 26.617 & 0.017 &  320 \\
20213 &  56.075984 & $-$43.526590 & 26.146 & 0.015 & 26.749 & 0.016 &  512 \\
20214 &  56.057893 & $-$43.526350 & 26.930 & 0.134 & 26.870 & 0.135 & 1039 \\
20215 &  56.081284 & $-$43.526641 & 29.248 & 0.149 & 29.698 & 0.149 & 1568 \\
20216 &  56.100767 & $-$43.526868 & 28.524 & 0.090 & 28.827 & 0.067 &  288 \\
20217 &  56.091922 & $-$43.526745 & 28.888 & 0.140 & 29.246 & 0.097 &  708 \\
20218 &  56.115080 & $-$43.527030 & 28.870 & 0.070 & 29.133 & 0.078 &  576 \\
20219 &  56.075032 & $-$43.526494 & 29.603 & 0.132 & 29.284 & 0.106 & 1216 \\
20220 &  56.060601 & $-$43.526299 & 27.887 & 0.132 & 27.934 & 0.151 & 1167 \\
20221 &  56.064756 & $-$43.526328 & 28.015 & 0.039 & 28.607 & 0.037 &    0 \\
20222 &  56.050753 & $-$43.526139 & 28.054 & 0.081 & 28.559 & 0.078 & 1063 \\
20223 &  56.063411 & $-$43.526284 & 28.513 & 0.090 & 28.726 & 0.078 &  420 \\
20224 &  56.115136 & $-$43.526952 & 27.558 & 0.027 & 28.074 & 0.036 &  832 \\
20225 &  56.066231 & $-$43.526299 & 26.947 & 0.022 & 27.493 & 0.023 &   64 \\
20226 &  56.046758 & $-$43.526050 & 28.200 & 0.072 & 28.537 & 0.079 &  258 \\
20227 &  56.127489 & $-$43.527070 & 27.694 & 0.118 & 28.135 & 0.115 & 1487 \\
20228 &  56.063667 & $-$43.526257 & 27.924 & 0.086 & 28.467 & 0.099 & 2031 \\
20229 &  56.104588 & $-$43.526759 & 27.434 & 0.033 & 27.919 & 0.035 &   16 \\
20230 &  56.122953 & $-$43.526988 & 29.554 & 0.135 & 30.064 & 0.145 & 1184 \\
20231 &  56.121408 & $-$43.526934 & 29.858 & 0.179 & 29.880 & 0.147 & 1024 \\
20232 &  56.096026 & $-$43.526620 & 28.731 & 0.085 & 29.871 & 0.174 &  704 \\
20233 &  56.114801 & $-$43.526850 & 20.607 & 0.008 & 20.691 & 0.009 &    0 \\
20234 &  56.060689 & $-$43.526163 & 29.151 & 0.113 & 29.531 & 0.134 & 1152 \\
20235 &  56.114400 & $-$43.526839 & 29.000 & 0.084 & 28.945 & 0.093 &  576 \\
20236 &  56.111442 & $-$43.526801 & 29.106 & 0.106 & 29.548 & 0.119 & 1664 \\
20237 &  56.122879 & $-$43.526938 & 28.580 & 0.075 & 29.177 & 0.107 &  160 \\
20238 &  56.098501 & $-$43.526635 & 29.236 & 0.131 & 29.296 & 0.087 &  800 \\
20239 &  56.061285 & $-$43.526161 & 28.744 & 0.081 & 29.156 & 0.082 &    0 \\
20240 &  56.113482 & $-$43.526808 & 28.824 & 0.089 & 29.611 & 0.124 &  704 \\
20241 &  56.088327 & $-$43.526467 & 28.235 & 0.064 & 28.987 & 0.074 &  576 \\
20242 &  56.102726 & $-$43.526638 & 28.555 & 0.078 & 29.074 & 0.085 &  256 \\
20243 &  56.078298 & $-$43.526324 & 29.110 & 0.122 & 29.188 & 0.088 &  128 \\
20244 &  56.115332 & $-$43.526785 & 28.933 & 0.074 & 29.242 & 0.087 &  512 \\
20245 &  56.067017 & $-$43.526144 & 29.452 & 0.124 & 29.572 & 0.123 & 1536 \\
20246 &  56.114457 & $-$43.526741 & 26.971 & 0.021 & 27.491 & 0.037 &  192 \\
20247 &  56.088606 & $-$43.526411 & 27.386 & 0.054 & 27.872 & 0.050 & 1667 \\
20248 &  56.090005 & $-$43.526425 & 28.884 & 0.153 & 29.068 & 0.099 &  577 \\
20249 &  56.068905 & $-$43.526148 & 27.107 & 0.023 & 27.689 & 0.030 &  800 \\
20250 &  56.068943 & $-$43.526100 & 28.467 & 0.061 & 28.854 & 0.069 &  288 \\
20251 &  56.081623 & $-$43.526292 & 28.791 & 0.104 & 29.019 & 0.072 &  704 \\
20252 &  56.106248 & $-$43.526529 & 26.065 & 0.013 & 26.517 & 0.017 &  160 \\
20253 &  56.096568 & $-$43.526457 & 28.329 & 0.065 & 28.700 & 0.059 &    0 \\
20254 &  56.091409 & $-$43.526352 & 28.491 & 0.063 & 29.462 & 0.117 &  256 \\
20255 &  56.099217 & $-$43.526446 & 24.425 & 0.010 & 24.784 & 0.007 &    0 \\
20256 &  56.080600 & $-$43.526207 & 29.336 & 0.154 & 29.421 & 0.116 & 1088 \\
20257 &  56.121638 & $-$43.526684 & 27.701 & 0.033 & 28.244 & 0.040 &  128 \\
20258 &  56.093749 & $-$43.526296 & 29.712 & 0.182 & 30.434 & 0.308 & 1544 \\
20259 &  56.081597 & $-$43.526141 & 27.295 & 0.038 & 27.918 & 0.037 &  160 \\
20260 &  56.081663 & $-$43.526096 & 29.011 & 0.129 & 29.286 & 0.108 & 1696 \\
20261 &  56.061391 & $-$43.525876 & 28.657 & 0.061 & 28.995 & 0.078 &  160 \\
20262 &  56.073219 & $-$43.526004 & 29.160 & 0.119 & 29.547 & 0.111 & 1024 \\
20263 &  56.114541 & $-$43.526515 & 28.709 & 0.065 & 29.467 & 0.084 &  384 \\
20264 &  56.066787 & $-$43.525904 & 27.342 & 0.053 & 27.879 & 0.056 & 1091 \\
20265 &  56.115642 & $-$43.526506 & 28.657 & 0.073 & 29.370 & 0.098 &  256 \\
20266 &  56.103628 & $-$43.526326 & 29.749 & 0.172 & 30.066 & 0.252 & 1064 \\
20267 &  56.053061 & $-$43.525670 & 25.309 & 0.013 & 25.687 & 0.015 &    0 \\
20268 &  56.097059 & $-$43.526221 & 27.029 & 0.050 & 27.644 & 0.060 & 1059 \\
20269 &  56.103564 & $-$43.526276 & 28.940 & 0.094 & 28.950 & 0.063 &   96 \\
20270 &  56.102434 & $-$43.526227 & 30.681 & 0.406 & 30.733 & 0.498 & 1640 \\
20271 &  56.061814 & $-$43.525688 & 28.296 & 0.096 & 28.852 & 0.111 & 1423 \\
20272 &  56.113017 & $-$43.526314 & 26.858 & 0.020 & 27.482 & 0.023 &    0 \\
20273 &  56.090482 & $-$43.526012 & 28.435 & 0.072 & 28.869 & 0.118 &  458 \\
20274 &  56.081658 & $-$43.525888 & 26.962 & 0.061 & 27.511 & 0.073 & 1103 \\
20275 &  56.089467 & $-$43.525985 & 29.625 & 0.222 & 29.515 & 0.134 & 1280 \\
20276 &  56.062733 & $-$43.525612 & 28.683 & 0.062 & 29.001 & 0.070 &  432 \\
20277 &  56.062633 & $-$43.525614 & 28.008 & 0.046 & 28.467 & 0.048 &  928 \\
20278 &  56.126837 & $-$43.526397 & 27.512 & 0.055 & 27.947 & 0.068 & 1603 \\
20279 &  56.093966 & $-$43.525980 & 29.118 & 0.118 & 29.700 & 0.118 & 1056 \\
20280 &  56.086980 & $-$43.525897 & 27.168 & 0.027 & 27.752 & 0.030 &    0 \\
20281 &  56.129353 & $-$43.526421 & 28.737 & 0.130 & 28.894 & 0.090 &    5 \\
20282 &  56.120793 & $-$43.526296 & 30.175 & 0.243 & 30.243 & 0.271 & 1548 \\
20283 &  56.061828 & $-$43.525546 & 28.562 & 0.112 & 29.012 & 0.092 &  133 \\
20284 &  56.106347 & $-$43.526109 & 28.470 & 0.083 & 28.929 & 0.075 &  160 \\
20285 &  56.085452 & $-$43.525837 & 29.784 & 0.282 & 30.722 & 0.322 & 1128 \\
20286 &  56.119391 & $-$43.526251 & 28.094 & 0.065 & 28.646 & 0.105 &  746 \\
20287 &  56.095569 & $-$43.525945 & 27.158 & 0.079 & 27.289 & 0.087 & 1295 \\
20288 &  56.098383 & $-$43.525971 & 28.453 & 0.069 & 28.795 & 0.068 &   32 \\
20289 &  56.070400 & $-$43.525578 & 28.348 & 0.060 & 28.847 & 0.056 &  416 \\
20290 &  56.089427 & $-$43.525813 & 28.344 & 0.071 & 29.149 & 0.114 &  256 \\
20291 &  56.078744 & $-$43.525676 & 28.050 & 0.043 & 28.532 & 0.060 &  320 \\
20292 &  56.070642 & $-$43.525554 & 27.479 & 0.123 & 27.977 & 0.121 & 1967 \\
20293 &  56.095138 & $-$43.525837 & 29.360 & 0.156 & 29.685 & 0.148 & 1696 \\
20294 &  56.058502 & $-$43.525343 & 28.750 & 0.070 & 28.776 & 0.041 &  384 \\
20295 &  56.105360 & $-$43.525920 & 27.118 & 0.048 & 27.726 & 0.047 & 1155 \\
20296 &  56.061378 & $-$43.525362 & 27.019 & 0.107 & 27.526 & 0.129 & 1743 \\
20297 &  56.083542 & $-$43.525595 & 29.805 & 0.236 & 29.741 & 0.149 & 1028 \\
20298 &  56.118306 & $-$43.526022 & 30.006 & 0.242 & 29.789 & 0.131 & 1152 \\
20299 &  56.061156 & $-$43.525235 & 27.762 & 0.083 & 28.161 & 0.127 & 1743 \\
20300 &  56.126851 & $-$43.526051 & 28.572 & 0.061 & 29.550 & 0.091 &    0 \\
20301 &  56.081743 & $-$43.525374 & 27.282 & 0.033 & 27.835 & 0.034 &  672 \\
20302 &  56.068243 & $-$43.525297 & 29.599 & 0.170 & 29.842 & 0.182 & 1024 \\
20303 &  56.060440 & $-$43.525185 & 26.791 & 0.083 & 26.809 & 0.105 & 1711 \\
20304 &  56.060638 & $-$43.525185 & 28.527 & 0.059 & 28.912 & 0.073 &  416 \\
20305 &  56.079434 & $-$43.525423 & 28.376 & 0.071 & 28.745 & 0.058 &  384 \\
20306 &  56.113762 & $-$43.525830 & 28.877 & 0.078 & 29.279 & 0.111 &   64 \\
20307 &  56.082756 & $-$43.525440 & 25.781 & 0.013 & 26.614 & 0.022 &  576 \\
20308 &  56.115045 & $-$43.525810 & 28.806 & 0.081 & 28.318 & 0.114 &   10 \\
20309 &  56.087734 & $-$43.525386 & 29.901 & 0.324 & 31.058 & 0.480 & 1348 \\
20310 &  56.060294 & $-$43.525094 & 28.443 & 0.111 & 28.508 & 0.127 & 1743 \\
20311 &  56.063552 & $-$43.525096 & 28.876 & 0.111 & 29.036 & 0.087 &    4 \\
20312 &  56.111817 & $-$43.525689 & 27.141 & 0.061 & 27.585 & 0.080 & 1579 \\
20313 &  56.070347 & $-$43.525146 & 27.727 & 0.055 & 28.615 & 0.057 &    1 \\
20314 &  56.065707 & $-$43.525050 & 28.621 & 0.078 & 29.428 & 0.123 &  928 \\
20315 &  56.091257 & $-$43.525345 & 29.312 & 0.126 & 29.779 & 0.161 & 1344 \\
20316 &  56.081339 & $-$43.525212 & 26.617 & 0.020 & 27.228 & 0.028 &  320 \\
20317 &  56.097712 & $-$43.525415 & 28.330 & 0.097 & 28.794 & 0.107 & 1391 \\
20318 &  56.097805 & $-$43.525412 & 28.738 & 0.105 & 29.142 & 0.101 & 1440 \\
20319 &  56.056810 & $-$43.524896 & 27.162 & 0.018 & 27.695 & 0.027 &    0 \\
20320 &  56.050005 & $-$43.524795 & 29.169 & 0.074 & 29.259 & 0.095 &  128 \\
20321 &  56.084611 & $-$43.525213 & 26.757 & 0.024 & 27.406 & 0.030 &  672 \\
20322 &  56.073030 & $-$43.525060 & 28.932 & 0.096 & 28.857 & 0.082 &  576 \\
20323 &  56.054067 & $-$43.524812 & 27.587 & 0.102 & 27.944 & 0.098 & 1039 \\
20324 &  56.127952 & $-$43.525726 & 30.674 & 0.292 & 30.726 & 0.338 & 1032 \\
20325 &  56.091931 & $-$43.525264 & 28.901 & 0.128 & 29.244 & 0.078 &  452 \\
20326 &  56.084531 & $-$43.525164 & 30.143 & 0.326 & 30.558 & 0.294 & 1132 \\
20327 &  56.073888 & $-$43.525020 & 27.092 & 0.022 & 27.637 & 0.029 &    0 \\
20328 &  56.073438 & $-$43.524993 & 26.643 & 0.079 & 26.762 & 0.096 & 1039 \\
20329 &  56.061916 & $-$43.524844 & 28.924 & 0.103 & 28.813 & 0.124 & 1034 \\
20330 &  56.065627 & $-$43.524882 & 27.135 & 0.027 & 27.666 & 0.026 &  480 \\
20331 &  56.074454 & $-$43.524987 & 29.876 & 0.236 & 30.486 & 0.294 & 1292 \\
20332 &  56.091905 & $-$43.525187 & 26.166 & 0.013 & 26.683 & 0.020 &  320 \\
20333 &  56.053881 & $-$43.524684 & 29.168 & 0.094 & 29.598 & 0.087 &  256 \\
20334 &  56.082616 & $-$43.525042 & 28.821 & 0.122 & 29.067 & 0.118 & 1378 \\
20335 &  56.082555 & $-$43.524983 & 29.598 & 0.153 & 29.695 & 0.148 & 1312 \\
20336 &  56.106618 & $-$43.525323 & 26.786 & 0.047 & 27.317 & 0.060 & 1027 \\
20337 &  56.086377 & $-$43.525048 & 28.630 & 0.090 & 29.743 & 0.136 &  128 \\
20338 &  56.049679 & $-$43.524567 & 29.608 & 0.153 & 29.570 & 0.094 &  800 \\
20339 &  56.106023 & $-$43.525239 & 28.280 & 0.061 & 28.659 & 0.068 &  544 \\
20340 &  56.099024 & $-$43.525114 & 27.754 & 0.095 & 28.206 & 0.096 & 1807 \\
20341 &  56.088952 & $-$43.524979 & 28.355 & 0.095 & 28.795 & 0.064 &  129 \\
20342 &  56.053858 & $-$43.524510 & 28.880 & 0.084 & 29.718 & 0.132 &  768 \\
20343 &  56.058934 & $-$43.524527 & 27.427 & 0.026 & 27.970 & 0.031 &  512 \\
20344 &  56.127486 & $-$43.525371 & 29.467 & 0.098 & 29.799 & 0.110 &  544 \\
20345 &  56.084174 & $-$43.524829 & 28.327 & 0.090 & 28.832 & 0.138 &  142 \\
20346 &  56.050035 & $-$43.524368 & 29.424 & 0.112 & 29.532 & 0.099 &  256 \\
20347 &  56.112179 & $-$43.525133 & 29.168 & 0.098 & 29.608 & 0.104 &  128 \\
20348 &  56.077198 & $-$43.524699 & 29.496 & 0.158 & 30.052 & 0.211 & 1792 \\
20349 &  56.108691 & $-$43.525088 & 25.327 & 0.013 & 25.721 & 0.012 &    0 \\
20350 &  56.051163 & $-$43.524352 & 29.652 & 0.169 & 30.577 & 0.300 & 1032 \\
20351 &  56.087691 & $-$43.524797 & 28.929 & 0.174 & 29.316 & 0.114 & 1477 \\
20352 &  56.064646 & $-$43.524501 & 29.086 & 0.099 & 29.467 & 0.080 &  256 \\
20353 &  56.107344 & $-$43.525000 & 27.961 & 0.035 & 28.423 & 0.045 &  800 \\
20354 &  56.115524 & $-$43.525080 & 26.494 & 0.018 & 26.969 & 0.033 &  768 \\
20355 &  56.098260 & $-$43.524865 & 29.262 & 0.169 & 30.157 & 0.242 & 1284 \\
20356 &  56.079581 & $-$43.524595 & 27.164 & 0.032 & 27.794 & 0.034 &  528 \\
20357 &  56.079581 & $-$43.524563 & 27.396 & 0.032 & 27.959 & 0.039 &  528 \\
20358 &  56.121832 & $-$43.525125 & 28.530 & 0.068 & 28.886 & 0.055 &  640 \\
20359 &  56.057838 & $-$43.524290 & 26.968 & 0.015 & 27.567 & 0.025 &   96 \\
20360 &  56.090882 & $-$43.524712 & 27.721 & 0.098 & 27.404 & 0.119 & 1935 \\
20361 &  56.122214 & $-$43.525089 & 21.035 & 0.005 & 21.236 & 0.007 &    0 \\
20362 &  56.095351 & $-$43.524750 & 28.941 & 0.104 & 29.216 & 0.108 & 1984 \\
20363 &  56.098065 & $-$43.524773 & 28.988 & 0.094 & 29.592 & 0.115 &  256 \\
20364 &  56.054435 & $-$43.524218 & 28.561 & 0.054 & 29.133 & 0.075 &   32 \\
20365 &  56.057518 & $-$43.524249 & 29.325 & 0.113 & 30.082 & 0.130 & 1312 \\
20366 &  56.100724 & $-$43.524790 & 28.603 & 0.071 & 28.943 & 0.064 &  400 \\
20367 &  56.086585 & $-$43.524587 & 29.932 & 0.256 & 30.798 & 0.361 & 1036 \\
20368 &  56.052349 & $-$43.524139 & 28.180 & 0.051 & 28.693 & 0.055 &  288 \\
20369 &  56.116268 & $-$43.524930 & 28.567 & 0.068 & 28.868 & 0.071 &    0 \\
20370 &  56.064751 & $-$43.524266 & 28.011 & 0.132 & 28.507 & 0.145 & 1039 \\
20371 &  56.103613 & $-$43.524742 & 28.658 & 0.066 & 29.275 & 0.102 &   64 \\
20372 &  56.088940 & $-$43.524545 & 28.719 & 0.108 & 28.862 & 0.107 & 1282 \\
20373 &  56.111176 & $-$43.524818 & 29.490 & 0.159 & 29.760 & 0.120 & 1024 \\
20374 &  56.119605 & $-$43.524893 & 23.755 & 0.008 & 24.058 & 0.010 &    0 \\
20375 &  56.057598 & $-$43.524100 & 28.830 & 0.084 & 29.334 & 0.102 &  896 \\
20376 &  56.074577 & $-$43.524309 & 26.760 & 0.019 & 27.385 & 0.027 &  576 \\
20377 &  56.090981 & $-$43.524505 & 29.153 & 0.151 & 29.191 & 0.102 & 1664 \\
20378 &  56.123225 & $-$43.524907 & 29.936 & 0.178 & 30.351 & 0.209 & 1292 \\
20379 &  56.065837 & $-$43.524165 & 28.771 & 0.097 & 29.474 & 0.114 &  416 \\
20380 &  56.065848 & $-$43.524125 & 28.852 & 0.105 & 29.202 & 0.101 & 1200 \\
20381 &  56.065805 & $-$43.524108 & 28.655 & 0.080 & 28.837 & 0.065 &  432 \\
20382 &  56.117590 & $-$43.524820 & 28.963 & 0.075 & 29.843 & 0.188 &  136 \\
20383 &  56.069580 & $-$43.524145 & 29.175 & 0.133 & 29.557 & 0.089 &  896 \\
20384 &  56.057688 & $-$43.523984 & 26.981 & 0.025 & 27.535 & 0.029 &  128 \\
20385 &  56.050345 & $-$43.523873 & 26.564 & 0.090 & 26.695 & 0.117 & 2031 \\
20386 &  56.108287 & $-$43.524591 & 26.267 & 0.017 & 26.753 & 0.018 &    0 \\
20387 &  56.071162 & $-$43.524089 & 28.669 & 0.061 & 29.023 & 0.072 &  672 \\
20388 &  56.049014 & $-$43.523806 & 27.336 & 0.028 & 27.872 & 0.026 &    0 \\
20389 &  56.079472 & $-$43.524184 & 28.411 & 0.080 & 28.830 & 0.090 &  512 \\
20390 &  56.065787 & $-$43.523988 & 30.075 & 0.263 & 30.575 & 0.291 & 1932 \\
20391 &  56.076214 & $-$43.524120 & 29.256 & 0.134 & 29.397 & 0.096 &    0 \\
20392 &  56.100119 & $-$43.524423 & 28.908 & 0.104 & 29.548 & 0.128 & 1800 \\
20393 &  56.127591 & $-$43.524739 & 23.138 & 0.028 & 23.428 & 0.018 &    0 \\
20394 &  56.087385 & $-$43.524193 & 24.913 & 0.017 & 25.316 & 0.015 &    0 \\
20395 &  56.117392 & $-$43.524569 & 28.505 & 0.065 & 29.023 & 0.065 &  256 \\
20396 &  56.072644 & $-$43.524004 & 28.541 & 0.051 & 28.881 & 0.072 &  576 \\
20397 &  56.080249 & $-$43.524095 & 27.222 & 0.031 & 27.697 & 0.024 &    0 \\
20398 &  56.119318 & $-$43.524572 & 28.097 & 0.053 & 28.543 & 0.040 &   96 \\
20399 &  56.087604 & $-$43.524125 & 27.535 & 0.056 & 28.056 & 0.068 & 1283 \\
20400 &  56.087372 & $-$43.524029 & 30.095 & 0.468 & 30.405 & 0.336 & 1293 \\
20401 &  56.052895 & $-$43.523625 & 29.871 & 0.169 & 30.075 & 0.166 & 1024 \\
20402 &  56.076081 & $-$43.523904 & 26.866 & 0.018 & 27.402 & 0.022 &  160 \\
20403 &  56.046351 & $-$43.523503 & 28.060 & 0.057 & 28.547 & 0.046 &  272 \\
20404 &  56.100718 & $-$43.524197 & 28.758 & 0.092 & 29.007 & 0.104 &   32 \\
20405 &  56.050215 & $-$43.523545 & 26.651 & 0.102 & 26.393 & 0.123 & 1391 \\
20406 &  56.078001 & $-$43.523840 & 29.864 & 0.218 & 30.054 & 0.230 & 1420 \\
20407 &  56.111035 & $-$43.524276 & 27.231 & 0.027 & 27.783 & 0.026 &    0 \\
20408 &  56.096849 & $-$43.524086 & 28.351 & 0.087 & 29.291 & 0.091 &  512 \\
20409 &  56.113360 & $-$43.524278 & 29.658 & 0.168 & 29.796 & 0.122 & 1664 \\
20410 &  56.086535 & $-$43.523911 & 28.476 & 0.106 & 27.917 & 0.130 & 1039 \\
20411 &  56.073085 & $-$43.523765 & 29.229 & 0.135 & 29.419 & 0.117 & 1536 \\
20412 &  56.086054 & $-$43.523909 & 28.534 & 0.098 & 28.597 & 0.099 &   14 \\
20413 &  56.057247 & $-$43.523507 & 27.957 & 0.110 & 27.907 & 0.107 & 1231 \\
20414 &  56.094727 & $-$43.523985 & 29.519 & 0.169 & 30.033 & 0.179 & 1216 \\
20415 &  56.078824 & $-$43.523758 & 28.630 & 0.075 & 29.041 & 0.078 &    0 \\
20416 &  56.102500 & $-$43.524044 & 28.289 & 0.078 & 29.067 & 0.094 &    0 \\
20417 &  56.051436 & $-$43.523378 & 28.476 & 0.052 & 29.023 & 0.074 &    0 \\
20418 &  56.077065 & $-$43.523688 & 28.343 & 0.060 & 28.609 & 0.072 &  352 \\
20419 &  56.077083 & $-$43.523652 & 26.825 & 0.019 & 27.423 & 0.025 &  224 \\
20420 &  56.082703 & $-$43.523757 & 30.204 & 0.401 & 31.056 & 0.534 & 1028 \\
20421 &  56.061487 & $-$43.523416 & 28.559 & 0.070 & 29.454 & 0.105 &   64 \\
20422 &  56.097660 & $-$43.523860 & 26.628 & 0.018 & 27.250 & 0.029 &  768 \\
20423 &  56.095278 & $-$43.523820 & 28.561 & 0.093 & 29.052 & 0.075 &  384 \\
20424 &  56.092709 & $-$43.523785 & 29.605 & 0.245 & 29.814 & 0.170 & 1728 \\
20425 &  56.083367 & $-$43.523626 & 28.946 & 0.103 & 29.935 & 0.203 & 1408 \\
20426 &  56.114500 & $-$43.524030 & 26.676 & 0.019 & 27.277 & 0.024 &  128 \\
20427 &  56.058090 & $-$43.523300 & 28.309 & 0.093 & 29.203 & 0.082 &    5 \\
20428 &  56.085146 & $-$43.523643 & 29.003 & 0.132 & 29.535 & 0.135 & 1156 \\
20429 &  56.103501 & $-$43.523872 & 29.863 & 0.261 & 29.675 & 0.128 & 1812 \\
20430 &  56.095413 & $-$43.523739 & 22.856 & 0.007 & 23.129 & 0.007 &    0 \\
20431 &  56.067184 & $-$43.523304 & 27.704 & 0.108 & 28.216 & 0.109 & 1327 \\
20432 &  56.052845 & $-$43.523112 & 29.295 & 0.106 & 29.591 & 0.112 & 1056 \\
20433 &  56.099341 & $-$43.523692 & 29.028 & 0.111 & 29.234 & 0.095 &  128 \\
20434 &  56.055974 & $-$43.523138 & 26.119 & 0.014 & 26.625 & 0.017 &  128 \\
20435 &  56.063100 & $-$43.523217 & 29.330 & 0.126 & 29.903 & 0.113 & 1664 \\
20436 &  56.056490 & $-$43.523130 & 26.100 & 0.013 & 26.601 & 0.018 &    0 \\
20437 &  56.048389 & $-$43.523009 & 28.876 & 0.093 & 29.351 & 0.060 &  512 \\
20438 &  56.119496 & $-$43.523897 & 29.073 & 0.092 & 29.681 & 0.100 &  288 \\
20439 &  56.092620 & $-$43.523525 & 29.049 & 0.100 & 29.719 & 0.116 &  576 \\
20440 &  56.068154 & $-$43.523228 & 28.273 & 0.070 & 28.630 & 0.058 &  864 \\
20441 &  56.094940 & $-$43.523542 & 29.268 & 0.134 & 29.919 & 0.185 & 1184 \\
20442 &  56.086606 & $-$43.523404 & 26.509 & 0.019 & 27.032 & 0.026 &  896 \\
20443 &  56.116944 & $-$43.523752 & 29.411 & 0.130 & 29.652 & 0.117 & 1952 \\
20444 &  56.116903 & $-$43.523707 & 27.948 & 0.038 & 28.429 & 0.043 &  416 \\
20445 &  56.049653 & $-$43.522892 & 28.704 & 0.080 & 29.417 & 0.094 &   64 \\
20446 &  56.097672 & $-$43.523505 & 23.570 & 0.010 & 24.498 & 0.011 &    0 \\
20447 &  56.089572 & $-$43.523376 & 28.081 & 0.049 & 28.672 & 0.060 &  448 \\
20448 &  56.096120 & $-$43.523452 & 21.297 & 0.008 & 21.459 & 0.006 &    0 \\
20449 &  56.092256 & $-$43.523354 & 22.442 & 0.009 & 22.712 & 0.006 &    0 \\
20450 &  56.049728 & $-$43.522800 & 28.380 & 0.046 & 28.719 & 0.060 &  320 \\
20451 &  56.098852 & $-$43.523426 & 23.458 & 0.012 & 23.926 & 0.008 &    0 \\
20452 &  56.127514 & $-$43.523725 & 29.678 & 0.138 & 29.900 & 0.123 & 1600 \\
20453 &  56.077257 & $-$43.523091 & 28.639 & 0.075 & 29.306 & 0.078 &  896 \\
20454 &  56.091921 & $-$43.523232 & 29.198 & 0.139 & 29.645 & 0.099 &    0 \\
20455 &  56.095933 & $-$43.523270 & 30.614 & 0.388 & 29.708 & 0.155 & 1540 \\
20456 &  56.123162 & $-$43.523566 & 28.071 & 0.077 & 28.015 & 0.094 & 1071 \\
20457 &  56.045385 & $-$43.522564 & 29.815 & 0.261 & 30.492 & 0.199 & 1284 \\
20458 &  56.123258 & $-$43.523532 & 28.908 & 0.093 & 29.363 & 0.083 &  544 \\
20459 &  56.096887 & $-$43.523207 & 28.689 & 0.053 & 29.079 & 0.057 &    0 \\
20460 &  56.103203 & $-$43.523278 & 27.560 & 0.035 & 28.100 & 0.036 &  512 \\
20461 &  56.090972 & $-$43.523118 & 28.614 & 0.067 & 29.420 & 0.144 &    0 \\
20462 &  56.055449 & $-$43.522641 & 28.703 & 0.088 & 27.893 & 0.031 &  800 \\
20463 &  56.112520 & $-$43.523384 & 29.430 & 0.136 & 29.587 & 0.127 & 1664 \\
20464 &  56.045608 & $-$43.522535 & 26.784 & 0.113 & 27.539 & 0.130 & 1167 \\
20465 &  56.090520 & $-$43.523087 & 28.959 & 0.119 & 29.375 & 0.085 &  128 \\
20466 &  56.059234 & $-$43.522671 & 27.072 & 0.029 & 27.653 & 0.028 &  512 \\
20467 &  56.048303 & $-$43.522491 & 27.920 & 0.072 & 28.805 & 0.080 &  997 \\
20468 &  56.048324 & $-$43.522437 & 27.860 & 0.080 & 28.074 & 0.084 & 1199 \\
20469 &  56.074272 & $-$43.522729 & 27.809 & 0.052 & 28.390 & 0.041 &    0 \\
20470 &  56.089473 & $-$43.522917 & 29.466 & 0.163 & 30.122 & 0.179 & 1632 \\
20471 &  56.120526 & $-$43.523279 & 29.259 & 0.115 & 29.586 & 0.104 & 1280 \\
20472 &  56.086635 & $-$43.522806 & 28.282 & 0.079 & 28.745 & 0.078 &  320 \\
20473 &  56.047250 & $-$43.522351 & 27.670 & 0.054 & 28.498 & 0.077 &  384 \\
20474 &  56.083369 & $-$43.522774 & 26.930 & 0.030 & 27.652 & 0.028 &  960 \\
20475 &  56.094292 & $-$43.522888 & 29.286 & 0.169 & 30.339 & 0.244 & 1544 \\
20476 &  56.048032 & $-$43.522303 & 27.966 & 0.077 & 28.558 & 0.115 & 1482 \\
20477 &  56.113328 & $-$43.523117 & 30.454 & 0.438 & 30.107 & 0.171 & 1540 \\
20478 &  56.095054 & $-$43.522878 & 29.517 & 0.188 & 29.626 & 0.129 & 1028 \\
20479 &  56.082620 & $-$43.522726 & 27.984 & 0.055 & 28.533 & 0.070 &  128 \\
20480 &  56.077021 & $-$43.522627 & 29.071 & 0.119 & 27.916 & 0.085 & 1166 \\
20481 &  56.086415 & $-$43.522741 & 29.165 & 0.151 & 29.303 & 0.109 & 1472 \\
20482 &  56.086621 & $-$43.522727 & 29.013 & 0.130 & 30.020 & 0.197 & 1248 \\
20483 &  56.118603 & $-$43.523126 & 28.782 & 0.078 & 29.327 & 0.110 &  768 \\
20484 &  56.086526 & $-$43.522731 & 30.033 & 0.313 & 30.218 & 0.277 & 1644 \\
20485 &  56.094599 & $-$43.522822 & 28.987 & 0.087 & 29.204 & 0.081 &  512 \\
20486 &  56.057503 & $-$43.522332 & 28.902 & 0.103 & 29.197 & 0.083 &  512 \\
20487 &  56.066494 & $-$43.522446 & 28.333 & 0.100 & 28.903 & 0.099 & 1103 \\
20488 &  56.067279 & $-$43.522451 & 29.234 & 0.109 & 29.756 & 0.160 & 1120 \\
20489 &  56.084141 & $-$43.522661 & 28.320 & 0.086 & 28.848 & 0.095 &  866 \\
20490 &  56.084176 & $-$43.522614 & 28.821 & 0.117 & 29.402 & 0.120 & 1828 \\
20491 &  56.048336 & $-$43.522179 & 26.375 & 0.044 & 26.939 & 0.053 & 1282 \\
20492 &  56.046216 & $-$43.522134 & 27.884 & 0.079 & 28.811 & 0.126 & 1487 \\
20493 &  56.058895 & $-$43.522295 & 29.299 & 0.126 & 29.574 & 0.110 & 1280 \\
20494 &  56.083277 & $-$43.522599 & 27.978 & 0.058 & 28.456 & 0.044 &  320 \\
20495 &  56.068582 & $-$43.522398 & 29.078 & 0.112 & 29.249 & 0.077 &  384 \\
20496 &  56.066484 & $-$43.522365 & 29.029 & 0.099 & 29.288 & 0.104 &   64 \\
20497 &  56.068945 & $-$43.522399 & 30.040 & 0.260 & 29.737 & 0.113 & 1540 \\
20498 &  56.072122 & $-$43.522436 & 29.875 & 0.223 & 30.069 & 0.163 & 1536 \\
20499 &  56.051622 & $-$43.522161 & 28.891 & 0.081 & 29.994 & 0.144 &  576 \\
20500 &  56.061086 & $-$43.522279 & 29.045 & 0.095 & 29.444 & 0.097 &  512 \\
20501 &  56.079186 & $-$43.522498 & 26.920 & 0.023 & 27.552 & 0.028 &  768 \\
20502 &  56.046452 & $-$43.522069 & 28.467 & 0.053 & 28.989 & 0.091 &  960 \\
20503 &  56.068361 & $-$43.522345 & 27.621 & 0.086 & 27.066 & 0.134 & 1487 \\
20504 &  56.045363 & $-$43.521997 & 27.775 & 0.062 & 28.915 & 0.095 & 1697 \\
20505 &  56.068140 & $-$43.522295 & 26.994 & 0.105 & 26.430 & 0.122 & 1359 \\
20506 &  56.080252 & $-$43.522435 & 27.851 & 0.084 & 28.294 & 0.113 & 1039 \\
20507 &  56.046658 & $-$43.522002 & 27.165 & 0.057 & 28.174 & 0.054 & 1793 \\
20508 &  56.086642 & $-$43.522420 & 30.209 & 0.447 & 30.268 & 0.338 & 1550 \\
20509 &  56.095071 & $-$43.522543 & 29.305 & 0.117 & 29.578 & 0.121 & 1888 \\
20510 &  56.078081 & $-$43.522314 & 28.718 & 0.077 & 29.414 & 0.110 &  768 \\
20511 &  56.046371 & $-$43.521900 & 27.533 & 0.107 & 28.227 & 0.134 & 1839 \\
20512 &  56.124459 & $-$43.522883 & 29.642 & 0.120 & 30.669 & 0.220 & 1064 \\
20513 &  56.100152 & $-$43.522578 & 27.529 & 0.093 & 28.118 & 0.126 & 1039 \\
20514 &  56.068047 & $-$43.522136 & 26.609 & 0.018 & 26.936 & 0.041 &  256 \\
20515 &  56.101726 & $-$43.522547 & 28.848 & 0.077 & 29.650 & 0.121 &   64 \\
20516 &  56.115089 & $-$43.522704 & 29.219 & 0.144 & 29.883 & 0.128 & 1664 \\
20517 &  56.091102 & $-$43.522407 & 28.415 & 0.068 & 29.553 & 0.100 &  704 \\
20518 &  56.071246 & $-$43.522147 & 30.713 & 0.505 & 30.915 & 0.442 & 1548 \\
20519 &  56.060922 & $-$43.522003 & 28.943 & 0.091 & 29.223 & 0.105 &  260 \\
20520 &  56.108071 & $-$43.522591 & 27.573 & 0.079 & 27.795 & 0.098 & 1487 \\
20521 &  56.046743 & $-$43.521799 & 27.334 & 0.054 & 27.822 & 0.069 & 1603 \\
20522 &  56.084681 & $-$43.522263 & 28.572 & 0.076 & 28.975 & 0.072 &  384 \\
20523 &  56.101651 & $-$43.522461 & 30.199 & 0.328 & 29.922 & 0.158 & 1860 \\
20524 &  56.046085 & $-$43.521749 & 27.011 & 0.074 & 27.758 & 0.090 & 1679 \\
20525 &  56.085260 & $-$43.522262 & 28.806 & 0.099 & 29.042 & 0.074 &  768 \\
20526 &  56.049796 & $-$43.521794 & 27.646 & 0.088 & 28.222 & 0.085 & 1743 \\
20527 &  56.120133 & $-$43.522674 & 28.971 & 0.097 & 29.621 & 0.106 &  256 \\
20528 &  56.111746 & $-$43.522559 & 29.196 & 0.119 & 29.574 & 0.109 & 1536 \\
20529 &  56.066073 & $-$43.521984 & 27.142 & 0.042 & 27.685 & 0.045 & 1027 \\
20530 &  56.075482 & $-$43.522102 & 29.016 & 0.111 & 29.197 & 0.098 &  768 \\
20531 &  56.062488 & $-$43.521926 & 27.696 & 0.101 & 27.376 & 0.119 & 1967 \\
20532 &  56.073232 & $-$43.522064 & 29.145 & 0.120 & 29.548 & 0.097 &    0 \\
20533 &  56.057609 & $-$43.521861 & 28.911 & 0.115 & 29.809 & 0.162 & 1348 \\
20534 &  56.091072 & $-$43.522256 & 28.211 & 0.054 & 28.715 & 0.079 &  160 \\
20535 &  56.100035 & $-$43.522346 & 26.311 & 0.087 & 25.699 & 0.100 & 1039 \\
20536 &  56.104477 & $-$43.522391 & 28.020 & 0.058 & 28.513 & 0.063 &  128 \\
20537 &  56.122709 & $-$43.522591 & 27.321 & 0.019 & 28.046 & 0.032 &   64 \\
20538 &  56.101424 & $-$43.522312 & 27.670 & 0.032 & 28.112 & 0.043 &  576 \\
20539 &  56.103759 & $-$43.522328 & 29.178 & 0.122 & 29.284 & 0.093 &  256 \\
20540 &  56.045339 & $-$43.521576 & 29.249 & 0.113 & 29.274 & 0.073 &   64 \\
20541 &  56.085760 & $-$43.522094 & 29.961 & 0.231 & 30.703 & 0.380 & 1580 \\
20542 &  56.124813 & $-$43.522577 & 29.321 & 0.115 & 29.497 & 0.083 &  320 \\
20543 &  56.065147 & $-$43.521791 & 28.127 & 0.042 & 28.488 & 0.045 &  512 \\
20544 &  56.089477 & $-$43.522095 & 30.607 & 0.271 & 30.053 & 0.248 & 1036 \\
20545 &  56.062246 & $-$43.521750 & 27.622 & 0.066 & 28.141 & 0.094 & 1739 \\
20546 &  56.107672 & $-$43.522317 & 27.333 & 0.030 & 27.962 & 0.040 &  288 \\
20547 &  56.074065 & $-$43.521881 & 28.147 & 0.054 & 28.630 & 0.051 &  896 \\
20548 &  56.062945 & $-$43.521721 & 27.988 & 0.065 & 28.780 & 0.067 &  257 \\
20549 &  56.084520 & $-$43.521994 & 28.552 & 0.083 & 29.080 & 0.104 &  768 \\
20550 &  56.127131 & $-$43.522489 & 25.849 & 0.017 & 26.222 & 0.013 &    0 \\
20551 &  56.046856 & $-$43.521432 & 27.406 & 0.072 & 27.737 & 0.080 & 1999 \\
20552 &  56.061990 & $-$43.521625 & 28.719 & 0.088 & 28.502 & 0.101 &  770 \\
20553 &  56.049544 & $-$43.521444 & 26.610 & 0.024 & 27.086 & 0.022 &  320 \\
20554 &  56.092747 & $-$43.521974 & 29.355 & 0.115 & 29.620 & 0.118 & 1632 \\
20555 &  56.064066 & $-$43.521593 & 30.038 & 0.252 & 30.485 & 0.298 & 1796 \\
20556 &  56.110989 & $-$43.522165 & 26.289 & 0.015 & 26.827 & 0.014 &   32 \\
20557 &  56.085086 & $-$43.521820 & 29.636 & 0.160 & 29.764 & 0.181 & 1552 \\
20558 &  56.085038 & $-$43.521805 & 28.155 & 0.038 & 28.813 & 0.092 &  274 \\
20559 &  56.053124 & $-$43.521379 & 29.094 & 0.085 & 29.386 & 0.111 &  136 \\
20560 &  56.086386 & $-$43.521801 & 30.070 & 0.428 & 29.961 & 0.265 & 1156 \\
20561 &  56.046642 & $-$43.521245 & 27.616 & 0.115 & 28.009 & 0.120 & 1999 \\
20562 &  56.046506 & $-$43.521223 & 27.220 & 0.084 & 28.351 & 0.069 & 1861 \\
20563 &  56.117209 & $-$43.522166 & 29.125 & 0.084 & 29.533 & 0.100 &  768 \\
20564 &  56.063022 & $-$43.521474 & 29.886 & 0.246 & 30.486 & 0.254 & 1164 \\
20565 &  56.072974 & $-$43.521600 & 29.102 & 0.155 & 29.378 & 0.086 &  512 \\
20566 &  56.101468 & $-$43.521949 & 28.189 & 0.035 & 28.753 & 0.049 &  512 \\
20567 &  56.101950 & $-$43.521932 & 26.941 & 0.023 & 27.267 & 0.062 &  482 \\
20568 &  56.110530 & $-$43.521992 & 28.648 & 0.070 & 29.117 & 0.095 &  384 \\
20569 &  56.103048 & $-$43.521902 & 28.477 & 0.108 & 27.569 & 0.114 & 1295 \\
20570 &  56.078032 & $-$43.521544 & 27.728 & 0.094 & 28.548 & 0.099 & 1039 \\
20571 &  56.059983 & $-$43.521282 & 27.190 & 0.086 & 27.716 & 0.096 & 1039 \\
20572 &  56.047087 & $-$43.521092 & 26.836 & 0.062 & 27.398 & 0.072 & 1987 \\
20573 &  56.116103 & $-$43.521936 & 28.602 & 0.095 & 28.526 & 0.095 &  590 \\
20574 &  56.071194 & $-$43.521346 & 27.868 & 0.063 & 28.222 & 0.031 &  545 \\
20575 &  56.122190 & $-$43.521969 & 27.582 & 0.085 & 27.868 & 0.115 & 1935 \\
20576 &  56.048671 & $-$43.521017 & 26.628 & 0.056 & 26.812 & 0.056 & 1987 \\
20577 &  56.108077 & $-$43.521701 & 26.261 & 0.130 & 25.731 & 0.135 & 2031 \\
20578 &  56.070086 & $-$43.521272 & 29.621 & 0.175 & 29.671 & 0.135 & 1476 \\
20579 &  56.067180 & $-$43.521223 & 27.177 & 0.035 & 27.743 & 0.036 &    0 \\
20580 &  56.124026 & $-$43.521918 & 27.149 & 0.021 & 27.640 & 0.021 &    0 \\
20581 &  56.092121 & $-$43.521510 & 29.671 & 0.161 & 29.919 & 0.175 & 1056 \\
20582 &  56.049204 & $-$43.520958 & 26.499 & 0.025 & 27.005 & 0.042 &  768 \\
20583 &  56.087798 & $-$43.521448 & 30.117 & 0.401 & 30.740 & 0.418 & 1804 \\
20584 &  56.085172 & $-$43.521396 & 30.215 & 0.331 & 30.812 & 0.463 & 1292 \\
20585 &  56.114071 & $-$43.521747 & 28.037 & 0.044 & 28.513 & 0.039 &   64 \\
20586 &  56.069978 & $-$43.521155 & 28.186 & 0.106 & 28.472 & 0.125 & 1775 \\
20587 &  56.045704 & $-$43.520863 & 28.245 & 0.048 & 29.071 & 0.078 &  288 \\
20588 &  56.056422 & $-$43.520997 & 30.134 & 0.234 & 30.259 & 0.218 & 1540 \\
20589 &  56.071230 & $-$43.521115 & 27.964 & 0.048 & 28.780 & 0.064 &  928 \\
20590 &  56.071204 & $-$43.521079 & 26.943 & 0.023 & 27.464 & 0.025 &  672 \\
20591 &  56.078784 & $-$43.521206 & 26.875 & 0.031 & 27.452 & 0.029 &  512 \\
20592 &  56.073264 & $-$43.521022 & 30.007 & 0.214 & 30.359 & 0.250 & 1032 \\
20593 &  56.082106 & $-$43.521128 & 27.581 & 0.030 & 28.056 & 0.037 &  704 \\
20594 &  56.074540 & $-$43.521030 & 28.077 & 0.040 & 28.464 & 0.071 &  128 \\
20595 &  56.073784 & $-$43.521017 & 28.579 & 0.070 & 29.163 & 0.087 &  256 \\
20596 &  56.049102 & $-$43.520682 & 25.828 & 0.087 & 26.542 & 0.098 & 1967 \\
20597 &  56.045728 & $-$43.520616 & 26.776 & 0.073 & 27.422 & 0.086 & 1135 \\
20598 &  56.071713 & $-$43.520948 & 27.737 & 0.071 & 28.391 & 0.080 & 1991 \\
20599 &  56.086225 & $-$43.521122 & 30.067 & 0.391 & 30.206 & 0.273 & 1024 \\
20600 &  56.092924 & $-$43.521195 & 27.517 & 0.030 & 28.217 & 0.045 &    0 \\
20601 &  56.108550 & $-$43.521383 & 28.081 & 0.044 & 28.521 & 0.048 &  544 \\
20602 &  56.111385 & $-$43.521389 & 27.360 & 0.031 & 27.918 & 0.033 &  800 \\
20603 &  56.111308 & $-$43.521384 & 28.654 & 0.064 & 28.989 & 0.062 &  288 \\
20604 &  56.079921 & $-$43.520983 & 29.190 & 0.129 & 29.795 & 0.129 & 1824 \\
20605 &  56.082610 & $-$43.521022 & 28.223 & 0.069 & 28.698 & 0.073 &  512 \\
20606 &  56.047207 & $-$43.520567 & 27.132 & 0.027 & 27.808 & 0.031 &  832 \\
20607 &  56.090039 & $-$43.521092 & 27.976 & 0.109 & 28.013 & 0.096 & 1519 \\
20608 &  56.076503 & $-$43.520920 & 28.769 & 0.088 & 29.327 & 0.084 &  256 \\
20609 &  56.071668 & $-$43.520854 & 28.212 & 0.063 & 28.800 & 0.086 &  960 \\
20610 &  56.071296 & $-$43.520844 & 30.118 & 0.282 & 30.232 & 0.220 & 1292 \\
20611 &  56.109579 & $-$43.521331 & 29.783 & 0.200 & 29.835 & 0.130 & 1216 \\
20612 &  56.071820 & $-$43.520853 & 28.463 & 0.100 & 29.130 & 0.102 & 2021 \\
20613 &  56.048515 & $-$43.520475 & 27.816 & 0.093 & 28.649 & 0.084 & 2021 \\
20614 &  56.048897 & $-$43.520543 & 26.926 & 0.096 & 27.622 & 0.118 & 1775 \\
20615 &  56.127395 & $-$43.521537 & 27.595 & 0.042 & 28.071 & 0.032 &  512 \\
20616 &  56.099277 & $-$43.521184 & 27.575 & 0.033 & 28.010 & 0.070 &  706 \\
20617 &  56.060936 & $-$43.520680 & 25.853 & 0.013 & 26.278 & 0.015 &    0 \\
20618 &  56.051732 & $-$43.520565 & 29.886 & 0.218 & 29.943 & 0.139 & 1540 \\
20619 &  56.103358 & $-$43.521224 & 29.080 & 0.098 & 28.975 & 0.085 &  768 \\
20620 &  56.109453 & $-$43.521287 & 29.037 & 0.103 & 29.679 & 0.119 & 1856 \\
20621 &  56.076121 & $-$43.520865 & 29.441 & 0.116 & 29.363 & 0.081 &    0 \\
20622 &  56.090125 & $-$43.520940 & 27.565 & 0.118 & 27.392 & 0.140 & 1519 \\
20623 &  56.087175 & $-$43.520967 & 29.987 & 0.355 & 29.796 & 0.209 & 1700 \\
20624 &  56.099270 & $-$43.521099 & 28.043 & 0.117 & 27.720 & 0.130 & 1615 \\
20625 &  56.061666 & $-$43.520611 & 25.957 & 0.013 & 26.500 & 0.016 &  576 \\
20626 &  56.097348 & $-$43.521058 & 27.022 & 0.022 & 27.717 & 0.029 &   32 \\
20627 &  56.047717 & $-$43.520406 & 28.719 & 0.129 & 29.031 & 0.127 & 1740 \\
20628 &  56.071594 & $-$43.520709 & 27.524 & 0.100 & 28.017 & 0.115 & 1935 \\
20629 &  56.083066 & $-$43.520843 & 28.670 & 0.082 & 29.120 & 0.093 &  576 \\
20630 &  56.082937 & $-$43.520827 & 30.230 & 0.271 & 30.135 & 0.204 & 1088 \\
20631 &  56.082001 & $-$43.520794 & 26.731 & 0.081 & 26.829 & 0.084 & 1999 \\
20632 &  56.079315 & $-$43.520757 & 28.635 & 0.090 & 29.213 & 0.099 &  576 \\
20633 &  56.044741 & $-$43.520238 & 28.357 & 0.109 & 29.051 & 0.107 & 1125 \\
20634 &  56.075820 & $-$43.520630 & 24.910 & 0.016 & 25.260 & 0.016 &    0 \\
20635 &  56.093172 & $-$43.520836 & 28.893 & 0.073 & 29.450 & 0.108 &    0 \\
20636 &  56.049282 & $-$43.520270 & 26.606 & 0.014 & 27.042 & 0.024 &  448 \\
20637 &  56.069249 & $-$43.520503 & 27.362 & 0.025 & 27.919 & 0.031 &  208 \\
20638 &  56.081752 & $-$43.520684 & 27.498 & 0.130 & 27.694 & 0.141 & 1839 \\
20639 &  56.058538 & $-$43.520361 & 30.860 & 0.534 & 30.695 & 0.269 & 1293 \\
20640 &  56.109797 & $-$43.520977 & 27.025 & 0.027 & 27.573 & 0.023 &   64 \\
20641 &  56.069119 & $-$43.520450 & 28.495 & 0.086 & 28.868 & 0.118 &  590 \\
20642 &  56.099372 & $-$43.520834 & 27.917 & 0.035 & 28.446 & 0.034 &  608 \\
20643 &  56.064889 & $-$43.520397 & 29.268 & 0.106 & 29.482 & 0.101 & 1600 \\
20644 &  56.074714 & $-$43.520504 & 27.895 & 0.079 & 28.147 & 0.113 & 1643 \\
20645 &  56.078141 & $-$43.520545 & 27.615 & 0.060 & 27.328 & 0.100 & 1771 \\
20646 &  56.099265 & $-$43.520774 & 26.450 & 0.070 & 27.037 & 0.080 & 1135 \\
20647 &  56.078423 & $-$43.520529 & 28.887 & 0.100 & 29.304 & 0.126 & 1920 \\
20648 &  56.103042 & $-$43.520831 & 27.854 & 0.042 & 28.093 & 0.043 &    0 \\
20649 &  56.119412 & $-$43.521010 & 28.950 & 0.075 & 29.342 & 0.084 &  384 \\
20650 &  56.046744 & $-$43.520070 & 27.496 & 0.091 & 27.963 & 0.096 & 1711 \\
20651 &  56.046778 & $-$43.520015 & 28.144 & 0.082 & 28.647 & 0.062 &  548 \\
20652 &  56.052814 & $-$43.520103 & 28.637 & 0.072 & 29.182 & 0.080 &  704 \\
20653 &  56.084613 & $-$43.520422 & 28.391 & 0.105 & 28.383 & 0.078 & 1287 \\
20654 &  56.080551 & $-$43.520319 & 25.554 & 0.015 & 26.453 & 0.017 &  640 \\
20655 &  56.103233 & $-$43.520592 & 27.903 & 0.042 & 28.334 & 0.051 &  256 \\
20656 &  56.105940 & $-$43.520566 & 27.551 & 0.080 & 28.500 & 0.104 & 1459 \\
20657 &  56.105897 & $-$43.520565 & 26.853 & 0.047 & 27.745 & 0.081 & 1714 \\
20658 &  56.091819 & $-$43.520440 & 26.476 & 0.024 & 27.084 & 0.019 &  640 \\
20659 &  56.064905 & $-$43.520082 & 26.251 & 0.105 & 25.616 & 0.104 & 1039 \\
20660 &  56.113302 & $-$43.520694 & 29.424 & 0.149 & 29.887 & 0.150 & 1056 \\
20661 &  56.096451 & $-$43.520457 & 29.954 & 0.202 & 30.704 & 0.407 & 1224 \\
20662 &  56.043963 & $-$43.519755 & 30.569 & 0.454 & 30.132 & 0.236 & 1032 \\
20663 &  56.086981 & $-$43.520285 & 27.365 & 0.102 & 28.015 & 0.128 & 1039 \\
20664 &  56.047741 & $-$43.519764 & 28.492 & 0.090 & 29.118 & 0.093 &    4 \\
20665 &  56.087869 & $-$43.520244 & 27.686 & 0.044 & 28.205 & 0.041 &   32 \\
20666 &  56.123135 & $-$43.520677 & 29.225 & 0.103 & 29.138 & 0.109 & 1544 \\
20667 &  56.094017 & $-$43.520306 & 28.019 & 0.095 & 28.404 & 0.107 & 1103 \\
20668 &  56.070413 & $-$43.519991 & 27.453 & 0.028 & 27.873 & 0.028 &  512 \\
20669 &  56.078048 & $-$43.520082 & 25.599 & 0.015 & 25.965 & 0.012 &  256 \\
20670 &  56.077165 & $-$43.520064 & 28.099 & 0.050 & 28.549 & 0.051 &  608 \\
20671 &  56.077116 & $-$43.520023 & 27.103 & 0.022 & 27.583 & 0.027 &  288 \\
20672 &  56.069797 & $-$43.519966 & 30.284 & 0.359 & 30.497 & 0.275 & 1100 \\
20673 &  56.060711 & $-$43.519843 & 28.501 & 0.082 & 29.695 & 0.097 &  388 \\
20674 &  56.047236 & $-$43.519663 & 28.161 & 0.115 & 28.485 & 0.086 & 1415 \\
20675 &  56.064162 & $-$43.519848 & 30.993 & 0.502 & 30.578 & 0.339 & 1869 \\
20676 &  56.125239 & $-$43.520594 & 27.926 & 0.036 & 28.440 & 0.039 &   32 \\
20677 &  56.125155 & $-$43.520579 & 27.354 & 0.020 & 27.936 & 0.024 &  544 \\
20678 &  56.100069 & $-$43.520274 & 30.475 & 0.316 & 30.185 & 0.208 & 1164 \\
20679 &  56.102327 & $-$43.520297 & 26.706 & 0.019 & 27.283 & 0.023 &    0 \\
20680 &  56.059758 & $-$43.519738 & 27.788 & 0.036 & 28.372 & 0.049 &    0 \\
20681 &  56.105642 & $-$43.520314 & 27.734 & 0.034 & 28.285 & 0.038 &   64 \\
20682 &  56.085405 & $-$43.520029 & 27.592 & 0.054 & 28.195 & 0.073 & 1795 \\
20683 &  56.066653 & $-$43.519774 & 27.637 & 0.123 & 27.651 & 0.136 & 1871 \\
20684 &  56.097964 & $-$43.520159 & 28.675 & 0.060 & 29.511 & 0.093 &  384 \\
20685 &  56.077721 & $-$43.519899 & 29.835 & 0.225 & 29.845 & 0.154 & 1220 \\
20686 &  56.072458 & $-$43.519819 & 29.122 & 0.108 & 29.504 & 0.114 & 1024 \\
20687 &  56.054360 & $-$43.519579 & 27.865 & 0.059 & 28.038 & 0.082 &  770 \\
20688 &  56.063702 & $-$43.519699 & 29.720 & 0.187 & 30.151 & 0.278 & 1292 \\
20689 &  56.079973 & $-$43.519908 & 28.500 & 0.073 & 28.840 & 0.073 &  768 \\
20690 &  56.060414 & $-$43.519631 & 27.046 & 0.078 & 27.704 & 0.100 & 1199 \\
20691 &  56.118138 & $-$43.520335 & 28.716 & 0.063 & 29.502 & 0.080 &    0 \\
20692 &  56.098503 & $-$43.520082 & 28.987 & 0.128 & 28.894 & 0.072 &    0 \\
20693 &  56.105994 & $-$43.520163 & 28.897 & 0.097 & 29.359 & 0.107 &  256 \\
20694 &  56.055394 & $-$43.519503 & 29.020 & 0.093 & 29.605 & 0.134 &  320 \\
20695 &  56.113918 & $-$43.520242 & 29.883 & 0.152 & 30.694 & 0.321 & 1288 \\
20696 &  56.068935 & $-$43.519611 & 25.575 & 0.072 & 26.141 & 0.080 & 1519 \\
20697 &  56.108684 & $-$43.520166 & 28.497 & 0.083 & 27.617 & 0.102 &  266 \\
20698 &  56.080337 & $-$43.519789 & 28.775 & 0.097 & 29.049 & 0.080 &  768 \\
20699 &  56.083486 & $-$43.519832 & 28.632 & 0.128 & 29.241 & 0.105 & 1093 \\
20700 &  56.068740 & $-$43.519642 & 27.506 & 0.108 & 28.185 & 0.124 & 1231 \\
20701 &  56.062205 & $-$43.519548 & 26.776 & 0.015 & 27.407 & 0.023 &   64 \\
20702 &  56.080594 & $-$43.519734 & 28.410 & 0.107 & 28.388 & 0.134 & 1935 \\
20703 &  56.080081 & $-$43.519722 & 26.187 & 0.016 & 26.679 & 0.018 &    0 \\
20704 &  56.081487 & $-$43.519734 & 25.941 & 0.036 & 26.495 & 0.044 &   34 \\
20705 &  56.105093 & $-$43.520034 & 28.688 & 0.076 & 28.973 & 0.078 &  512 \\
20706 &  56.126284 & $-$43.520251 & 27.978 & 0.036 & 28.327 & 0.037 &    0 \\
20707 &  56.112612 & $-$43.520082 & 29.064 & 0.123 & 29.490 & 0.115 & 1952 \\
20708 &  56.112670 & $-$43.520025 & 27.673 & 0.045 & 28.034 & 0.043 &  864 \\
20709 &  56.053917 & $-$43.519330 & 29.586 & 0.112 & 29.718 & 0.132 & 1024 \\
20710 &  56.048639 & $-$43.519195 & 29.802 & 0.188 & 29.590 & 0.115 & 1092 \\
20711 &  56.105505 & $-$43.519918 & 26.061 & 0.016 & 26.608 & 0.017 &   96 \\
20712 &  56.050891 & $-$43.519220 & 27.611 & 0.102 & 27.890 & 0.101 & 1711 \\
20713 &  56.111633 & $-$43.519940 & 28.778 & 0.070 & 28.548 & 0.080 &  258 \\
20714 &  56.112289 & $-$43.519951 & 26.920 & 0.074 & 27.109 & 0.094 & 1967 \\
20715 &  56.065294 & $-$43.519345 & 29.749 & 0.146 & 29.542 & 0.116 & 1088 \\
20716 &  56.089895 & $-$43.519633 & 26.700 & 0.030 & 27.342 & 0.027 &  128 \\
20717 &  56.077452 & $-$43.519476 & 30.233 & 0.225 & 30.779 & 0.391 & 1804 \\
20718 &  56.075070 & $-$43.519395 & 27.536 & 0.036 & 28.054 & 0.033 &  544 \\
20719 &  56.086925 & $-$43.519527 & 29.144 & 0.175 & 30.015 & 0.223 & 1540 \\
20720 &  56.056993 & $-$43.519133 & 28.503 & 0.050 & 29.092 & 0.058 &  512 \\
20721 &  56.064858 & $-$43.519062 & 28.506 & 0.133 & 28.937 & 0.132 & 1263 \\
20722 &  56.122239 & $-$43.519808 & 29.247 & 0.113 & 29.744 & 0.104 & 1152 \\
20723 &  56.055532 & $-$43.518941 & 28.831 & 0.110 & 29.017 & 0.103 & 1036 \\
20724 &  56.112044 & $-$43.519661 & 27.298 & 0.093 & 27.841 & 0.115 & 1423 \\
20725 &  56.076225 & $-$43.519182 & 29.175 & 0.091 & 29.627 & 0.142 &   64 \\
20726 &  56.123625 & $-$43.519739 & 28.780 & 0.078 & 29.084 & 0.069 &  768 \\
20727 &  56.121298 & $-$43.519703 & 28.896 & 0.068 & 30.044 & 0.154 &    0 \\
20728 &  56.078186 & $-$43.519117 & 27.468 & 0.020 & 27.961 & 0.027 &    0 \\
20729 &  56.085270 & $-$43.519196 & 26.429 & 0.029 & 27.012 & 0.034 &  128 \\
20730 &  56.123302 & $-$43.519668 & 27.143 & 0.027 & 27.769 & 0.041 &    2 \\
20731 &  56.089866 & $-$43.519227 & 26.146 & 0.023 & 26.717 & 0.020 &    0 \\
20732 &  56.073790 & $-$43.519017 & 28.831 & 0.083 & 29.689 & 0.144 &  288 \\
20733 &  56.085149 & $-$43.519114 & 29.117 & 0.142 & 29.400 & 0.137 & 1152 \\
20734 &  56.058999 & $-$43.518780 & 29.908 & 0.219 & 30.620 & 0.316 & 1192 \\
20735 &  56.087609 & $-$43.519137 & 29.549 & 0.166 & 30.066 & 0.184 & 1284 \\
20736 &  56.086840 & $-$43.519101 & 27.628 & 0.037 & 28.030 & 0.046 &    0 \\
20737 &  56.089990 & $-$43.519131 & 29.258 & 0.092 & 29.901 & 0.153 &  128 \\
20738 &  56.095353 & $-$43.519194 & 28.986 & 0.109 & 28.593 & 0.098 & 1422 \\
20739 &  56.069072 & $-$43.518849 & 30.101 & 0.240 & 29.937 & 0.129 & 1860 \\
20740 &  56.076706 & $-$43.518911 & 28.634 & 0.086 & 28.957 & 0.069 &  160 \\
20741 &  56.083693 & $-$43.519000 & 28.141 & 0.067 & 28.450 & 0.073 &  514 \\
20742 &  56.089462 & $-$43.519069 & 28.132 & 0.105 & 27.808 & 0.133 & 1039 \\
20743 &  56.080709 & $-$43.518940 & 26.917 & 0.039 & 27.391 & 0.052 &    2 \\
20744 &  56.084355 & $-$43.518968 & 28.759 & 0.117 & 28.170 & 0.054 & 1472 \\
20745 &  56.076900 & $-$43.518862 & 28.915 & 0.108 & 29.095 & 0.093 &  896 \\
20746 &  56.105240 & $-$43.519216 & 26.509 & 0.022 & 27.061 & 0.017 &    0 \\
20747 &  56.084266 & $-$43.518892 & 28.878 & 0.101 & 29.331 & 0.085 &  960 \\
20748 &  56.083365 & $-$43.518880 & 26.267 & 0.018 & 26.814 & 0.022 &    0 \\
20749 &  56.093094 & $-$43.518994 & 27.272 & 0.038 & 27.694 & 0.066 &  130 \\
20750 &  56.067611 & $-$43.518666 & 29.423 & 0.162 & 30.182 & 0.242 & 1032 \\
20751 &  56.082355 & $-$43.518840 & 28.005 & 0.068 & 28.407 & 0.056 &  129 \\
20752 &  56.071053 & $-$43.518689 & 27.414 & 0.029 & 28.059 & 0.039 &    0 \\
20753 &  56.113027 & $-$43.519207 & 25.976 & 0.059 & 26.273 & 0.070 & 1487 \\
20754 &  56.064592 & $-$43.518570 & 28.109 & 0.044 & 28.683 & 0.053 &  256 \\
20755 &  56.077061 & $-$43.518717 & 28.430 & 0.067 & 29.292 & 0.129 &  768 \\
20756 &  56.065299 & $-$43.518568 & 29.527 & 0.156 & 30.314 & 0.279 & 1480 \\
20757 &  56.115634 & $-$43.519180 & 26.057 & 0.016 & 26.538 & 0.015 &    0 \\
20758 &  56.084380 & $-$43.518782 & 29.163 & 0.120 & 29.911 & 0.177 & 1984 \\
20759 &  56.112735 & $-$43.519067 & 27.653 & 0.071 & 27.950 & 0.102 & 1967 \\
20760 &  56.082022 & $-$43.518691 & 28.974 & 0.106 & 29.463 & 0.113 & 1280 \\
20761 &  56.077282 & $-$43.518604 & 29.565 & 0.173 & 29.828 & 0.141 & 1732 \\
20762 &  56.105822 & $-$43.518951 & 29.898 & 0.230 & 29.222 & 0.117 & 1792 \\
20763 &  56.081209 & $-$43.518633 & 28.645 & 0.113 & 29.206 & 0.115 & 1025 \\
20764 &  56.116050 & $-$43.519051 & 28.710 & 0.067 & 29.158 & 0.065 &    0 \\
20765 &  56.101538 & $-$43.518864 & 29.516 & 0.155 & 29.823 & 0.138 & 1220 \\
20766 &  56.057249 & $-$43.518284 & 28.764 & 0.089 & 29.100 & 0.094 &   32 \\
20767 &  56.086677 & $-$43.518635 & 30.350 & 0.523 & 30.322 & 0.279 & 1129 \\
20768 &  56.080044 & $-$43.518510 & 28.650 & 0.071 & 29.100 & 0.076 &  288 \\
20769 &  56.080024 & $-$43.518466 & 27.345 & 0.026 & 27.929 & 0.033 &  928 \\
20770 &  56.088241 & $-$43.518617 & 29.741 & 0.177 & 29.858 & 0.171 & 1292 \\
20771 &  56.091349 & $-$43.518636 & 28.014 & 0.066 & 28.497 & 0.116 &  346 \\
20772 &  56.112999 & $-$43.518900 & 27.951 & 0.051 & 28.068 & 0.056 &  770 \\
20773 &  56.075631 & $-$43.518414 & 26.377 & 0.016 & 26.954 & 0.022 &    0 \\
20774 &  56.099313 & $-$43.518680 & 29.130 & 0.099 & 29.325 & 0.103 &  256 \\
20775 &  56.097067 & $-$43.518626 & 30.524 & 0.455 & 30.646 & 0.310 & 1036 \\
20776 &  56.043455 & $-$43.517930 & 28.857 & 0.113 & 28.550 & 0.129 & 1162 \\
20777 &  56.100836 & $-$43.518634 & 28.493 & 0.049 & 28.812 & 0.059 &  512 \\
20778 &  56.119650 & $-$43.518870 & 28.749 & 0.055 & 29.194 & 0.058 &   32 \\
20779 &  56.112863 & $-$43.518774 & 28.867 & 0.114 & 29.073 & 0.106 & 1292 \\
20780 &  56.051388 & $-$43.517979 & 29.516 & 0.181 & 29.889 & 0.156 & 1088 \\
20781 &  56.099510 & $-$43.518596 & 28.457 & 0.066 & 29.134 & 0.093 &  256 \\
20782 &  56.071182 & $-$43.518226 & 30.710 & 0.446 & 29.546 & 0.133 & 1412 \\
20783 &  56.114636 & $-$43.518761 & 30.176 & 0.220 & 30.940 & 0.417 & 1288 \\
20784 &  56.088780 & $-$43.518433 & 29.117 & 0.096 & 29.675 & 0.143 &    0 \\
20785 &  56.082177 & $-$43.518284 & 28.047 & 0.055 & 28.610 & 0.054 &    0 \\
20786 &  56.073251 & $-$43.518139 & 28.210 & 0.059 & 28.854 & 0.063 &  640 \\
20787 &  56.069072 & $-$43.518070 & 27.121 & 0.024 & 27.785 & 0.036 &  288 \\
20788 &  56.069035 & $-$43.518014 & 25.363 & 0.010 & 26.225 & 0.016 &   32 \\
20789 &  56.113425 & $-$43.518629 & 27.623 & 0.060 & 27.878 & 0.036 &  801 \\
20790 &  56.081866 & $-$43.518223 & 29.704 & 0.235 & 29.928 & 0.130 & 1092 \\
20791 &  56.060811 & $-$43.517947 & 27.882 & 0.036 & 28.386 & 0.042 &   32 \\
20792 &  56.060819 & $-$43.517898 & 26.507 & 0.017 & 27.021 & 0.019 &   32 \\
20793 &  56.063075 & $-$43.517969 & 28.734 & 0.085 & 29.027 & 0.115 &    2 \\
20794 &  56.057245 & $-$43.517880 & 25.946 & 0.013 & 26.365 & 0.015 &   32 \\
20795 &  56.043791 & $-$43.517703 & 27.440 & 0.104 & 27.723 & 0.135 & 1167 \\
20796 &  56.097413 & $-$43.518354 & 26.443 & 0.020 & 27.069 & 0.023 &   64 \\
20797 &  56.101338 & $-$43.518405 & 29.887 & 0.212 & 30.654 & 0.326 & 1992 \\
20798 &  56.046724 & $-$43.517691 & 29.321 & 0.130 & 30.231 & 0.196 & 1024 \\
20799 &  56.081788 & $-$43.518148 & 30.235 & 0.246 & 30.144 & 0.206 & 1868 \\
20800 &  56.089812 & $-$43.518217 & 28.960 & 0.128 & 29.344 & 0.141 & 1064 \\
20801 &  56.069200 & $-$43.517926 & 29.719 & 0.195 & 30.207 & 0.212 & 1412 \\
20802 &  56.061827 & $-$43.517800 & 28.143 & 0.092 & 28.744 & 0.121 & 1999 \\
20803 &  56.101215 & $-$43.518230 & 27.891 & 0.053 & 28.221 & 0.065 &  802 \\
20804 &  56.078407 & $-$43.517931 & 27.348 & 0.032 & 28.066 & 0.047 &  512 \\
20805 &  56.087843 & $-$43.518043 & 25.116 & 0.012 & 26.077 & 0.020 &    0 \\
20806 &  56.048869 & $-$43.517530 & 28.029 & 0.072 & 28.202 & 0.063 & 1667 \\
20807 &  56.091586 & $-$43.518074 & 26.058 & 0.021 & 27.002 & 0.019 &    0 \\
20808 &  56.120961 & $-$43.518432 & 29.714 & 0.144 & 29.775 & 0.144 & 1056 \\
20809 &  56.061046 & $-$43.517653 & 28.891 & 0.092 & 29.273 & 0.106 &    0 \\
20810 &  56.087436 & $-$43.517990 & 28.506 & 0.082 & 29.129 & 0.074 &    0 \\
20811 &  56.111348 & $-$43.518276 & 29.866 & 0.181 & 29.771 & 0.120 & 1024 \\
20812 &  56.050666 & $-$43.517426 & 28.384 & 0.033 & 28.883 & 0.060 &    0 \\
20813 &  56.100750 & $-$43.518024 & 28.875 & 0.073 & 29.101 & 0.066 &  768 \\
20814 &  56.078560 & $-$43.517742 & 29.065 & 0.097 & 29.301 & 0.084 &  512 \\
20815 &  56.091088 & $-$43.517815 & 28.364 & 0.113 & 28.787 & 0.121 & 1039 \\
20816 &  56.117552 & $-$43.518136 & 28.069 & 0.040 & 28.674 & 0.056 &   16 \\
20817 &  56.056819 & $-$43.517356 & 28.923 & 0.094 & 29.184 & 0.079 &    0 \\
20818 &  56.094045 & $-$43.517624 & 29.392 & 0.148 & 29.964 & 0.147 & 1728 \\
20819 &  56.097166 & $-$43.517789 & 27.859 & 0.089 & 28.024 & 0.099 & 1551 \\
20820 &  56.087307 & $-$43.517657 & 29.151 & 0.103 & 29.457 & 0.107 & 1792 \\
20821 &  56.084325 & $-$43.517434 & 28.328 & 0.087 & 28.815 & 0.089 &  528 \\
20822 &  56.111066 & $-$43.517897 & 27.090 & 0.069 & 27.412 & 0.111 & 1999 \\
20823 &  56.115087 & $-$43.517937 & 28.588 & 0.049 & 29.118 & 0.065 &  576 \\
20824 &  56.094937 & $-$43.517657 & 27.679 & 0.033 & 28.634 & 0.062 &  928 \\
20825 &  56.067777 & $-$43.517305 & 28.762 & 0.087 & 29.258 & 0.091 &  128 \\
20826 &  56.076661 & $-$43.517409 & 22.532 & 0.008 & 22.983 & 0.011 &    0 \\
20827 &  56.093854 & $-$43.517558 & 28.848 & 0.095 & 29.325 & 0.112 &  640 \\
20828 &  56.048779 & $-$43.516968 & 28.826 & 0.078 & 29.279 & 0.099 &  768 \\
20829 &  56.050285 & $-$43.516982 & 28.475 & 0.044 & 28.999 & 0.065 &    0 \\
20830 &  56.090389 & $-$43.517487 & 30.763 & 0.447 & 30.445 & 0.279 & 1292 \\
20831 &  56.043152 & $-$43.516874 & 29.071 & 0.084 & 29.465 & 0.096 &    0 \\
20832 &  56.100181 & $-$43.517599 & 29.359 & 0.111 & 29.534 & 0.100 & 1280 \\
20833 &  56.089371 & $-$43.517451 & 26.368 & 0.018 & 26.958 & 0.025 &    0 \\
20834 &  56.115116 & $-$43.517739 & 28.738 & 0.060 & 29.387 & 0.073 &  672 \\
20835 &  56.051428 & $-$43.516911 & 29.363 & 0.113 & 29.114 & 0.103 & 1024 \\
20836 &  56.081265 & $-$43.517208 & 28.197 & 0.061 & 28.833 & 0.063 &  560 \\
20837 &  56.077542 & $-$43.517157 & 30.053 & 0.310 & 30.639 & 0.377 & 1164 \\
20838 &  56.112712 & $-$43.517594 & 27.240 & 0.028 & 27.737 & 0.030 &  336 \\
20839 &  56.112679 & $-$43.517575 & 27.536 & 0.035 & 28.169 & 0.045 &  592 \\
20840 &  56.056944 & $-$43.516886 & 27.309 & 0.117 & 27.694 & 0.125 & 1167 \\
20841 &  56.094800 & $-$43.517355 & 29.760 & 0.188 & 30.149 & 0.178 & 1952 \\
20842 &  56.094624 & $-$43.517293 & 29.140 & 0.134 & 29.159 & 0.067 &  640 \\
20843 &  56.114856 & $-$43.517543 & 28.206 & 0.047 & 28.510 & 0.064 &  256 \\
20844 &  56.108939 & $-$43.517466 & 26.626 & 0.093 & 26.787 & 0.101 & 1743 \\
20845 &  56.121420 & $-$43.517617 & 28.564 & 0.063 & 29.107 & 0.057 &   32 \\
20846 &  56.120011 & $-$43.517577 & 26.357 & 0.013 & 26.911 & 0.019 &    0 \\
20847 &  56.115064 & $-$43.517452 & 27.272 & 0.041 & 27.704 & 0.045 &  259 \\
20848 &  56.093652 & $-$43.517080 & 26.101 & 0.023 & 26.683 & 0.016 &    0 \\
20849 &  56.113295 & $-$43.517310 & 26.753 & 0.016 & 27.285 & 0.020 &   32 \\
20850 &  56.067650 & $-$43.516700 & 29.140 & 0.104 & 29.940 & 0.142 & 1312 \\
20851 &  56.053797 & $-$43.516498 & 29.802 & 0.175 & 29.507 & 0.084 &   32 \\
20852 &  56.079080 & $-$43.516802 & 28.561 & 0.060 & 29.169 & 0.072 &    0 \\
20853 &  56.086769 & $-$43.516878 & 28.949 & 0.102 & 29.112 & 0.105 & 1696 \\
20854 &  56.054802 & $-$43.516398 & 26.903 & 0.121 & 26.287 & 0.128 & 1071 \\
20855 &  56.086479 & $-$43.516849 & 26.950 & 0.026 & 27.566 & 0.037 &    0 \\
20856 &  56.104973 & $-$43.517019 & 25.567 & 0.013 & 25.965 & 0.009 &  128 \\
20857 &  56.093515 & $-$43.516858 & 26.497 & 0.023 & 27.064 & 0.021 &  128 \\
20858 &  56.082841 & $-$43.516687 & 28.784 & 0.080 & 28.922 & 0.068 &  256 \\
20859 &  56.108681 & $-$43.516971 & 28.295 & 0.045 & 28.892 & 0.054 &    0 \\
20860 &  56.101236 & $-$43.516782 & 28.722 & 0.083 & 29.332 & 0.139 &  512 \\
20861 &  56.114494 & $-$43.516933 & 28.755 & 0.060 & 29.212 & 0.097 &    0 \\
20862 &  56.073437 & $-$43.516412 & 28.836 & 0.102 & 29.016 & 0.068 &   64 \\
20863 &  56.087760 & $-$43.516594 & 29.416 & 0.154 & 29.669 & 0.166 & 1536 \\
20864 &  56.043992 & $-$43.516007 & 27.545 & 0.050 & 27.974 & 0.072 &   11 \\
20865 &  56.112060 & $-$43.516813 & 30.855 & 0.466 & 30.377 & 0.229 & 1541 \\
20866 &  56.079357 & $-$43.516341 & 25.947 & 0.012 & 26.413 & 0.016 &    0 \\
20867 &  56.124621 & $-$43.516867 & 26.909 & 0.019 & 27.504 & 0.020 &   32 \\
20868 &  56.073691 & $-$43.516244 & 29.237 & 0.113 & 29.779 & 0.134 & 1536 \\
20869 &  56.107142 & $-$43.516654 & 25.449 & 0.083 & 25.312 & 0.090 & 1039 \\
20870 &  56.099432 & $-$43.516555 & 29.603 & 0.157 & 29.791 & 0.124 & 1024 \\
20871 &  56.049433 & $-$43.515903 & 27.348 & 0.027 & 27.908 & 0.036 &    0 \\
20872 &  56.067419 & $-$43.516116 & 27.413 & 0.032 & 27.842 & 0.037 &   32 \\
20873 &  56.092485 & $-$43.516406 & 29.053 & 0.099 & 29.413 & 0.097 &    0 \\
20874 &  56.052530 & $-$43.515823 & 28.313 & 0.045 & 28.771 & 0.051 &   32 \\
20875 &  56.066672 & $-$43.516060 & 28.609 & 0.095 & 28.987 & 0.104 &  550 \\
20876 &  56.091684 & $-$43.516370 & 27.123 & 0.027 & 27.694 & 0.054 &   66 \\
20877 &  56.096223 & $-$43.516399 & 28.859 & 0.098 & 29.712 & 0.147 &  544 \\
20878 &  56.104430 & $-$43.516483 & 27.771 & 0.034 & 28.409 & 0.047 &  416 \\
20879 &  56.104506 & $-$43.516469 & 29.223 & 0.089 & 29.692 & 0.111 &  352 \\
20880 &  56.093098 & $-$43.516340 & 29.473 & 0.146 & 29.459 & 0.132 & 1088 \\
20881 &  56.060168 & $-$43.515902 & 28.600 & 0.056 & 29.005 & 0.080 &    0 \\
20882 &  56.120804 & $-$43.516638 & 29.435 & 0.115 & 28.723 & 0.094 & 1290 \\
20883 &  56.051826 & $-$43.515748 & 28.979 & 0.083 & 29.122 & 0.099 &    8 \\
20884 &  56.112707 & $-$43.516521 & 26.986 & 0.058 & 27.334 & 0.092 & 1547 \\
20885 &  56.070276 & $-$43.515978 & 29.824 & 0.192 & 30.472 & 0.281 & 1416 \\
20886 &  56.104560 & $-$43.516361 & 29.485 & 0.109 & 30.459 & 0.185 & 1216 \\
20887 &  56.111298 & $-$43.516417 & 28.030 & 0.108 & 28.400 & 0.119 & 1231 \\
20888 &  56.068916 & $-$43.515844 & 28.552 & 0.084 & 28.759 & 0.099 &   74 \\
20889 &  56.081404 & $-$43.515983 & 28.323 & 0.050 & 28.878 & 0.062 &  704 \\
20890 &  56.070337 & $-$43.515833 & 30.742 & 0.416 & 30.925 & 0.440 & 1164 \\
20891 &  56.054678 & $-$43.515608 & 27.010 & 0.075 & 27.337 & 0.089 & 1231 \\
20892 &  56.079397 & $-$43.515909 & 27.017 & 0.072 & 27.696 & 0.097 & 1039 \\
20893 &  56.081380 & $-$43.515906 & 26.297 & 0.018 & 26.767 & 0.022 &   64 \\
20894 &  56.082821 & $-$43.515875 & 26.844 & 0.027 & 27.355 & 0.029 &   64 \\
20895 &  56.088140 & $-$43.515932 & 27.831 & 0.051 & 28.287 & 0.056 &  576 \\
20896 &  56.085671 & $-$43.515875 & 29.874 & 0.180 & 30.016 & 0.259 & 1034 \\
20897 &  56.088244 & $-$43.515895 & 28.004 & 0.105 & 28.246 & 0.103 & 1487 \\
20898 &  56.075648 & $-$43.515719 & 29.737 & 0.222 & 30.511 & 0.257 & 1544 \\
20899 &  56.094645 & $-$43.515895 & 30.469 & 0.473 & 31.077 & 0.447 & 1836 \\
20900 &  56.059464 & $-$43.515439 & 27.870 & 0.045 & 28.320 & 0.062 &  770 \\
20901 &  56.114056 & $-$43.516067 & 28.076 & 0.038 & 28.444 & 0.032 &   32 \\
20902 &  56.078461 & $-$43.515628 & 29.003 & 0.090 & 29.283 & 0.094 &  640 \\
20903 &  56.063163 & $-$43.515377 & 27.244 & 0.038 & 28.195 & 0.049 &    0 \\
20904 &  56.082846 & $-$43.515538 & 29.659 & 0.183 & 29.912 & 0.201 & 1028 \\
20905 &  56.083341 & $-$43.515491 & 28.308 & 0.094 & 29.255 & 0.130 &  321 \\
20906 &  56.090079 & $-$43.515574 & 27.922 & 0.087 & 28.381 & 0.101 & 1295 \\
20907 &  56.046368 & $-$43.514982 & 28.504 & 0.079 & 28.974 & 0.063 &  160 \\
20908 &  56.090893 & $-$43.515540 & 28.670 & 0.075 & 29.281 & 0.110 &    0 \\
20909 &  56.085345 & $-$43.515450 & 27.680 & 0.052 & 28.219 & 0.037 &    1 \\
20910 &  56.105847 & $-$43.515696 & 27.965 & 0.038 & 28.476 & 0.043 &  128 \\
20911 &  56.048827 & $-$43.514962 & 27.373 & 0.023 & 27.877 & 0.031 &    0 \\
20912 &  56.085999 & $-$43.515427 & 27.001 & 0.105 & 27.173 & 0.125 & 1551 \\
20913 &  56.093959 & $-$43.515492 & 29.522 & 0.146 & 29.746 & 0.158 & 1024 \\
20914 &  56.120688 & $-$43.515821 & 29.675 & 0.123 & 30.144 & 0.136 & 1152 \\
20915 &  56.083394 & $-$43.515332 & 30.034 & 0.275 & 30.004 & 0.252 & 1326 \\
20916 &  56.046506 & $-$43.514863 & 28.965 & 0.115 & 29.399 & 0.108 & 1152 \\
20917 &  56.100186 & $-$43.515426 & 28.186 & 0.046 & 28.588 & 0.052 &  512 \\
20918 &  56.081979 & $-$43.515094 & 26.328 & 0.081 & 26.808 & 0.105 & 2031 \\
20919 &  56.067869 & $-$43.514922 & 29.954 & 0.223 & 30.068 & 0.231 & 1352 \\
20920 &  56.082198 & $-$43.515084 & 26.045 & 0.086 & 26.238 & 0.109 & 1999 \\
20921 &  56.106954 & $-$43.515380 & 28.358 & 0.087 & 28.813 & 0.071 &  516 \\
20922 &  56.069486 & $-$43.514896 & 24.043 & 0.010 & 24.366 & 0.013 &    0 \\
20923 &  56.075109 & $-$43.514867 & 30.479 & 0.397 & 30.322 & 0.287 & 1092 \\
20924 &  56.098766 & $-$43.515126 & 28.481 & 0.067 & 28.900 & 0.079 &   16 \\
20925 &  56.078245 & $-$43.514850 & 29.342 & 0.134 & 29.989 & 0.149 & 1152 \\
20926 &  56.099934 & $-$43.515123 & 29.584 & 0.176 & 31.069 & 0.427 & 1420 \\
20927 &  56.082308 & $-$43.514887 & 29.703 & 0.183 & 29.565 & 0.105 & 1792 \\
20928 &  56.070611 & $-$43.514694 & 27.853 & 0.054 & 28.071 & 0.054 &  834 \\
20929 &  56.079805 & $-$43.514796 & 25.958 & 0.020 & 26.540 & 0.015 &    0 \\
20930 &  56.058140 & $-$43.514494 & 28.934 & 0.089 & 29.782 & 0.135 &  512 \\
20931 &  56.093248 & $-$43.514932 & 30.535 & 0.475 & 30.622 & 0.381 & 1548 \\
20932 &  56.085659 & $-$43.514794 & 28.499 & 0.076 & 28.980 & 0.076 &  256 \\
20933 &  56.116357 & $-$43.515165 & 29.565 & 0.121 & 28.939 & 0.100 & 1922 \\
20934 &  56.072721 & $-$43.514594 & 28.636 & 0.061 & 29.093 & 0.095 &    0 \\
20935 &  56.124162 & $-$43.515232 & 28.747 & 0.105 & 29.295 & 0.112 & 1028 \\
20936 &  56.092971 & $-$43.514824 & 27.142 & 0.031 & 27.619 & 0.026 &   32 \\
20937 &  56.092920 & $-$43.514796 & 28.441 & 0.047 & 28.845 & 0.064 &   32 \\
20938 &  56.078946 & $-$43.514641 & 29.312 & 0.163 & 29.550 & 0.166 & 1936 \\
20939 &  56.061218 & $-$43.514382 & 26.835 & 0.048 & 27.077 & 0.085 & 1995 \\
20940 &  56.122868 & $-$43.515155 & 28.819 & 0.083 & 29.256 & 0.091 &    0 \\
20941 &  56.070387 & $-$43.514463 & 26.041 & 0.015 & 26.563 & 0.023 &  256 \\
20942 &  56.116443 & $-$43.515030 & 29.366 & 0.108 & 29.974 & 0.195 & 1160 \\
20943 &  56.081330 & $-$43.514566 & 30.241 & 0.474 & 30.315 & 0.233 & 1221 \\
20944 &  56.069911 & $-$43.514425 & 27.652 & 0.028 & 28.133 & 0.044 &  128 \\
20945 &  56.118564 & $-$43.514979 & 27.834 & 0.077 & 28.174 & 0.073 & 1319 \\
20946 &  56.079106 & $-$43.514525 & 26.820 & 0.016 & 27.202 & 0.029 &  128 \\
20947 &  56.064408 & $-$43.514331 & 30.746 & 0.485 & 30.914 & 0.419 & 1164 \\
20948 &  56.082432 & $-$43.514555 & 28.186 & 0.057 & 28.843 & 0.065 &    0 \\
20949 &  56.106726 & $-$43.514848 & 28.380 & 0.106 & 28.711 & 0.097 & 1807 \\
20950 &  56.059989 & $-$43.514240 & 27.443 & 0.031 & 27.855 & 0.028 &   32 \\
20951 &  56.108234 & $-$43.514817 & 29.568 & 0.163 & 29.993 & 0.145 & 1028 \\
20952 &  56.058129 & $-$43.514178 & 28.253 & 0.091 & 28.672 & 0.088 & 1031 \\
20953 &  56.095936 & $-$43.514644 & 28.102 & 0.104 & 28.658 & 0.102 & 1575 \\
20954 &  56.116004 & $-$43.514887 & 27.938 & 0.038 & 28.068 & 0.031 &   32 \\
20955 &  56.104350 & $-$43.514722 & 29.373 & 0.170 & 29.701 & 0.131 & 1152 \\
20956 &  56.099492 & $-$43.514656 & 28.533 & 0.085 & 29.437 & 0.136 &  232 \\
20957 &  56.073661 & $-$43.514325 & 28.617 & 0.076 & 29.139 & 0.103 &   32 \\
20958 &  56.053292 & $-$43.514034 & 29.339 & 0.133 & 29.753 & 0.139 & 1604 \\
20959 &  56.089809 & $-$43.514448 & 28.804 & 0.083 & 29.007 & 0.121 &  554 \\
20960 &  56.106664 & $-$43.514650 & 27.440 & 0.026 & 27.961 & 0.031 &  576 \\
20961 &  56.115528 & $-$43.514753 & 27.907 & 0.040 & 28.319 & 0.079 &  514 \\
20962 &  56.093101 & $-$43.514416 & 27.467 & 0.059 & 28.211 & 0.078 & 1795 \\
20963 &  56.121421 & $-$43.514753 & 28.760 & 0.090 & 29.718 & 0.096 &  512 \\
20964 &  56.095873 & $-$43.514430 & 29.127 & 0.098 & 29.428 & 0.095 &  768 \\
20965 &  56.115121 & $-$43.514627 & 27.973 & 0.115 & 28.152 & 0.152 & 1263 \\
20966 &  56.107255 & $-$43.514541 & 25.936 & 0.016 & 26.397 & 0.027 &  832 \\
20967 &  56.052942 & $-$43.513839 & 27.479 & 0.072 & 28.149 & 0.088 & 1071 \\
20968 &  56.084285 & $-$43.514175 & 29.508 & 0.205 & 30.370 & 0.308 & 1120 \\
20969 &  56.053803 & $-$43.513816 & 28.208 & 0.087 & 28.509 & 0.072 & 1029 \\
20970 &  56.106927 & $-$43.514490 & 25.716 & 0.017 & 26.010 & 0.040 &  736 \\
20971 &  56.052479 & $-$43.513793 & 28.188 & 0.084 & 28.575 & 0.126 & 1263 \\
20972 &  56.052362 & $-$43.513715 & 27.370 & 0.100 & 27.575 & 0.115 & 1903 \\
20973 &  56.120323 & $-$43.514641 & 28.140 & 0.036 & 28.634 & 0.044 &   64 \\
20974 &  56.101558 & $-$43.514382 & 29.506 & 0.121 & 29.497 & 0.111 & 1088 \\
20975 &  56.121373 & $-$43.514556 & 28.745 & 0.057 & 29.258 & 0.081 &  768 \\
20976 &  56.067021 & $-$43.513848 & 28.978 & 0.122 & 29.175 & 0.076 &    0 \\
20977 &  56.075970 & $-$43.513956 & 27.994 & 0.074 & 28.015 & 0.087 & 1035 \\
20978 &  56.124359 & $-$43.514557 & 27.924 & 0.101 & 28.681 & 0.099 & 1039 \\
20979 &  56.102165 & $-$43.514267 & 28.869 & 0.072 & 29.356 & 0.102 &   64 \\
20980 &  56.050597 & $-$43.513554 & 28.094 & 0.083 & 28.280 & 0.101 & 1199 \\
20981 &  56.112634 & $-$43.514353 & 30.634 & 0.471 & 30.825 & 0.363 & 1100 \\
20982 &  56.102037 & $-$43.514205 & 29.230 & 0.071 & 29.675 & 0.105 &   64 \\
20983 &  56.068096 & $-$43.513767 & 30.505 & 0.388 & 30.761 & 0.372 & 1100 \\
20984 &  56.099788 & $-$43.514152 & 27.363 & 0.072 & 28.080 & 0.097 & 1547 \\
20985 &  56.116844 & $-$43.514359 & 29.728 & 0.149 & 28.567 & 0.136 & 1034 \\
20986 &  56.100297 & $-$43.514096 & 27.825 & 0.045 & 28.328 & 0.083 &  578 \\
20987 &  56.091618 & $-$43.513972 & 29.165 & 0.125 & 29.291 & 0.099 &   32 \\
20988 &  56.091537 & $-$43.513939 & 30.486 & 0.460 & 30.704 & 0.366 & 1068 \\
20989 &  56.084322 & $-$43.513818 & 27.629 & 0.042 & 28.207 & 0.061 &    2 \\
20990 &  56.100335 & $-$43.513992 & 27.860 & 0.097 & 28.226 & 0.101 & 1999 \\
20991 &  56.061977 & $-$43.513502 & 27.386 & 0.124 & 27.288 & 0.139 & 1039 \\
20992 &  56.099851 & $-$43.513957 & 28.344 & 0.073 & 29.121 & 0.100 &  520 \\
20993 &  56.076614 & $-$43.513660 & 26.688 & 0.022 & 27.326 & 0.028 &    0 \\
20994 &  56.106628 & $-$43.514023 & 26.545 & 0.022 & 27.134 & 0.020 &    0 \\
20995 &  56.052805 & $-$43.513333 & 25.639 & 0.073 & 24.978 & 0.107 & 1999 \\
20996 &  56.065966 & $-$43.513480 & 27.836 & 0.041 & 28.330 & 0.038 &  512 \\
20997 &  56.116174 & $-$43.514095 & 28.889 & 0.091 & 28.830 & 0.085 &  640 \\
20998 &  56.077838 & $-$43.513604 & 28.681 & 0.067 & 28.933 & 0.061 &  768 \\
20999 &  56.110687 & $-$43.513937 & 23.308 & 0.013 & 23.846 & 0.013 &    0 \\
21000 &  56.072182 & $-$43.513384 & 30.697 & 0.397 & 30.722 & 0.478 & 1038 \\
21001 &  56.052280 & $-$43.513104 & 26.866 & 0.079 & 27.295 & 0.104 & 1999 \\
21002 &  56.115920 & $-$43.513913 & 28.711 & 0.106 & 29.564 & 0.147 & 1740 \\
21003 &  56.080445 & $-$43.513444 & 26.583 & 0.021 & 27.101 & 0.025 &  256 \\
21004 &  56.096948 & $-$43.513644 & 30.399 & 0.444 & 30.677 & 0.354 & 1196 \\
21005 &  56.086805 & $-$43.513497 & 26.618 & 0.018 & 27.206 & 0.022 &    0 \\
21006 &  56.116912 & $-$43.513868 & 28.369 & 0.072 & 29.200 & 0.110 &   72 \\
21007 &  56.053053 & $-$43.513036 & 28.296 & 0.132 & 28.072 & 0.144 & 1935 \\
21008 &  56.121987 & $-$43.513909 & 28.689 & 0.117 & 29.014 & 0.104 & 1039 \\
21009 &  56.090725 & $-$43.513475 & 27.222 & 0.029 & 27.765 & 0.027 &  128 \\
21010 &  56.077080 & $-$43.513302 & 28.214 & 0.058 & 28.858 & 0.059 &    0 \\
21011 &  56.057819 & $-$43.513057 & 30.317 & 0.214 & 30.617 & 0.352 & 1032 \\
21012 &  56.091620 & $-$43.513483 & 29.315 & 0.115 & 29.348 & 0.123 & 1632 \\
21013 &  56.091107 & $-$43.513445 & 28.066 & 0.060 & 28.819 & 0.069 &  512 \\
21014 &  56.052426 & $-$43.512954 & 26.848 & 0.022 & 27.401 & 0.027 &  800 \\
21015 &  56.101748 & $-$43.513564 & 27.666 & 0.034 & 28.199 & 0.046 &  160 \\
21016 &  56.051459 & $-$43.512884 & 28.360 & 0.109 & 28.546 & 0.120 & 1039 \\
21017 &  56.053073 & $-$43.512878 & 27.334 & 0.105 & 27.685 & 0.122 & 1423 \\
21018 &  56.079439 & $-$43.513213 & 26.273 & 0.101 & 26.560 & 0.115 & 1135 \\
21019 &  56.063819 & $-$43.513001 & 30.390 & 0.410 & 30.955 & 0.449 & 1580 \\
21020 &  56.074240 & $-$43.513109 & 28.858 & 0.098 & 29.252 & 0.088 &   64 \\
21021 &  56.056536 & $-$43.512869 & 29.441 & 0.142 & 29.615 & 0.098 &    0 \\
21022 &  56.110101 & $-$43.513481 & 28.946 & 0.083 & 29.697 & 0.126 &    0 \\
21023 &  56.093293 & $-$43.513262 & 28.465 & 0.063 & 29.189 & 0.088 &   32 \\
21024 &  56.069748 & $-$43.512926 & 29.113 & 0.100 & 29.342 & 0.111 &  256 \\
21025 &  56.106568 & $-$43.513386 & 26.307 & 0.018 & 26.876 & 0.025 &    0 \\
21026 &  56.079476 & $-$43.513015 & 28.667 & 0.069 & 29.098 & 0.078 &  704 \\
21027 &  56.048138 & $-$43.512534 & 27.657 & 0.073 & 28.518 & 0.090 & 1039 \\
21028 &  56.051760 & $-$43.512580 & 28.826 & 0.062 & 29.292 & 0.074 &  192 \\
21029 &  56.081873 & $-$43.512906 & 27.455 & 0.036 & 27.933 & 0.038 &  512 \\
21030 &  56.051862 & $-$43.512491 & 28.062 & 0.036 & 28.550 & 0.049 &   80 \\
21031 &  56.051820 & $-$43.512471 & 29.360 & 0.133 & 29.598 & 0.094 &  144 \\
21032 &  56.111518 & $-$43.513238 & 28.314 & 0.051 & 29.066 & 0.080 &  272 \\
21033 &  56.081612 & $-$43.512826 & 27.772 & 0.036 & 28.229 & 0.053 &  640 \\
21034 &  56.111316 & $-$43.513182 & 28.979 & 0.065 & 29.497 & 0.112 &  256 \\
21035 &  56.072410 & $-$43.512667 & 28.756 & 0.069 & 29.172 & 0.089 &  512 \\
21036 &  56.064810 & $-$43.512576 & 30.583 & 0.398 & 30.839 & 0.488 & 1164 \\
21037 &  56.116196 & $-$43.513218 & 28.555 & 0.104 & 28.869 & 0.100 & 1543 \\
21038 &  56.067646 & $-$43.512611 & 28.651 & 0.102 & 29.081 & 0.102 & 1412 \\
21039 &  56.121689 & $-$43.513283 & 30.029 & 0.197 & 30.243 & 0.174 & 1032 \\
21040 &  56.063278 & $-$43.512456 & 27.496 & 0.047 & 28.145 & 0.080 &    3 \\
21041 &  56.094042 & $-$43.512827 & 30.506 & 0.359 & 30.947 & 0.487 & 1548 \\
21042 &  56.073097 & $-$43.512560 & 28.603 & 0.138 & 28.535 & 0.127 & 1551 \\
21043 &  56.081832 & $-$43.512654 & 29.958 & 0.327 & 30.825 & 0.415 & 1068 \\
21044 &  56.081918 & $-$43.512656 & 28.513 & 0.064 & 28.706 & 0.061 &   32 \\
21045 &  56.122800 & $-$43.513164 & 28.730 & 0.072 & 29.231 & 0.072 &  512 \\
21046 &  56.073689 & $-$43.512471 & 28.891 & 0.083 & 29.347 & 0.127 &  576 \\
21047 &  56.067900 & $-$43.512373 & 25.817 & 0.014 & 26.293 & 0.023 &    0 \\
21048 &  56.061025 & $-$43.512282 & 27.647 & 0.034 & 28.045 & 0.042 &    0 \\
21049 &  56.059064 & $-$43.512225 & 27.953 & 0.110 & 28.383 & 0.143 & 1295 \\
21050 &  56.073975 & $-$43.512414 & 27.869 & 0.089 & 28.045 & 0.099 & 1679 \\
21051 &  56.089627 & $-$43.512613 & 30.680 & 0.462 & 31.001 & 0.494 & 1036 \\
21052 &  56.116162 & $-$43.512768 & 27.499 & 0.118 & 27.495 & 0.152 & 1903 \\
21053 &  56.048980 & $-$43.512042 & 28.953 & 0.088 & 29.162 & 0.092 &   68 \\
21054 &  56.094012 & $-$43.512612 & 28.882 & 0.098 & 29.425 & 0.114 &   64 \\
21055 &  56.055475 & $-$43.512077 & 30.847 & 0.466 & 30.024 & 0.149 & 1165 \\
21056 &  56.054119 & $-$43.512001 & 29.823 & 0.225 & 31.234 & 0.516 & 1096 \\
21057 &  56.085559 & $-$43.512283 & 29.419 & 0.128 & 29.283 & 0.082 &  512 \\
21058 &  56.110775 & $-$43.512590 & 29.675 & 0.160 & 29.740 & 0.108 & 1060 \\
21059 &  56.086068 & $-$43.512233 & 26.884 & 0.025 & 27.386 & 0.031 &    0 \\
21060 &  56.074212 & $-$43.512032 & 27.835 & 0.068 & 27.938 & 0.079 & 1067 \\
21061 &  56.060041 & $-$43.511871 & 29.506 & 0.182 & 30.289 & 0.223 & 1664 \\
21062 &  56.079043 & $-$43.512079 & 28.847 & 0.100 & 29.273 & 0.102 &   64 \\
21063 &  56.079164 & $-$43.512087 & 29.901 & 0.245 & 30.341 & 0.293 & 1096 \\
21064 &  56.065308 & $-$43.511839 & 27.929 & 0.046 & 28.387 & 0.049 &  512 \\
21065 &  56.080429 & $-$43.511992 & 27.910 & 0.070 & 28.688 & 0.079 & 1281 \\
21066 &  56.057469 & $-$43.511653 & 27.740 & 0.083 & 27.692 & 0.111 & 1359 \\
21067 &  56.107486 & $-$43.512249 & 28.032 & 0.093 & 28.243 & 0.079 & 1251 \\
21068 &  56.101842 & $-$43.512125 & 26.529 & 0.084 & 26.081 & 0.102 & 1487 \\
21069 &  56.107687 & $-$43.512217 & 27.272 & 0.041 & 27.947 & 0.039 &  129 \\
21070 &  56.092484 & $-$43.511987 & 28.822 & 0.092 & 29.274 & 0.092 &    0 \\
21071 &  56.059636 & $-$43.511553 & 30.129 & 0.284 & 30.362 & 0.313 & 1228 \\
21072 &  56.113258 & $-$43.512207 & 28.478 & 0.053 & 28.961 & 0.073 &  512 \\
21073 &  56.098441 & $-$43.512004 & 27.981 & 0.085 & 28.536 & 0.106 & 1227 \\
21074 &  56.085914 & $-$43.511803 & 28.729 & 0.095 & 29.320 & 0.099 &  160 \\
21075 &  56.081579 & $-$43.511669 & 28.730 & 0.121 & 29.483 & 0.113 & 1601 \\
21076 &  56.120915 & $-$43.512156 & 25.527 & 0.014 & 25.878 & 0.011 &    0 \\
21077 &  56.094182 & $-$43.511812 & 30.068 & 0.242 & 30.558 & 0.297 & 1036 \\
21078 &  56.114256 & $-$43.512039 & 28.102 & 0.074 & 28.878 & 0.105 &   15 \\
21079 &  56.107124 & $-$43.511947 & 26.628 & 0.026 & 27.128 & 0.030 &  768 \\
21080 &  56.090212 & $-$43.511719 & 25.921 & 0.055 & 24.942 & 0.077 & 1039 \\
21081 &  56.105956 & $-$43.511905 & 28.617 & 0.061 & 29.101 & 0.082 &  384 \\
21082 &  56.097884 & $-$43.511787 & 30.067 & 0.297 & 30.282 & 0.196 & 1028 \\
21083 &  56.081515 & $-$43.511565 & 25.731 & 0.018 & 26.103 & 0.015 &    0 \\
21084 &  56.105776 & $-$43.511834 & 28.779 & 0.093 & 28.968 & 0.085 &  388 \\
21085 &  56.079944 & $-$43.511466 & 27.496 & 0.035 & 28.180 & 0.037 &  128 \\
21086 &  56.121382 & $-$43.511984 & 28.863 & 0.069 & 28.833 & 0.118 &  138 \\
21087 &  56.094500 & $-$43.511635 & 28.728 & 0.063 & 29.134 & 0.070 &   64 \\
21088 &  56.099036 & $-$43.511688 & 27.693 & 0.042 & 28.238 & 0.047 &  512 \\
21089 &  56.062205 & $-$43.511200 & 25.836 & 0.013 & 26.263 & 0.014 &    0 \\
21090 &  56.082932 & $-$43.511399 & 30.184 & 0.379 & 30.720 & 0.458 & 1612 \\
21091 &  56.076701 & $-$43.511324 & 28.454 & 0.046 & 28.878 & 0.070 &  832 \\
21092 &  56.076952 & $-$43.511237 & 28.555 & 0.125 & 29.362 & 0.129 & 1573 \\
21093 &  56.106497 & $-$43.511608 & 28.157 & 0.060 & 29.052 & 0.062 &  480 \\
21094 &  56.070930 & $-$43.511053 & 29.608 & 0.161 & 30.935 & 0.525 & 1160 \\
21095 &  56.078170 & $-$43.511126 & 29.178 & 0.177 & 30.065 & 0.190 & 1060 \\
21096 &  56.054836 & $-$43.510807 & 28.337 & 0.073 & 28.645 & 0.104 &   10 \\
21097 &  56.065987 & $-$43.510912 & 26.754 & 0.092 & 27.260 & 0.098 & 1071 \\
21098 &  56.077040 & $-$43.511052 & 27.745 & 0.054 & 28.228 & 0.069 &  898 \\
21099 &  56.065884 & $-$43.510895 & 27.243 & 0.087 & 27.235 & 0.104 & 1071 \\
21100 &  56.061959 & $-$43.510824 & 27.239 & 0.098 & 27.237 & 0.114 & 1039 \\
21101 &  56.093480 & $-$43.511212 & 28.130 & 0.101 & 27.926 & 0.099 & 1071 \\
21102 &  56.086599 & $-$43.511114 & 28.183 & 0.057 & 28.690 & 0.067 &    0 \\
21103 &  56.063305 & $-$43.510806 & 27.425 & 0.030 & 27.975 & 0.031 &  320 \\
21104 &  56.082768 & $-$43.511036 & 30.454 & 0.486 & 30.129 & 0.233 & 1636 \\
21105 &  56.058242 & $-$43.510636 & 23.559 & 0.078 & 23.680 & 0.086 & 1039 \\
21106 &  56.080774 & $-$43.510875 & 30.350 & 0.408 & 30.510 & 0.429 & 1802 \\
21107 &  56.067548 & $-$43.510696 & 27.703 & 0.039 & 28.127 & 0.038 &    0 \\
21108 &  56.081243 & $-$43.510869 & 27.145 & 0.032 & 27.686 & 0.029 &    0 \\
21109 &  56.107940 & $-$43.511174 & 27.658 & 0.098 & 28.260 & 0.127 & 1039 \\
21110 &  56.120131 & $-$43.511308 & 28.112 & 0.070 & 27.813 & 0.110 &   11 \\
21111 &  56.054470 & $-$43.510466 & 29.025 & 0.095 & 29.316 & 0.118 &    0 \\
21112 &  56.106338 & $-$43.511063 & 29.828 & 0.162 & 29.813 & 0.131 & 1536 \\
21113 &  56.078154 & $-$43.510702 & 28.750 & 0.076 & 29.070 & 0.087 &   64 \\
21114 &  56.089946 & $-$43.510842 & 30.285 & 0.328 & 30.877 & 0.391 & 1036 \\
21115 &  56.078265 & $-$43.510655 & 27.447 & 0.066 & 28.413 & 0.100 & 1131 \\
21116 &  56.073853 & $-$43.510573 & 30.185 & 0.333 & 30.799 & 0.446 & 1100 \\
21117 &  56.082426 & $-$43.510611 & 29.653 & 0.295 & 30.590 & 0.434 & 1295 \\
21118 &  56.077341 & $-$43.510497 & 30.405 & 0.435 & 30.168 & 0.207 & 1604 \\
21119 &  56.104682 & $-$43.510832 & 28.664 & 0.065 & 28.829 & 0.066 &  288 \\
21120 &  56.097615 & $-$43.510735 & 27.554 & 0.055 & 28.319 & 0.059 & 1537 \\
21121 &  56.106224 & $-$43.510822 & 28.781 & 0.086 & 28.926 & 0.103 &  266 \\
21122 &  56.067082 & $-$43.510315 & 29.936 & 0.226 & 29.487 & 0.089 &   68 \\
21123 &  56.070717 & $-$43.510357 & 29.475 & 0.162 & 30.265 & 0.186 & 1408 \\
21124 &  56.066694 & $-$43.510308 & 30.282 & 0.318 & 31.040 & 0.514 & 1036 \\
21125 &  56.080999 & $-$43.510381 & 29.618 & 0.185 & 29.347 & 0.095 &  896 \\
21126 &  56.112601 & $-$43.510717 & 29.185 & 0.105 & 28.557 & 0.101 & 1162 \\
21127 &  56.070804 & $-$43.510179 & 28.632 & 0.112 & 28.802 & 0.110 & 1423 \\
21128 &  56.080670 & $-$43.510216 & 27.044 & 0.062 & 27.592 & 0.065 & 1127 \\
21129 &  56.089685 & $-$43.510367 & 29.701 & 0.261 & 30.385 & 0.222 & 1348 \\
21130 &  56.064495 & $-$43.510028 & 26.822 & 0.022 & 27.448 & 0.024 &    0 \\
21131 &  56.072525 & $-$43.510118 & 27.633 & 0.038 & 28.154 & 0.040 &    0 \\
21132 &  56.096440 & $-$43.510377 & 29.560 & 0.108 & 30.018 & 0.242 & 1032 \\
21133 &  56.084401 & $-$43.510198 & 30.044 & 0.241 & 29.826 & 0.198 & 1036 \\
21134 &  56.082632 & $-$43.510138 & 29.320 & 0.208 & 30.125 & 0.239 & 1317 \\
21135 &  56.079729 & $-$43.510000 & 29.718 & 0.190 & 30.465 & 0.270 & 1608 \\
21136 &  56.084057 & $-$43.509974 & 21.596 & 0.007 & 21.759 & 0.008 &    0 \\
21137 &  56.083498 & $-$43.509943 & 28.593 & 0.085 & 29.316 & 0.084 &  256 \\
21138 &  56.097171 & $-$43.510091 & 28.253 & 0.056 & 28.805 & 0.104 &  522 \\
21139 &  56.105051 & $-$43.510149 & 29.704 & 0.162 & 29.609 & 0.117 & 1444 \\
21140 &  56.105110 & $-$43.510149 & 27.640 & 0.029 & 28.188 & 0.036 &  672 \\
21141 &  56.059826 & $-$43.509578 & 27.537 & 0.047 & 28.001 & 0.050 &  258 \\
21142 &  56.084391 & $-$43.509894 & 27.241 & 0.037 & 27.828 & 0.032 &  256 \\
21143 &  56.075637 & $-$43.509768 & 28.039 & 0.116 & 28.106 & 0.108 & 1103 \\
21144 &  56.075483 & $-$43.509759 & 26.245 & 0.068 & 26.647 & 0.081 & 1103 \\
21145 &  56.094095 & $-$43.509976 & 27.204 & 0.063 & 27.683 & 0.079 & 1039 \\
21146 &  56.059375 & $-$43.509408 & 25.504 & 0.137 & 24.928 & 0.150 & 2031 \\
21147 &  56.105623 & $-$43.510091 & 26.747 & 0.018 & 27.337 & 0.025 &    0 \\
21148 &  56.088113 & $-$43.509868 & 27.566 & 0.063 & 28.322 & 0.066 & 1283 \\
21149 &  56.118797 & $-$43.510246 & 28.590 & 0.100 & 28.512 & 0.127 &   14 \\
21150 &  56.071745 & $-$43.509639 & 29.122 & 0.084 & 29.741 & 0.135 &    0 \\
21151 &  56.084512 & $-$43.509796 & 30.641 & 0.522 & 30.949 & 0.498 & 1988 \\
21152 &  56.079193 & $-$43.509632 & 30.047 & 0.269 & 30.281 & 0.244 & 1028 \\
21153 &  56.082170 & $-$43.509668 & 29.464 & 0.201 & 29.810 & 0.159 & 1728 \\
21154 &  56.070692 & $-$43.509498 & 30.390 & 0.322 & 30.723 & 0.321 & 1196 \\
21155 &  56.111015 & $-$43.509977 & 29.652 & 0.135 & 29.729 & 0.085 &    0 \\
21156 &  56.091666 & $-$43.509709 & 29.806 & 0.205 & 29.939 & 0.195 & 1024 \\
21157 &  56.094174 & $-$43.509699 & 29.259 & 0.087 & 29.687 & 0.102 &  784 \\
21158 &  56.072500 & $-$43.509433 & 28.429 & 0.085 & 28.272 & 0.082 &   34 \\
21159 &  56.072548 & $-$43.509416 & 26.946 & 0.035 & 27.453 & 0.047 &   34 \\
21160 &  56.118441 & $-$43.510002 & 27.014 & 0.019 & 27.520 & 0.025 &    0 \\
21161 &  56.100887 & $-$43.509777 & 29.107 & 0.119 & 29.162 & 0.078 &  128 \\
21162 &  56.094055 & $-$43.509499 & 27.800 & 0.038 & 28.492 & 0.047 &  512 \\
21163 &  56.080312 & $-$43.509125 & 27.558 & 0.060 & 27.539 & 0.078 & 1067 \\
21164 &  56.061892 & $-$43.508863 & 30.989 & 0.498 & 30.846 & 0.391 & 1037 \\
21165 &  56.086153 & $-$43.509133 & 28.515 & 0.116 & 28.293 & 0.098 & 1351 \\
21166 &  56.087486 & $-$43.509119 & 31.054 & 0.528 & 30.353 & 0.276 & 1069 \\
21167 &  56.101780 & $-$43.509267 & 29.250 & 0.099 & 29.760 & 0.122 &  256 \\
21168 &  56.064359 & $-$43.508781 & 26.223 & 0.013 & 26.787 & 0.019 &  128 \\
21169 &  56.082537 & $-$43.508993 & 29.548 & 0.213 & 28.215 & 0.121 & 1294 \\
21170 &  56.103461 & $-$43.509201 & 26.749 & 0.020 & 27.276 & 0.028 &  288 \\
21171 &  56.076235 & $-$43.508813 & 25.987 & 0.017 & 26.437 & 0.019 &    0 \\
21172 &  56.071803 & $-$43.508755 & 28.692 & 0.070 & 29.224 & 0.080 &    0 \\
21173 &  56.065296 & $-$43.508625 & 27.192 & 0.024 & 27.731 & 0.029 &  256 \\
21174 &  56.074468 & $-$43.508671 & 28.655 & 0.124 & 29.523 & 0.119 & 1029 \\
21175 &  56.117812 & $-$43.509125 & 28.787 & 0.070 & 29.126 & 0.074 &  416 \\
21176 &  56.093938 & $-$43.508743 & 27.410 & 0.117 & 27.927 & 0.101 & 1071 \\
21177 &  56.080515 & $-$43.508558 & 26.271 & 0.031 & 26.740 & 0.034 &    0 \\
21178 &  56.101699 & $-$43.508779 & 29.171 & 0.108 & 29.257 & 0.081 &    0 \\
21179 &  56.064661 & $-$43.508293 & 30.195 & 0.300 & 30.603 & 0.290 & 1036 \\
21180 &  56.109501 & $-$43.508861 & 28.163 & 0.085 & 27.911 & 0.134 & 1103 \\
21181 &  56.106328 & $-$43.508758 & 29.220 & 0.094 & 29.682 & 0.143 &  576 \\
21182 &  56.121913 & $-$43.508926 & 30.342 & 0.298 & 30.233 & 0.191 & 1732 \\
21183 &  56.083059 & $-$43.508423 & 28.175 & 0.047 & 28.605 & 0.083 &  514 \\
21184 &  56.082270 & $-$43.508406 & 28.540 & 0.065 & 29.199 & 0.123 &  136 \\
21185 &  56.086713 & $-$43.508333 & 30.592 & 0.430 & 30.565 & 0.358 & 1324 \\
21186 &  56.111447 & $-$43.508622 & 29.450 & 0.134 & 29.563 & 0.124 & 1024 \\
21187 &  56.099724 & $-$43.508399 & 28.786 & 0.096 & 29.209 & 0.081 &  580 \\
21188 &  56.078921 & $-$43.508087 & 29.373 & 0.163 & 30.579 & 0.340 & 1160 \\
21189 &  56.094878 & $-$43.508257 & 28.229 & 0.096 & 27.942 & 0.114 & 1071 \\
21190 &  56.095611 & $-$43.508223 & 28.315 & 0.056 & 28.940 & 0.073 &    0 \\
21191 &  56.066470 & $-$43.507779 & 29.297 & 0.164 & 29.349 & 0.101 & 1028 \\
21192 &  56.085867 & $-$43.507960 & 27.928 & 0.087 & 28.596 & 0.080 & 1031 \\
21193 &  56.082125 & $-$43.507873 & 28.788 & 0.075 & 29.093 & 0.087 &  256 \\
21194 &  56.094099 & $-$43.508020 & 29.198 & 0.106 & 29.377 & 0.082 &  256 \\
21195 &  56.081617 & $-$43.507870 & 29.150 & 0.170 & 29.232 & 0.106 & 1024 \\
21196 &  56.072534 & $-$43.507723 & 30.024 & 0.282 & 30.895 & 0.530 & 1032 \\
21197 &  56.092141 & $-$43.507972 & 29.003 & 0.094 & 29.508 & 0.087 &    0 \\
21198 &  56.098655 & $-$43.508002 & 28.398 & 0.090 & 29.007 & 0.103 &  324 \\
21199 &  56.083980 & $-$43.507806 & 27.410 & 0.086 & 28.358 & 0.118 & 1199 \\
21200 &  56.098753 & $-$43.507949 & 26.356 & 0.059 & 27.018 & 0.068 & 1263 \\
21201 &  56.110103 & $-$43.508087 & 28.210 & 0.090 & 28.476 & 0.098 & 1167 \\
21202 &  56.092971 & $-$43.507847 & 28.979 & 0.090 & 29.897 & 0.145 &    0 \\
21203 &  56.074182 & $-$43.507493 & 28.436 & 0.082 & 29.004 & 0.071 &    0 \\
21204 &  56.073647 & $-$43.507472 & 30.205 & 0.368 & 30.418 & 0.337 & 1356 \\
21205 &  56.106191 & $-$43.507883 & 27.521 & 0.031 & 28.095 & 0.024 &    0 \\
21206 &  56.084144 & $-$43.507604 & 29.131 & 0.114 & 29.237 & 0.112 & 1536 \\
21207 &  56.081356 & $-$43.507529 & 28.594 & 0.083 & 29.007 & 0.081 &  512 \\
21208 &  56.120609 & $-$43.507928 & 29.438 & 0.094 & 29.806 & 0.111 &  512 \\
21209 &  56.072979 & $-$43.507260 & 28.511 & 0.100 & 28.947 & 0.083 &   16 \\
21210 &  56.072949 & $-$43.507231 & 29.022 & 0.115 & 29.289 & 0.123 & 1040 \\
21211 &  56.103737 & $-$43.507648 & 25.040 & 0.008 & 25.484 & 0.012 &    0 \\
21212 &  56.079122 & $-$43.507312 & 26.408 & 0.020 & 26.960 & 0.027 &  640 \\
21213 &  56.081299 & $-$43.507325 & 30.086 & 0.319 & 29.238 & 0.106 & 1796 \\
21214 &  56.077892 & $-$43.507171 & 30.533 & 0.448 & 30.776 & 0.305 & 1036 \\
21215 &  56.101595 & $-$43.507462 & 27.415 & 0.094 & 27.922 & 0.121 & 1871 \\
21216 &  56.101827 & $-$43.507395 & 28.915 & 0.106 & 29.588 & 0.111 & 1792 \\
21217 &  56.085804 & $-$43.507186 & 29.062 & 0.094 & 29.604 & 0.111 &    0 \\
21218 &  56.082121 & $-$43.507113 & 29.730 & 0.206 & 30.577 & 0.315 & 1544 \\
21219 &  56.079831 & $-$43.507080 & 27.789 & 0.058 & 28.264 & 0.059 &   33 \\
21220 &  56.079751 & $-$43.507056 & 26.093 & 0.022 & 26.615 & 0.023 &   32 \\
21221 &  56.101310 & $-$43.507308 & 26.259 & 0.116 & 26.559 & 0.136 & 1455 \\
21222 &  56.077253 & $-$43.506938 & 30.613 & 0.429 & 30.176 & 0.228 & 1028 \\
21223 &  56.093021 & $-$43.507055 & 28.194 & 0.092 & 28.674 & 0.079 & 1733 \\
21224 &  56.093321 & $-$43.507051 & 28.538 & 0.113 & 28.865 & 0.088 & 1541 \\
21225 &  56.069750 & $-$43.506654 & 27.286 & 0.097 & 27.480 & 0.093 & 1071 \\
21226 &  56.094064 & $-$43.506957 & 28.679 & 0.071 & 29.258 & 0.097 &  512 \\
21227 &  56.079090 & $-$43.506736 & 28.923 & 0.154 & 28.918 & 0.175 & 1035 \\
21228 &  56.067355 & $-$43.506563 & 27.980 & 0.115 & 28.662 & 0.114 & 1103 \\
21229 &  56.067511 & $-$43.506552 & 28.067 & 0.106 & 28.769 & 0.114 & 1103 \\
21230 &  56.089743 & $-$43.506801 & 28.764 & 0.089 & 29.372 & 0.112 &    0 \\
21231 &  56.086017 & $-$43.506729 & 28.554 & 0.076 & 29.004 & 0.075 &    0 \\
21232 &  56.115304 & $-$43.507067 & 29.000 & 0.105 & 28.657 & 0.105 & 1038 \\
21233 &  56.076195 & $-$43.506573 & 29.309 & 0.136 & 29.457 & 0.113 & 1024 \\
21234 &  56.086921 & $-$43.506671 & 27.230 & 0.090 & 26.873 & 0.091 & 1551 \\
21235 &  56.089213 & $-$43.506631 & 29.254 & 0.119 & 29.695 & 0.114 & 1024 \\
21236 &  56.096676 & $-$43.506707 & 28.223 & 0.079 & 28.317 & 0.108 &   14 \\
21237 &  56.117451 & $-$43.506954 & 28.192 & 0.082 & 28.951 & 0.106 &  303 \\
21238 &  56.097601 & $-$43.506611 & 27.228 & 0.101 & 27.421 & 0.101 & 1711 \\
21239 &  56.100982 & $-$43.506701 & 28.148 & 0.101 & 28.404 & 0.109 & 1039 \\
21240 &  56.078391 & $-$43.506394 & 25.205 & 0.055 & 25.417 & 0.071 & 1039 \\
21241 &  56.073155 & $-$43.506276 & 29.937 & 0.308 & 30.101 & 0.204 & 1092 \\
21242 &  56.070952 & $-$43.506232 & 28.132 & 0.095 & 28.701 & 0.086 & 1671 \\
21243 &  56.073060 & $-$43.506219 & 28.143 & 0.122 & 28.422 & 0.120 & 1615 \\
21244 &  56.079374 & $-$43.506297 & 28.987 & 0.121 & 29.182 & 0.120 & 1152 \\
21245 &  56.097708 & $-$43.506516 & 28.246 & 0.104 & 28.532 & 0.120 & 1167 \\
21246 &  56.105722 & $-$43.506526 & 28.626 & 0.063 & 29.158 & 0.071 &  384 \\
21247 &  56.094546 & $-$43.506287 & 27.054 & 0.066 & 27.726 & 0.069 & 1063 \\
21248 &  56.084115 & $-$43.506137 & 29.576 & 0.123 & 28.987 & 0.071 &   32 \\
21249 &  56.092420 & $-$43.506188 & 27.391 & 0.100 & 27.464 & 0.140 & 1039 \\
21250 &  56.095393 & $-$43.506231 & 27.503 & 0.027 & 28.018 & 0.036 &    0 \\
21251 &  56.089890 & $-$43.506145 & 29.268 & 0.132 & 29.578 & 0.116 & 1152 \\
21252 &  56.117543 & $-$43.506456 & 28.736 & 0.067 & 29.453 & 0.130 &    0 \\
21253 &  56.082264 & $-$43.505984 & 29.911 & 0.193 & 30.529 & 0.314 & 1804 \\
21254 &  56.089434 & $-$43.505999 & 30.014 & 0.210 & 29.761 & 0.175 & 1600 \\
21255 &  56.116824 & $-$43.506263 & 29.222 & 0.114 & 28.629 & 0.082 & 1190 \\
21256 &  56.094098 & $-$43.505917 & 26.741 & 0.094 & 26.837 & 0.102 & 1071 \\
21257 &  56.105265 & $-$43.506095 & 29.415 & 0.125 & 29.875 & 0.127 & 1152 \\
21258 &  56.098618 & $-$43.505982 & 27.039 & 0.106 & 27.564 & 0.120 & 1039 \\
21259 &  56.091181 & $-$43.505833 & 28.178 & 0.056 & 28.932 & 0.088 &  512 \\
21260 &  56.075773 & $-$43.505565 & 30.284 & 0.339 & 31.141 & 0.534 & 1164 \\
21261 &  56.080515 & $-$43.505558 & 28.144 & 0.065 & 28.602 & 0.080 &  578 \\
21262 &  56.110206 & $-$43.505896 & 28.421 & 0.069 & 29.239 & 0.091 &    0 \\
21263 &  56.093368 & $-$43.505527 & 29.276 & 0.114 & 29.472 & 0.104 & 1280 \\
21264 &  56.107291 & $-$43.505687 & 27.303 & 0.108 & 27.997 & 0.109 & 1231 \\
21265 &  56.107504 & $-$43.505667 & 27.874 & 0.103 & 27.726 & 0.113 & 1199 \\
21266 &  56.094913 & $-$43.505400 & 26.740 & 0.023 & 27.221 & 0.025 &    0 \\
21267 &  56.080251 & $-$43.505069 & 27.468 & 0.043 & 28.012 & 0.036 &   64 \\
21268 &  56.074221 & $-$43.504953 & 29.249 & 0.153 & 28.004 & 0.076 & 1026 \\
21269 &  56.108470 & $-$43.505311 & 29.400 & 0.120 & 29.404 & 0.066 &  256 \\
21270 &  56.088218 & $-$43.504918 & 27.465 & 0.081 & 28.420 & 0.106 & 1551 \\
21271 &  56.108494 & $-$43.505156 & 28.808 & 0.067 & 29.198 & 0.072 &  256 \\
21272 &  56.098904 & $-$43.505031 & 27.504 & 0.131 & 28.025 & 0.123 & 1039 \\
21273 &  56.082600 & $-$43.504792 & 29.762 & 0.222 & 29.998 & 0.200 & 1032 \\
21274 &  56.079814 & $-$43.504590 & 30.282 & 0.362 & 30.086 & 0.221 & 1028 \\
21275 &  56.081951 & $-$43.504600 & 30.307 & 0.361 & 30.628 & 0.357 & 1036 \\
21276 &  56.112283 & $-$43.504853 & 29.570 & 0.156 & 29.401 & 0.090 &    0 \\
21277 &  56.098516 & $-$43.504626 & 28.787 & 0.111 & 29.039 & 0.113 & 1550 \\
21278 &  56.096208 & $-$43.504523 & 27.008 & 0.024 & 27.620 & 0.030 &    0 \\
21279 &  56.113077 & $-$43.504639 & 30.545 & 0.304 & 30.426 & 0.196 & 1164 \\
21280 &  56.093233 & $-$43.504372 & 29.440 & 0.124 & 29.958 & 0.145 & 1024 \\
21281 &  56.085057 & $-$43.504226 & 28.980 & 0.093 & 28.757 & 0.086 &    8 \\
21282 &  56.078136 & $-$43.504106 & 28.338 & 0.070 & 28.965 & 0.089 &    0 \\
21283 &  56.079892 & $-$43.504100 & 27.680 & 0.039 & 28.246 & 0.042 &    0 \\
21284 &  56.102029 & $-$43.504336 & 26.924 & 0.057 & 27.585 & 0.085 & 1071 \\
21285 &  56.102088 & $-$43.504293 & 27.353 & 0.080 & 27.922 & 0.084 & 1071 \\
21286 &  56.081056 & $-$43.504056 & 29.993 & 0.196 & 30.641 & 0.307 & 1096 \\
21287 &  56.079770 & $-$43.503967 & 29.495 & 0.148 & 30.356 & 0.264 & 1280 \\
21288 &  56.111924 & $-$43.504324 & 28.850 & 0.077 & 29.123 & 0.081 &  128 \\
21289 &  56.089482 & $-$43.503979 & 27.694 & 0.113 & 28.472 & 0.114 & 1551 \\
21290 &  56.083630 & $-$43.503838 & 29.478 & 0.162 & 29.837 & 0.113 & 1056 \\
21291 &  56.091710 & $-$43.503934 & 29.042 & 0.105 & 29.167 & 0.106 & 1092 \\
21292 &  56.119558 & $-$43.504265 & 27.879 & 0.039 & 28.407 & 0.035 &    0 \\
21293 &  56.091577 & $-$43.503880 & 27.045 & 0.040 & 27.533 & 0.050 &   67 \\
21294 &  56.096883 & $-$43.503897 & 29.119 & 0.095 & 30.026 & 0.181 &  512 \\
21295 &  56.097038 & $-$43.503708 & 27.969 & 0.125 & 28.332 & 0.118 & 1583 \\
21296 &  56.103002 & $-$43.503778 & 27.792 & 0.062 & 28.421 & 0.113 & 1035 \\
21297 &  56.084608 & $-$43.503504 & 28.443 & 0.101 & 28.694 & 0.125 & 1103 \\
21298 &  56.098169 & $-$43.503640 & 26.752 & 0.019 & 27.313 & 0.017 &    0 \\
21299 &  56.089363 & $-$43.503365 & 28.400 & 0.088 & 28.582 & 0.099 &   78 \\
21300 &  56.089441 & $-$43.503310 & 28.638 & 0.086 & 29.197 & 0.101 &   72 \\
21301 &  56.080175 & $-$43.502756 & 26.805 & 0.034 & 27.446 & 0.033 &    0 \\
21302 &  56.098364 & $-$43.502881 & 29.174 & 0.121 & 29.890 & 0.144 & 1056 \\
21303 &  56.107479 & $-$43.502974 & 26.672 & 0.078 & 27.368 & 0.083 & 1807 \\
21304 &  56.103225 & $-$43.502807 & 29.811 & 0.163 & 29.694 & 0.117 & 1024 \\
21305 &  56.081696 & $-$43.502521 & 30.722 & 0.478 & 30.425 & 0.351 & 1100 \\
21306 &  56.108374 & $-$43.502831 & 29.320 & 0.105 & 29.677 & 0.108 & 1552 \\
21307 &  56.102973 & $-$43.502467 & 30.863 & 0.530 & 30.990 & 0.414 & 1165 \\
21308 &  56.090218 & $-$43.502272 & 23.678 & 0.011 & 24.005 & 0.014 &    0 \\
21309 &  56.105742 & $-$43.502403 & 29.392 & 0.137 & 29.633 & 0.129 & 1024 \\
21310 &  56.089735 & $-$43.502086 & 29.772 & 0.234 & 30.199 & 0.185 & 1028 \\
21311 &  56.100432 & $-$43.502036 & 29.224 & 0.102 & 29.420 & 0.084 &    0 \\
21312 &  56.118438 & $-$43.502185 & 28.928 & 0.079 & 29.356 & 0.102 &  512 \\
21313 &  56.101481 & $-$43.501520 & 27.992 & 0.068 & 28.280 & 0.078 &  135 \\
21314 &  56.106438 & $-$43.501561 & 28.566 & 0.087 & 29.251 & 0.094 &  100 \\
21315 &  56.106390 & $-$43.501534 & 29.004 & 0.126 & 29.425 & 0.077 &  164 \\
21316 &  56.103501 & $-$43.501480 & 28.773 & 0.083 & 29.271 & 0.094 &    0 \\
21317 &  56.091229 & $-$43.501293 & 30.584 & 0.423 & 30.628 & 0.401 & 1036 \\
21318 &  56.096197 & $-$43.501307 & 27.644 & 0.084 & 28.261 & 0.086 & 1135 \\
21319 &  56.098479 & $-$43.501292 & 27.426 & 0.021 & 27.975 & 0.032 &  256 \\
21320 &  56.098039 & $-$43.501109 & 28.341 & 0.075 & 28.406 & 0.054 &    4 \\
21321 &  56.099261 & $-$43.501059 & 28.089 & 0.055 & 28.370 & 0.052 &   32 \\
21322 &  56.115909 & $-$43.501247 & 26.605 & 0.019 & 27.226 & 0.021 &    0 \\
21323 &  56.102549 & $-$43.501057 & 26.020 & 0.015 & 26.451 & 0.016 &    0 \\
21324 &  56.104114 & $-$43.500938 & 26.005 & 0.083 & 26.168 & 0.099 & 1071 \\
21325 &  56.095398 & $-$43.500859 & 26.982 & 0.027 & 27.534 & 0.026 &    0 \\
21326 &  56.113681 & $-$43.500994 & 25.830 & 0.114 & 26.156 & 0.118 & 1039 \\
21327 &  56.088669 & $-$43.500598 & 29.223 & 0.109 & 29.374 & 0.088 &    0 \\
21328 &  56.094054 & $-$43.500403 & 30.035 & 0.334 & 30.706 & 0.292 & 1036 \\
21329 &  56.090099 & $-$43.500355 & 27.437 & 0.085 & 28.010 & 0.110 & 1119 \\
21330 &  56.114449 & $-$43.500614 & 28.558 & 0.110 & 28.499 & 0.145 & 1359 \\
21331 &  56.118294 & $-$43.500599 & 30.011 & 0.249 & 30.133 & 0.225 & 1288 \\
21332 &  56.114381 & $-$43.500456 & 27.580 & 0.104 & 27.401 & 0.120 & 1391 \\
21333 &  56.114359 & $-$43.500377 & 27.329 & 0.097 & 27.427 & 0.121 & 1231 \\
21334 &  56.116058 & $-$43.500231 & 28.495 & 0.103 & 28.734 & 0.128 & 1903 \\
21335 &  56.099039 & $-$43.499957 & 30.296 & 0.270 & 29.803 & 0.174 & 1028 \\
21336 &  56.116030 & $-$43.500156 & 27.856 & 0.100 & 28.338 & 0.116 & 1999 \\
21337 &  56.090504 & $-$43.499816 & 26.952 & 0.026 & 27.566 & 0.026 &    0 \\
21338 &  56.104768 & $-$43.499871 & 28.056 & 0.066 & 28.094 & 0.080 &   10 \\
21339 &  56.102911 & $-$43.499603 & 27.669 & 0.071 & 27.893 & 0.092 & 1039 \\
21340 &  56.103248 & $-$43.499600 & 28.630 & 0.105 & 29.291 & 0.110 & 1024 \\
21341 &  56.107847 & $-$43.499613 & 27.369 & 0.068 & 28.093 & 0.089 & 1295 \\
21342 &  56.111190 & $-$43.499636 & 28.827 & 0.074 & 29.341 & 0.076 &    0 \\
21343 &  56.106758 & $-$43.499494 & 29.438 & 0.113 & 29.663 & 0.097 &  512 \\
21344 &  56.093558 & $-$43.499211 & 27.742 & 0.038 & 28.154 & 0.030 &    0 \\
21345 &  56.105525 & $-$43.499358 & 27.002 & 0.016 & 27.480 & 0.021 &    0 \\
21346 &  56.105186 & $-$43.499158 & 26.972 & 0.021 & 27.503 & 0.027 &   32 \\
21347 &  56.116627 & $-$43.499066 & 27.197 & 0.085 & 27.303 & 0.096 & 1999 \\
21348 &  56.096023 & $-$43.498716 & 21.473 & 0.012 & 21.637 & 0.012 &    0 \\
21349 &  56.117430 & $-$43.498808 & 27.240 & 0.031 & 27.872 & 0.032 &  128 \\
21350 &  56.116263 & $-$43.498669 & 28.042 & 0.081 & 28.113 & 0.109 & 1391 \\
21351 &  56.116486 & $-$43.498724 & 29.681 & 0.130 & 29.664 & 0.128 & 1920 \\
21352 &  56.116305 & $-$43.498509 & 28.169 & 0.078 & 28.402 & 0.108 &  859 \\
21353 &  56.103668 & $-$43.498333 & 26.782 & 0.021 & 27.293 & 0.017 &    0 \\
21354 &  56.116594 & $-$43.498419 & 28.250 & 0.059 & 28.373 & 0.092 &  650 \\
21355 &  56.097009 & $-$43.498056 & 30.437 & 0.369 & 31.106 & 0.454 & 1036 \\
21356 &  56.106492 & $-$43.498105 & 29.132 & 0.108 & 29.069 & 0.072 &    0 \\
21357 &  56.104502 & $-$43.497928 & 27.377 & 0.027 & 27.778 & 0.023 &   80 \\
21358 &  56.099465 & $-$43.497798 & 29.259 & 0.137 & 29.073 & 0.092 &    0 \\
21359 &  56.114889 & $-$43.497604 & 27.671 & 0.083 & 27.951 & 0.086 & 1455 \\
21360 &  56.106468 & $-$43.496905 & 28.036 & 0.133 & 27.548 & 0.129 & 1551 \\
21361 &  56.111917 & $-$43.496960 & 29.200 & 0.106 & 29.552 & 0.093 &    0 \\
21362 &  56.115774 & $-$43.496820 & 27.689 & 0.126 & 28.160 & 0.141 & 1999 \\
21363 &  56.109627 & $-$43.496337 & 28.824 & 0.093 & 29.267 & 0.126 &    8 \\
21364 &  56.107726 & $-$43.496297 & 25.889 & 0.020 & 26.287 & 0.017 &    0 \\
21365 &  56.116277 & $-$43.496183 & 28.427 & 0.055 & 29.477 & 0.093 &    0 \\
21366 &  56.109580 & $-$43.496013 & 26.454 & 0.025 & 26.943 & 0.021 &    0 \\
21367 &  56.110352 & $-$43.495869 & 28.954 & 0.100 & 29.164 & 0.081 &  804 \\
21368 &  56.110153 & $-$43.495698 & 28.664 & 0.118 & 28.401 & 0.114 & 1807 \\
21369 &  56.111128 & $-$43.495191 & 29.219 & 0.089 & 28.310 & 0.086 &   10 \\
21370 &  56.114789 & $-$43.494156 & 29.730 & 0.117 & 29.592 & 0.076 &    0 \\
21371 &  56.067574 & $-$43.565695 & 29.851 & 0.197 & 28.261 & 0.141 & 1162 \\
21372 &  56.069178 & $-$43.565713 & 27.582 & 0.087 & 28.281 & 0.104 & 1199 \\
21373 &  56.069818 & $-$43.565326 & 29.081 & 0.083 & 29.634 & 0.101 &  528 \\
21374 &  56.073248 & $-$43.564576 & 27.335 & 0.140 & 27.975 & 0.163 & 1743 \\
21375 &  56.078186 & $-$43.563773 & 26.589 & 0.020 & 27.168 & 0.030 &    0 \\
21376 &  56.076149 & $-$43.563168 & 26.880 & 0.137 & 27.048 & 0.145 & 1071 \\
21377 &  56.079398 & $-$43.563158 & 27.323 & 0.038 & 27.854 & 0.036 &    0 \\
21378 &  56.063720 & $-$43.562953 & 27.875 & 0.053 & 28.371 & 0.063 &   66 \\
21379 &  56.063645 & $-$43.562864 & 28.304 & 0.059 & 28.541 & 0.066 &   64 \\
21380 &  56.071369 & $-$43.562890 & 27.454 & 0.026 & 27.967 & 0.032 &    0 \\
21381 &  56.070431 & $-$43.562467 & 26.953 & 0.088 & 27.074 & 0.121 & 1903 \\
21382 &  56.070216 & $-$43.562478 & 28.015 & 0.148 & 27.900 & 0.162 & 1999 \\
21383 &  56.070287 & $-$43.562308 & 27.723 & 0.138 & 27.567 & 0.148 & 1487 \\
21384 &  56.079664 & $-$43.562322 & 27.480 & 0.037 & 28.107 & 0.037 &   64 \\
21385 &  56.075311 & $-$43.562158 & 27.843 & 0.095 & 28.683 & 0.095 & 1135 \\
21386 &  56.074635 & $-$43.562092 & 26.891 & 0.100 & 27.182 & 0.126 & 1071 \\
21387 &  56.081403 & $-$43.562103 & 27.148 & 0.083 & 27.845 & 0.091 & 1055 \\
21388 &  56.074703 & $-$43.562035 & 27.309 & 0.107 & 27.585 & 0.132 & 1071 \\
21389 &  56.081830 & $-$43.562073 & 28.743 & 0.078 & 29.259 & 0.104 &    0 \\
21390 &  56.072476 & $-$43.561803 & 25.989 & 0.019 & 26.446 & 0.021 &    0 \\
21391 &  56.081140 & $-$43.561885 & 26.761 & 0.024 & 27.349 & 0.021 &  256 \\
21392 &  56.079676 & $-$43.561353 & 28.841 & 0.082 & 29.095 & 0.075 &  128 \\
21393 &  56.081668 & $-$43.561277 & 22.505 & 0.019 & 22.830 & 0.018 &    0 \\
21394 &  56.085124 & $-$43.561260 & 30.485 & 0.333 & 30.566 & 0.310 & 1036 \\
21395 &  56.081876 & $-$43.560827 & 28.389 & 0.055 & 29.136 & 0.066 &    0 \\
21396 &  56.066342 & $-$43.560416 & 29.555 & 0.136 & 30.245 & 0.146 & 1024 \\
21397 &  56.090857 & $-$43.560210 & 30.136 & 0.325 & 28.778 & 0.114 & 1110 \\
21398 &  56.090814 & $-$43.560204 & 30.013 & 0.210 & 28.239 & 0.109 & 1082 \\
21399 &  56.064577 & $-$43.559828 & 29.051 & 0.099 & 29.289 & 0.104 &  136 \\
21400 &  56.084168 & $-$43.560044 & 28.797 & 0.121 & 28.918 & 0.095 & 1092 \\
21401 &  56.089402 & $-$43.559933 & 28.748 & 0.083 & 29.343 & 0.092 &   64 \\
21402 &  56.084854 & $-$43.559818 & 27.302 & 0.129 & 27.518 & 0.149 & 1039 \\
21403 &  56.071631 & $-$43.559452 & 26.885 & 0.024 & 27.487 & 0.023 &    0 \\
21404 &  56.076945 & $-$43.559167 & 28.227 & 0.091 & 28.577 & 0.102 & 1039 \\
21405 &  56.091604 & $-$43.559209 & 28.092 & 0.087 & 28.675 & 0.106 & 1807 \\
21406 &  56.064345 & $-$43.558786 & 28.251 & 0.047 & 28.721 & 0.052 &  512 \\
21407 &  56.061721 & $-$43.558455 & 27.272 & 0.040 & 27.778 & 0.038 &    1 \\
21408 &  56.078654 & $-$43.558538 & 25.994 & 0.103 & 25.448 & 0.113 & 1039 \\
21409 &  56.078568 & $-$43.558431 & 29.481 & 0.147 & 29.375 & 0.108 & 1408 \\
21410 &  56.078724 & $-$43.558285 & 28.662 & 0.101 & 28.990 & 0.087 &  260 \\
21411 &  56.091468 & $-$43.558205 & 28.195 & 0.052 & 28.561 & 0.060 &    0 \\
21412 &  56.097149 & $-$43.558260 & 26.739 & 0.098 & 26.985 & 0.111 & 1167 \\
21413 &  56.095702 & $-$43.558009 & 26.287 & 0.018 & 26.834 & 0.031 &    0 \\
21414 &  56.091072 & $-$43.557698 & 26.988 & 0.032 & 27.584 & 0.038 &   16 \\
21415 &  56.084998 & $-$43.557602 & 26.125 & 0.020 & 26.617 & 0.027 &    0 \\
21416 &  56.062890 & $-$43.557205 & 29.396 & 0.098 & 29.597 & 0.076 &  160 \\
21417 &  56.069612 & $-$43.557317 & 27.892 & 0.096 & 28.396 & 0.093 & 1487 \\
21418 &  56.077819 & $-$43.557399 & 29.527 & 0.156 & 29.866 & 0.148 & 1600 \\
21419 &  56.068398 & $-$43.557169 & 27.157 & 0.027 & 27.627 & 0.026 &  288 \\
21420 &  56.088067 & $-$43.557355 & 27.292 & 0.090 & 27.815 & 0.090 & 1087 \\
21421 &  56.082300 & $-$43.557286 & 27.179 & 0.025 & 27.651 & 0.032 &    0 \\
21422 &  56.083606 & $-$43.557202 & 27.108 & 0.021 & 27.695 & 0.035 &    0 \\
21423 &  56.089492 & $-$43.557224 & 25.792 & 0.061 & 26.389 & 0.067 & 1039 \\
21424 &  56.095694 & $-$43.557250 & 28.809 & 0.076 & 28.977 & 0.070 &    0 \\
21425 &  56.075624 & $-$43.556945 & 27.479 & 0.029 & 28.130 & 0.035 &  128 \\
21426 &  56.095348 & $-$43.556889 & 27.552 & 0.054 & 27.997 & 0.058 & 1539 \\
21427 &  56.094049 & $-$43.556818 & 27.765 & 0.038 & 28.232 & 0.032 &    0 \\
21428 &  56.098380 & $-$43.556854 & 27.344 & 0.111 & 27.274 & 0.135 & 1903 \\
21429 &  56.098633 & $-$43.556563 & 27.359 & 0.104 & 27.668 & 0.130 & 1999 \\
21430 &  56.097270 & $-$43.556489 & 26.735 & 0.023 & 27.264 & 0.027 &    0 \\
21431 &  56.072212 & $-$43.556122 & 27.572 & 0.027 & 28.106 & 0.033 &   64 \\
21432 &  56.088509 & $-$43.556230 & 28.418 & 0.090 & 28.837 & 0.111 &  594 \\
21433 &  56.080241 & $-$43.556119 & 29.596 & 0.102 & 30.066 & 0.192 & 1152 \\
21434 &  56.086278 & $-$43.556054 & 28.197 & 0.061 & 28.752 & 0.049 &  512 \\
21435 &  56.083859 & $-$43.555968 & 28.547 & 0.068 & 28.838 & 0.087 &    8 \\
21436 &  56.086286 & $-$43.555763 & 27.310 & 0.120 & 27.626 & 0.150 & 1999 \\
21437 &  56.086065 & $-$43.555674 & 28.743 & 0.083 & 29.110 & 0.081 &  768 \\
21438 &  56.071384 & $-$43.555246 & 28.473 & 0.064 & 28.868 & 0.068 &  768 \\
21439 &  56.103964 & $-$43.555575 & 27.301 & 0.111 & 27.584 & 0.139 & 1071 \\
21440 &  56.084790 & $-$43.555248 & 26.137 & 0.020 & 26.730 & 0.024 &    0 \\
21441 &  56.076018 & $-$43.555111 & 27.736 & 0.066 & 27.819 & 0.083 & 2027 \\
21442 &  56.076189 & $-$43.555073 & 27.772 & 0.081 & 27.770 & 0.116 & 1967 \\
21443 &  56.075940 & $-$43.555064 & 27.086 & 0.088 & 27.233 & 0.117 & 1455 \\
21444 &  56.077694 & $-$43.555058 & 30.156 & 0.196 & 30.662 & 0.324 & 1160 \\
21445 &  56.075763 & $-$43.554961 & 28.529 & 0.089 & 28.210 & 0.148 &  462 \\
21446 &  56.060214 & $-$43.554706 & 29.239 & 0.102 & 29.904 & 0.145 & 1088 \\
21447 &  56.102909 & $-$43.555235 & 28.694 & 0.090 & 28.825 & 0.078 &  528 \\
21448 &  56.102870 & $-$43.555216 & 27.966 & 0.066 & 28.416 & 0.073 &   18 \\
21449 &  56.094509 & $-$43.555123 & 28.259 & 0.107 & 28.512 & 0.085 & 1039 \\
21450 &  56.065022 & $-$43.554683 & 28.943 & 0.088 & 28.727 & 0.106 &  522 \\
21451 &  56.097220 & $-$43.555055 & 26.437 & 0.013 & 27.046 & 0.027 &  128 \\
21452 &  56.067940 & $-$43.554634 & 28.393 & 0.076 & 28.230 & 0.082 &  270 \\
21453 &  56.087281 & $-$43.554764 & 26.666 & 0.020 & 27.363 & 0.026 &    0 \\
21454 &  56.069396 & $-$43.554488 & 27.039 & 0.066 & 27.870 & 0.063 & 1799 \\
21455 &  56.100826 & $-$43.554742 & 30.369 & 0.376 & 30.125 & 0.249 & 1068 \\
21456 &  56.076646 & $-$43.554441 & 25.446 & 0.078 & 25.787 & 0.095 & 1103 \\
21457 &  56.105480 & $-$43.554711 & 28.500 & 0.088 & 29.106 & 0.099 &    4 \\
21458 &  56.060504 & $-$43.554136 & 29.467 & 0.088 & 30.258 & 0.156 &  296 \\
21459 &  56.093920 & $-$43.554273 & 28.620 & 0.096 & 28.985 & 0.078 &  144 \\
21460 &  56.089408 & $-$43.554065 & 28.737 & 0.087 & 28.741 & 0.074 &  544 \\
21461 &  56.077739 & $-$43.553893 & 27.176 & 0.026 & 27.793 & 0.032 &  576 \\
21462 &  56.106311 & $-$43.554247 & 30.357 & 0.310 & 30.309 & 0.364 & 1614 \\
21463 &  56.094328 & $-$43.554053 & 30.489 & 0.409 & 30.086 & 0.209 & 1092 \\
21464 &  56.073070 & $-$43.553763 & 26.887 & 0.089 & 27.619 & 0.091 & 1615 \\
21465 &  56.084164 & $-$43.553902 & 27.236 & 0.024 & 27.832 & 0.031 &    0 \\
21466 &  56.082994 & $-$43.553748 & 28.667 & 0.068 & 29.068 & 0.092 &  320 \\
21467 &  56.098278 & $-$43.553893 & 28.130 & 0.040 & 28.715 & 0.067 &  128 \\
21468 &  56.085674 & $-$43.553685 & 25.259 & 0.015 & 25.647 & 0.015 &  128 \\
21469 &  56.069504 & $-$43.553320 & 28.897 & 0.107 & 28.708 & 0.108 & 1038 \\
21470 &  56.091020 & $-$43.553554 & 28.166 & 0.109 & 28.455 & 0.115 & 1231 \\
21471 &  56.106755 & $-$43.553658 & 28.481 & 0.110 & 28.915 & 0.112 & 1135 \\
21472 &  56.064402 & $-$43.553103 & 28.712 & 0.100 & 29.299 & 0.122 & 1548 \\
21473 &  56.073408 & $-$43.553189 & 27.961 & 0.057 & 28.234 & 0.090 &  586 \\
21474 &  56.100052 & $-$43.553446 & 24.691 & 0.021 & 25.047 & 0.016 &   32 \\
21475 &  56.095994 & $-$43.553393 & 29.989 & 0.287 & 29.879 & 0.159 & 1056 \\
21476 &  56.077958 & $-$43.552996 & 28.306 & 0.048 & 29.285 & 0.086 &   32 \\
21477 &  56.081717 & $-$43.553020 & 30.022 & 0.268 & 31.194 & 0.518 & 1292 \\
21478 &  56.103787 & $-$43.553288 & 27.243 & 0.027 & 27.809 & 0.032 &   64 \\
21479 &  56.091068 & $-$43.553133 & 25.930 & 0.113 & 25.320 & 0.116 & 1999 \\
21480 &  56.066512 & $-$43.552790 & 29.130 & 0.094 & 29.570 & 0.106 &  544 \\
21481 &  56.111669 & $-$43.553269 & 28.102 & 0.079 & 28.141 & 0.098 & 1071 \\
21482 &  56.059393 & $-$43.552626 & 29.900 & 0.248 & 31.033 & 0.342 & 1060 \\
21483 &  56.090891 & $-$43.552813 & 27.912 & 0.038 & 28.242 & 0.062 &  450 \\
21484 &  56.073835 & $-$43.552582 & 27.839 & 0.037 & 28.462 & 0.047 &  528 \\
21485 &  56.073791 & $-$43.552561 & 26.351 & 0.019 & 26.961 & 0.017 &   16 \\
21486 &  56.106092 & $-$43.552904 & 28.951 & 0.108 & 29.698 & 0.157 & 1028 \\
21487 &  56.078626 & $-$43.552523 & 28.240 & 0.044 & 28.805 & 0.055 &  384 \\
21488 &  56.092987 & $-$43.552640 & 27.739 & 0.102 & 28.346 & 0.092 & 1839 \\
21489 &  56.103532 & $-$43.552815 & 27.506 & 0.044 & 27.917 & 0.045 &   32 \\
21490 &  56.094777 & $-$43.552655 & 28.504 & 0.107 & 29.599 & 0.132 & 1093 \\
21491 &  56.076744 & $-$43.552385 & 27.029 & 0.037 & 27.611 & 0.042 &   34 \\
21492 &  56.083113 & $-$43.552423 & 27.524 & 0.037 & 28.050 & 0.038 &  400 \\
21493 &  56.072369 & $-$43.552212 & 29.279 & 0.104 & 29.337 & 0.113 & 1608 \\
21494 &  56.083290 & $-$43.552317 & 29.190 & 0.114 & 29.341 & 0.117 & 1920 \\
21495 &  56.108948 & $-$43.552605 & 29.487 & 0.155 & 29.475 & 0.164 & 1154 \\
21496 &  56.092060 & $-$43.552350 & 27.482 & 0.058 & 28.078 & 0.074 & 1027 \\
21497 &  56.072619 & $-$43.552073 & 21.694 & 0.011 & 21.160 & 0.004 &    0 \\
21498 &  56.094822 & $-$43.552102 & 28.778 & 0.113 & 28.964 & 0.087 &   64 \\
21499 &  56.105462 & $-$43.552137 & 30.621 & 0.488 & 30.598 & 0.374 & 1036 \\
21500 &  56.083729 & $-$43.551850 & 28.140 & 0.094 & 28.370 & 0.128 & 1999 \\
21501 &  56.067135 & $-$43.551605 & 27.782 & 0.032 & 28.177 & 0.027 &    0 \\
21502 &  56.077557 & $-$43.551678 & 28.875 & 0.065 & 29.408 & 0.100 &  256 \\
21503 &  56.078119 & $-$43.551555 & 26.429 & 0.019 & 27.068 & 0.021 &  288 \\
21504 &  56.113543 & $-$43.551968 & 26.245 & 0.023 & 26.768 & 0.015 &  128 \\
21505 &  56.083782 & $-$43.551483 & 26.476 & 0.057 & 26.740 & 0.110 & 1711 \\
21506 &  56.091452 & $-$43.551534 & 25.706 & 0.126 & 25.231 & 0.122 & 1455 \\
21507 &  56.061981 & $-$43.551112 & 28.756 & 0.058 & 29.228 & 0.091 &  640 \\
21508 &  56.111433 & $-$43.551693 & 26.588 & 0.092 & 26.565 & 0.070 & 1583 \\
21509 &  56.103069 & $-$43.551574 & 24.742 & 0.098 & 24.691 & 0.103 & 1071 \\
21510 &  56.081452 & $-$43.551273 & 26.972 & 0.022 & 27.569 & 0.023 &    0 \\
21511 &  56.087166 & $-$43.551293 & 26.562 & 0.096 & 27.279 & 0.128 & 1903 \\
21512 &  56.091842 & $-$43.551347 & 27.674 & 0.127 & 27.913 & 0.137 & 1871 \\
21513 &  56.087808 & $-$43.551237 & 26.800 & 0.132 & 27.202 & 0.139 & 1775 \\
21514 &  56.088501 & $-$43.551211 & 28.748 & 0.148 & 29.084 & 0.108 & 1285 \\
21515 &  56.061683 & $-$43.550844 & 28.923 & 0.077 & 29.642 & 0.131 &  512 \\
21516 &  56.087515 & $-$43.551162 & 24.992 & 0.094 & 25.770 & 0.113 & 2031 \\
21517 &  56.077042 & $-$43.550983 & 27.205 & 0.026 & 27.680 & 0.024 &  512 \\
21518 &  56.105768 & $-$43.551339 & 26.524 & 0.021 & 27.109 & 0.027 &  256 \\
21519 &  56.090936 & $-$43.551123 & 27.567 & 0.041 & 28.153 & 0.057 &  130 \\
21520 &  56.106843 & $-$43.551269 & 28.733 & 0.082 & 29.614 & 0.126 &  416 \\
21521 &  56.090115 & $-$43.550970 & 29.378 & 0.170 & 29.406 & 0.126 & 1040 \\
21522 &  56.101367 & $-$43.551088 & 27.206 & 0.035 & 27.822 & 0.034 &   32 \\
21523 &  56.101358 & $-$43.551044 & 29.945 & 0.327 & 30.719 & 0.447 & 1068 \\
21524 &  56.089098 & $-$43.550907 & 28.450 & 0.089 & 28.520 & 0.087 &   38 \\
21525 &  56.087752 & $-$43.550886 & 25.567 & 0.083 & 26.585 & 0.097 & 1231 \\
21526 &  56.070037 & $-$43.550538 & 28.185 & 0.073 & 28.658 & 0.070 &    0 \\
21527 &  56.082764 & $-$43.550629 & 27.529 & 0.043 & 28.004 & 0.035 &    0 \\
21528 &  56.087987 & $-$43.550676 & 27.972 & 0.079 & 28.806 & 0.073 &  549 \\
21529 &  56.108407 & $-$43.550890 & 28.862 & 0.108 & 28.416 & 0.098 & 1194 \\
21530 &  56.090706 & $-$43.550660 & 28.680 & 0.095 & 28.979 & 0.083 &   20 \\
21531 &  56.084445 & $-$43.550482 & 28.990 & 0.094 & 29.290 & 0.108 &  512 \\
21532 &  56.102911 & $-$43.550704 & 28.080 & 0.092 & 28.753 & 0.114 & 1039 \\
21533 &  56.076391 & $-$43.550257 & 28.876 & 0.084 & 29.478 & 0.099 &    0 \\
21534 &  56.071646 & $-$43.550026 & 28.951 & 0.091 & 29.135 & 0.064 &    0 \\
21535 &  56.081422 & $-$43.550156 & 28.123 & 0.051 & 28.521 & 0.058 &  768 \\
21536 &  56.063634 & $-$43.549891 & 27.474 & 0.020 & 28.022 & 0.031 &  128 \\
21537 &  56.089789 & $-$43.550177 & 29.228 & 0.124 & 29.030 & 0.088 &    8 \\
21538 &  56.066658 & $-$43.549781 & 27.279 & 0.082 & 27.728 & 0.090 & 1135 \\
21539 &  56.090088 & $-$43.550090 & 26.034 & 0.071 & 25.849 & 0.084 & 1039 \\
21540 &  56.110372 & $-$43.550300 & 27.611 & 0.072 & 28.284 & 0.066 & 1041 \\
21541 &  56.110362 & $-$43.550270 & 27.859 & 0.073 & 28.737 & 0.076 &   16 \\
21542 &  56.091070 & $-$43.549982 & 29.515 & 0.147 & 29.622 & 0.136 & 1696 \\
21543 &  56.070625 & $-$43.549722 & 29.465 & 0.091 & 29.809 & 0.148 &  320 \\
21544 &  56.120379 & $-$43.550303 & 27.240 & 0.028 & 27.752 & 0.038 &  512 \\
21545 &  56.070711 & $-$43.549558 & 28.822 & 0.101 & 28.790 & 0.120 & 1866 \\
21546 &  56.070565 & $-$43.549407 & 28.512 & 0.074 & 29.046 & 0.119 &  302 \\
21547 &  56.058984 & $-$43.549236 & 28.694 & 0.114 & 29.149 & 0.110 & 1165 \\
21548 &  56.072331 & $-$43.549371 & 28.594 & 0.087 & 28.985 & 0.061 &   80 \\
21549 &  56.072288 & $-$43.549355 & 26.121 & 0.017 & 26.679 & 0.016 &  144 \\
21550 &  56.089283 & $-$43.549486 & 28.483 & 0.084 & 29.116 & 0.095 &  192 \\
21551 &  56.089100 & $-$43.549471 & 28.753 & 0.086 & 29.605 & 0.124 &  896 \\
21552 &  56.073326 & $-$43.549271 & 28.255 & 0.051 & 28.809 & 0.061 &  128 \\
21553 &  56.115112 & $-$43.549745 & 29.371 & 0.126 & 29.884 & 0.176 & 1280 \\
21554 &  56.087252 & $-$43.549396 & 27.584 & 0.124 & 27.130 & 0.160 & 1519 \\
21555 &  56.100197 & $-$43.549555 & 26.677 & 0.041 & 27.268 & 0.057 & 1026 \\
21556 &  56.065447 & $-$43.549112 & 29.510 & 0.127 & 29.439 & 0.089 &  768 \\
21557 &  56.069784 & $-$43.549130 & 29.236 & 0.091 & 29.458 & 0.099 &  512 \\
21558 &  56.058967 & $-$43.548990 & 29.198 & 0.131 & 29.601 & 0.108 & 1156 \\
21559 &  56.090384 & $-$43.549345 & 27.782 & 0.036 & 28.415 & 0.052 &   64 \\
21560 &  56.110039 & $-$43.549588 & 28.693 & 0.092 & 29.416 & 0.097 &    0 \\
21561 &  56.095342 & $-$43.549376 & 28.213 & 0.091 & 28.469 & 0.089 & 1039 \\
21562 &  56.108491 & $-$43.549543 & 27.834 & 0.032 & 28.283 & 0.041 &  704 \\
21563 &  56.057649 & $-$43.548809 & 29.683 & 0.204 & 29.742 & 0.120 & 1248 \\
21564 &  56.081418 & $-$43.549134 & 26.353 & 0.017 & 26.971 & 0.020 &  128 \\
21565 &  56.109704 & $-$43.549484 & 28.813 & 0.063 & 29.365 & 0.122 &  512 \\
21566 &  56.077297 & $-$43.549080 & 28.497 & 0.087 & 29.335 & 0.123 &  524 \\
21567 &  56.078319 & $-$43.549008 & 26.638 & 0.020 & 27.196 & 0.032 &   32 \\
21568 &  56.081496 & $-$43.549001 & 28.847 & 0.064 & 29.162 & 0.076 &  640 \\
21569 &  56.075316 & $-$43.548910 & 27.479 & 0.052 & 27.592 & 0.075 & 1035 \\
21570 &  56.058975 & $-$43.548696 & 27.335 & 0.115 & 27.709 & 0.129 & 1615 \\
21571 &  56.100071 & $-$43.549145 & 29.146 & 0.176 & 29.901 & 0.266 & 1802 \\
21572 &  56.100398 & $-$43.548958 & 26.262 & 0.018 & 26.826 & 0.029 &    0 \\
21573 &  56.097388 & $-$43.548907 & 27.753 & 0.102 & 27.860 & 0.093 & 1103 \\
21574 &  56.109587 & $-$43.549030 & 28.069 & 0.048 & 28.548 & 0.050 &    0 \\
21575 &  56.064011 & $-$43.548430 & 27.155 & 0.133 & 27.140 & 0.162 & 2031 \\
21576 &  56.064041 & $-$43.548367 & 26.391 & 0.121 & 26.141 & 0.132 & 1711 \\
21577 &  56.071979 & $-$43.548386 & 26.903 & 0.020 & 27.513 & 0.025 &   32 \\
21578 &  56.060931 & $-$43.548095 & 27.937 & 0.036 & 28.368 & 0.043 &  512 \\
21579 &  56.095570 & $-$43.548504 & 29.470 & 0.167 & 30.171 & 0.279 & 1288 \\
21580 &  56.096583 & $-$43.548471 & 29.932 & 0.189 & 30.583 & 0.306 & 1416 \\
21581 &  56.108046 & $-$43.548496 & 26.306 & 0.018 & 26.902 & 0.021 &    0 \\
21582 &  56.097645 & $-$43.548248 & 27.873 & 0.069 & 28.504 & 0.073 & 1027 \\
21583 &  56.114248 & $-$43.548497 & 28.106 & 0.058 & 28.618 & 0.083 &  994 \\
21584 &  56.114238 & $-$43.548447 & 27.406 & 0.094 & 27.957 & 0.097 & 1071 \\
21585 &  56.092182 & $-$43.548187 & 27.173 & 0.135 & 27.018 & 0.141 & 1103 \\
21586 &  56.088256 & $-$43.548107 & 28.580 & 0.082 & 28.823 & 0.064 &  512 \\
21587 &  56.122037 & $-$43.548497 & 28.053 & 0.100 & 28.400 & 0.080 & 1543 \\
21588 &  56.094720 & $-$43.548117 & 28.691 & 0.090 & 29.152 & 0.087 &    0 \\
21589 &  56.062222 & $-$43.547601 & 28.716 & 0.047 & 29.108 & 0.058 &  832 \\
21590 &  56.061978 & $-$43.547594 & 27.413 & 0.026 & 28.012 & 0.031 &  272 \\
21591 &  56.116216 & $-$43.548277 & 30.248 & 0.300 & 30.652 & 0.375 & 1544 \\
21592 &  56.127276 & $-$43.548393 & 28.053 & 0.095 & 28.621 & 0.112 & 1071 \\
21593 &  56.105269 & $-$43.548105 & 28.811 & 0.110 & 29.128 & 0.096 &  160 \\
21594 &  56.062636 & $-$43.547461 & 29.613 & 0.164 & 29.842 & 0.127 & 1060 \\
21595 &  56.094882 & $-$43.547776 & 27.929 & 0.097 & 28.354 & 0.090 & 1511 \\
21596 &  56.114823 & $-$43.547973 & 30.219 & 0.221 & 29.449 & 0.102 & 1664 \\
21597 &  56.094205 & $-$43.547639 & 29.022 & 0.106 & 29.381 & 0.110 & 1280 \\
21598 &  56.093148 & $-$43.547605 & 28.894 & 0.092 & 29.000 & 0.061 &  160 \\
21599 &  56.094898 & $-$43.547522 & 27.957 & 0.108 & 28.184 & 0.114 & 1999 \\
21600 &  56.100332 & $-$43.547511 & 29.615 & 0.167 & 30.624 & 0.428 & 1064 \\
21601 &  56.113739 & $-$43.547522 & 29.799 & 0.191 & 30.367 & 0.219 & 1164 \\
21602 &  56.123039 & $-$43.547625 & 27.324 & 0.124 & 27.619 & 0.124 & 1167 \\
21603 &  56.076065 & $-$43.546996 & 28.377 & 0.082 & 28.509 & 0.110 &  494 \\
21604 &  56.095382 & $-$43.547200 & 26.274 & 0.015 & 26.808 & 0.023 &  512 \\
21605 &  56.101984 & $-$43.547263 & 28.057 & 0.056 & 28.692 & 0.075 &    0 \\
21606 &  56.115757 & $-$43.547375 & 29.868 & 0.225 & 30.317 & 0.289 & 1320 \\
21607 &  56.105390 & $-$43.547192 & 29.054 & 0.102 & 30.234 & 0.242 & 1088 \\
21608 &  56.084341 & $-$43.546873 & 27.472 & 0.030 & 27.876 & 0.037 &  256 \\
21609 &  56.095970 & $-$43.546980 & 28.983 & 0.092 & 29.738 & 0.179 &  512 \\
21610 &  56.114574 & $-$43.547199 & 28.556 & 0.096 & 28.609 & 0.107 &   14 \\
21611 &  56.091599 & $-$43.546903 & 27.211 & 0.027 & 27.753 & 0.029 &  320 \\
21612 &  56.088796 & $-$43.546842 & 28.641 & 0.077 & 29.012 & 0.078 &  256 \\
21613 &  56.075819 & $-$43.546658 & 27.434 & 0.147 & 27.912 & 0.152 & 1295 \\
21614 &  56.118006 & $-$43.547152 & 28.843 & 0.103 & 29.119 & 0.071 &  512 \\
21615 &  56.093074 & $-$43.546838 & 29.397 & 0.145 & 29.389 & 0.136 & 1280 \\
21616 &  56.095450 & $-$43.546810 & 28.406 & 0.117 & 29.097 & 0.097 &  453 \\
21617 &  56.059644 & $-$43.546319 & 27.390 & 0.027 & 27.710 & 0.054 &  514 \\
21618 &  56.096566 & $-$43.546696 & 28.885 & 0.094 & 29.697 & 0.158 &    0 \\
21619 &  56.089363 & $-$43.546536 & 27.621 & 0.033 & 28.226 & 0.043 &    0 \\
21620 &  56.085690 & $-$43.546367 & 29.210 & 0.129 & 29.316 & 0.114 & 1024 \\
21621 &  56.132127 & $-$43.546926 & 28.774 & 0.073 & 29.203 & 0.058 &    0 \\
21622 &  56.088888 & $-$43.546275 & 26.811 & 0.021 & 27.386 & 0.031 &    0 \\
21623 &  56.060545 & $-$43.545854 & 27.143 & 0.124 & 26.859 & 0.136 & 1807 \\
21624 &  56.087751 & $-$43.546184 & 25.885 & 0.016 & 26.373 & 0.015 &    0 \\
21625 &  56.099039 & $-$43.546221 & 29.100 & 0.113 & 29.638 & 0.124 & 1280 \\
21626 &  56.074452 & $-$43.545846 & 26.848 & 0.029 & 27.379 & 0.019 &  512 \\
21627 &  56.079870 & $-$43.545843 & 28.363 & 0.075 & 29.578 & 0.183 &  552 \\
21628 &  56.089698 & $-$43.545916 & 29.463 & 0.143 & 29.327 & 0.116 & 1376 \\
21629 &  56.063311 & $-$43.545550 & 28.412 & 0.091 & 28.534 & 0.121 &   15 \\
21630 &  56.127199 & $-$43.546335 & 29.268 & 0.123 & 28.972 & 0.101 & 1560 \\
21631 &  56.075985 & $-$43.545678 & 28.752 & 0.104 & 28.947 & 0.110 & 1550 \\
21632 &  56.103736 & $-$43.546007 & 28.464 & 0.076 & 29.241 & 0.087 &  304 \\
21633 &  56.103768 & $-$43.545975 & 28.369 & 0.064 & 29.173 & 0.086 &  560 \\
21634 &  56.093608 & $-$43.545808 & 28.495 & 0.095 & 28.764 & 0.109 &  138 \\
21635 &  56.070284 & $-$43.545466 & 27.359 & 0.026 & 27.861 & 0.022 &  544 \\
21636 &  56.073515 & $-$43.545379 & 26.288 & 0.019 & 26.831 & 0.018 &  128 \\
21637 &  56.075849 & $-$43.545401 & 27.486 & 0.083 & 28.159 & 0.101 & 1039 \\
21638 &  56.082864 & $-$43.545396 & 26.166 & 0.101 & 26.583 & 0.127 & 1999 \\
21639 &  56.120834 & $-$43.545869 & 29.014 & 0.081 & 29.424 & 0.088 &   32 \\
21640 &  56.106969 & $-$43.545683 & 27.236 & 0.035 & 27.813 & 0.034 &   32 \\
21641 &  56.088849 & $-$43.545362 & 27.374 & 0.043 & 28.020 & 0.043 &  641 \\
21642 &  56.073936 & $-$43.545120 & 28.148 & 0.102 & 28.750 & 0.096 & 1167 \\
21643 &  56.063386 & $-$43.544973 & 29.108 & 0.096 & 28.772 & 0.137 &  266 \\
21644 &  56.073768 & $-$43.545099 & 28.057 & 0.058 & 28.889 & 0.064 &  128 \\
21645 &  56.078729 & $-$43.545166 & 28.704 & 0.068 & 29.352 & 0.088 &  640 \\
21646 &  56.095605 & $-$43.545379 & 26.689 & 0.024 & 27.243 & 0.035 &  128 \\
21647 &  56.057982 & $-$43.544870 & 27.040 & 0.089 & 27.486 & 0.112 & 1199 \\
21648 &  56.055759 & $-$43.544819 & 28.378 & 0.072 & 28.723 & 0.042 &  736 \\
21649 &  56.091076 & $-$43.545234 & 26.697 & 0.022 & 27.280 & 0.031 &   32 \\
21650 &  56.080131 & $-$43.545072 & 30.280 & 0.273 & 29.439 & 0.124 & 1344 \\
21651 &  56.105508 & $-$43.545378 & 29.481 & 0.180 & 29.916 & 0.199 & 1408 \\
21652 &  56.063277 & $-$43.544827 & 27.335 & 0.128 & 27.099 & 0.155 & 1679 \\
21653 &  56.079540 & $-$43.545020 & 27.724 & 0.029 & 28.195 & 0.037 &  576 \\
21654 &  56.117241 & $-$43.545488 & 27.205 & 0.030 & 27.774 & 0.035 &  144 \\
21655 &  56.115037 & $-$43.545426 & 26.828 & 0.022 & 27.346 & 0.023 &  128 \\
21656 &  56.123862 & $-$43.545520 & 26.423 & 0.019 & 27.022 & 0.020 &    0 \\
21657 &  56.075277 & $-$43.544907 & 28.458 & 0.075 & 29.093 & 0.095 &  612 \\
21658 &  56.063192 & $-$43.544688 & 25.997 & 0.104 & 25.554 & 0.110 & 1199 \\
21659 &  56.063161 & $-$43.544628 & 26.486 & 0.141 & 25.908 & 0.139 & 1583 \\
21660 &  56.121355 & $-$43.545464 & 27.567 & 0.027 & 28.143 & 0.039 &  128 \\
21661 &  56.117452 & $-$43.545331 & 29.173 & 0.153 & 29.664 & 0.163 & 1572 \\
21662 &  56.061345 & $-$43.544625 & 25.813 & 0.121 & 25.349 & 0.122 & 1039 \\
21663 &  56.109515 & $-$43.545197 & 27.547 & 0.038 & 28.052 & 0.040 &  160 \\
21664 &  56.093245 & $-$43.544987 & 27.957 & 0.073 & 28.450 & 0.088 & 1035 \\
21665 &  56.061494 & $-$43.544479 & 29.240 & 0.092 & 29.126 & 0.108 &  456 \\
21666 &  56.085181 & $-$43.544749 & 29.165 & 0.134 & 29.502 & 0.122 & 1024 \\
21667 &  56.102070 & $-$43.544944 & 24.514 & 0.011 & 24.887 & 0.012 &   32 \\
21668 &  56.079178 & $-$43.544625 & 29.443 & 0.116 & 29.745 & 0.107 & 1152 \\
21669 &  56.096799 & $-$43.544837 & 23.122 & 0.014 & 23.554 & 0.010 &    0 \\
21670 &  56.135788 & $-$43.545261 & 27.859 & 0.041 & 28.169 & 0.041 &   32 \\
21671 &  56.113559 & $-$43.544912 & 27.457 & 0.101 & 27.445 & 0.120 & 1039 \\
21672 &  56.131317 & $-$43.545004 & 28.989 & 0.108 & 28.920 & 0.087 &    4 \\
21673 &  56.129770 & $-$43.544889 & 28.617 & 0.111 & 29.208 & 0.113 & 1093 \\
21674 &  56.130963 & $-$43.544847 & 28.168 & 0.113 & 28.177 & 0.142 & 1071 \\
21675 &  56.078398 & $-$43.544185 & 28.094 & 0.059 & 28.350 & 0.051 &   96 \\
21676 &  56.122830 & $-$43.544735 & 27.441 & 0.106 & 27.861 & 0.112 & 1583 \\
21677 &  56.060501 & $-$43.543733 & 25.709 & 0.105 & 25.658 & 0.126 & 2031 \\
21678 &  56.083884 & $-$43.544015 & 28.049 & 0.041 & 28.508 & 0.043 &   96 \\
21679 &  56.060894 & $-$43.543695 & 28.420 & 0.126 & 28.241 & 0.145 & 1935 \\
21680 &  56.104553 & $-$43.544213 & 26.199 & 0.012 & 26.844 & 0.021 &   64 \\
21681 &  56.054745 & $-$43.543529 & 27.445 & 0.030 & 27.864 & 0.034 &    0 \\
21682 &  56.072927 & $-$43.543688 & 29.646 & 0.143 & 29.933 & 0.185 & 1856 \\
21683 &  56.110428 & $-$43.544146 & 27.107 & 0.049 & 27.663 & 0.058 & 1539 \\
21684 &  56.066674 & $-$43.543567 & 27.860 & 0.040 & 28.569 & 0.040 &    0 \\
21685 &  56.083873 & $-$43.543745 & 28.690 & 0.077 & 28.809 & 0.058 &  544 \\
21686 &  56.095258 & $-$43.543819 & 29.928 & 0.328 & 30.565 & 0.367 & 1036 \\
21687 &  56.118392 & $-$43.544088 & 28.463 & 0.114 & 28.989 & 0.112 & 1807 \\
21688 &  56.089466 & $-$43.543678 & 27.339 & 0.096 & 28.251 & 0.119 & 1287 \\
21689 &  56.079138 & $-$43.543520 & 27.391 & 0.086 & 27.505 & 0.118 & 1615 \\
21690 &  56.083079 & $-$43.543519 & 28.087 & 0.046 & 28.427 & 0.048 &  512 \\
21691 &  56.098986 & $-$43.543671 & 27.995 & 0.105 & 28.371 & 0.117 & 1103 \\
21692 &  56.123233 & $-$43.543971 & 28.221 & 0.089 & 29.043 & 0.097 &  301 \\
21693 &  56.085252 & $-$43.543474 & 28.221 & 0.038 & 28.731 & 0.070 &  480 \\
21694 &  56.085183 & $-$43.543439 & 28.273 & 0.055 & 28.628 & 0.034 &  416 \\
21695 &  56.077038 & $-$43.543273 & 30.602 & 0.317 & 30.442 & 0.288 & 1420 \\
21696 &  56.084940 & $-$43.543358 & 29.720 & 0.181 & 30.658 & 0.301 & 1352 \\
21697 &  56.075115 & $-$43.543149 & 27.678 & 0.127 & 27.603 & 0.150 & 1359 \\
21698 &  56.086626 & $-$43.543264 & 26.415 & 0.122 & 26.022 & 0.125 & 1231 \\
21699 &  56.100592 & $-$43.543408 & 28.281 & 0.069 & 29.026 & 0.097 &  160 \\
21700 &  56.075102 & $-$43.543071 & 27.128 & 0.104 & 27.148 & 0.119 & 1103 \\
21701 &  56.105970 & $-$43.543459 & 28.225 & 0.057 & 28.926 & 0.076 &  544 \\
21702 &  56.073728 & $-$43.543041 & 29.199 & 0.068 & 29.953 & 0.128 &   96 \\
21703 &  56.073800 & $-$43.543040 & 28.644 & 0.062 & 28.934 & 0.054 &  224 \\
21704 &  56.100796 & $-$43.543375 & 28.998 & 0.097 & 29.883 & 0.173 &  128 \\
21705 &  56.086031 & $-$43.543153 & 27.746 & 0.059 & 28.647 & 0.089 & 1603 \\
21706 &  56.068800 & $-$43.542877 & 29.522 & 0.123 & 29.804 & 0.100 & 1056 \\
21707 &  56.060069 & $-$43.542734 & 26.694 & 0.120 & 26.762 & 0.145 & 1103 \\
21708 &  56.113506 & $-$43.543377 & 28.563 & 0.063 & 29.075 & 0.099 &    0 \\
21709 &  56.066787 & $-$43.542738 & 28.533 & 0.106 & 29.054 & 0.071 &    5 \\
21710 &  56.060480 & $-$43.542612 & 27.880 & 0.036 & 28.204 & 0.044 &  512 \\
21711 &  56.083170 & $-$43.542882 & 28.731 & 0.062 & 29.118 & 0.077 &  128 \\
21712 &  56.133681 & $-$43.543465 & 28.318 & 0.054 & 28.683 & 0.052 &    0 \\
21713 &  56.130238 & $-$43.543387 & 27.700 & 0.050 & 28.629 & 0.051 &  544 \\
21714 &  56.083493 & $-$43.542686 & 28.828 & 0.134 & 28.712 & 0.093 & 1671 \\
21715 &  56.081540 & $-$43.542644 & 26.679 & 0.024 & 27.494 & 0.027 &    0 \\
21716 &  56.079131 & $-$43.542535 & 27.629 & 0.128 & 27.722 & 0.125 & 1423 \\
21717 &  56.075526 & $-$43.542436 & 28.714 & 0.112 & 29.008 & 0.090 &  532 \\
21718 &  56.075484 & $-$43.542414 & 28.882 & 0.106 & 28.984 & 0.071 &  528 \\
21719 &  56.078955 & $-$43.542459 & 28.527 & 0.069 & 29.012 & 0.071 &  160 \\
21720 &  56.115884 & $-$43.542916 & 27.930 & 0.033 & 28.721 & 0.061 &  384 \\
21721 &  56.083122 & $-$43.542473 & 29.206 & 0.115 & 29.427 & 0.123 & 1184 \\
21722 &  56.092820 & $-$43.542300 & 27.651 & 0.092 & 27.765 & 0.084 & 1711 \\
21723 &  56.097545 & $-$43.542359 & 29.511 & 0.147 & 31.001 & 0.508 & 1832 \\
21724 &  56.074985 & $-$43.542005 & 27.296 & 0.060 & 27.271 & 0.084 & 1295 \\
21725 &  56.058793 & $-$43.541583 & 29.446 & 0.117 & 29.484 & 0.080 &  672 \\
21726 &  56.101894 & $-$43.542091 & 27.113 & 0.083 & 26.996 & 0.082 & 1551 \\
21727 &  56.093740 & $-$43.541909 & 28.470 & 0.087 & 28.948 & 0.094 &  192 \\
21728 &  56.103162 & $-$43.541996 & 28.253 & 0.048 & 28.530 & 0.063 &  384 \\
21729 &  56.108453 & $-$43.542002 & 28.044 & 0.066 & 28.886 & 0.093 &   48 \\
21730 &  56.134346 & $-$43.542199 & 26.561 & 0.034 & 27.101 & 0.019 &    0 \\
21731 &  56.075695 & $-$43.541461 & 28.761 & 0.106 & 29.190 & 0.102 & 1088 \\
21732 &  56.080519 & $-$43.541446 & 29.103 & 0.136 & 29.468 & 0.109 & 1256 \\
21733 &  56.106041 & $-$43.541697 & 28.349 & 0.085 & 28.727 & 0.087 &   32 \\
21734 &  56.111791 & $-$43.541649 & 28.140 & 0.049 & 28.644 & 0.059 &  512 \\
21735 &  56.055124 & $-$43.540767 & 25.529 & 0.107 & 26.064 & 0.122 & 1391 \\
21736 &  56.070910 & $-$43.541050 & 27.110 & 0.036 & 27.662 & 0.044 &    2 \\
21737 &  56.118563 & $-$43.541650 & 27.702 & 0.031 & 28.319 & 0.057 &    0 \\
21738 &  56.070009 & $-$43.541023 & 29.025 & 0.070 & 29.960 & 0.173 &  640 \\
21739 &  56.096966 & $-$43.541338 & 29.056 & 0.120 & 29.383 & 0.115 & 1680 \\
21740 &  56.096655 & $-$43.541234 & 29.416 & 0.158 & 30.297 & 0.308 & 1424 \\
21741 &  56.062680 & $-$43.540744 & 28.946 & 0.069 & 29.270 & 0.077 &  416 \\
21742 &  56.124658 & $-$43.541484 & 21.222 & 0.012 & 21.365 & 0.006 &    0 \\
21743 &  56.090628 & $-$43.541045 & 27.078 & 0.026 & 27.596 & 0.029 &    0 \\
21744 &  56.103915 & $-$43.541210 & 26.629 & 0.021 & 27.261 & 0.026 &  512 \\
21745 &  56.053345 & $-$43.540493 & 28.056 & 0.061 & 28.665 & 0.060 &  256 \\
21746 &  56.129446 & $-$43.541392 & 29.613 & 0.116 & 29.652 & 0.101 & 1168 \\
21747 &  56.080189 & $-$43.540776 & 28.446 & 0.067 & 28.926 & 0.053 &  576 \\
21748 &  56.118605 & $-$43.541208 & 28.735 & 0.094 & 28.631 & 0.106 &  138 \\
21749 &  56.111708 & $-$43.541112 & 26.873 & 0.025 & 27.489 & 0.029 &  160 \\
21750 &  56.075283 & $-$43.540631 & 28.008 & 0.043 & 28.662 & 0.056 &   80 \\
21751 &  56.063125 & $-$43.540433 & 28.191 & 0.050 & 28.173 & 0.054 &  320 \\
21752 &  56.063348 & $-$43.540429 & 26.792 & 0.051 & 27.408 & 0.055 & 1347 \\
21753 &  56.091838 & $-$43.540745 & 29.206 & 0.127 & 29.845 & 0.161 & 1440 \\
21754 &  56.079127 & $-$43.540549 & 26.502 & 0.025 & 27.106 & 0.020 &    0 \\
21755 &  56.129564 & $-$43.541165 & 29.102 & 0.090 & 29.177 & 0.093 &    0 \\
21756 &  56.117905 & $-$43.541003 & 29.808 & 0.135 & 30.547 & 0.273 & 1544 \\
21757 &  56.067282 & $-$43.540323 & 28.674 & 0.083 & 29.065 & 0.120 &  458 \\
21758 &  56.111881 & $-$43.540873 & 27.858 & 0.066 & 28.430 & 0.094 & 1451 \\
21759 &  56.123756 & $-$43.540991 & 26.602 & 0.109 & 26.614 & 0.113 & 1039 \\
21760 &  56.071807 & $-$43.540264 & 27.342 & 0.112 & 27.649 & 0.111 & 1071 \\
21761 &  56.088425 & $-$43.540492 & 28.597 & 0.093 & 28.999 & 0.068 &  288 \\
21762 &  56.081579 & $-$43.540428 & 28.814 & 0.094 & 29.348 & 0.087 &    0 \\
21763 &  56.112933 & $-$43.540622 & 27.139 & 0.091 & 27.460 & 0.107 & 1519 \\
21764 &  56.115143 & $-$43.540709 & 27.732 & 0.098 & 28.222 & 0.116 & 1743 \\
21765 &  56.076978 & $-$43.540205 & 29.253 & 0.116 & 29.812 & 0.124 & 1344 \\
21766 &  56.131982 & $-$43.540886 & 28.137 & 0.107 & 27.772 & 0.116 & 1295 \\
21767 &  56.065571 & $-$43.540053 & 27.767 & 0.058 & 28.134 & 0.073 &  514 \\
21768 &  56.058919 & $-$43.539964 & 25.965 & 0.120 & 25.444 & 0.127 & 1039 \\
21769 &  56.077903 & $-$43.540206 & 25.869 & 0.024 & 26.684 & 0.030 &    0 \\
21770 &  56.115138 & $-$43.540630 & 27.006 & 0.088 & 27.655 & 0.113 & 1391 \\
21771 &  56.098981 & $-$43.540387 & 28.514 & 0.081 & 29.309 & 0.106 &    0 \\
21772 &  56.058350 & $-$43.539741 & 26.947 & 0.021 & 27.533 & 0.026 &  640 \\
21773 &  56.081297 & $-$43.540025 & 29.530 & 0.161 & 29.887 & 0.113 & 1184 \\
21774 &  56.081328 & $-$43.539966 & 27.099 & 0.023 & 27.592 & 0.025 &   96 \\
21775 &  56.074807 & $-$43.539910 & 28.430 & 0.075 & 28.870 & 0.098 &  938 \\
21776 &  56.094402 & $-$43.540131 & 27.786 & 0.056 & 28.453 & 0.069 &  256 \\
21777 &  56.098164 & $-$43.540166 & 27.019 & 0.026 & 27.495 & 0.026 &   16 \\
21778 &  56.098179 & $-$43.540132 & 28.122 & 0.068 & 28.861 & 0.069 &   16 \\
21779 &  56.090452 & $-$43.540050 & 26.455 & 0.019 & 26.984 & 0.020 &  160 \\
21780 &  56.113141 & $-$43.540319 & 28.806 & 0.091 & 29.295 & 0.100 &   96 \\
21781 &  56.070234 & $-$43.539713 & 27.736 & 0.034 & 28.192 & 0.033 &  576 \\
21782 &  56.055565 & $-$43.539498 & 27.977 & 0.087 & 27.380 & 0.089 & 1103 \\
21783 &  56.092725 & $-$43.539866 & 30.130 & 0.435 & 30.212 & 0.234 & 1317 \\
21784 &  56.053798 & $-$43.539336 & 27.434 & 0.113 & 28.082 & 0.128 & 1071 \\
21785 &  56.097392 & $-$43.539905 & 28.257 & 0.092 & 28.805 & 0.103 & 1424 \\
21786 &  56.073809 & $-$43.539586 & 27.310 & 0.061 & 28.023 & 0.075 & 1099 \\
21787 &  56.085619 & $-$43.539678 & 30.563 & 0.440 & 31.050 & 0.503 & 1068 \\
21788 &  56.092867 & $-$43.539745 & 28.880 & 0.090 & 29.815 & 0.130 &  384 \\
21789 &  56.132944 & $-$43.540139 & 30.406 & 0.282 & 31.097 & 0.493 & 1100 \\
21790 &  56.110296 & $-$43.539795 & 29.131 & 0.118 & 29.434 & 0.115 & 1312 \\
21791 &  56.112999 & $-$43.539806 & 27.693 & 0.034 & 28.065 & 0.045 &  512 \\
21792 &  56.087152 & $-$43.539471 & 25.412 & 0.015 & 25.810 & 0.010 &   32 \\
21793 &  56.079663 & $-$43.539372 & 28.579 & 0.094 & 28.899 & 0.093 &  512 \\
21794 &  56.102277 & $-$43.539623 & 28.951 & 0.095 & 29.142 & 0.087 &  288 \\
21795 &  56.090101 & $-$43.539476 & 27.961 & 0.035 & 28.378 & 0.048 &    0 \\
21796 &  56.064311 & $-$43.539076 & 27.772 & 0.027 & 28.229 & 0.026 &  768 \\
21797 &  56.109587 & $-$43.539548 & 29.008 & 0.116 & 29.053 & 0.080 &  512 \\
21798 &  56.081873 & $-$43.539136 & 28.278 & 0.085 & 28.450 & 0.107 &  143 \\
21799 &  56.099761 & $-$43.539360 & 28.167 & 0.052 & 28.639 & 0.061 &  272 \\
21800 &  56.090465 & $-$43.539149 & 27.226 & 0.030 & 27.708 & 0.038 &  416 \\
21801 &  56.124212 & $-$43.539549 & 29.276 & 0.102 & 29.794 & 0.148 & 1024 \\
21802 &  56.104462 & $-$43.539289 & 27.925 & 0.069 & 28.539 & 0.068 & 1857 \\
21803 &  56.134873 & $-$43.539645 & 27.222 & 0.034 & 27.776 & 0.035 &   64 \\
21804 &  56.134951 & $-$43.539587 & 27.795 & 0.041 & 28.300 & 0.046 &   64 \\
21805 &  56.095842 & $-$43.539102 & 26.994 & 0.094 & 26.744 & 0.115 & 1071 \\
21806 &  56.083978 & $-$43.538883 & 29.446 & 0.158 & 29.699 & 0.109 & 1680 \\
21807 &  56.134209 & $-$43.539403 & 27.123 & 0.168 & 27.354 & 0.162 & 1135 \\
21808 &  56.083024 & $-$43.538792 & 27.315 & 0.032 & 27.965 & 0.036 &  384 \\
21809 &  56.100043 & $-$43.538991 & 29.716 & 0.170 & 29.531 & 0.133 & 1664 \\
21810 &  56.106674 & $-$43.539062 & 26.352 & 0.017 & 26.944 & 0.025 &    0 \\
21811 &  56.080769 & $-$43.538730 & 29.150 & 0.118 & 29.862 & 0.170 & 1824 \\
21812 &  56.069847 & $-$43.538584 & 29.863 & 0.170 & 30.340 & 0.240 & 1704 \\
21813 &  56.091042 & $-$43.538823 & 27.399 & 0.124 & 27.361 & 0.126 & 1359 \\
21814 &  56.062566 & $-$43.538414 & 28.424 & 0.059 & 28.804 & 0.063 &  384 \\
21815 &  56.101902 & $-$43.538927 & 29.521 & 0.163 & 30.320 & 0.231 & 1864 \\
21816 &  56.103389 & $-$43.538838 & 28.100 & 0.050 & 28.704 & 0.060 &    0 \\
21817 &  56.110530 & $-$43.538885 & 27.552 & 0.026 & 28.115 & 0.048 &  128 \\
21818 &  56.118341 & $-$43.538844 & 28.126 & 0.068 & 28.246 & 0.079 &  514 \\
21819 &  56.128013 & $-$43.538927 & 26.602 & 0.025 & 27.125 & 0.019 &  528 \\
21820 &  56.114869 & $-$43.538744 & 29.561 & 0.223 & 30.183 & 0.204 & 1540 \\
21821 &  56.101161 & $-$43.538577 & 27.135 & 0.078 & 28.120 & 0.070 & 1063 \\
21822 &  56.101213 & $-$43.538558 & 27.982 & 0.098 & 29.411 & 0.137 & 1189 \\
21823 &  56.126180 & $-$43.538856 & 28.864 & 0.071 & 29.163 & 0.074 &  256 \\
21824 &  56.127804 & $-$43.538799 & 27.800 & 0.072 & 28.379 & 0.058 & 1925 \\
21825 &  56.075910 & $-$43.538139 & 29.127 & 0.098 & 29.638 & 0.149 &  256 \\
21826 &  56.116346 & $-$43.538624 & 28.976 & 0.089 & 30.103 & 0.176 &  960 \\
21827 &  56.068461 & $-$43.538010 & 28.676 & 0.074 & 28.860 & 0.097 &  800 \\
21828 &  56.098582 & $-$43.538376 & 27.557 & 0.072 & 28.114 & 0.072 & 1667 \\
21829 &  56.096974 & $-$43.538338 & 28.373 & 0.058 & 28.727 & 0.065 &  192 \\
21830 &  56.114319 & $-$43.538441 & 28.647 & 0.113 & 29.311 & 0.154 & 1902 \\
21831 &  56.065155 & $-$43.537806 & 29.209 & 0.118 & 29.375 & 0.091 &  672 \\
21832 &  56.072900 & $-$43.537853 & 28.875 & 0.106 & 29.341 & 0.115 & 1536 \\
21833 &  56.052561 & $-$43.537595 & 28.356 & 0.060 & 28.786 & 0.063 &  512 \\
21834 &  56.065862 & $-$43.537763 & 28.982 & 0.123 & 29.165 & 0.136 & 1102 \\
21835 &  56.098405 & $-$43.538172 & 29.320 & 0.159 & 29.707 & 0.139 & 1536 \\
21836 &  56.122688 & $-$43.538467 & 29.866 & 0.217 & 31.161 & 0.484 & 1068 \\
21837 &  56.061127 & $-$43.537645 & 29.184 & 0.097 & 29.280 & 0.095 &  256 \\
21838 &  56.104967 & $-$43.538192 & 28.512 & 0.097 & 28.863 & 0.099 &  582 \\
21839 &  56.089837 & $-$43.537981 & 28.107 & 0.073 & 28.532 & 0.078 &  770 \\
21840 &  56.086779 & $-$43.537877 & 27.236 & 0.032 & 27.851 & 0.044 &  160 \\
21841 &  56.081687 & $-$43.537760 & 28.119 & 0.075 & 27.579 & 0.094 &  430 \\
21842 &  56.067296 & $-$43.537575 & 26.972 & 0.105 & 27.247 & 0.125 & 1231 \\
21843 &  56.081543 & $-$43.537682 & 28.404 & 0.104 & 28.619 & 0.115 & 1231 \\
21844 &  56.081933 & $-$43.537711 & 28.690 & 0.094 & 28.634 & 0.094 &  398 \\
21845 &  56.057039 & $-$43.537371 & 27.675 & 0.128 & 27.638 & 0.143 & 1391 \\
21846 &  56.084286 & $-$43.537656 & 28.201 & 0.050 & 28.483 & 0.060 &  784 \\
21847 &  56.115619 & $-$43.538047 & 26.994 & 0.108 & 27.651 & 0.118 & 1775 \\
21848 &  56.122392 & $-$43.538089 & 21.017 & 0.008 & 20.210 & 0.006 &    0 \\
21849 &  56.099193 & $-$43.537759 & 28.035 & 0.074 & 28.625 & 0.107 & 1298 \\
21850 &  56.080902 & $-$43.537542 & 29.153 & 0.108 & 29.625 & 0.120 & 1216 \\
21851 &  56.121285 & $-$43.538010 & 28.139 & 0.061 & 28.560 & 0.055 &   64 \\
21852 &  56.116648 & $-$43.537934 & 27.413 & 0.027 & 27.953 & 0.043 &    0 \\
21853 &  56.129585 & $-$43.538078 & 29.146 & 0.089 & 29.290 & 0.116 &  520 \\
21854 &  56.090491 & $-$43.537570 & 29.544 & 0.212 & 29.978 & 0.139 & 1092 \\
21855 &  56.121401 & $-$43.537944 & 26.703 & 0.086 & 27.411 & 0.091 & 1359 \\
21856 &  56.066715 & $-$43.537234 & 28.302 & 0.053 & 28.687 & 0.051 &  352 \\
21857 &  56.115681 & $-$43.537843 & 27.068 & 0.111 & 27.679 & 0.112 & 1967 \\
21858 &  56.110055 & $-$43.537766 & 30.536 & 0.474 & 30.440 & 0.327 & 1132 \\
21859 &  56.131312 & $-$43.538026 & 27.824 & 0.105 & 26.198 & 0.112 & 1551 \\
21860 &  56.100727 & $-$43.537625 & 28.388 & 0.083 & 29.097 & 0.128 &  650 \\
21861 &  56.066492 & $-$43.537127 & 27.280 & 0.030 & 27.771 & 0.052 &  450 \\
21862 &  56.066319 & $-$43.537049 & 28.034 & 0.117 & 28.648 & 0.133 & 1775 \\
21863 &  56.116791 & $-$43.537684 & 26.170 & 0.112 & 26.583 & 0.127 & 1039 \\
21864 &  56.129941 & $-$43.537775 & 28.018 & 0.052 & 28.560 & 0.052 &  656 \\
21865 &  56.129929 & $-$43.537742 & 26.743 & 0.023 & 27.291 & 0.023 &  144 \\
21866 &  56.121342 & $-$43.537584 & 28.667 & 0.072 & 28.718 & 0.083 &  192 \\
21867 &  56.067864 & $-$43.536904 & 29.292 & 0.098 & 29.517 & 0.133 &   64 \\
21868 &  56.132093 & $-$43.537701 & 27.250 & 0.027 & 27.748 & 0.025 &  128 \\
21869 &  56.057243 & $-$43.536747 & 28.567 & 0.108 & 27.946 & 0.131 & 1135 \\
21870 &  56.054153 & $-$43.536692 & 27.300 & 0.086 & 27.965 & 0.112 & 1039 \\
21871 &  56.110125 & $-$43.537401 & 28.984 & 0.098 & 29.459 & 0.124 &  128 \\
21872 &  56.100211 & $-$43.537251 & 25.986 & 0.076 & 27.060 & 0.102 & 1231 \\
21873 &  56.071796 & $-$43.536810 & 28.324 & 0.052 & 28.684 & 0.062 &  384 \\
21874 &  56.063851 & $-$43.536692 & 27.217 & 0.110 & 27.639 & 0.122 & 1871 \\
21875 &  56.099262 & $-$43.537081 & 28.951 & 0.129 & 29.358 & 0.117 & 1280 \\
21876 &  56.092586 & $-$43.536967 & 28.427 & 0.058 & 29.084 & 0.108 &  512 \\
21877 &  56.056463 & $-$43.536481 & 28.629 & 0.067 & 29.469 & 0.101 &  160 \\
21878 &  56.077073 & $-$43.536584 & 29.683 & 0.199 & 29.385 & 0.072 &  324 \\
21879 &  56.089142 & $-$43.536698 & 27.125 & 0.035 & 27.599 & 0.038 &  130 \\
21880 &  56.110041 & $-$43.536859 & 28.988 & 0.124 & 30.295 & 0.181 & 1344 \\
21881 &  56.106322 & $-$43.536790 & 26.776 & 0.016 & 27.388 & 0.019 &  800 \\
21882 &  56.121194 & $-$43.536971 & 27.877 & 0.084 & 28.488 & 0.090 & 1647 \\
21883 &  56.096055 & $-$43.536657 & 28.356 & 0.061 & 28.902 & 0.059 &  512 \\
21884 &  56.100077 & $-$43.536546 & 27.925 & 0.067 & 29.120 & 0.147 & 1930 \\
21885 &  56.106374 & $-$43.536606 & 27.024 & 0.070 & 27.509 & 0.090 & 1519 \\
21886 &  56.084417 & $-$43.536314 & 26.301 & 0.019 & 26.806 & 0.037 &  256 \\
21887 &  56.078455 & $-$43.536190 & 28.216 & 0.037 & 28.761 & 0.053 &  224 \\
21888 &  56.083988 & $-$43.536257 & 27.816 & 0.062 & 28.231 & 0.056 & 1313 \\
21889 &  56.085494 & $-$43.536173 & 28.394 & 0.074 & 29.008 & 0.081 &  544 \\
21890 &  56.106573 & $-$43.536421 & 29.444 & 0.164 & 29.697 & 0.118 & 1536 \\
21891 &  56.124745 & $-$43.536544 & 27.845 & 0.102 & 28.284 & 0.100 & 1311 \\
21892 &  56.091352 & $-$43.536074 & 27.064 & 0.098 & 27.246 & 0.116 & 1999 \\
21893 &  56.073329 & $-$43.535841 & 26.712 & 0.017 & 27.276 & 0.027 &   32 \\
21894 &  56.073241 & $-$43.535809 & 29.203 & 0.103 & 29.943 & 0.115 & 1888 \\
21895 &  56.099283 & $-$43.536168 & 26.717 & 0.056 & 27.145 & 0.081 & 2027 \\
21896 &  56.055859 & $-$43.535610 & 29.088 & 0.088 & 29.477 & 0.106 &  160 \\
21897 &  56.086645 & $-$43.535950 & 30.820 & 0.462 & 29.652 & 0.172 & 1189 \\
21898 &  56.076928 & $-$43.535856 & 27.250 & 0.028 & 27.813 & 0.032 &  288 \\
21899 &  56.059826 & $-$43.535590 & 27.650 & 0.025 & 28.162 & 0.037 &   96 \\
21900 &  56.077912 & $-$43.535821 & 27.364 & 0.104 & 27.485 & 0.137 & 1103 \\
21901 &  56.072148 & $-$43.535739 & 26.489 & 0.020 & 27.091 & 0.018 &  128 \\
21902 &  56.091887 & $-$43.535949 & 29.000 & 0.162 & 29.290 & 0.113 & 1424 \\
21903 &  56.112884 & $-$43.536230 & 26.315 & 0.021 & 26.915 & 0.024 &    0 \\
21904 &  56.100442 & $-$43.535995 & 27.246 & 0.094 & 28.053 & 0.089 & 1871 \\
21905 &  56.084765 & $-$43.535766 & 27.674 & 0.108 & 27.975 & 0.095 & 1647 \\
21906 &  56.110815 & $-$43.536071 & 28.369 & 0.064 & 28.822 & 0.066 &    0 \\
21907 &  56.118739 & $-$43.536131 & 28.055 & 0.080 & 28.456 & 0.082 & 1539 \\
21908 &  56.074633 & $-$43.535554 & 27.523 & 0.074 & 28.157 & 0.129 & 1871 \\
21909 &  56.098430 & $-$43.535822 & 29.517 & 0.224 & 29.270 & 0.116 & 1216 \\
21910 &  56.084607 & $-$43.535599 & 26.705 & 0.050 & 27.267 & 0.054 & 1539 \\
21911 &  56.074614 & $-$43.535469 & 27.374 & 0.105 & 27.611 & 0.129 & 1743 \\
21912 &  56.107055 & $-$43.535858 & 27.919 & 0.039 & 28.361 & 0.053 &    0 \\
21913 &  56.120653 & $-$43.536003 & 28.812 & 0.063 & 29.598 & 0.144 &  128 \\
21914 &  56.114999 & $-$43.535913 & 28.620 & 0.080 & 28.451 & 0.053 &   48 \\
21915 &  56.115028 & $-$43.535887 & 28.615 & 0.079 & 29.076 & 0.087 &   48 \\
21916 &  56.076060 & $-$43.535423 & 27.865 & 0.040 & 28.492 & 0.043 &  896 \\
21917 &  56.075364 & $-$43.535389 & 27.227 & 0.075 & 27.793 & 0.072 & 1283 \\
21918 &  56.111747 & $-$43.535795 & 27.900 & 0.038 & 28.648 & 0.072 &  768 \\
21919 &  56.113351 & $-$43.535769 & 28.571 & 0.063 & 29.308 & 0.099 &  640 \\
21920 &  56.099126 & $-$43.535528 & 26.803 & 0.040 & 27.513 & 0.043 & 1808 \\
21921 &  56.096121 & $-$43.535489 & 28.453 & 0.080 & 28.985 & 0.084 &  832 \\
21922 &  56.123515 & $-$43.535832 & 28.101 & 0.130 & 28.182 & 0.129 & 1295 \\
21923 &  56.079241 & $-$43.535268 & 29.991 & 0.267 & 28.638 & 0.094 & 1034 \\
21924 &  56.111050 & $-$43.535565 & 28.343 & 0.082 & 28.947 & 0.091 &  992 \\
21925 &  56.105292 & $-$43.535496 & 28.931 & 0.102 & 28.823 & 0.077 &  196 \\
21926 &  56.117097 & $-$43.535605 & 29.145 & 0.106 & 29.811 & 0.138 & 1312 \\
21927 &  56.094993 & $-$43.535333 & 26.959 & 0.022 & 27.567 & 0.036 &  384 \\
21928 &  56.128977 & $-$43.535688 & 28.806 & 0.110 & 28.932 & 0.108 & 1070 \\
21929 &  56.103211 & $-$43.535361 & 28.239 & 0.057 & 28.771 & 0.074 &  384 \\
21930 &  56.062642 & $-$43.534815 & 27.404 & 0.134 & 27.339 & 0.138 & 1647 \\
21931 &  56.109688 & $-$43.535348 & 28.467 & 0.066 & 28.866 & 0.053 &  768 \\
21932 &  56.113179 & $-$43.535378 & 26.870 & 0.098 & 26.727 & 0.129 & 1455 \\
21933 &  56.081666 & $-$43.534918 & 26.515 & 0.024 & 27.151 & 0.021 &   48 \\
21934 &  56.103977 & $-$43.535205 & 28.623 & 0.082 & 29.118 & 0.104 &  640 \\
21935 &  56.125484 & $-$43.535447 & 26.146 & 0.059 & 26.946 & 0.071 & 1103 \\
21936 &  56.089141 & $-$43.534930 & 27.401 & 0.041 & 27.832 & 0.035 &  848 \\
21937 &  56.098235 & $-$43.535033 & 29.293 & 0.123 & 29.775 & 0.157 & 1536 \\
21938 &  56.062687 & $-$43.534568 & 29.360 & 0.122 & 29.507 & 0.092 &  832 \\
21939 &  56.096591 & $-$43.534954 & 25.698 & 0.035 & 26.214 & 0.034 &    0 \\
21940 &  56.123861 & $-$43.535266 & 27.585 & 0.034 & 28.110 & 0.031 &  128 \\
21941 &  56.113260 & $-$43.535133 & 26.338 & 0.017 & 27.062 & 0.020 &  512 \\
21942 &  56.108298 & $-$43.535053 & 27.460 & 0.064 & 27.647 & 0.098 & 1291 \\
21943 &  56.085733 & $-$43.534770 & 28.932 & 0.101 & 29.659 & 0.124 & 1632 \\
21944 &  56.098891 & $-$43.534869 & 28.381 & 0.083 & 29.305 & 0.118 &  984 \\
21945 &  56.083422 & $-$43.534664 & 29.088 & 0.126 & 29.746 & 0.124 & 1536 \\
21946 &  56.090050 & $-$43.534723 & 28.832 & 0.104 & 29.122 & 0.090 &  544 \\
21947 &  56.108137 & $-$43.534938 & 27.284 & 0.074 & 27.844 & 0.114 & 1295 \\
21948 &  56.112370 & $-$43.534992 & 28.575 & 0.078 & 28.953 & 0.081 &  704 \\
21949 &  56.091814 & $-$43.534671 & 28.970 & 0.106 & 29.295 & 0.146 & 1666 \\
21950 &  56.109056 & $-$43.534885 & 28.238 & 0.082 & 28.953 & 0.077 &    0 \\
21951 &  56.093966 & $-$43.534623 & 26.794 & 0.028 & 27.336 & 0.032 & 1008 \\
21952 &  56.084709 & $-$43.534570 & 29.297 & 0.111 & 29.704 & 0.145 & 1280 \\
21953 &  56.059241 & $-$43.534209 & 27.940 & 0.025 & 28.442 & 0.038 &  320 \\
21954 &  56.061642 & $-$43.534226 & 26.816 & 0.017 & 27.524 & 0.023 &    0 \\
21955 &  56.105555 & $-$43.534755 & 29.275 & 0.140 & 29.525 & 0.102 & 1536 \\
21956 &  56.055153 & $-$43.534071 & 28.879 & 0.060 & 29.000 & 0.073 &    0 \\
21957 &  56.087717 & $-$43.534481 & 28.311 & 0.066 & 28.934 & 0.081 &  720 \\
21958 &  56.087706 & $-$43.534445 & 27.465 & 0.046 & 28.211 & 0.056 &  400 \\
21959 &  56.083120 & $-$43.534382 & 28.870 & 0.076 & 29.121 & 0.086 &  416 \\
21960 &  56.110910 & $-$43.534733 & 27.906 & 0.048 & 28.454 & 0.056 &  672 \\
21961 &  56.132415 & $-$43.534907 & 30.235 & 0.254 & 31.407 & 0.529 & 1036 \\
21962 &  56.080173 & $-$43.534193 & 29.490 & 0.173 & 30.208 & 0.226 & 1864 \\
21963 &  56.087586 & $-$43.534286 & 27.980 & 0.041 & 28.522 & 0.059 &  768 \\
21964 &  56.110687 & $-$43.534562 & 27.674 & 0.059 & 28.087 & 0.069 & 1987 \\
21965 &  56.088382 & $-$43.534277 & 26.203 & 0.039 & 26.808 & 0.047 &  802 \\
21966 &  56.068066 & $-$43.533995 & 28.862 & 0.082 & 28.737 & 0.107 &  650 \\
21967 &  56.088150 & $-$43.534216 & 25.497 & 0.016 & 25.849 & 0.013 &  288 \\
21968 &  56.056695 & $-$43.533668 & 26.574 & 0.132 & 26.637 & 0.140 & 1967 \\
21969 &  56.066186 & $-$43.533920 & 27.615 & 0.051 & 28.091 & 0.062 &  387 \\
21970 &  56.056627 & $-$43.533785 & 27.611 & 0.089 & 27.964 & 0.130 & 1999 \\
21971 &  56.104938 & $-$43.534370 & 28.830 & 0.089 & 29.415 & 0.107 &  576 \\
21972 &  56.088957 & $-$43.534170 & 27.951 & 0.048 & 28.275 & 0.044 &  640 \\
21973 &  56.093265 & $-$43.534080 & 26.064 & 0.025 & 26.525 & 0.020 &  992 \\
21974 &  56.131876 & $-$43.534641 & 28.247 & 0.093 & 28.666 & 0.082 & 1127 \\
21975 &  56.131816 & $-$43.534634 & 27.960 & 0.094 & 28.405 & 0.102 & 1071 \\
21976 &  56.121001 & $-$43.534469 & 27.586 & 0.106 & 28.070 & 0.107 & 1103 \\
21977 &  56.100479 & $-$43.534212 & 28.630 & 0.089 & 29.396 & 0.117 &   64 \\
21978 &  56.086161 & $-$43.533987 & 29.366 & 0.126 & 29.567 & 0.096 &   32 \\
21979 &  56.110085 & $-$43.534231 & 28.890 & 0.106 & 29.071 & 0.086 &  128 \\
21980 &  56.094488 & $-$43.534029 & 29.684 & 0.187 & 30.502 & 0.317 & 2024 \\
21981 &  56.087617 & $-$43.533913 & 29.087 & 0.102 & 29.333 & 0.096 &  512 \\
21982 &  56.079274 & $-$43.533785 & 28.912 & 0.101 & 29.434 & 0.131 & 1056 \\
21983 &  56.055658 & $-$43.533458 & 28.394 & 0.071 & 28.241 & 0.061 &  130 \\
21984 &  56.095600 & $-$43.533968 & 29.376 & 0.130 & 29.287 & 0.102 & 1952 \\
21985 &  56.075921 & $-$43.533684 & 27.414 & 0.033 & 27.973 & 0.033 &  288 \\
21986 &  56.093438 & $-$43.533916 & 28.479 & 0.109 & 28.874 & 0.103 & 1923 \\
21987 &  56.090867 & $-$43.533802 & 27.573 & 0.041 & 28.168 & 0.059 &  674 \\
21988 &  56.096372 & $-$43.533868 & 26.815 & 0.044 & 27.412 & 0.053 & 1890 \\
21989 &  56.094047 & $-$43.533787 & 26.954 & 0.042 & 27.472 & 0.045 & 1154 \\
21990 &  56.053257 & $-$43.533236 & 29.103 & 0.091 & 29.879 & 0.118 &    0 \\
21991 &  56.111533 & $-$43.533959 & 24.334 & 0.010 & 24.664 & 0.011 &    0 \\
21992 &  56.096088 & $-$43.533745 & 27.443 & 0.050 & 27.821 & 0.104 & 1450 \\
21993 &  56.053925 & $-$43.533144 & 27.207 & 0.019 & 27.722 & 0.026 &  512 \\
21994 &  56.056293 & $-$43.533166 & 27.348 & 0.026 & 27.884 & 0.030 &  800 \\
21995 &  56.098074 & $-$43.533674 & 26.446 & 0.020 & 26.971 & 0.020 & 1008 \\
21996 &  56.098067 & $-$43.533640 & 27.285 & 0.047 & 27.800 & 0.040 & 2032 \\
21997 &  56.100875 & $-$43.533668 & 28.678 & 0.074 & 29.322 & 0.124 &  576 \\
21998 &  56.065849 & $-$43.533207 & 29.877 & 0.231 & 29.869 & 0.158 & 1156 \\
21999 &  56.104222 & $-$43.533645 & 29.291 & 0.123 & 29.392 & 0.116 & 1152 \\
22000 &  56.080709 & $-$43.533311 & 30.083 & 0.271 & 30.625 & 0.344 & 1132 \\
22001 &  56.058350 & $-$43.533020 & 29.732 & 0.145 & 29.567 & 0.138 & 1152 \\
22002 &  56.095606 & $-$43.533487 & 28.393 & 0.080 & 28.656 & 0.085 &  928 \\
22003 &  56.130013 & $-$43.533863 & 29.371 & 0.117 & 29.584 & 0.086 &   48 \\
22004 &  56.112064 & $-$43.533596 & 29.128 & 0.115 & 29.574 & 0.113 & 1280 \\
22005 &  56.083910 & $-$43.533239 & 30.345 & 0.353 & 30.916 & 0.400 & 1452 \\
22006 &  56.065631 & $-$43.532952 & 28.973 & 0.089 & 29.342 & 0.092 &  288 \\
22007 &  56.099258 & $-$43.533358 & 26.474 & 0.021 & 27.012 & 0.025 &  160 \\
22008 &  56.095105 & $-$43.533287 & 26.824 & 0.041 & 27.420 & 0.049 & 1090 \\
22009 &  56.088872 & $-$43.533199 & 24.195 & 0.023 & 24.543 & 0.017 &    0 \\
22010 &  56.107529 & $-$43.533432 & 28.748 & 0.105 & 29.031 & 0.072 &  800 \\
22011 &  56.097980 & $-$43.533288 & 28.500 & 0.089 & 28.877 & 0.126 &  970 \\
22012 &  56.096005 & $-$43.533244 & 28.637 & 0.076 & 29.087 & 0.080 &  704 \\
22013 &  56.102989 & $-$43.533315 & 29.119 & 0.126 & 29.300 & 0.105 & 1408 \\
22014 &  56.098165 & $-$43.533229 & 29.263 & 0.164 & 30.106 & 0.215 & 1920 \\
22015 &  56.085102 & $-$43.533024 & 26.267 & 0.113 & 26.729 & 0.127 & 1231 \\
22016 &  56.072009 & $-$43.532679 & 28.207 & 0.127 & 28.075 & 0.140 & 2031 \\
22017 &  56.095999 & $-$43.533038 & 28.632 & 0.090 & 28.899 & 0.106 &  930 \\
22018 &  56.075476 & $-$43.532763 & 29.472 & 0.112 & 29.345 & 0.097 &  832 \\
22019 &  56.127184 & $-$43.533378 & 26.658 & 0.029 & 27.201 & 0.028 &   96 \\
22020 &  56.116873 & $-$43.533241 & 28.116 & 0.093 & 28.706 & 0.138 & 1071 \\
22021 &  56.075130 & $-$43.532734 & 26.523 & 0.018 & 27.123 & 0.020 &  288 \\
22022 &  56.094590 & $-$43.532978 & 28.043 & 0.046 & 28.116 & 0.041 &  896 \\
22023 &  56.098013 & $-$43.532969 & 26.228 & 0.072 & 26.791 & 0.090 & 2031 \\
22024 &  56.098128 & $-$43.532981 & 27.050 & 0.062 & 27.434 & 0.079 & 1987 \\
22025 &  56.049700 & $-$43.532348 & 30.596 & 0.475 & 29.823 & 0.155 & 1156 \\
22026 &  56.093223 & $-$43.532830 & 25.131 & 0.013 & 25.496 & 0.017 &  544 \\
22027 &  56.084988 & $-$43.532720 & 28.467 & 0.108 & 29.148 & 0.131 & 1583 \\
22028 &  56.085610 & $-$43.532705 & 30.241 & 0.422 & 30.584 & 0.415 & 1900 \\
22029 &  56.096007 & $-$43.532807 & 29.762 & 0.184 & 29.829 & 0.187 & 2024 \\
22030 &  56.087071 & $-$43.532626 & 28.574 & 0.101 & 29.360 & 0.121 & 1568 \\
22031 &  56.087127 & $-$43.532624 & 26.826 & 0.020 & 27.369 & 0.026 &  288 \\
22032 &  56.065652 & $-$43.532348 & 29.247 & 0.140 & 29.458 & 0.117 & 1988 \\
22033 &  56.072854 & $-$43.532428 & 28.809 & 0.091 & 29.243 & 0.094 &  544 \\
22034 &  56.094814 & $-$43.532690 & 27.402 & 0.049 & 27.936 & 0.057 & 1987 \\
22035 &  56.124584 & $-$43.533056 & 28.361 & 0.086 & 28.674 & 0.097 &   10 \\
22036 &  56.092347 & $-$43.532586 & 25.778 & 0.016 & 26.233 & 0.017 &  928 \\
22037 &  56.109674 & $-$43.532742 & 28.225 & 0.067 & 28.901 & 0.094 &  192 \\
22038 &  56.100456 & $-$43.532604 & 28.986 & 0.108 & 29.486 & 0.136 & 1024 \\
22039 &  56.102644 & $-$43.532600 & 27.918 & 0.095 & 28.036 & 0.112 & 1231 \\
22040 &  56.112862 & $-$43.532700 & 25.887 & 0.014 & 26.730 & 0.022 &  960 \\
22041 &  56.068205 & $-$43.532103 & 29.351 & 0.122 & 29.561 & 0.108 & 1024 \\
22042 &  56.071542 & $-$43.532042 & 27.914 & 0.049 & 28.345 & 0.063 &  514 \\
22043 &  56.069234 & $-$43.531976 & 25.027 & 0.008 & 25.831 & 0.010 &   32 \\
22044 &  56.057802 & $-$43.531841 & 28.561 & 0.093 & 29.212 & 0.116 &  320 \\
22045 &  56.100999 & $-$43.532352 & 26.190 & 0.080 & 26.333 & 0.109 & 1999 \\
22046 &  56.095820 & $-$43.532277 & 27.294 & 0.075 & 27.860 & 0.059 & 2023 \\
22047 &  56.116779 & $-$43.532487 & 28.972 & 0.091 & 29.298 & 0.092 &   64 \\
22048 &  56.108750 & $-$43.532316 & 27.405 & 0.032 & 27.879 & 0.029 &  288 \\
22049 &  56.111813 & $-$43.532424 & 28.488 & 0.087 & 28.830 & 0.064 &   96 \\
22050 &  56.063471 & $-$43.531769 & 29.198 & 0.080 & 29.501 & 0.115 &  672 \\
22051 &  56.108032 & $-$43.532285 & 26.720 & 0.027 & 27.234 & 0.018 &    0 \\
22052 &  56.089710 & $-$43.531941 & 27.066 & 0.113 & 27.611 & 0.128 & 1967 \\
22053 &  56.088517 & $-$43.531943 & 28.467 & 0.079 & 29.099 & 0.078 &  928 \\
22054 &  56.088556 & $-$43.531899 & 26.368 & 0.017 & 26.944 & 0.018 &  672 \\
22055 &  56.097082 & $-$43.531996 & 25.984 & 0.013 & 26.491 & 0.012 &  544 \\
22056 &  56.060211 & $-$43.531501 & 27.820 & 0.034 & 28.342 & 0.038 &  288 \\
22057 &  56.060278 & $-$43.531486 & 25.947 & 0.012 & 26.517 & 0.013 &   32 \\
22058 &  56.084781 & $-$43.531817 & 25.718 & 0.022 & 26.153 & 0.020 &  128 \\
22059 &  56.091557 & $-$43.531898 & 28.388 & 0.097 & 28.530 & 0.074 &  288 \\
22060 &  56.098175 & $-$43.531972 & 27.595 & 0.065 & 28.247 & 0.073 & 1571 \\
22061 &  56.098084 & $-$43.531939 & 26.783 & 0.071 & 27.359 & 0.052 & 1191 \\
22062 &  56.078307 & $-$43.531684 & 29.033 & 0.101 & 29.124 & 0.100 &  160 \\
22063 &  56.092143 & $-$43.531658 & 29.684 & 0.340 & 30.256 & 0.317 & 1928 \\
22064 &  56.097297 & $-$43.531841 & 28.466 & 0.085 & 28.755 & 0.066 &  864 \\
22065 &  56.095892 & $-$43.531769 & 29.109 & 0.104 & 29.011 & 0.085 &  768 \\
22066 &  56.069279 & $-$43.531354 & 24.246 & 0.008 & 24.592 & 0.010 &   32 \\
22067 &  56.072796 & $-$43.531430 & 28.041 & 0.075 & 28.508 & 0.059 &  161 \\
22068 &  56.095246 & $-$43.531713 & 27.318 & 0.047 & 27.911 & 0.063 & 1347 \\
22069 &  56.093845 & $-$43.531670 & 30.409 & 0.485 & 30.698 & 0.363 & 2028 \\
22070 &  56.057549 & $-$43.531142 & 29.184 & 0.075 & 29.647 & 0.114 &  128 \\
22071 &  56.089622 & $-$43.531544 & 26.266 & 0.016 & 26.839 & 0.019 &   32 \\
22072 &  56.073557 & $-$43.531325 & 28.717 & 0.073 & 29.664 & 0.123 &  608 \\
22073 &  56.059781 & $-$43.531135 & 29.970 & 0.235 & 29.512 & 0.127 & 1984 \\
22074 &  56.088117 & $-$43.531498 & 28.688 & 0.084 & 29.102 & 0.091 &  576 \\
22075 &  56.067058 & $-$43.531211 & 28.892 & 0.108 & 29.534 & 0.078 &  576 \\
22076 &  56.104328 & $-$43.531664 & 29.089 & 0.124 & 30.116 & 0.222 & 1416 \\
22077 &  56.111869 & $-$43.531683 & 29.096 & 0.125 & 29.830 & 0.142 & 1776 \\
22078 &  56.111846 & $-$43.531652 & 29.023 & 0.116 & 29.164 & 0.075 &  368 \\
22079 &  56.080967 & $-$43.531268 & 29.465 & 0.133 & 29.782 & 0.118 & 1536 \\
22080 &  56.086818 & $-$43.531337 & 30.022 & 0.315 & 31.118 & 0.528 & 1292 \\
22081 &  56.088961 & $-$43.531324 & 26.970 & 0.028 & 27.520 & 0.033 &   96 \\
22082 &  56.097731 & $-$43.531439 & 28.972 & 0.097 & 29.212 & 0.126 &  528 \\
22083 &  56.094504 & $-$43.531378 & 26.215 & 0.027 & 26.758 & 0.032 &  160 \\
22084 &  56.076165 & $-$43.531122 & 28.829 & 0.120 & 28.927 & 0.088 &  608 \\
22085 &  56.098705 & $-$43.531403 & 28.891 & 0.091 & 29.473 & 0.122 &   64 \\
22086 &  56.122005 & $-$43.531654 & 29.705 & 0.176 & 29.144 & 0.105 & 1632 \\
22087 &  56.121926 & $-$43.531645 & 27.913 & 0.040 & 28.434 & 0.059 &  864 \\
22088 &  56.079052 & $-$43.531095 & 28.517 & 0.059 & 28.968 & 0.091 &  800 \\
22089 &  56.058896 & $-$43.530817 & 27.630 & 0.066 & 28.340 & 0.071 & 1063 \\
22090 &  56.082564 & $-$43.531120 & 29.261 & 0.101 & 29.402 & 0.094 &  512 \\
22091 &  56.120482 & $-$43.531544 & 28.922 & 0.075 & 29.460 & 0.121 &  160 \\
22092 &  56.099881 & $-$43.531280 & 28.684 & 0.084 & 29.030 & 0.084 &  864 \\
22093 &  56.062676 & $-$43.530737 & 28.760 & 0.125 & 28.822 & 0.095 & 1959 \\
22094 &  56.094033 & $-$43.531140 & 26.341 & 0.041 & 26.895 & 0.056 & 1282 \\
22095 &  56.128196 & $-$43.531556 & 27.626 & 0.087 & 27.555 & 0.095 & 1551 \\
22096 &  56.090536 & $-$43.531045 & 23.569 & 0.014 & 23.860 & 0.012 &    0 \\
22097 &  56.089672 & $-$43.530946 & 27.668 & 0.070 & 27.718 & 0.105 & 1611 \\
22098 &  56.095968 & $-$43.531001 & 28.138 & 0.083 & 28.608 & 0.113 & 1871 \\
22099 &  56.109698 & $-$43.531147 & 29.066 & 0.120 & 29.297 & 0.077 &    0 \\
22100 &  56.068304 & $-$43.530606 & 29.737 & 0.181 & 29.860 & 0.154 & 1536 \\
22101 &  56.067785 & $-$43.530559 & 28.112 & 0.047 & 28.605 & 0.051 &   64 \\
22102 &  56.110081 & $-$43.531055 & 28.939 & 0.120 & 29.487 & 0.095 &   16 \\
22103 &  56.087474 & $-$43.530745 & 29.046 & 0.128 & 29.555 & 0.139 & 1344 \\
22104 &  56.094311 & $-$43.530834 & 29.673 & 0.215 & 29.972 & 0.207 & 2020 \\
22105 &  56.095870 & $-$43.530780 & 28.303 & 0.098 & 28.644 & 0.095 & 1991 \\
22106 &  56.099980 & $-$43.530887 & 28.592 & 0.084 & 29.030 & 0.102 &  384 \\
22107 &  56.073035 & $-$43.530530 & 28.892 & 0.071 & 29.311 & 0.105 &  672 \\
22108 &  56.081981 & $-$43.530622 & 28.355 & 0.063 & 28.709 & 0.072 &  320 \\
22109 &  56.065815 & $-$43.530411 & 29.708 & 0.175 & 29.670 & 0.127 & 1280 \\
22110 &  56.098237 & $-$43.530827 & 27.000 & 0.020 & 27.541 & 0.025 &    0 \\
22111 &  56.091592 & $-$43.530742 & 26.882 & 0.058 & 27.255 & 0.080 & 1739 \\
22112 &  56.120379 & $-$43.531092 & 29.179 & 0.124 & 28.957 & 0.098 & 1284 \\
22113 &  56.094219 & $-$43.530756 & 24.920 & 0.013 & 25.329 & 0.012 &   32 \\
22114 &  56.095976 & $-$43.530758 & 27.350 & 0.084 & 27.764 & 0.086 & 1871 \\
22115 &  56.131131 & $-$43.531181 & 28.632 & 0.069 & 29.104 & 0.090 &    0 \\
22116 &  56.064089 & $-$43.530335 & 29.684 & 0.178 & 30.385 & 0.222 & 1444 \\
22117 &  56.110969 & $-$43.530924 & 29.301 & 0.120 & 29.347 & 0.094 &  128 \\
22118 &  56.085707 & $-$43.530588 & 30.325 & 0.447 & 30.867 & 0.442 & 1228 \\
22119 &  56.096614 & $-$43.530699 & 28.373 & 0.054 & 28.869 & 0.065 &  512 \\
22120 &  56.082483 & $-$43.530431 & 30.048 & 0.294 & 30.288 & 0.169 & 1316 \\
22121 &  56.095431 & $-$43.530590 & 27.873 & 0.088 & 28.235 & 0.068 & 2023 \\
22122 &  56.067594 & $-$43.530159 & 29.365 & 0.146 & 29.733 & 0.136 & 1696 \\
22123 &  56.124783 & $-$43.530868 & 28.960 & 0.081 & 29.489 & 0.090 &  160 \\
22124 &  56.124782 & $-$43.530810 & 26.458 & 0.024 & 27.052 & 0.024 &  288 \\
22125 &  56.121551 & $-$43.530802 & 28.714 & 0.069 & 29.477 & 0.079 &  528 \\
22126 &  56.095280 & $-$43.530466 & 27.474 & 0.034 & 27.999 & 0.039 &  848 \\
22127 &  56.116035 & $-$43.530688 & 28.325 & 0.046 & 28.818 & 0.067 &    0 \\
22128 &  56.054390 & $-$43.529905 & 27.511 & 0.027 & 28.037 & 0.032 &    0 \\
22129 &  56.096062 & $-$43.530423 & 26.288 & 0.017 & 26.970 & 0.018 &  640 \\
22130 &  56.094248 & $-$43.530354 & 29.517 & 0.205 & 28.935 & 0.073 &  608 \\
22131 &  56.118644 & $-$43.530667 & 24.321 & 0.013 & 24.645 & 0.014 &    0 \\
22132 &  56.096177 & $-$43.530325 & 29.570 & 0.192 & 29.306 & 0.084 &  900 \\
22133 &  56.080779 & $-$43.530089 & 29.129 & 0.094 & 29.548 & 0.111 &  512 \\
22134 &  56.059252 & $-$43.529777 & 25.594 & 0.024 & 25.900 & 0.040 &   96 \\
22135 &  56.059368 & $-$43.529778 & 27.321 & 0.034 & 27.788 & 0.038 &  352 \\
22136 &  56.104909 & $-$43.530324 & 28.648 & 0.098 & 28.676 & 0.115 &   42 \\
22137 &  56.104965 & $-$43.530324 & 29.568 & 0.192 & 28.579 & 0.106 & 1634 \\
22138 &  56.068037 & $-$43.529836 & 28.013 & 0.066 & 28.259 & 0.105 &  714 \\
22139 &  56.068316 & $-$43.529822 & 25.703 & 0.113 & 25.263 & 0.116 & 2031 \\
22140 &  56.116409 & $-$43.530414 & 29.438 & 0.150 & 30.071 & 0.171 & 1316 \\
22141 &  56.086679 & $-$43.530029 & 30.476 & 0.318 & 30.125 & 0.208 & 1932 \\
22142 &  56.125066 & $-$43.530477 & 27.856 & 0.092 & 28.627 & 0.113 & 1103 \\
22143 &  56.086772 & $-$43.529886 & 28.647 & 0.088 & 29.321 & 0.128 &  832 \\
22144 &  56.111092 & $-$43.530182 & 29.187 & 0.123 & 29.232 & 0.119 & 1856 \\
22145 &  56.110071 & $-$43.530135 & 29.131 & 0.092 & 29.457 & 0.111 &  544 \\
22146 &  56.083534 & $-$43.529723 & 26.611 & 0.021 & 27.098 & 0.023 &   96 \\
22147 &  56.096408 & $-$43.529917 & 29.182 & 0.137 & 29.292 & 0.084 &  288 \\
22148 &  56.101908 & $-$43.529973 & 26.366 & 0.095 & 26.722 & 0.109 & 1103 \\
22149 &  56.085318 & $-$43.529709 & 28.547 & 0.090 & 28.887 & 0.068 &  800 \\
22150 &  56.110901 & $-$43.529992 & 27.476 & 0.117 & 27.663 & 0.115 & 1103 \\
22151 &  56.056299 & $-$43.529290 & 29.651 & 0.132 & 29.948 & 0.141 & 1568 \\
22152 &  56.097975 & $-$43.529760 & 28.147 & 0.053 & 28.588 & 0.060 &  208 \\
22153 &  56.072203 & $-$43.529330 & 28.112 & 0.104 & 28.897 & 0.112 & 1551 \\
22154 &  56.096894 & $-$43.529637 & 28.283 & 0.071 & 29.235 & 0.137 &  544 \\
22155 &  56.081357 & $-$43.529314 & 25.509 & 0.013 & 25.906 & 0.014 &   32 \\
22156 &  56.103397 & $-$43.529601 & 27.038 & 0.027 & 27.651 & 0.024 &  208 \\
22157 &  56.061548 & $-$43.529043 & 27.875 & 0.036 & 28.435 & 0.042 &   64 \\
22158 &  56.059723 & $-$43.529005 & 28.779 & 0.067 & 29.211 & 0.063 &   32 \\
22159 &  56.122912 & $-$43.529791 & 27.055 & 0.018 & 27.579 & 0.019 &  224 \\
22160 &  56.122952 & $-$43.529738 & 28.789 & 0.076 & 29.176 & 0.080 &  624 \\
22161 &  56.055986 & $-$43.528860 & 28.760 & 0.061 & 29.258 & 0.070 &    0 \\
22162 &  56.066532 & $-$43.528867 & 28.334 & 0.066 & 28.634 & 0.082 &  354 \\
22163 &  56.048125 & $-$43.528600 & 26.025 & 0.018 & 26.772 & 0.028 &   64 \\
22164 &  56.064432 & $-$43.528790 & 28.865 & 0.090 & 29.257 & 0.078 &    0 \\
22165 &  56.054494 & $-$43.528630 & 26.362 & 0.015 & 26.969 & 0.017 &    0 \\
22166 &  56.118264 & $-$43.529400 & 27.499 & 0.026 & 28.005 & 0.036 &  256 \\
22167 &  56.056490 & $-$43.528566 & 28.463 & 0.050 & 28.725 & 0.048 &   16 \\
22168 &  56.056466 & $-$43.528533 & 27.487 & 0.035 & 28.016 & 0.038 &   16 \\
22169 &  56.093451 & $-$43.529022 & 29.388 & 0.191 & 29.987 & 0.233 & 1952 \\
22170 &  56.106454 & $-$43.529178 & 27.850 & 0.042 & 28.381 & 0.057 &  512 \\
22171 &  56.084819 & $-$43.528888 & 28.795 & 0.116 & 28.994 & 0.104 & 1864 \\
22172 &  56.101356 & $-$43.529072 & 26.726 & 0.079 & 26.594 & 0.092 & 1551 \\
22173 &  56.084578 & $-$43.528821 & 26.901 & 0.091 & 27.339 & 0.128 & 1999 \\
22174 &  56.128819 & $-$43.529264 & 28.039 & 0.078 & 28.776 & 0.106 & 1555 \\
22175 &  56.093853 & $-$43.528836 & 29.077 & 0.154 & 28.468 & 0.077 & 1154 \\
22176 &  56.072671 & $-$43.528553 & 27.522 & 0.033 & 28.056 & 0.032 &  528 \\
22177 &  56.113866 & $-$43.529065 & 29.240 & 0.201 & 29.637 & 0.121 & 1729 \\
22178 &  56.125214 & $-$43.529196 & 26.474 & 0.015 & 27.051 & 0.018 &  128 \\
22179 &  56.115743 & $-$43.529021 & 28.686 & 0.099 & 28.677 & 0.105 &  590 \\
22180 &  56.102301 & $-$43.528848 & 28.483 & 0.053 & 29.201 & 0.073 &  160 \\
22181 &  56.113857 & $-$43.528857 & 29.114 & 0.115 & 29.283 & 0.119 & 2000 \\
22182 &  56.122698 & $-$43.528945 & 29.822 & 0.152 & 29.867 & 0.123 & 1028 \\
22183 &  56.082476 & $-$43.528436 & 27.886 & 0.070 & 28.332 & 0.056 &  897 \\
22184 &  56.098720 & $-$43.528640 & 29.061 & 0.120 & 29.494 & 0.121 & 1376 \\
22185 &  56.066214 & $-$43.528229 & 28.079 & 0.096 & 28.477 & 0.104 & 1039 \\
22186 &  56.098020 & $-$43.528602 & 28.980 & 0.109 & 30.299 & 0.241 & 1288 \\
22187 &  56.124334 & $-$43.528895 & 27.355 & 0.072 & 27.874 & 0.103 & 1679 \\
22188 &  56.091336 & $-$43.528483 & 26.982 & 0.024 & 27.442 & 0.039 &   16 \\
22189 &  56.098326 & $-$43.528518 & 28.967 & 0.131 & 28.989 & 0.100 & 1024 \\
22190 &  56.088779 & $-$43.528378 & 28.814 & 0.088 & 28.631 & 0.113 &  842 \\
22191 &  56.103292 & $-$43.528428 & 29.043 & 0.114 & 29.446 & 0.119 & 1792 \\
22192 &  56.123669 & $-$43.528679 & 27.752 & 0.078 & 28.309 & 0.091 & 1199 \\
22193 &  56.048242 & $-$43.527707 & 28.598 & 0.057 & 29.243 & 0.074 &   32 \\
22194 &  56.126862 & $-$43.528653 & 29.710 & 0.163 & 29.662 & 0.115 & 1824 \\
22195 &  56.104134 & $-$43.528232 & 26.432 & 0.016 & 27.029 & 0.016 &  128 \\
22196 &  56.105306 & $-$43.528238 & 29.441 & 0.152 & 29.637 & 0.129 & 1616 \\
22197 &  56.060257 & $-$43.527614 & 27.804 & 0.109 & 27.911 & 0.120 & 1359 \\
22198 &  56.114739 & $-$43.528303 & 27.311 & 0.064 & 27.977 & 0.075 & 1411 \\
22199 &  56.100059 & $-$43.528069 & 28.221 & 0.044 & 28.786 & 0.049 &  656 \\
22200 &  56.111058 & $-$43.528242 & 28.910 & 0.089 & 29.353 & 0.112 &  256 \\
22201 &  56.068880 & $-$43.527646 & 29.038 & 0.135 & 28.941 & 0.120 & 1998 \\
22202 &  56.109603 & $-$43.528067 & 26.575 & 0.022 & 27.160 & 0.021 &  256 \\
22203 &  56.095448 & $-$43.527868 & 28.529 & 0.091 & 28.638 & 0.110 &  782 \\
22204 &  56.049759 & $-$43.527264 & 28.749 & 0.086 & 29.126 & 0.108 &  460 \\
22205 &  56.112351 & $-$43.528047 & 29.136 & 0.105 & 29.309 & 0.101 & 1156 \\
22206 &  56.092265 & $-$43.527780 & 28.031 & 0.050 & 28.435 & 0.043 &  896 \\
22207 &  56.049935 & $-$43.527217 & 29.279 & 0.071 & 29.663 & 0.116 &  160 \\
22208 &  56.080523 & $-$43.527597 & 27.717 & 0.146 & 28.048 & 0.164 & 1551 \\
22209 &  56.098186 & $-$43.527742 & 28.491 & 0.080 & 29.211 & 0.092 &  160 \\
22210 &  56.094719 & $-$43.527716 & 27.797 & 0.039 & 28.369 & 0.038 &  320 \\
22211 &  56.068968 & $-$43.527366 & 27.444 & 0.115 & 27.719 & 0.144 & 1807 \\
22212 &  56.101643 & $-$43.527745 & 28.441 & 0.073 & 28.631 & 0.120 &   42 \\
22213 &  56.112609 & $-$43.527872 & 27.534 & 0.062 & 28.341 & 0.071 & 1809 \\
22214 &  56.061240 & $-$43.527182 & 27.035 & 0.020 & 27.636 & 0.020 &    0 \\
22215 &  56.058857 & $-$43.527139 & 29.155 & 0.105 & 29.540 & 0.138 & 1152 \\
22216 &  56.069094 & $-$43.527196 & 27.382 & 0.032 & 27.959 & 0.030 &  304 \\
22217 &  56.112400 & $-$43.527721 & 28.494 & 0.068 & 28.971 & 0.058 &  544 \\
22218 &  56.084282 & $-$43.527303 & 26.279 & 0.017 & 26.891 & 0.023 &   32 \\
22219 &  56.047249 & $-$43.526807 & 28.504 & 0.058 & 28.642 & 0.081 &    2 \\
22220 &  56.097710 & $-$43.527408 & 27.213 & 0.023 & 27.713 & 0.031 &  416 \\
22221 &  56.117271 & $-$43.527630 & 26.430 & 0.021 & 27.023 & 0.027 &  512 \\
22222 &  56.052308 & $-$43.526767 & 25.953 & 0.012 & 26.347 & 0.016 &    0 \\
22223 &  56.067688 & $-$43.526959 & 28.824 & 0.088 & 29.179 & 0.074 &   96 \\
22224 &  56.093162 & $-$43.527220 & 28.195 & 0.105 & 28.856 & 0.104 & 1103 \\
22225 &  56.058424 & $-$43.526770 & 26.321 & 0.015 & 26.882 & 0.018 &    0 \\
22226 &  56.048865 & $-$43.526630 & 28.495 & 0.126 & 28.179 & 0.136 & 1039 \\
22227 &  56.073981 & $-$43.526960 & 29.177 & 0.102 & 29.636 & 0.119 & 1024 \\
22228 &  56.067657 & $-$43.526867 & 28.180 & 0.046 & 28.624 & 0.059 &   96 \\
22229 &  56.076694 & $-$43.526976 & 25.289 & 0.083 & 26.006 & 0.097 & 1071 \\
22230 &  56.076759 & $-$43.526976 & 25.566 & 0.080 & 26.311 & 0.093 & 1199 \\
22231 &  56.056349 & $-$43.526698 & 26.291 & 0.020 & 26.810 & 0.032 &  544 \\
22232 &  56.093954 & $-$43.527156 & 29.866 & 0.205 & 30.355 & 0.283 & 1220 \\
22233 &  56.066661 & $-$43.526775 & 29.773 & 0.174 & 29.967 & 0.129 & 1024 \\
22234 &  56.075607 & $-$43.526881 & 27.970 & 0.096 & 28.298 & 0.083 & 1575 \\
22235 &  56.096500 & $-$43.527133 & 28.834 & 0.126 & 29.456 & 0.116 & 1348 \\
22236 &  56.059520 & $-$43.526611 & 27.362 & 0.022 & 27.875 & 0.025 &   64 \\
22237 &  56.068396 & $-$43.526663 & 27.302 & 0.055 & 27.887 & 0.061 & 1539 \\
22238 &  56.100685 & $-$43.527052 & 28.803 & 0.072 & 29.483 & 0.146 &  768 \\
22239 &  56.115900 & $-$43.527221 & 27.123 & 0.020 & 27.784 & 0.032 &  512 \\
22240 &  56.116781 & $-$43.527196 & 28.474 & 0.048 & 28.970 & 0.074 &  576 \\
22241 &  56.047086 & $-$43.526242 & 27.911 & 0.132 & 28.497 & 0.151 & 1711 \\
22242 &  56.126834 & $-$43.527224 & 28.050 & 0.087 & 28.583 & 0.111 & 1807 \\
22243 &  56.075148 & $-$43.526562 & 28.530 & 0.064 & 28.881 & 0.070 &  960 \\
22244 &  56.047031 & $-$43.526181 & 27.066 & 0.103 & 27.641 & 0.098 & 1327 \\
22245 &  56.046990 & $-$43.526142 & 26.956 & 0.088 & 27.559 & 0.102 & 1455 \\
22246 &  56.057497 & $-$43.526300 & 28.897 & 0.099 & 29.074 & 0.088 &  512 \\
22247 &  56.060965 & $-$43.526340 & 21.037 & 0.004 & 21.141 & 0.007 &    0 \\
22248 &  56.122274 & $-$43.527075 & 25.932 & 0.009 & 26.498 & 0.014 &  256 \\
22249 &  56.094149 & $-$43.526684 & 27.058 & 0.034 & 27.635 & 0.033 &    0 \\
22250 &  56.092668 & $-$43.526656 & 27.132 & 0.032 & 27.675 & 0.029 &  256 \\
22251 &  56.126662 & $-$43.527075 & 28.605 & 0.077 & 28.868 & 0.094 & 1000 \\
22252 &  56.054239 & $-$43.526115 & 28.710 & 0.066 & 29.512 & 0.115 &  512 \\
22253 &  56.073070 & $-$43.526292 & 30.669 & 0.543 & 30.752 & 0.371 & 1388 \\
22254 &  56.127325 & $-$43.526967 & 27.686 & 0.131 & 27.761 & 0.139 & 1999 \\
22255 &  56.127460 & $-$43.526965 & 27.915 & 0.107 & 27.524 & 0.128 & 1871 \\
22256 &  56.103570 & $-$43.526589 & 25.576 & 0.015 & 25.927 & 0.011 &   32 \\
22257 &  56.050246 & $-$43.525923 & 25.644 & 0.014 & 26.021 & 0.015 &    0 \\
22258 &  56.099284 & $-$43.526520 & 28.208 & 0.063 & 28.806 & 0.064 &  576 \\
22259 &  56.110824 & $-$43.526654 & 26.720 & 0.074 & 27.264 & 0.095 & 1103 \\
22260 &  56.114628 & $-$43.526696 & 27.274 & 0.039 & 27.810 & 0.079 &  906 \\
22261 &  56.119770 & $-$43.526629 & 26.461 & 0.013 & 27.114 & 0.020 &    0 \\
22262 &  56.078397 & $-$43.526058 & 28.411 & 0.073 & 29.055 & 0.093 &  512 \\
22263 &  56.094594 & $-$43.526207 & 27.984 & 0.068 & 28.216 & 0.088 &   50 \\
22264 &  56.103696 & $-$43.526314 & 28.609 & 0.077 & 28.853 & 0.106 &  106 \\
22265 &  56.111954 & $-$43.526410 & 27.912 & 0.036 & 28.240 & 0.036 &    0 \\
22266 &  56.061429 & $-$43.525734 & 27.164 & 0.023 & 27.790 & 0.028 &  384 \\
22267 &  56.052155 & $-$43.525611 & 27.889 & 0.036 & 28.285 & 0.037 &    0 \\
22268 &  56.082420 & $-$43.525983 & 26.027 & 0.056 & 26.677 & 0.067 & 1679 \\
22269 &  56.127541 & $-$43.526549 & 30.001 & 0.176 & 29.586 & 0.108 & 1796 \\
22270 &  56.097008 & $-$43.526154 & 27.764 & 0.079 & 28.377 & 0.079 & 1187 \\
22271 &  56.105076 & $-$43.526205 & 29.015 & 0.086 & 29.679 & 0.143 &    0 \\
22272 &  56.062694 & $-$43.525603 & 28.865 & 0.104 & 28.905 & 0.066 &  432 \\
22273 &  56.081857 & $-$43.525803 & 30.041 & 0.231 & 29.950 & 0.217 & 1800 \\
22274 &  56.076710 & $-$43.525680 & 28.429 & 0.078 & 29.074 & 0.089 &  256 \\
22275 &  56.061534 & $-$43.525401 & 27.783 & 0.110 & 28.197 & 0.112 & 1695 \\
22276 &  56.065394 & $-$43.525441 & 28.984 & 0.076 & 29.519 & 0.114 &  576 \\
22277 &  56.117795 & $-$43.526040 & 26.646 & 0.019 & 27.192 & 0.019 &  128 \\
22278 &  56.116724 & $-$43.526014 & 27.313 & 0.024 & 27.910 & 0.032 &  768 \\
22279 &  56.104025 & $-$43.525796 & 27.938 & 0.036 & 28.308 & 0.037 &  256 \\
22280 &  56.077236 & $-$43.525448 & 30.557 & 0.423 & 30.939 & 0.532 & 1932 \\
22281 &  56.058644 & $-$43.525197 & 27.607 & 0.026 & 28.171 & 0.037 &  768 \\
22282 &  56.113885 & $-$43.525892 & 28.226 & 0.082 & 28.344 & 0.106 &   78 \\
22283 &  56.081727 & $-$43.525439 & 26.388 & 0.019 & 27.197 & 0.024 &  416 \\
22284 &  56.084025 & $-$43.525459 & 28.400 & 0.105 & 28.569 & 0.112 & 1551 \\
22285 &  56.097699 & $-$43.525506 & 30.166 & 0.374 & 30.698 & 0.363 & 1732 \\
22286 &  56.083800 & $-$43.525304 & 27.792 & 0.044 & 28.599 & 0.074 &  512 \\
22287 &  56.115321 & $-$43.525644 & 29.049 & 0.081 & 29.577 & 0.114 &  256 \\
22288 &  56.111234 & $-$43.525504 & 24.836 & 0.013 & 25.183 & 0.010 &   32 \\
22289 &  56.083162 & $-$43.525186 & 28.687 & 0.058 & 29.936 & 0.153 &  832 \\
22290 &  56.050157 & $-$43.524706 & 26.153 & 0.087 & 26.195 & 0.109 & 1295 \\
22291 &  56.105824 & $-$43.525398 & 28.608 & 0.088 & 28.927 & 0.084 &  768 \\
22292 &  56.046750 & $-$43.524630 & 28.093 & 0.150 & 27.761 & 0.145 & 1071 \\
22293 &  56.053367 & $-$43.524676 & 28.352 & 0.068 & 28.740 & 0.113 &  394 \\
22294 &  56.077920 & $-$43.524992 & 28.892 & 0.109 & 29.575 & 0.096 &    0 \\
22295 &  56.102267 & $-$43.525244 & 27.989 & 0.044 & 28.733 & 0.060 &    0 \\
22296 &  56.053216 & $-$43.524612 & 28.390 & 0.071 & 28.511 & 0.119 &  394 \\
22297 &  56.074055 & $-$43.524866 & 29.180 & 0.106 & 29.431 & 0.098 &  768 \\
22298 &  56.098141 & $-$43.525146 & 29.113 & 0.112 & 29.594 & 0.148 & 1536 \\
22299 &  56.100029 & $-$43.525106 & 28.715 & 0.061 & 28.885 & 0.070 &  960 \\
22300 &  56.075163 & $-$43.524724 & 27.740 & 0.097 & 28.451 & 0.107 & 1551 \\
22301 &  56.096638 & $-$43.524926 & 29.398 & 0.145 & 28.833 & 0.119 & 1418 \\
22302 &  56.095156 & $-$43.524849 & 29.159 & 0.112 & 29.419 & 0.134 & 1312 \\
22303 &  56.091024 & $-$43.524798 & 28.146 & 0.110 & 27.832 & 0.135 & 1487 \\
22304 &  56.091122 & $-$43.524750 & 27.206 & 0.105 & 27.378 & 0.126 & 1519 \\
22305 &  56.107284 & $-$43.524975 & 28.113 & 0.047 & 28.450 & 0.040 &  672 \\
22306 &  56.125071 & $-$43.525175 & 29.234 & 0.111 & 29.784 & 0.110 & 1568 \\
22307 &  56.095564 & $-$43.524748 & 26.761 & 0.043 & 27.157 & 0.051 & 1506 \\
22308 &  56.079356 & $-$43.524387 & 29.815 & 0.232 & 29.681 & 0.188 & 1824 \\
22309 &  56.055496 & $-$43.524161 & 27.686 & 0.048 & 27.245 & 0.048 &   34 \\
22310 &  56.126960 & $-$43.525003 & 29.042 & 0.093 & 29.452 & 0.083 &  544 \\
22311 &  56.127039 & $-$43.524988 & 26.500 & 0.014 & 27.079 & 0.012 &   32 \\
22312 &  56.075936 & $-$43.524277 & 28.475 & 0.073 & 28.964 & 0.083 &  640 \\
22313 &  56.074106 & $-$43.524254 & 28.433 & 0.052 & 28.937 & 0.065 &  512 \\
22314 &  56.050455 & $-$43.523812 & 26.717 & 0.078 & 26.676 & 0.089 & 1775 \\
22315 &  56.101165 & $-$43.524487 & 29.235 & 0.108 & 29.415 & 0.111 & 1568 \\
22316 &  56.061472 & $-$43.523982 & 30.302 & 0.260 & 30.916 & 0.474 & 1804 \\
22317 &  56.117036 & $-$43.524667 & 27.817 & 0.034 & 28.244 & 0.041 &  288 \\
22318 &  56.117599 & $-$43.524671 & 26.303 & 0.013 & 26.881 & 0.018 &    0 \\
22319 &  56.118048 & $-$43.524666 & 28.458 & 0.059 & 29.000 & 0.072 &  128 \\
22320 &  56.113838 & $-$43.524606 & 27.881 & 0.033 & 28.380 & 0.041 &  256 \\
22321 &  56.083336 & $-$43.524156 & 30.833 & 0.489 & 30.528 & 0.369 & 1581 \\
22322 &  56.061513 & $-$43.523759 & 29.098 & 0.073 & 29.752 & 0.120 &  544 \\
22323 &  56.088752 & $-$43.524074 & 29.956 & 0.267 & 30.172 & 0.270 & 1704 \\
22324 &  56.128746 & $-$43.524550 & 26.519 & 0.022 & 27.137 & 0.022 &  512 \\
22325 &  56.101573 & $-$43.524118 & 28.219 & 0.073 & 28.744 & 0.084 &  448 \\
22326 &  56.101795 & $-$43.524121 & 29.191 & 0.126 & 29.401 & 0.109 & 1856 \\
22327 &  56.046286 & $-$43.523346 & 26.769 & 0.113 & 27.180 & 0.130 & 1423 \\
22328 &  56.092838 & $-$43.523851 & 28.345 & 0.057 & 28.611 & 0.123 &  586 \\
22329 &  56.073271 & $-$43.523604 & 29.482 & 0.191 & 29.435 & 0.082 &  516 \\
22330 &  56.062852 & $-$43.523449 & 25.408 & 0.053 & 25.965 & 0.065 & 1327 \\
22331 &  56.087080 & $-$43.523712 & 29.318 & 0.217 & 28.174 & 0.141 & 1227 \\
22332 &  56.092918 & $-$43.523766 & 28.135 & 0.101 & 27.941 & 0.119 & 1487 \\
22333 &  56.080476 & $-$43.523606 & 28.781 & 0.078 & 29.487 & 0.133 &  384 \\
22334 &  56.093111 & $-$43.523745 & 28.634 & 0.094 & 28.959 & 0.088 &  992 \\
22335 &  56.051002 & $-$43.523197 & 26.786 & 0.021 & 27.411 & 0.027 &    0 \\
22336 &  56.086713 & $-$43.523528 & 24.165 & 0.014 & 24.567 & 0.014 &  160 \\
22337 &  56.067247 & $-$43.523261 & 27.687 & 0.094 & 28.402 & 0.107 & 1583 \\
22338 &  56.050248 & $-$43.523040 & 28.380 & 0.075 & 29.449 & 0.097 &  512 \\
22339 &  56.101519 & $-$43.523616 & 23.912 & 0.007 & 24.261 & 0.009 &   32 \\
22340 &  56.123851 & $-$43.523921 & 28.009 & 0.034 & 28.451 & 0.035 &  128 \\
22341 &  56.104663 & $-$43.523628 & 29.338 & 0.125 & 30.048 & 0.166 & 1120 \\
22342 &  56.105422 & $-$43.523633 & 26.382 & 0.020 & 26.960 & 0.015 &  192 \\
22343 &  56.108020 & $-$43.523641 & 27.603 & 0.053 & 27.965 & 0.082 &  651 \\
22344 &  56.077929 & $-$43.523157 & 28.700 & 0.100 & 29.420 & 0.112 &  544 \\
22345 &  56.049154 & $-$43.522672 & 27.779 & 0.034 & 28.337 & 0.041 &    0 \\
22346 &  56.079720 & $-$43.523055 & 26.305 & 0.034 & 26.912 & 0.045 &  258 \\
22347 &  56.055702 & $-$43.522647 & 28.327 & 0.097 & 28.499 & 0.122 & 1423 \\
22348 &  56.047857 & $-$43.522538 & 27.915 & 0.046 & 28.522 & 0.064 &  768 \\
22349 &  56.101517 & $-$43.523204 & 26.895 & 0.094 & 27.089 & 0.112 & 1103 \\
22350 &  56.068777 & $-$43.522762 & 28.242 & 0.087 & 28.664 & 0.098 &  399 \\
22351 &  56.091680 & $-$43.523022 & 28.094 & 0.070 & 28.842 & 0.045 &    0 \\
22352 &  56.100002 & $-$43.523051 & 30.224 & 0.306 & 30.631 & 0.379 & 1292 \\
22353 &  56.123969 & $-$43.523321 & 27.897 & 0.034 & 28.326 & 0.037 &    0 \\
22354 &  56.105035 & $-$43.523078 & 25.615 & 0.056 & 25.842 & 0.065 & 1071 \\
22355 &  56.104957 & $-$43.523045 & 27.139 & 0.049 & 27.541 & 0.054 & 1059 \\
22356 &  56.114967 & $-$43.523176 & 27.252 & 0.028 & 27.855 & 0.020 &  768 \\
22357 &  56.128075 & $-$43.523167 & 29.082 & 0.111 & 29.535 & 0.116 & 1024 \\
22358 &  56.048948 & $-$43.522103 & 27.988 & 0.120 & 28.638 & 0.131 & 1999 \\
22359 &  56.046104 & $-$43.522054 & 27.862 & 0.068 & 28.611 & 0.091 & 1142 \\
22360 &  56.111462 & $-$43.522884 & 29.273 & 0.164 & 29.895 & 0.203 & 1284 \\
22361 &  56.091687 & $-$43.522625 & 28.762 & 0.118 & 28.437 & 0.095 & 1162 \\
22362 &  56.062362 & $-$43.522139 & 28.518 & 0.072 & 28.756 & 0.091 &  522 \\
22363 &  56.096886 & $-$43.522521 & 28.092 & 0.087 & 28.776 & 0.109 & 1583 \\
22364 &  56.049785 & $-$43.521881 & 27.930 & 0.089 & 28.467 & 0.087 & 1735 \\
22365 &  56.085013 & $-$43.522314 & 29.454 & 0.159 & 29.764 & 0.213 & 1958 \\
22366 &  56.059581 & $-$43.521945 & 25.812 & 0.016 & 26.192 & 0.014 &    0 \\
22367 &  56.097226 & $-$43.522418 & 27.385 & 0.032 & 27.908 & 0.036 &  384 \\
22368 &  56.089319 & $-$43.522311 & 26.193 & 0.019 & 26.805 & 0.024 &    0 \\
22369 &  56.062235 & $-$43.521957 & 28.946 & 0.114 & 29.110 & 0.108 & 1868 \\
22370 &  56.084863 & $-$43.522221 & 29.932 & 0.286 & 30.561 & 0.402 & 1220 \\
22371 &  56.057701 & $-$43.521819 & 28.446 & 0.108 & 29.000 & 0.107 & 1359 \\
22372 &  56.074856 & $-$43.522034 & 28.075 & 0.066 & 28.853 & 0.061 &    0 \\
22373 &  56.092041 & $-$43.522235 & 29.328 & 0.134 & 30.629 & 0.316 & 1612 \\
22374 &  56.124582 & $-$43.522587 & 28.719 & 0.099 & 29.331 & 0.093 &  320 \\
22375 &  56.046511 & $-$43.521568 & 22.490 & 0.012 & 22.731 & 0.012 &    0 \\
22376 &  56.054744 & $-$43.521610 & 25.177 & 0.011 & 25.568 & 0.014 &    0 \\
22377 &  56.067212 & $-$43.521752 & 27.279 & 0.022 & 27.809 & 0.032 &  544 \\
22378 &  56.049335 & $-$43.521509 & 27.624 & 0.050 & 27.710 & 0.051 &  386 \\
22379 &  56.062253 & $-$43.521650 & 25.779 & 0.015 & 26.245 & 0.015 &   64 \\
22380 &  56.056548 & $-$43.521521 & 27.033 & 0.024 & 27.671 & 0.024 &    0 \\
22381 &  56.105641 & $-$43.522143 & 29.529 & 0.127 & 27.891 & 0.093 & 1290 \\
22382 &  56.108867 & $-$43.522053 & 28.608 & 0.103 & 28.986 & 0.098 & 1996 \\
22383 &  56.087677 & $-$43.521759 & 29.180 & 0.201 & 30.001 & 0.234 & 1665 \\
22384 &  56.105559 & $-$43.521977 & 29.275 & 0.163 & 27.627 & 0.070 & 1282 \\
22385 &  56.107869 & $-$43.521978 & 28.792 & 0.107 & 28.649 & 0.149 & 1322 \\
22386 &  56.101868 & $-$43.521892 & 27.219 & 0.036 & 27.490 & 0.073 &  290 \\
22387 &  56.100259 & $-$43.521857 & 28.667 & 0.092 & 29.010 & 0.087 &  768 \\
22388 &  56.121848 & $-$43.522058 & 27.825 & 0.085 & 28.080 & 0.103 & 2031 \\
22389 &  56.107944 & $-$43.521820 & 26.238 & 0.116 & 25.736 & 0.131 & 1935 \\
22390 &  56.071131 & $-$43.521351 & 30.035 & 0.314 & 30.429 & 0.212 & 1060 \\
22391 &  56.057971 & $-$43.521178 & 27.298 & 0.028 & 27.851 & 0.031 &  160 \\
22392 &  56.058018 & $-$43.521131 & 29.149 & 0.122 & 29.640 & 0.132 & 1120 \\
22393 &  56.111355 & $-$43.521859 & 27.871 & 0.104 & 28.352 & 0.143 & 1935 \\
22394 &  56.076667 & $-$43.521377 & 28.768 & 0.093 & 29.437 & 0.115 &  160 \\
22395 &  56.051205 & $-$43.521017 & 30.027 & 0.232 & 30.698 & 0.329 & 1032 \\
22396 &  56.083888 & $-$43.521428 & 27.622 & 0.066 & 28.003 & 0.102 & 1931 \\
22397 &  56.049783 & $-$43.520973 & 28.946 & 0.087 & 29.804 & 0.122 &   32 \\
22398 &  56.122051 & $-$43.521847 & 27.741 & 0.112 & 26.915 & 0.143 & 1903 \\
22399 &  56.121909 & $-$43.521828 & 27.938 & 0.106 & 27.731 & 0.130 & 1999 \\
22400 &  56.112329 & $-$43.521672 & 26.327 & 0.018 & 26.943 & 0.022 &   16 \\
22401 &  56.075133 & $-$43.521167 & 22.418 & 0.074 & 21.650 & 0.072 & 1071 \\
22402 &  56.071488 & $-$43.521065 & 28.615 & 0.092 & 28.715 & 0.084 &  992 \\
22403 &  56.108228 & $-$43.521515 & 27.026 & 0.081 & 27.162 & 0.113 & 1999 \\
22404 &  56.069955 & $-$43.520934 & 28.465 & 0.123 & 28.630 & 0.139 & 2031 \\
22405 &  56.069974 & $-$43.520883 & 28.080 & 0.057 & 28.442 & 0.061 &  864 \\
22406 &  56.046675 & $-$43.520604 & 27.590 & 0.116 & 28.027 & 0.124 & 1423 \\
22407 &  56.117552 & $-$43.521499 & 25.974 & 0.015 & 26.749 & 0.018 &    0 \\
22408 &  56.084595 & $-$43.521055 & 29.131 & 0.154 & 29.663 & 0.159 & 1088 \\
22409 &  56.075668 & $-$43.520901 & 26.415 & 0.033 & 26.900 & 0.041 &    0 \\
22410 &  56.050490 & $-$43.520555 & 28.309 & 0.115 & 28.917 & 0.122 & 1039 \\
22411 &  56.077348 & $-$43.520877 & 29.237 & 0.093 & 29.596 & 0.113 &  640 \\
22412 &  56.112347 & $-$43.521266 & 27.602 & 0.089 & 27.798 & 0.114 & 1647 \\
22413 &  56.085164 & $-$43.520921 & 29.997 & 0.313 & 30.501 & 0.351 & 1160 \\
22414 &  56.049445 & $-$43.520424 & 28.100 & 0.048 & 28.536 & 0.050 &  768 \\
22415 &  56.112235 & $-$43.521210 & 28.220 & 0.097 & 28.517 & 0.148 & 1519 \\
22416 &  56.104756 & $-$43.521111 & 27.641 & 0.036 & 28.194 & 0.042 &  256 \\
22417 &  56.082474 & $-$43.520796 & 27.739 & 0.132 & 27.740 & 0.145 & 1871 \\
22418 &  56.107205 & $-$43.521064 & 28.699 & 0.064 & 29.353 & 0.072 &  800 \\
22419 &  56.049795 & $-$43.520332 & 28.598 & 0.065 & 29.115 & 0.095 &    0 \\
22420 &  56.100203 & $-$43.520973 & 28.962 & 0.092 & 29.383 & 0.122 &  512 \\
22421 &  56.049182 & $-$43.520318 & 28.500 & 0.066 & 29.044 & 0.086 &  608 \\
22422 &  56.081976 & $-$43.520716 & 27.276 & 0.123 & 27.307 & 0.152 & 1903 \\
22423 &  56.082036 & $-$43.520671 & 27.539 & 0.137 & 27.410 & 0.149 & 1967 \\
22424 &  56.098911 & $-$43.520884 & 27.607 & 0.059 & 28.266 & 0.058 & 1473 \\
22425 &  56.117906 & $-$43.521087 & 27.417 & 0.051 & 27.986 & 0.057 & 1091 \\
22426 &  56.107383 & $-$43.520949 & 28.743 & 0.088 & 29.504 & 0.111 &  272 \\
22427 &  56.047787 & $-$43.520096 & 27.399 & 0.040 & 28.109 & 0.041 &   32 \\
22428 &  56.098779 & $-$43.520758 & 28.615 & 0.103 & 29.234 & 0.124 & 1348 \\
22429 &  56.098903 & $-$43.520746 & 27.133 & 0.065 & 27.909 & 0.076 & 1219 \\
22430 &  56.100353 & $-$43.520800 & 28.444 & 0.063 & 28.838 & 0.067 &  512 \\
22431 &  56.064069 & $-$43.520334 & 28.015 & 0.034 & 28.632 & 0.058 &  256 \\
22432 &  56.051842 & $-$43.520123 & 26.777 & 0.022 & 27.389 & 0.027 &    0 \\
22433 &  56.110810 & $-$43.520853 & 26.575 & 0.020 & 27.144 & 0.021 &  256 \\
22434 &  56.076183 & $-$43.520394 & 30.117 & 0.301 & 30.001 & 0.207 & 1092 \\
22435 &  56.077433 & $-$43.520386 & 29.105 & 0.131 & 29.544 & 0.103 & 1152 \\
22436 &  56.099769 & $-$43.520654 & 28.045 & 0.050 & 28.948 & 0.070 &  256 \\
22437 &  56.052828 & $-$43.520017 & 24.787 & 0.010 & 25.595 & 0.015 &   32 \\
22438 &  56.080796 & $-$43.520337 & 28.423 & 0.103 & 28.779 & 0.120 & 1295 \\
22439 &  56.065264 & $-$43.520056 & 29.687 & 0.174 & 29.900 & 0.129 & 1060 \\
22440 &  56.078265 & $-$43.520267 & 28.053 & 0.083 & 28.413 & 0.079 & 1219 \\
22441 &  56.048079 & $-$43.519838 & 29.505 & 0.143 & 28.646 & 0.062 &  512 \\
22442 &  56.054158 & $-$43.519900 & 26.383 & 0.017 & 26.890 & 0.013 &    0 \\
22443 &  56.081892 & $-$43.520257 & 29.366 & 0.147 & 29.530 & 0.098 &  528 \\
22444 &  56.066310 & $-$43.519997 & 27.224 & 0.020 & 27.758 & 0.032 &  544 \\
22445 &  56.103392 & $-$43.520476 & 28.656 & 0.060 & 28.886 & 0.057 &  384 \\
22446 &  56.095025 & $-$43.520288 & 28.891 & 0.094 & 29.261 & 0.104 &  896 \\
22447 &  56.107136 & $-$43.520430 & 27.306 & 0.047 & 27.944 & 0.060 & 1507 \\
22448 &  56.045186 & $-$43.519582 & 28.413 & 0.091 & 28.773 & 0.108 &   14 \\
22449 &  56.054090 & $-$43.519655 & 25.431 & 0.110 & 25.046 & 0.112 & 1167 \\
22450 &  56.047308 & $-$43.519516 & 27.659 & 0.074 & 28.512 & 0.090 & 1391 \\
22451 &  56.066083 & $-$43.519777 & 28.980 & 0.086 & 29.116 & 0.093 &  896 \\
22452 &  56.065144 & $-$43.519736 & 25.341 & 0.009 & 25.723 & 0.010 &    0 \\
22453 &  56.046622 & $-$43.519476 & 28.245 & 0.070 & 29.102 & 0.099 &  640 \\
22454 &  56.067147 & $-$43.519729 & 29.440 & 0.115 & 29.859 & 0.140 & 1440 \\
22455 &  56.048098 & $-$43.519488 & 28.433 & 0.071 & 28.987 & 0.105 &    8 \\
22456 &  56.044180 & $-$43.519417 & 26.371 & 0.017 & 26.962 & 0.024 &    0 \\
22457 &  56.054136 & $-$43.519511 & 28.043 & 0.133 & 28.098 & 0.156 & 1423 \\
22458 &  56.082476 & $-$43.519820 & 27.419 & 0.052 & 28.186 & 0.081 & 1027 \\
22459 &  56.060279 & $-$43.519522 & 28.452 & 0.123 & 28.887 & 0.139 & 1935 \\
22460 &  56.087628 & $-$43.519820 & 30.626 & 0.482 & 30.506 & 0.373 & 1580 \\
22461 &  56.050812 & $-$43.519258 & 27.977 & 0.079 & 28.562 & 0.115 & 1711 \\
22462 &  56.091794 & $-$43.519596 & 28.734 & 0.117 & 29.472 & 0.114 & 1028 \\
22463 &  56.122732 & $-$43.520002 & 29.018 & 0.089 & 29.101 & 0.104 &  256 \\
22464 &  56.074999 & $-$43.519401 & 28.953 & 0.108 & 29.422 & 0.103 & 1568 \\
22465 &  56.126782 & $-$43.520044 & 28.139 & 0.054 & 28.572 & 0.059 &    0 \\
22466 &  56.112081 & $-$43.519793 & 27.274 & 0.116 & 27.705 & 0.128 & 1679 \\
22467 &  56.105170 & $-$43.519694 & 27.148 & 0.044 & 27.435 & 0.100 & 1163 \\
22468 &  56.079914 & $-$43.519303 & 28.967 & 0.126 & 28.800 & 0.106 & 1280 \\
22469 &  56.092512 & $-$43.519407 & 29.106 & 0.113 & 29.370 & 0.116 & 1280 \\
22470 &  56.124512 & $-$43.519701 & 29.022 & 0.076 & 29.335 & 0.098 &  576 \\
22471 &  56.119015 & $-$43.519627 & 28.758 & 0.076 & 29.450 & 0.083 &  320 \\
22472 &  56.066616 & $-$43.518963 & 29.073 & 0.087 & 29.443 & 0.137 &   40 \\
22473 &  56.095521 & $-$43.519293 & 28.683 & 0.077 & 29.644 & 0.147 &  800 \\
22474 &  56.084393 & $-$43.519136 & 28.541 & 0.124 & 28.777 & 0.107 & 1295 \\
22475 &  56.112563 & $-$43.519456 & 27.216 & 0.093 & 26.235 & 0.112 & 1935 \\
22476 &  56.076760 & $-$43.518941 & 27.536 & 0.032 & 27.957 & 0.037 &  224 \\
22477 &  56.110189 & $-$43.519329 & 23.323 & 0.079 & 22.484 & 0.076 & 1135 \\
22478 &  56.046781 & $-$43.518503 & 28.189 & 0.094 & 28.664 & 0.107 & 1039 \\
22479 &  56.068162 & $-$43.518757 & 28.655 & 0.086 & 29.284 & 0.085 &   64 \\
22480 &  56.112717 & $-$43.519276 & 27.046 & 0.088 & 27.110 & 0.120 & 1967 \\
22481 &  56.097458 & $-$43.519057 & 30.493 & 0.438 & 30.493 & 0.298 & 1036 \\
22482 &  56.072277 & $-$43.518702 & 26.604 & 0.020 & 27.254 & 0.018 &    0 \\
22483 &  56.054929 & $-$43.518437 & 27.676 & 0.096 & 28.291 & 0.095 & 1263 \\
22484 &  56.054916 & $-$43.518375 & 27.452 & 0.095 & 28.091 & 0.101 & 1199 \\
22485 &  56.113004 & $-$43.519118 & 26.413 & 0.107 & 26.747 & 0.135 & 1615 \\
22486 &  56.044431 & $-$43.518231 & 26.969 & 0.019 & 27.422 & 0.026 &   32 \\
22487 &  56.126322 & $-$43.519236 & 30.321 & 0.349 & 30.819 & 0.380 & 1924 \\
22488 &  56.079856 & $-$43.518402 & 28.112 & 0.065 & 28.510 & 0.068 &  992 \\
22489 &  56.052475 & $-$43.518047 & 27.529 & 0.106 & 27.600 & 0.111 & 1551 \\
22490 &  56.060325 & $-$43.518119 & 25.578 & 0.079 & 25.622 & 0.089 & 1039 \\
22491 &  56.061151 & $-$43.518036 & 28.976 & 0.065 & 29.398 & 0.094 &    0 \\
22492 &  56.065731 & $-$43.518081 & 30.040 & 0.199 & 28.942 & 0.104 & 1280 \\
22493 &  56.089707 & $-$43.518221 & 27.491 & 0.062 & 28.266 & 0.078 & 1059 \\
22494 &  56.101573 & $-$43.518345 & 27.453 & 0.035 & 28.113 & 0.042 &  192 \\
22495 &  56.123111 & $-$43.518610 & 27.389 & 0.077 & 27.470 & 0.118 & 1103 \\
22496 &  56.061710 & $-$43.517776 & 28.448 & 0.109 & 28.871 & 0.097 & 1735 \\
22497 &  56.086826 & $-$43.518089 & 29.971 & 0.262 & 30.089 & 0.187 & 1280 \\
22498 &  56.078137 & $-$43.517931 & 30.401 & 0.328 & 30.771 & 0.449 & 1576 \\
22499 &  56.065800 & $-$43.517733 & 27.115 & 0.021 & 27.651 & 0.027 &  768 \\
22500 &  56.061684 & $-$43.517655 & 28.075 & 0.072 & 28.973 & 0.098 &  449 \\
22501 &  56.047902 & $-$43.517377 & 27.583 & 0.090 & 27.971 & 0.080 & 1551 \\
22502 &  56.079955 & $-$43.517672 & 27.941 & 0.083 & 28.096 & 0.073 & 1955 \\
22503 &  56.095480 & $-$43.517877 & 27.357 & 0.100 & 27.742 & 0.129 & 1423 \\
22504 &  56.094148 & $-$43.517704 & 28.417 & 0.097 & 28.871 & 0.095 &  740 \\
22505 &  56.100552 & $-$43.517889 & 29.043 & 0.095 & 29.697 & 0.131 &  672 \\
22506 &  56.081952 & $-$43.517572 & 29.025 & 0.084 & 29.350 & 0.099 &  256 \\
22507 &  56.114193 & $-$43.517905 & 26.474 & 0.020 & 27.038 & 0.016 &  768 \\
22508 &  56.123804 & $-$43.518021 & 29.072 & 0.087 & 29.501 & 0.093 &  576 \\
22509 &  56.050851 & $-$43.517044 & 22.250 & 0.085 & 21.904 & 0.084 & 1071 \\
22510 &  56.110958 & $-$43.517750 & 25.784 & 0.094 & 25.578 & 0.112 & 1519 \\
22511 &  56.095831 & $-$43.517575 & 27.818 & 0.076 & 28.399 & 0.090 & 1067 \\
22512 &  56.076880 & $-$43.517268 & 29.091 & 0.118 & 28.623 & 0.066 &  800 \\
22513 &  56.098429 & $-$43.517442 & 24.074 & 0.067 & 23.381 & 0.072 & 1039 \\
22514 &  56.106031 & $-$43.517530 & 28.530 & 0.070 & 29.034 & 0.082 &    0 \\
22515 &  56.113958 & $-$43.517611 & 27.497 & 0.062 & 27.783 & 0.091 & 1135 \\
22516 &  56.104822 & $-$43.517502 & 28.506 & 0.048 & 29.140 & 0.082 &    0 \\
22517 &  56.072203 & $-$43.517070 & 28.368 & 0.060 & 28.583 & 0.122 &  970 \\
22518 &  56.083711 & $-$43.517171 & 29.032 & 0.099 & 29.457 & 0.136 &  528 \\
22519 &  56.048507 & $-$43.516715 & 28.267 & 0.098 & 28.896 & 0.119 & 1167 \\
22520 &  56.072275 & $-$43.517007 & 26.591 & 0.119 & 26.515 & 0.124 & 2031 \\
22521 &  56.069455 & $-$43.516952 & 27.797 & 0.040 & 28.308 & 0.043 &    0 \\
22522 &  56.094001 & $-$43.517232 & 28.895 & 0.098 & 29.420 & 0.107 &  704 \\
22523 &  56.065488 & $-$43.516857 & 30.465 & 0.431 & 31.018 & 0.416 & 1036 \\
22524 &  56.079960 & $-$43.516912 & 28.097 & 0.112 & 27.665 & 0.091 & 1071 \\
22525 &  56.099534 & $-$43.517182 & 27.579 & 0.092 & 27.630 & 0.113 & 1103 \\
22526 &  56.099658 & $-$43.517115 & 29.534 & 0.183 & 30.256 & 0.209 & 1088 \\
22527 &  56.072181 & $-$43.516745 & 28.277 & 0.072 & 28.624 & 0.106 &  642 \\
22528 &  56.094943 & $-$43.516993 & 27.485 & 0.065 & 28.096 & 0.074 & 1027 \\
22529 &  56.115231 & $-$43.517137 & 29.544 & 0.127 & 29.598 & 0.121 & 1096 \\
22530 &  56.111968 & $-$43.517041 & 29.752 & 0.118 & 30.116 & 0.195 & 1064 \\
22531 &  56.094009 & $-$43.516766 & 28.991 & 0.099 & 29.808 & 0.141 &  320 \\
22532 &  56.080998 & $-$43.516545 & 26.967 & 0.022 & 27.466 & 0.026 &   32 \\
22533 &  56.057298 & $-$43.516240 & 27.114 & 0.024 & 27.627 & 0.025 &  512 \\
22534 &  56.102016 & $-$43.516764 & 28.779 & 0.086 & 29.864 & 0.158 &  144 \\
22535 &  56.087252 & $-$43.516527 & 30.825 & 0.507 & 30.437 & 0.296 & 1421 \\
22536 &  56.115592 & $-$43.516864 & 25.482 & 0.082 & 25.522 & 0.096 & 1039 \\
22537 &  56.066836 & $-$43.516235 & 28.370 & 0.094 & 28.582 & 0.090 &  655 \\
22538 &  56.072287 & $-$43.516245 & 26.659 & 0.138 & 26.566 & 0.150 & 1967 \\
22539 &  56.072477 & $-$43.516167 & 26.345 & 0.142 & 25.939 & 0.141 & 2031 \\
22540 &  56.106191 & $-$43.516519 & 27.867 & 0.047 & 28.286 & 0.045 &  416 \\
22541 &  56.102798 & $-$43.516336 & 28.723 & 0.068 & 29.586 & 0.123 &  552 \\
22542 &  56.106212 & $-$43.516375 & 28.642 & 0.110 & 28.350 & 0.090 & 1230 \\
22543 &  56.067349 & $-$43.515878 & 30.559 & 0.383 & 29.739 & 0.128 & 1028 \\
22544 &  56.075816 & $-$43.515877 & 29.660 & 0.221 & 29.699 & 0.104 & 1540 \\
22545 &  56.054876 & $-$43.515590 & 26.442 & 0.091 & 26.255 & 0.114 & 1679 \\
22546 &  56.059690 & $-$43.515542 & 29.139 & 0.126 & 29.615 & 0.099 &  896 \\
22547 &  56.107124 & $-$43.516144 & 27.991 & 0.062 & 28.036 & 0.084 &  586 \\
22548 &  56.094372 & $-$43.515965 & 27.225 & 0.032 & 27.828 & 0.045 &  128 \\
22549 &  56.113986 & $-$43.516082 & 26.851 & 0.021 & 27.436 & 0.022 &   32 \\
22550 &  56.066613 & $-$43.515394 & 30.449 & 0.316 & 30.456 & 0.389 & 1930 \\
22551 &  56.070467 & $-$43.515329 & 29.802 & 0.168 & 30.041 & 0.167 & 1536 \\
22552 &  56.080135 & $-$43.515333 & 29.498 & 0.152 & 29.674 & 0.142 & 1088 \\
22553 &  56.086393 & $-$43.515376 & 27.917 & 0.072 & 28.521 & 0.102 & 1075 \\
22554 &  56.120788 & $-$43.515727 & 28.642 & 0.096 & 29.355 & 0.120 &  204 \\
22555 &  56.080796 & $-$43.515206 & 26.522 & 0.017 & 27.077 & 0.025 &    0 \\
22556 &  56.077544 & $-$43.515117 & 28.762 & 0.090 & 29.353 & 0.105 &    0 \\
22557 &  56.078952 & $-$43.515094 & 27.871 & 0.062 & 28.619 & 0.099 &  530 \\
22558 &  56.078969 & $-$43.515062 & 27.860 & 0.055 & 28.362 & 0.072 &  786 \\
22559 &  56.080118 & $-$43.515003 & 30.655 & 0.486 & 30.651 & 0.355 & 1132 \\
22560 &  56.088933 & $-$43.515053 & 28.453 & 0.074 & 29.358 & 0.087 &  352 \\
22561 &  56.052510 & $-$43.514557 & 27.441 & 0.029 & 27.973 & 0.034 &  640 \\
22562 &  56.078431 & $-$43.514878 & 29.117 & 0.141 & 29.634 & 0.139 & 1920 \\
22563 &  56.082003 & $-$43.514907 & 27.278 & 0.037 & 27.537 & 0.066 &  898 \\
22564 &  56.081836 & $-$43.514885 & 28.757 & 0.112 & 29.124 & 0.083 &  640 \\
22565 &  56.106889 & $-$43.515164 & 28.463 & 0.106 & 29.048 & 0.108 & 1581 \\
22566 &  56.095276 & $-$43.514993 & 28.919 & 0.098 & 28.508 & 0.119 & 1002 \\
22567 &  56.070526 & $-$43.514597 & 27.903 & 0.068 & 28.049 & 0.068 & 1875 \\
22568 &  56.080824 & $-$43.514741 & 27.358 & 0.061 & 28.033 & 0.075 & 1027 \\
22569 &  56.071890 & $-$43.514519 & 28.560 & 0.057 & 28.927 & 0.076 &  768 \\
22570 &  56.103469 & $-$43.514912 & 28.196 & 0.094 & 28.820 & 0.106 & 1423 \\
22571 &  56.109114 & $-$43.514943 & 27.912 & 0.035 & 28.405 & 0.034 &   64 \\
22572 &  56.078439 & $-$43.514518 & 28.312 & 0.061 & 28.732 & 0.054 &  544 \\
22573 &  56.060046 & $-$43.514234 & 26.031 & 0.014 & 26.477 & 0.017 &   32 \\
22574 &  56.096853 & $-$43.514603 & 27.586 & 0.056 & 28.142 & 0.081 & 1035 \\
22575 &  56.081558 & $-$43.514395 & 28.288 & 0.075 & 28.813 & 0.086 &  416 \\
22576 &  56.081545 & $-$43.514356 & 27.998 & 0.094 & 28.089 & 0.069 & 1315 \\
22577 &  56.078824 & $-$43.514365 & 28.803 & 0.104 & 28.995 & 0.066 &  640 \\
22578 &  56.055968 & $-$43.514016 & 27.703 & 0.090 & 28.120 & 0.136 & 1583 \\
22579 &  56.098065 & $-$43.514554 & 29.862 & 0.190 & 29.525 & 0.116 & 1120 \\
22580 &  56.090163 & $-$43.514359 & 28.748 & 0.108 & 29.144 & 0.090 &  768 \\
22581 &  56.084386 & $-$43.514234 & 26.469 & 0.029 & 27.047 & 0.032 &   32 \\
22582 &  56.088194 & $-$43.514257 & 29.183 & 0.136 & 29.399 & 0.122 & 1792 \\
22583 &  56.096138 & $-$43.514295 & 28.710 & 0.067 & 29.010 & 0.130 &  170 \\
22584 &  56.081578 & $-$43.514077 & 29.492 & 0.169 & 29.823 & 0.137 & 1028 \\
22585 &  56.101008 & $-$43.514332 & 27.825 & 0.124 & 28.247 & 0.129 & 1839 \\
22586 &  56.100988 & $-$43.514257 & 27.800 & 0.126 & 28.357 & 0.130 & 1775 \\
22587 &  56.044263 & $-$43.513503 & 24.584 & 0.068 & 24.605 & 0.084 & 1071 \\
22588 &  56.062470 & $-$43.513721 & 27.145 & 0.024 & 27.666 & 0.034 &    0 \\
22589 &  56.106330 & $-$43.514183 & 27.949 & 0.045 & 28.416 & 0.045 &    0 \\
22590 &  56.100702 & $-$43.514102 & 27.032 & 0.071 & 27.270 & 0.087 & 2031 \\
22591 &  56.100822 & $-$43.513983 & 25.517 & 0.073 & 25.517 & 0.102 & 1263 \\
22592 &  56.094171 & $-$43.514008 & 30.924 & 0.541 & 30.410 & 0.282 & 1037 \\
22593 &  56.073943 & $-$43.513742 & 30.175 & 0.295 & 30.656 & 0.377 & 1548 \\
22594 &  56.054961 & $-$43.513328 & 28.139 & 0.083 & 28.851 & 0.099 & 1103 \\
22595 &  56.090003 & $-$43.513728 & 28.754 & 0.084 & 29.221 & 0.083 &  288 \\
22596 &  56.104358 & $-$43.513879 & 29.428 & 0.131 & 30.124 & 0.193 & 1160 \\
22597 &  56.093849 & $-$43.513746 & 26.182 & 0.019 & 26.796 & 0.022 &  128 \\
22598 &  56.093670 & $-$43.513735 & 28.111 & 0.062 & 28.819 & 0.073 &  128 \\
22599 &  56.053106 & $-$43.513171 & 27.871 & 0.082 & 27.869 & 0.096 & 2043 \\
22600 &  56.080102 & $-$43.513408 & 28.875 & 0.104 & 29.222 & 0.134 & 1610 \\
22601 &  56.105098 & $-$43.513718 & 26.858 & 0.116 & 25.801 & 0.120 & 1039 \\
22602 &  56.091613 & $-$43.513371 & 29.143 & 0.137 & 28.959 & 0.108 & 1742 \\
22603 &  56.055550 & $-$43.512894 & 28.406 & 0.053 & 28.896 & 0.052 &    0 \\
22604 &  56.117553 & $-$43.513669 & 29.174 & 0.084 & 29.437 & 0.100 &  320 \\
22605 &  56.052648 & $-$43.512831 & 28.321 & 0.134 & 28.449 & 0.108 & 1807 \\
22606 &  56.053735 & $-$43.512795 & 26.504 & 0.018 & 27.095 & 0.024 &    0 \\
22607 &  56.079497 & $-$43.513123 & 27.033 & 0.108 & 27.520 & 0.106 & 1103 \\
22608 &  56.088803 & $-$43.513191 & 27.453 & 0.029 & 27.996 & 0.047 &    0 \\
22609 &  56.092738 & $-$43.513042 & 28.960 & 0.088 & 29.355 & 0.101 &  192 \\
22610 &  56.092833 & $-$43.512996 & 28.211 & 0.089 & 28.887 & 0.085 &  197 \\
22611 &  56.092717 & $-$43.512963 & 28.130 & 0.067 & 28.525 & 0.048 &  576 \\
22612 &  56.103346 & $-$43.513019 & 27.559 & 0.061 & 27.593 & 0.081 & 1291 \\
22613 &  56.116489 & $-$43.513183 & 27.273 & 0.118 & 27.070 & 0.132 & 1807 \\
22614 &  56.097143 & $-$43.512839 & 30.430 & 0.341 & 30.381 & 0.249 & 1028 \\
22615 &  56.110227 & $-$43.512943 & 27.578 & 0.044 & 28.188 & 0.029 &  256 \\
22616 &  56.116428 & $-$43.513016 & 28.479 & 0.124 & 28.205 & 0.147 & 1999 \\
22617 &  56.054226 & $-$43.512050 & 27.747 & 0.026 & 28.276 & 0.033 &   64 \\
22618 &  56.091304 & $-$43.512420 & 28.151 & 0.065 & 28.469 & 0.056 &    0 \\
22619 &  56.088543 & $-$43.512364 & 30.484 & 0.421 & 29.595 & 0.151 & 1612 \\
22620 &  56.115758 & $-$43.512649 & 26.541 & 0.021 & 27.134 & 0.020 &  128 \\
22621 &  56.096147 & $-$43.512230 & 27.749 & 0.072 & 27.941 & 0.089 & 1099 \\
22622 &  56.057324 & $-$43.511626 & 28.611 & 0.085 & 28.405 & 0.103 &  586 \\
22623 &  56.098466 & $-$43.512084 & 28.161 & 0.102 & 28.957 & 0.094 &  325 \\
22624 &  56.063608 & $-$43.511607 & 30.013 & 0.249 & 30.311 & 0.264 & 1672 \\
22625 &  56.062792 & $-$43.511557 & 28.256 & 0.101 & 28.749 & 0.097 & 1039 \\
22626 &  56.051438 & $-$43.511345 & 28.911 & 0.100 & 28.863 & 0.106 & 1034 \\
22627 &  56.080878 & $-$43.511704 & 29.828 & 0.239 & 30.397 & 0.319 & 1544 \\
22628 &  56.069558 & $-$43.511555 & 27.996 & 0.131 & 28.017 & 0.138 & 1135 \\
22629 &  56.069460 & $-$43.511543 & 27.512 & 0.100 & 27.659 & 0.120 & 1135 \\
22630 &  56.050852 & $-$43.511304 & 28.790 & 0.089 & 28.881 & 0.123 &   10 \\
22631 &  56.113271 & $-$43.512005 & 29.032 & 0.091 & 29.474 & 0.074 &  768 \\
22632 &  56.056298 & $-$43.511085 & 27.721 & 0.068 & 27.882 & 0.097 & 1295 \\
22633 &  56.116190 & $-$43.511823 & 28.270 & 0.152 & 26.996 & 0.154 & 1295 \\
22634 &  56.076566 & $-$43.511313 & 27.989 & 0.047 & 28.561 & 0.060 &   64 \\
22635 &  56.106275 & $-$43.511640 & 27.834 & 0.103 & 28.075 & 0.108 & 1343 \\
22636 &  56.112234 & $-$43.511655 & 27.530 & 0.085 & 28.055 & 0.141 & 1199 \\
22637 &  56.112061 & $-$43.511573 & 27.815 & 0.101 & 28.426 & 0.106 & 1487 \\
22638 &  56.096581 & $-$43.511446 & 28.335 & 0.049 & 28.995 & 0.064 &  896 \\
22639 &  56.076274 & $-$43.511095 & 27.968 & 0.123 & 28.465 & 0.121 & 1615 \\
22640 &  56.076718 & $-$43.511081 & 26.347 & 0.081 & 26.852 & 0.117 & 1263 \\
22641 &  56.091730 & $-$43.511245 & 29.954 & 0.231 & 29.695 & 0.135 & 1412 \\
22642 &  56.076836 & $-$43.511027 & 27.294 & 0.109 & 27.763 & 0.127 & 1999 \\
22643 &  56.089252 & $-$43.511182 & 27.397 & 0.032 & 28.014 & 0.034 &    0 \\
22644 &  56.075231 & $-$43.510693 & 29.874 & 0.210 & 30.594 & 0.363 & 1800 \\
22645 &  56.078276 & $-$43.510723 & 28.287 & 0.056 & 28.931 & 0.079 &   96 \\
22646 &  56.071524 & $-$43.510565 & 28.819 & 0.085 & 29.360 & 0.116 &    0 \\
22647 &  56.120897 & $-$43.511120 & 19.723 & 0.032 & 18.606 & 0.078 &    0 \\
22648 &  56.078815 & $-$43.510388 & 29.320 & 0.146 & 29.300 & 0.098 &    0 \\
22649 &  56.111845 & $-$43.510488 & 28.897 & 0.087 & 29.511 & 0.118 &  512 \\
22650 &  56.099408 & $-$43.510136 & 28.038 & 0.061 & 28.790 & 0.068 &   32 \\
22651 &  56.087936 & $-$43.510002 & 27.446 & 0.028 & 28.060 & 0.032 &  256 \\
22652 &  56.114951 & $-$43.510216 & 29.532 & 0.128 & 29.604 & 0.113 & 1280 \\
22653 &  56.066532 & $-$43.509617 & 30.389 & 0.352 & 30.662 & 0.363 & 1548 \\
22654 &  56.059222 & $-$43.509347 & 25.344 & 0.123 & 25.205 & 0.141 & 1775 \\
22655 &  56.084651 & $-$43.509565 & 28.943 & 0.096 & 28.688 & 0.103 &  850 \\
22656 &  56.117215 & $-$43.509872 & 28.530 & 0.096 & 29.130 & 0.101 &   12 \\
22657 &  56.092938 & $-$43.509425 & 28.583 & 0.120 & 28.268 & 0.079 & 1327 \\
22658 &  56.084362 & $-$43.509301 & 28.609 & 0.105 & 29.501 & 0.155 & 1288 \\
22659 &  56.087658 & $-$43.509326 & 28.987 & 0.097 & 29.190 & 0.114 &  128 \\
22660 &  56.118625 & $-$43.509597 & 29.940 & 0.132 & 30.214 & 0.180 & 1028 \\
22661 &  56.067111 & $-$43.508935 & 26.545 & 0.017 & 27.160 & 0.017 &  400 \\
22662 &  56.067153 & $-$43.508912 & 28.952 & 0.097 & 29.670 & 0.137 &  656 \\
22663 &  56.093981 & $-$43.509105 & 28.610 & 0.083 & 29.429 & 0.089 &   32 \\
22664 &  56.097697 & $-$43.509056 & 28.847 & 0.079 & 29.617 & 0.132 &  256 \\
22665 &  56.092440 & $-$43.508951 & 28.208 & 0.083 & 28.887 & 0.112 &  591 \\
22666 &  56.075796 & $-$43.508742 & 27.928 & 0.070 & 28.573 & 0.093 & 1067 \\
22667 &  56.070932 & $-$43.508662 & 25.777 & 0.015 & 26.588 & 0.025 &    0 \\
22668 &  56.066902 & $-$43.508508 & 29.289 & 0.152 & 28.529 & 0.067 & 1088 \\
22669 &  56.071953 & $-$43.508507 & 28.773 & 0.089 & 29.082 & 0.081 &    0 \\
22670 &  56.083366 & $-$43.508482 & 28.888 & 0.163 & 29.036 & 0.157 & 1743 \\
22671 &  56.075404 & $-$43.508375 & 30.402 & 0.437 & 30.907 & 0.527 & 1036 \\
22672 &  56.114844 & $-$43.508622 & 28.695 & 0.096 & 29.110 & 0.108 &  140 \\
22673 &  56.063492 & $-$43.507941 & 28.109 & 0.054 & 28.779 & 0.073 &    0 \\
22674 &  56.098674 & $-$43.507847 & 28.395 & 0.091 & 29.103 & 0.105 &  385 \\
22675 &  56.087888 & $-$43.507629 & 26.699 & 0.050 & 27.275 & 0.046 & 1027 \\
22676 &  56.077696 & $-$43.507397 & 30.033 & 0.250 & 30.678 & 0.321 & 1028 \\
22677 &  56.100261 & $-$43.507521 & 28.163 & 0.070 & 28.948 & 0.087 &  128 \\
22678 &  56.119531 & $-$43.507662 & 28.691 & 0.115 & 29.437 & 0.131 & 1165 \\
22679 &  56.078562 & $-$43.507000 & 29.935 & 0.301 & 30.831 & 0.460 & 1032 \\
22680 &  56.107459 & $-$43.507324 & 27.809 & 0.036 & 28.191 & 0.029 &  512 \\
22681 &  56.097653 & $-$43.506833 & 28.367 & 0.087 & 28.852 & 0.124 &  842 \\
22682 &  56.109971 & $-$43.506726 & 29.305 & 0.136 & 29.028 & 0.099 &  576 \\
22683 &  56.098672 & $-$43.506422 & 28.047 & 0.053 & 28.445 & 0.058 &   64 \\
22684 &  56.116838 & $-$43.506383 & 28.482 & 0.068 & 28.972 & 0.055 &  736 \\
22685 &  56.116888 & $-$43.506370 & 27.321 & 0.024 & 27.862 & 0.022 &  160 \\
22686 &  56.089325 & $-$43.506011 & 28.028 & 0.097 & 28.135 & 0.119 & 1231 \\
22687 &  56.078623 & $-$43.505828 & 29.495 & 0.181 & 30.899 & 0.385 & 1032 \\
22688 &  56.097100 & $-$43.505792 & 27.822 & 0.045 & 28.508 & 0.049 &    0 \\
22689 &  56.083176 & $-$43.505448 & 27.235 & 0.050 & 27.160 & 0.073 & 1187 \\
22690 &  56.090554 & $-$43.505495 & 27.847 & 0.127 & 28.238 & 0.126 & 1071 \\
22691 &  56.090530 & $-$43.505442 & 28.003 & 0.106 & 28.356 & 0.119 & 1071 \\
22692 &  56.107133 & $-$43.505647 & 28.358 & 0.091 & 28.875 & 0.096 &  661 \\
22693 &  56.080044 & $-$43.505253 & 21.972 & 0.012 & 22.209 & 0.010 &    0 \\
22694 &  56.080662 & $-$43.504957 & 27.845 & 0.121 & 27.934 & 0.111 & 1295 \\
22695 &  56.085982 & $-$43.505004 & 29.712 & 0.225 & 30.554 & 0.222 & 1600 \\
22696 &  56.092996 & $-$43.504762 & 28.242 & 0.058 & 29.000 & 0.086 &    0 \\
22697 &  56.085002 & $-$43.504653 & 28.487 & 0.103 & 28.522 & 0.125 & 1551 \\
22698 &  56.093758 & $-$43.504259 & 28.489 & 0.094 & 29.164 & 0.106 &   12 \\
22699 &  56.080997 & $-$43.503980 & 28.510 & 0.111 & 28.865 & 0.127 & 1103 \\
22700 &  56.095845 & $-$43.504093 & 27.432 & 0.093 & 27.957 & 0.097 & 1167 \\
22701 &  56.101292 & $-$43.504189 & 29.066 & 0.092 & 29.302 & 0.124 &  520 \\
22702 &  56.082851 & $-$43.503951 & 30.292 & 0.275 & 30.952 & 0.487 & 1288 \\
22703 &  56.101041 & $-$43.504077 & 28.450 & 0.110 & 28.859 & 0.130 & 1743 \\
22704 &  56.083534 & $-$43.503808 & 26.824 & 0.022 & 27.506 & 0.032 &   32 \\
22705 &  56.080807 & $-$43.503714 & 28.159 & 0.052 & 28.916 & 0.086 &    0 \\
22706 &  56.077438 & $-$43.503546 & 27.949 & 0.044 & 28.502 & 0.085 &    2 \\
22707 &  56.080228 & $-$43.503386 & 30.142 & 0.362 & 30.798 & 0.402 & 1036 \\
22708 &  56.106574 & $-$43.503092 & 27.901 & 0.049 & 28.694 & 0.054 &   32 \\
22709 &  56.098435 & $-$43.502903 & 28.312 & 0.077 & 29.189 & 0.091 &   96 \\
22710 &  56.082507 & $-$43.502123 & 28.413 & 0.091 & 28.862 & 0.107 &   20 \\
22711 &  56.118231 & $-$43.502001 & 28.508 & 0.080 & 29.018 & 0.089 &   16 \\
22712 &  56.110829 & $-$43.501748 & 28.099 & 0.088 & 28.409 & 0.096 & 1039 \\
22713 &  56.116629 & $-$43.501603 & 28.031 & 0.113 & 27.267 & 0.158 & 1327 \\
22714 &  56.096220 & $-$43.501192 & 28.249 & 0.102 & 28.958 & 0.125 & 1647 \\
22715 &  56.087255 & $-$43.500790 & 28.369 & 0.077 & 29.070 & 0.096 &    0 \\
22716 &  56.090278 & $-$43.500489 & 30.011 & 0.160 & 29.693 & 0.121 & 1408 \\
22717 &  56.104723 & $-$43.500470 & 26.998 & 0.018 & 27.573 & 0.028 &    0 \\
22718 &  56.096024 & $-$43.500050 & 28.340 & 0.102 & 28.424 & 0.135 & 1039 \\
22719 &  56.116278 & $-$43.500270 & 28.077 & 0.124 & 28.516 & 0.118 & 1999 \\
22720 &  56.092834 & $-$43.499870 & 28.454 & 0.072 & 29.353 & 0.095 &    0 \\
22721 &  56.116282 & $-$43.500098 & 27.724 & 0.130 & 27.922 & 0.145 & 2031 \\
22722 &  56.110825 & $-$43.500078 & 27.983 & 0.128 & 28.083 & 0.136 & 1935 \\
22723 &  56.110214 & $-$43.500038 & 28.652 & 0.098 & 29.002 & 0.123 &   14 \\
22724 &  56.097887 & $-$43.498454 & 27.090 & 0.080 & 27.182 & 0.093 & 1423 \\
22725 &  56.116760 & $-$43.498631 & 27.664 & 0.081 & 27.398 & 0.122 & 1999 \\
22726 &  56.116820 & $-$43.498537 & 27.945 & 0.089 & 27.846 & 0.123 & 1999 \\
22727 &  56.111722 & $-$43.498393 & 29.018 & 0.081 & 29.198 & 0.094 &   64 \\
22728 &  56.106796 & $-$43.497489 & 29.498 & 0.122 & 29.729 & 0.110 & 1024 \\
22729 &  56.115786 & $-$43.496713 & 26.984 & 0.146 & 27.233 & 0.144 & 2031 \\
22730 &  56.115961 & $-$43.496571 & 27.314 & 0.093 & 27.874 & 0.101 & 1967 \\
22731 &  56.106010 & $-$43.496465 & 28.532 & 0.080 & 28.576 & 0.080 &    2 \\
22732 &  56.116058 & $-$43.496581 & 27.263 & 0.142 & 27.626 & 0.137 & 1967 \\
22733 &  56.115819 & $-$43.496510 & 28.334 & 0.154 & 28.724 & 0.131 & 1999 \\
22734 &  56.105560 & $-$43.496280 & 27.983 & 0.098 & 28.265 & 0.111 & 1807 \\
22735 &  56.115610 & $-$43.494816 & 30.411 & 0.308 & 31.046 & 0.435 & 1036 \\
22736 &  56.065395 & $-$43.566663 & 27.661 & 0.048 & 28.141 & 0.049 &    1 \\
22737 &  56.072705 & $-$43.565767 & 27.989 & 0.082 & 28.603 & 0.104 & 1167 \\
22738 &  56.074214 & $-$43.565297 & 29.389 & 0.127 & 29.193 & 0.085 &    0 \\
22739 &  56.075052 & $-$43.565040 & 28.397 & 0.075 & 28.875 & 0.066 &  272 \\
22740 &  56.068079 & $-$43.564664 & 29.118 & 0.093 & 29.309 & 0.099 &   64 \\
22741 &  56.065817 & $-$43.563752 & 29.313 & 0.085 & 29.554 & 0.118 &   72 \\
22742 &  56.079287 & $-$43.563760 & 28.672 & 0.095 & 28.982 & 0.136 &   10 \\
22743 &  56.080618 & $-$43.563408 & 30.391 & 0.410 & 29.777 & 0.159 & 1028 \\
22744 &  56.076229 & $-$43.563122 & 26.867 & 0.147 & 26.736 & 0.140 & 1199 \\
22745 &  56.076184 & $-$43.563000 & 28.410 & 0.110 & 28.812 & 0.153 & 1423 \\
22746 &  56.069667 & $-$43.562655 & 28.934 & 0.064 & 29.679 & 0.124 &  128 \\
22747 &  56.070426 & $-$43.562305 & 27.015 & 0.124 & 27.079 & 0.149 & 1903 \\
22748 &  56.074898 & $-$43.562450 & 27.797 & 0.115 & 28.479 & 0.126 & 1327 \\
22749 &  56.070490 & $-$43.560837 & 27.265 & 0.123 & 27.630 & 0.129 & 1839 \\
22750 &  56.083524 & $-$43.560827 & 28.143 & 0.102 & 28.114 & 0.114 & 1039 \\
22751 &  56.077830 & $-$43.560286 & 27.787 & 0.124 & 28.296 & 0.142 & 1327 \\
22752 &  56.089773 & $-$43.559620 & 27.281 & 0.026 & 27.883 & 0.032 &   32 \\
22753 &  56.070276 & $-$43.558618 & 27.574 & 0.076 & 27.744 & 0.079 & 1647 \\
22754 &  56.070309 & $-$43.558581 & 27.996 & 0.079 & 28.417 & 0.075 & 1127 \\
22755 &  56.093592 & $-$43.558665 & 27.437 & 0.109 & 27.380 & 0.121 & 1391 \\
22756 &  56.092434 & $-$43.558202 & 29.092 & 0.131 & 29.552 & 0.146 & 1344 \\
22757 &  56.083885 & $-$43.557955 & 28.455 & 0.088 & 29.022 & 0.125 &   74 \\
22758 &  56.095045 & $-$43.558092 & 29.351 & 0.121 & 29.556 & 0.181 & 1034 \\
22759 &  56.098262 & $-$43.557973 & 27.930 & 0.054 & 28.629 & 0.071 &    0 \\
22760 &  56.091085 & $-$43.557735 & 26.014 & 0.012 & 26.471 & 0.019 &   16 \\
22761 &  56.070860 & $-$43.557467 & 28.428 & 0.109 & 28.991 & 0.092 &  805 \\
22762 &  56.068472 & $-$43.557190 & 28.513 & 0.083 & 29.248 & 0.103 &  548 \\
22763 &  56.062124 & $-$43.556995 & 27.702 & 0.108 & 28.427 & 0.126 & 1039 \\
22764 &  56.079373 & $-$43.556934 & 30.892 & 0.521 & 30.380 & 0.277 & 1285 \\
22765 &  56.087400 & $-$43.556898 & 27.707 & 0.119 & 28.060 & 0.131 & 1295 \\
22766 &  56.099672 & $-$43.556963 & 28.771 & 0.093 & 28.899 & 0.085 &    0 \\
22767 &  56.098830 & $-$43.556875 & 27.794 & 0.102 & 27.931 & 0.113 & 1679 \\
22768 &  56.072603 & $-$43.556484 & 28.769 & 0.077 & 29.185 & 0.097 &  256 \\
22769 &  56.098389 & $-$43.556690 & 25.414 & 0.108 & 25.463 & 0.123 & 1903 \\
22770 &  56.075622 & $-$43.556347 & 28.989 & 0.082 & 29.661 & 0.137 &  584 \\
22771 &  56.098974 & $-$43.556641 & 28.642 & 0.082 & 28.842 & 0.081 &  768 \\
22772 &  56.080819 & $-$43.556328 & 29.482 & 0.120 & 29.687 & 0.153 & 1024 \\
22773 &  56.101087 & $-$43.556535 & 28.532 & 0.064 & 29.137 & 0.094 &   64 \\
22774 &  56.098572 & $-$43.556456 & 27.729 & 0.096 & 27.685 & 0.092 & 1871 \\
22775 &  56.102196 & $-$43.556517 & 28.191 & 0.084 & 28.560 & 0.078 &    3 \\
22776 &  56.103443 & $-$43.556451 & 26.936 & 0.042 & 27.530 & 0.034 &    0 \\
22777 &  56.101373 & $-$43.556205 & 29.365 & 0.168 & 29.752 & 0.187 & 1344 \\
22778 &  56.086011 & $-$43.555937 & 27.762 & 0.129 & 28.271 & 0.146 & 1551 \\
22779 &  56.086566 & $-$43.555710 & 27.249 & 0.120 & 27.541 & 0.148 & 1871 \\
22780 &  56.102601 & $-$43.555900 & 26.031 & 0.025 & 26.574 & 0.029 &    0 \\
22781 &  56.101423 & $-$43.555760 & 30.062 & 0.273 & 30.396 & 0.468 & 1066 \\
22782 &  56.086690 & $-$43.555510 & 25.558 & 0.116 & 25.205 & 0.117 & 1679 \\
22783 &  56.101149 & $-$43.555560 & 29.423 & 0.190 & 30.657 & 0.419 & 1544 \\
22784 &  56.102084 & $-$43.555363 & 28.470 & 0.115 & 28.755 & 0.126 & 1159 \\
22785 &  56.087322 & $-$43.555089 & 27.723 & 0.137 & 28.006 & 0.122 & 1071 \\
22786 &  56.086937 & $-$43.555037 & 28.499 & 0.077 & 29.106 & 0.079 &  640 \\
22787 &  56.075911 & $-$43.554877 & 28.334 & 0.062 & 28.182 & 0.105 &  458 \\
22788 &  56.076174 & $-$43.554868 & 28.056 & 0.079 & 27.597 & 0.138 & 2031 \\
22789 &  56.076276 & $-$43.554833 & 27.683 & 0.109 & 27.352 & 0.157 & 1999 \\
22790 &  56.076487 & $-$43.554655 & 28.333 & 0.116 & 27.964 & 0.129 & 1999 \\
22791 &  56.076334 & $-$43.554624 & 28.179 & 0.095 & 27.816 & 0.151 & 1999 \\
22792 &  56.076163 & $-$43.554490 & 26.696 & 0.079 & 26.699 & 0.105 & 1999 \\
22793 &  56.076321 & $-$43.554430 & 27.554 & 0.073 & 27.594 & 0.113 & 2031 \\
22794 &  56.086440 & $-$43.553949 & 29.384 & 0.108 & 29.729 & 0.140 & 1792 \\
22795 &  56.095186 & $-$43.554055 & 28.224 & 0.049 & 28.595 & 0.066 &    0 \\
22796 &  56.097929 & $-$43.553959 & 28.851 & 0.070 & 29.252 & 0.097 &  832 \\
22797 &  56.073274 & $-$43.553614 & 28.130 & 0.106 & 28.166 & 0.129 & 1999 \\
22798 &  56.101620 & $-$43.553965 & 29.827 & 0.367 & 30.299 & 0.364 & 1199 \\
22799 &  56.078456 & $-$43.553618 & 29.418 & 0.119 & 29.693 & 0.108 & 1028 \\
22800 &  56.073205 & $-$43.553506 & 27.785 & 0.085 & 27.868 & 0.130 & 1999 \\
22801 &  56.106141 & $-$43.553772 & 30.437 & 0.324 & 30.501 & 0.332 & 1292 \\
22802 &  56.090876 & $-$43.553595 & 29.187 & 0.123 & 29.121 & 0.105 & 1088 \\
22803 &  56.059225 & $-$43.553105 & 29.996 & 0.238 & 29.761 & 0.134 & 1792 \\
22804 &  56.073785 & $-$43.553232 & 27.226 & 0.117 & 27.210 & 0.137 & 1935 \\
22805 &  56.074056 & $-$43.553214 & 27.517 & 0.113 & 27.594 & 0.137 & 1775 \\
22806 &  56.073950 & $-$43.553179 & 27.913 & 0.105 & 27.979 & 0.118 & 1487 \\
22807 &  56.091087 & $-$43.553282 & 27.871 & 0.141 & 27.590 & 0.143 & 1967 \\
22808 &  56.066236 & $-$43.552986 & 29.040 & 0.086 & 29.182 & 0.117 &  296 \\
22809 &  56.090798 & $-$43.553270 & 27.165 & 0.122 & 27.394 & 0.146 & 1967 \\
22810 &  56.091263 & $-$43.553183 & 27.315 & 0.114 & 27.470 & 0.137 & 2031 \\
22811 &  56.096401 & $-$43.553235 & 28.734 & 0.089 & 29.236 & 0.081 &    0 \\
22812 &  56.091734 & $-$43.553174 & 28.457 & 0.077 & 29.330 & 0.130 &  808 \\
22813 &  56.091498 & $-$43.553157 & 27.934 & 0.117 & 28.199 & 0.148 & 1999 \\
22814 &  56.090654 & $-$43.553124 & 27.292 & 0.071 & 27.476 & 0.079 & 1935 \\
22815 &  56.090640 & $-$43.552984 & 29.161 & 0.151 & 29.148 & 0.101 & 1920 \\
22816 &  56.097922 & $-$43.553037 & 30.104 & 0.391 & 30.852 & 0.466 & 1036 \\
22817 &  56.097263 & $-$43.553013 & 27.793 & 0.124 & 27.655 & 0.144 & 1935 \\
22818 &  56.091013 & $-$43.552846 & 27.137 & 0.072 & 27.553 & 0.099 & 1487 \\
22819 &  56.064515 & $-$43.552429 & 29.096 & 0.089 & 29.496 & 0.074 &    0 \\
22820 &  56.114076 & $-$43.553035 & 28.163 & 0.048 & 28.653 & 0.070 &    0 \\
22821 &  56.097536 & $-$43.552790 & 28.061 & 0.123 & 27.765 & 0.146 & 1935 \\
22822 &  56.073576 & $-$43.552464 & 29.166 & 0.095 & 29.545 & 0.129 &  896 \\
22823 &  56.097369 & $-$43.552660 & 28.684 & 0.128 & 28.256 & 0.108 & 1454 \\
22824 &  56.093231 & $-$43.552460 & 29.524 & 0.149 & 29.587 & 0.122 & 1440 \\
22825 &  56.087578 & $-$43.552145 & 29.384 & 0.152 & 29.691 & 0.139 & 1024 \\
22826 &  56.086012 & $-$43.552098 & 25.110 & 0.016 & 25.693 & 0.013 &  256 \\
22827 &  56.099558 & $-$43.552257 & 28.371 & 0.117 & 29.027 & 0.140 & 1103 \\
22828 &  56.066848 & $-$43.551835 & 28.018 & 0.107 & 28.584 & 0.121 & 1071 \\
22829 &  56.100378 & $-$43.552231 & 30.169 & 0.386 & 29.605 & 0.174 & 1280 \\
22830 &  56.086425 & $-$43.551991 & 28.263 & 0.050 & 28.799 & 0.070 &    0 \\
22831 &  56.083584 & $-$43.551885 & 28.749 & 0.118 & 28.772 & 0.113 & 2030 \\
22832 &  56.085795 & $-$43.551906 & 29.006 & 0.069 & 29.397 & 0.109 &   96 \\
22833 &  56.086151 & $-$43.551850 & 28.422 & 0.049 & 28.804 & 0.065 &    0 \\
22834 &  56.075550 & $-$43.551652 & 27.987 & 0.089 & 28.305 & 0.129 & 1167 \\
22835 &  56.086931 & $-$43.551805 & 27.587 & 0.083 & 28.005 & 0.094 & 1935 \\
22836 &  56.061656 & $-$43.551461 & 29.455 & 0.134 & 29.366 & 0.117 & 1512 \\
22837 &  56.078077 & $-$43.551607 & 29.412 & 0.119 & 29.860 & 0.167 & 1312 \\
22838 &  56.086627 & $-$43.551697 & 28.042 & 0.111 & 28.860 & 0.123 & 1743 \\
22839 &  56.086828 & $-$43.551680 & 27.294 & 0.120 & 27.635 & 0.108 & 1967 \\
22840 &  56.086792 & $-$43.551620 & 28.112 & 0.116 & 28.498 & 0.135 & 1967 \\
22841 &  56.101066 & $-$43.551810 & 29.351 & 0.181 & 30.630 & 0.378 & 1608 \\
22842 &  56.086479 & $-$43.551525 & 27.612 & 0.087 & 28.183 & 0.128 & 1647 \\
22843 &  56.086572 & $-$43.551493 & 27.479 & 0.092 & 27.684 & 0.125 & 1711 \\
22844 &  56.083433 & $-$43.551604 & 27.021 & 0.104 & 27.225 & 0.117 & 1871 \\
22845 &  56.089093 & $-$43.551679 & 28.743 & 0.107 & 29.404 & 0.095 &    4 \\
22846 &  56.058616 & $-$43.551271 & 26.839 & 0.111 & 26.784 & 0.131 & 1135 \\
22847 &  56.087718 & $-$43.551537 & 28.436 & 0.072 & 28.804 & 0.063 &  512 \\
22848 &  56.085850 & $-$43.551519 & 29.082 & 0.089 & 29.537 & 0.167 &  512 \\
22849 &  56.083652 & $-$43.551409 & 28.135 & 0.096 & 28.198 & 0.137 & 1935 \\
22850 &  56.103782 & $-$43.551639 & 29.232 & 0.128 & 29.576 & 0.141 & 1024 \\
22851 &  56.087035 & $-$43.551425 & 27.248 & 0.078 & 27.921 & 0.133 & 1999 \\
22852 &  56.087445 & $-$43.551343 & 26.107 & 0.101 & 26.457 & 0.120 & 2031 \\
22853 &  56.087706 & $-$43.551308 & 25.858 & 0.027 & 26.298 & 0.037 &  992 \\
22854 &  56.086304 & $-$43.551321 & 27.672 & 0.086 & 28.678 & 0.095 & 1607 \\
22855 &  56.085879 & $-$43.551291 & 28.986 & 0.097 & 29.340 & 0.094 &  896 \\
22856 &  56.106602 & $-$43.551536 & 28.465 & 0.080 & 28.833 & 0.112 &   10 \\
22857 &  56.086036 & $-$43.551201 & 28.430 & 0.135 & 28.960 & 0.114 & 2023 \\
22858 &  56.088309 & $-$43.551138 & 28.886 & 0.105 & 29.541 & 0.118 & 1280 \\
22859 &  56.081966 & $-$43.551010 & 26.202 & 0.020 & 26.678 & 0.024 &   32 \\
22860 &  56.104047 & $-$43.551310 & 28.663 & 0.111 & 28.974 & 0.113 & 1030 \\
22861 &  56.079310 & $-$43.550911 & 27.222 & 0.031 & 27.834 & 0.025 &  128 \\
22862 &  56.095976 & $-$43.551082 & 29.669 & 0.236 & 30.401 & 0.316 & 1100 \\
22863 &  56.080830 & $-$43.550828 & 29.561 & 0.135 & 28.412 & 0.078 & 1442 \\
22864 &  56.087364 & $-$43.550896 & 29.263 & 0.152 & 29.779 & 0.184 & 1664 \\
22865 &  56.099077 & $-$43.550938 & 26.751 & 0.029 & 27.391 & 0.025 &    0 \\
22866 &  56.077124 & $-$43.550616 & 28.899 & 0.083 & 29.542 & 0.085 &    0 \\
22867 &  56.071115 & $-$43.550464 & 28.999 & 0.093 & 29.222 & 0.125 &  264 \\
22868 &  56.110961 & $-$43.550974 & 30.027 & 0.284 & 30.107 & 0.209 & 1452 \\
22869 &  56.110938 & $-$43.550911 & 26.672 & 0.020 & 27.246 & 0.025 &   96 \\
22870 &  56.087413 & $-$43.550660 & 28.501 & 0.131 & 29.203 & 0.105 & 1093 \\
22871 &  56.099703 & $-$43.550753 & 27.390 & 0.042 & 28.094 & 0.075 &    2 \\
22872 &  56.081492 & $-$43.550481 & 28.279 & 0.042 & 29.197 & 0.084 &  416 \\
22873 &  56.081411 & $-$43.550462 & 26.281 & 0.024 & 26.824 & 0.021 &  352 \\
22874 &  56.086805 & $-$43.550464 & 26.555 & 0.065 & 27.077 & 0.084 & 1455 \\
22875 &  56.109588 & $-$43.550689 & 29.598 & 0.170 & 29.653 & 0.149 & 1024 \\
22876 &  56.084641 & $-$43.550149 & 29.377 & 0.142 & 29.725 & 0.128 & 1024 \\
22877 &  56.122639 & $-$43.550431 & 28.503 & 0.062 & 28.777 & 0.069 &    0 \\
22878 &  56.102936 & $-$43.550138 & 28.908 & 0.084 & 28.781 & 0.108 &  386 \\
22879 &  56.088042 & $-$43.549915 & 27.212 & 0.097 & 27.491 & 0.106 & 1199 \\
22880 &  56.100585 & $-$43.550010 & 27.355 & 0.025 & 27.894 & 0.027 &    0 \\
22881 &  56.071034 & $-$43.549565 & 30.040 & 0.234 & 29.667 & 0.097 &  512 \\
22882 &  56.093124 & $-$43.549762 & 28.406 & 0.092 & 29.166 & 0.163 &   74 \\
22883 &  56.070785 & $-$43.549459 & 28.696 & 0.142 & 28.719 & 0.129 & 1871 \\
22884 &  56.075020 & $-$43.549209 & 27.450 & 0.068 & 27.497 & 0.095 & 1071 \\
22885 &  56.085998 & $-$43.549271 & 30.216 & 0.326 & 30.355 & 0.287 & 1064 \\
22886 &  56.057684 & $-$43.548864 & 28.721 & 0.080 & 29.139 & 0.063 &  288 \\
22887 &  56.068956 & $-$43.548486 & 29.048 & 0.080 & 29.123 & 0.080 &    0 \\
22888 &  56.094256 & $-$43.548736 & 27.210 & 0.095 & 27.510 & 0.091 & 1039 \\
22889 &  56.111190 & $-$43.548905 & 30.021 & 0.313 & 30.927 & 0.448 & 1708 \\
22890 &  56.098384 & $-$43.548536 & 28.121 & 0.086 & 28.653 & 0.072 & 1153 \\
22891 &  56.121501 & $-$43.548864 & 29.394 & 0.107 & 29.184 & 0.077 &    0 \\
22892 &  56.096771 & $-$43.548392 & 25.389 & 0.053 & 25.757 & 0.060 & 1071 \\
22893 &  56.087693 & $-$43.548202 & 28.141 & 0.120 & 27.929 & 0.134 & 1071 \\
22894 &  56.099466 & $-$43.548352 & 29.656 & 0.228 & 30.208 & 0.357 & 1314 \\
22895 &  56.102783 & $-$43.548279 & 26.780 & 0.070 & 27.342 & 0.090 & 1455 \\
22896 &  56.092572 & $-$43.548177 & 29.022 & 0.085 & 29.203 & 0.115 &  136 \\
22897 &  56.066317 & $-$43.547685 & 28.806 & 0.092 & 29.369 & 0.064 &    0 \\
22898 &  56.060189 & $-$43.547492 & 28.387 & 0.101 & 28.543 & 0.106 & 1423 \\
22899 &  56.099532 & $-$43.547907 & 30.487 & 0.408 & 30.562 & 0.332 & 1580 \\
22900 &  56.094762 & $-$43.547831 & 28.834 & 0.109 & 28.903 & 0.072 &  832 \\
22901 &  56.086720 & $-$43.547662 & 28.536 & 0.122 & 28.305 & 0.135 & 1839 \\
22902 &  56.099374 & $-$43.547693 & 26.853 & 0.031 & 27.455 & 0.027 &    0 \\
22903 &  56.107403 & $-$43.547636 & 29.574 & 0.146 & 29.130 & 0.117 & 1056 \\
22904 &  56.079829 & $-$43.547304 & 28.907 & 0.078 & 28.996 & 0.062 &  256 \\
22905 &  56.071714 & $-$43.547092 & 28.914 & 0.067 & 29.416 & 0.125 &  672 \\
22906 &  56.059360 & $-$43.546866 & 29.018 & 0.068 & 29.241 & 0.067 &    0 \\
22907 &  56.073988 & $-$43.547035 & 29.434 & 0.108 & 29.722 & 0.122 & 1856 \\
22908 &  56.098255 & $-$43.547315 & 27.628 & 0.058 & 28.179 & 0.079 & 1027 \\
22909 &  56.106030 & $-$43.547373 & 29.038 & 0.093 & 29.517 & 0.119 &  512 \\
22910 &  56.086696 & $-$43.547078 & 29.801 & 0.207 & 29.528 & 0.140 & 1868 \\
22911 &  56.063159 & $-$43.546655 & 28.615 & 0.087 & 28.827 & 0.095 &  398 \\
22912 &  56.080180 & $-$43.546747 & 29.104 & 0.083 & 29.381 & 0.092 &  768 \\
22913 &  56.096936 & $-$43.546919 & 29.611 & 0.247 & 30.154 & 0.190 & 1316 \\
22914 &  56.104837 & $-$43.546884 & 29.132 & 0.135 & 29.412 & 0.081 &  512 \\
22915 &  56.095543 & $-$43.546686 & 28.340 & 0.068 & 28.792 & 0.067 &  672 \\
22916 &  56.092918 & $-$43.546540 & 28.733 & 0.115 & 28.886 & 0.086 &   16 \\
22917 &  56.081885 & $-$43.546395 & 28.026 & 0.079 & 28.431 & 0.075 & 1027 \\
22918 &  56.093610 & $-$43.546513 & 29.102 & 0.106 & 29.699 & 0.156 & 1536 \\
22919 &  56.066635 & $-$43.546153 & 28.801 & 0.065 & 29.546 & 0.150 &  328 \\
22920 &  56.104862 & $-$43.546570 & 29.234 & 0.141 & 29.446 & 0.125 & 1536 \\
22921 &  56.107722 & $-$43.546517 & 28.667 & 0.080 & 29.000 & 0.102 &    0 \\
22922 &  56.121589 & $-$43.546688 & 28.947 & 0.098 & 29.281 & 0.065 &  128 \\
22923 &  56.093537 & $-$43.546322 & 29.163 & 0.125 & 29.536 & 0.152 & 1536 \\
22924 &  56.130434 & $-$43.546699 & 29.354 & 0.142 & 29.627 & 0.130 & 1092 \\
22925 &  56.055782 & $-$43.545725 & 28.161 & 0.061 & 28.675 & 0.064 &    0 \\
22926 &  56.082423 & $-$43.546056 & 28.575 & 0.053 & 28.851 & 0.057 &  672 \\
22927 &  56.067782 & $-$43.545823 & 26.176 & 0.063 & 26.696 & 0.080 & 1071 \\
22928 &  56.081504 & $-$43.545965 & 29.839 & 0.233 & 30.405 & 0.283 & 1892 \\
22929 &  56.081720 & $-$43.545965 & 27.629 & 0.095 & 27.957 & 0.094 & 1743 \\
22930 &  56.068678 & $-$43.545725 & 28.845 & 0.072 & 29.426 & 0.072 &  512 \\
22931 &  56.098286 & $-$43.546082 & 28.479 & 0.097 & 29.016 & 0.118 &    2 \\
22932 &  56.079923 & $-$43.545828 & 27.750 & 0.072 & 28.241 & 0.072 & 1071 \\
22933 &  56.096750 & $-$43.546024 & 29.866 & 0.367 & 30.003 & 0.218 & 1061 \\
22934 &  56.059553 & $-$43.545517 & 28.449 & 0.046 & 28.954 & 0.070 &  640 \\
22935 &  56.080443 & $-$43.545775 & 28.967 & 0.078 & 29.365 & 0.080 &  256 \\
22936 &  56.074377 & $-$43.545672 & 28.609 & 0.059 & 29.097 & 0.068 &  288 \\
22937 &  56.089273 & $-$43.545802 & 29.149 & 0.138 & 29.339 & 0.091 &    0 \\
22938 &  56.083042 & $-$43.545661 & 28.065 & 0.092 & 28.408 & 0.099 & 1807 \\
22939 &  56.092422 & $-$43.545756 & 28.771 & 0.081 & 29.087 & 0.079 &    0 \\
22940 &  56.067604 & $-$43.545420 & 28.143 & 0.072 & 28.295 & 0.120 &  782 \\
22941 &  56.088802 & $-$43.545693 & 26.114 & 0.109 & 25.840 & 0.121 & 1167 \\
22942 &  56.098931 & $-$43.545810 & 28.825 & 0.104 & 29.535 & 0.138 & 1312 \\
22943 &  56.073623 & $-$43.545478 & 27.869 & 0.035 & 28.402 & 0.034 &  640 \\
22944 &  56.110015 & $-$43.545935 & 27.100 & 0.026 & 27.810 & 0.032 &  256 \\
22945 &  56.082448 & $-$43.545565 & 28.597 & 0.080 & 29.245 & 0.099 &   64 \\
22946 &  56.087322 & $-$43.545608 & 28.874 & 0.120 & 29.608 & 0.145 & 1028 \\
22947 &  56.063559 & $-$43.545306 & 29.137 & 0.095 & 29.653 & 0.138 &  256 \\
22948 &  56.096822 & $-$43.545729 & 29.087 & 0.171 & 29.296 & 0.128 & 1409 \\
22949 &  56.134054 & $-$43.546075 & 27.809 & 0.056 & 28.417 & 0.037 &  257 \\
22950 &  56.093013 & $-$43.545564 & 28.539 & 0.065 & 28.958 & 0.063 &  768 \\
22951 &  56.099455 & $-$43.545537 & 27.533 & 0.109 & 27.940 & 0.138 & 1679 \\
22952 &  56.090286 & $-$43.545373 & 28.979 & 0.109 & 29.424 & 0.134 & 1536 \\
22953 &  56.055588 & $-$43.544906 & 27.464 & 0.025 & 27.960 & 0.023 &  224 \\
22954 &  56.082200 & $-$43.545233 & 28.400 & 0.045 & 28.995 & 0.064 &  640 \\
22955 &  56.099378 & $-$43.545404 & 27.381 & 0.119 & 27.677 & 0.123 & 1167 \\
22956 &  56.081812 & $-$43.545205 & 28.278 & 0.060 & 28.467 & 0.075 &  546 \\
22957 &  56.108952 & $-$43.545436 & 28.556 & 0.125 & 29.048 & 0.101 & 1445 \\
22958 &  56.106349 & $-$43.545300 & 26.999 & 0.026 & 27.604 & 0.034 &  128 \\
22959 &  56.110614 & $-$43.545344 & 29.027 & 0.147 & 28.689 & 0.092 & 1926 \\
22960 &  56.097283 & $-$43.545063 & 29.169 & 0.142 & 29.549 & 0.142 & 1024 \\
22961 &  56.109600 & $-$43.545175 & 28.471 & 0.061 & 29.890 & 0.145 &  544 \\
22962 &  56.099627 & $-$43.545026 & 27.710 & 0.067 & 28.127 & 0.087 & 1227 \\
22963 &  56.098038 & $-$43.545002 & 29.345 & 0.177 & 29.425 & 0.137 & 1792 \\
22964 &  56.116734 & $-$43.545071 & 27.344 & 0.033 & 28.045 & 0.032 &   80 \\
22965 &  56.063691 & $-$43.544325 & 29.159 & 0.085 & 29.312 & 0.083 &    0 \\
22966 &  56.060427 & $-$43.544199 & 29.232 & 0.101 & 29.450 & 0.088 &    0 \\
22967 &  56.096046 & $-$43.544573 & 28.948 & 0.122 & 29.670 & 0.162 & 1152 \\
22968 &  56.061287 & $-$43.544061 & 29.311 & 0.139 & 28.961 & 0.122 & 1294 \\
22969 &  56.065281 & $-$43.543973 & 28.718 & 0.089 & 29.259 & 0.090 &  192 \\
22970 &  56.080896 & $-$43.544082 & 28.430 & 0.066 & 29.099 & 0.076 &    0 \\
22971 &  56.065131 & $-$43.543868 & 28.761 & 0.073 & 28.837 & 0.051 &  640 \\
22972 &  56.126237 & $-$43.544604 & 28.724 & 0.101 & 29.125 & 0.101 & 1568 \\
22973 &  56.081711 & $-$43.544048 & 29.885 & 0.194 & 29.955 & 0.161 & 1572 \\
22974 &  56.115780 & $-$43.544409 & 29.220 & 0.118 & 28.797 & 0.097 & 1538 \\
22975 &  56.060735 & $-$43.543716 & 27.304 & 0.047 & 27.561 & 0.057 & 1987 \\
22976 &  56.079238 & $-$43.543935 & 29.455 & 0.146 & 29.795 & 0.115 & 1536 \\
22977 &  56.103031 & $-$43.544210 & 27.581 & 0.103 & 27.988 & 0.133 & 1455 \\
22978 &  56.056990 & $-$43.543582 & 26.139 & 0.014 & 26.619 & 0.014 &  544 \\
22979 &  56.097489 & $-$43.544007 & 30.497 & 0.474 & 30.455 & 0.403 & 1036 \\
22980 &  56.064640 & $-$43.543483 & 28.188 & 0.060 & 28.759 & 0.085 &  256 \\
22981 &  56.060910 & $-$43.543437 & 27.563 & 0.059 & 28.126 & 0.062 & 1027 \\
22982 &  56.096060 & $-$43.543846 & 28.557 & 0.137 & 28.796 & 0.122 & 1475 \\
22983 &  56.069222 & $-$43.543488 & 28.991 & 0.078 & 30.109 & 0.156 &  160 \\
22984 &  56.069166 & $-$43.543463 & 28.612 & 0.067 & 29.160 & 0.067 &  160 \\
22985 &  56.064826 & $-$43.543402 & 28.645 & 0.070 & 29.264 & 0.085 &  256 \\
22986 &  56.105186 & $-$43.543860 & 29.085 & 0.124 & 29.631 & 0.170 & 1184 \\
22987 &  56.070616 & $-$43.543387 & 27.377 & 0.031 & 27.911 & 0.033 &  272 \\
22988 &  56.123160 & $-$43.543956 & 28.375 & 0.112 & 28.927 & 0.108 & 1455 \\
22989 &  56.078069 & $-$43.543369 & 28.530 & 0.065 & 29.107 & 0.092 &    0 \\
22990 &  56.105595 & $-$43.543584 & 28.704 & 0.075 & 29.436 & 0.101 &  128 \\
22991 &  56.119828 & $-$43.543748 & 29.329 & 0.107 & 29.686 & 0.139 & 1536 \\
22992 &  56.104312 & $-$43.543456 & 28.688 & 0.082 & 29.273 & 0.105 &  320 \\
22993 &  56.096506 & $-$43.543356 & 27.473 & 0.039 & 28.237 & 0.067 &    2 \\
22994 &  56.086881 & $-$43.543202 & 28.213 & 0.104 & 28.359 & 0.123 & 1679 \\
22995 &  56.100635 & $-$43.543341 & 28.518 & 0.107 & 28.853 & 0.111 & 1195 \\
22996 &  56.104083 & $-$43.543359 & 29.112 & 0.122 & 29.752 & 0.143 & 1408 \\
22997 &  56.093717 & $-$43.543142 & 26.535 & 0.019 & 27.173 & 0.028 &  128 \\
22998 &  56.070789 & $-$43.542845 & 28.263 & 0.042 & 28.593 & 0.041 &  320 \\
22999 &  56.067838 & $-$43.542679 & 28.257 & 0.104 & 29.208 & 0.109 & 1285 \\
23000 &  56.073118 & $-$43.542700 & 29.288 & 0.157 & 29.817 & 0.162 & 1040 \\
23001 &  56.073147 & $-$43.542688 & 29.693 & 0.222 & 29.817 & 0.160 & 1040 \\
23002 &  56.105233 & $-$43.543041 & 29.088 & 0.111 & 29.180 & 0.079 &   64 \\
23003 &  56.126583 & $-$43.543212 & 27.378 & 0.089 & 28.103 & 0.106 & 1551 \\
23004 &  56.067926 & $-$43.542403 & 29.409 & 0.108 & 29.685 & 0.113 & 1536 \\
23005 &  56.059104 & $-$43.541928 & 28.699 & 0.072 & 29.217 & 0.066 &  256 \\
23006 &  56.078997 & $-$43.542067 & 28.950 & 0.097 & 29.083 & 0.084 &  256 \\
23007 &  56.135934 & $-$43.542749 & 29.350 & 0.106 & 29.576 & 0.136 & 1696 \\
23008 &  56.060239 & $-$43.541790 & 29.851 & 0.177 & 29.493 & 0.100 &  256 \\
23009 &  56.136017 & $-$43.542717 & 26.185 & 0.035 & 26.729 & 0.032 &   32 \\
23010 &  56.091326 & $-$43.542122 & 28.258 & 0.071 & 28.764 & 0.100 &  674 \\
23011 &  56.061713 & $-$43.541720 & 28.587 & 0.054 & 28.992 & 0.058 &  448 \\
23012 &  56.094497 & $-$43.542084 & 29.451 & 0.167 & 29.486 & 0.089 &    0 \\
23013 &  56.079908 & $-$43.541683 & 29.175 & 0.100 & 28.872 & 0.103 &  650 \\
23014 &  56.118945 & $-$43.542017 & 28.836 & 0.094 & 29.252 & 0.112 &  512 \\
23015 &  56.104869 & $-$43.541761 & 28.842 & 0.083 & 29.592 & 0.125 &  512 \\
23016 &  56.095321 & $-$43.541632 & 28.811 & 0.175 & 30.010 & 0.284 & 1027 \\
23017 &  56.096046 & $-$43.541415 & 29.454 & 0.450 & 29.574 & 0.310 & 1031 \\
23018 &  56.086703 & $-$43.541204 & 28.726 & 0.064 & 28.847 & 0.122 &  514 \\
23019 &  56.069460 & $-$43.540956 & 29.803 & 0.175 & 29.406 & 0.084 &    0 \\
23020 &  56.127330 & $-$43.541528 & 28.904 & 0.092 & 29.409 & 0.116 &  420 \\
23021 &  56.055116 & $-$43.540584 & 28.660 & 0.137 & 29.013 & 0.119 & 1295 \\
23022 &  56.066656 & $-$43.540627 & 27.802 & 0.041 & 28.548 & 0.049 &  256 \\
23023 &  56.096111 & $-$43.540940 & 29.817 & 0.313 & 30.220 & 0.338 & 1038 \\
23024 &  56.075324 & $-$43.540651 & 28.233 & 0.060 & 29.163 & 0.110 &  176 \\
23025 &  56.062421 & $-$43.540473 & 29.168 & 0.124 & 29.753 & 0.142 & 1832 \\
23026 &  56.062896 & $-$43.540458 & 29.426 & 0.117 & 29.569 & 0.100 &  448 \\
23027 &  56.067373 & $-$43.540459 & 28.372 & 0.066 & 29.089 & 0.075 &  896 \\
23028 &  56.082788 & $-$43.540563 & 28.788 & 0.074 & 29.025 & 0.067 &  256 \\
23029 &  56.073232 & $-$43.540388 & 27.143 & 0.042 & 27.661 & 0.043 & 1283 \\
23030 &  56.112269 & $-$43.540862 & 29.069 & 0.117 & 29.651 & 0.147 & 1536 \\
23031 &  56.086163 & $-$43.540464 & 28.672 & 0.072 & 29.050 & 0.068 &  832 \\
23032 &  56.063231 & $-$43.540139 & 29.372 & 0.120 & 29.583 & 0.102 & 1088 \\
23033 &  56.112011 & $-$43.540706 & 27.273 & 0.120 & 27.863 & 0.132 & 1455 \\
23034 &  56.089228 & $-$43.540409 & 28.978 & 0.098 & 29.412 & 0.086 &  480 \\
23035 &  56.113436 & $-$43.540649 & 28.563 & 0.094 & 28.873 & 0.093 &  288 \\
23036 &  56.090339 & $-$43.540363 & 29.257 & 0.135 & 29.584 & 0.144 & 1792 \\
23037 &  56.072431 & $-$43.540049 & 29.499 & 0.167 & 29.540 & 0.102 & 1024 \\
23038 &  56.121108 & $-$43.540658 & 28.196 & 0.043 & 28.706 & 0.051 &  160 \\
23039 &  56.063727 & $-$43.539897 & 28.774 & 0.079 & 29.003 & 0.068 &    0 \\
23040 &  56.082001 & $-$43.540014 & 29.216 & 0.132 & 29.440 & 0.090 &    0 \\
23041 &  56.069558 & $-$43.539808 & 30.280 & 0.307 & 30.380 & 0.218 & 1676 \\
23042 &  56.087311 & $-$43.539975 & 29.319 & 0.112 & 29.477 & 0.110 & 1792 \\
23043 &  56.094634 & $-$43.540048 & 28.027 & 0.089 & 28.390 & 0.101 & 1795 \\
23044 &  56.095946 & $-$43.539885 & 30.384 & 0.494 & 30.366 & 0.310 & 1836 \\
23045 &  56.065433 & $-$43.539604 & 28.465 & 0.056 & 29.265 & 0.129 &  896 \\
23046 &  56.086034 & $-$43.539805 & 25.696 & 0.076 & 26.370 & 0.094 & 1071 \\
23047 &  56.070061 & $-$43.539529 & 28.502 & 0.052 & 29.059 & 0.078 &  832 \\
23048 &  56.057693 & $-$43.539291 & 27.474 & 0.083 & 27.693 & 0.104 & 1039 \\
23049 &  56.133563 & $-$43.540205 & 26.588 & 0.138 & 26.867 & 0.126 & 1263 \\
23050 &  56.099529 & $-$43.539770 & 28.858 & 0.102 & 29.525 & 0.162 & 1536 \\
23051 &  56.058791 & $-$43.539215 & 27.358 & 0.123 & 28.210 & 0.142 & 1615 \\
23052 &  56.117666 & $-$43.539958 & 28.700 & 0.093 & 29.035 & 0.060 &  656 \\
23053 &  56.066063 & $-$43.539193 & 29.452 & 0.161 & 29.674 & 0.100 &  960 \\
23054 &  56.080028 & $-$43.539370 & 26.823 & 0.082 & 27.378 & 0.088 & 1167 \\
23055 &  56.072062 & $-$43.539250 & 29.169 & 0.105 & 29.537 & 0.094 &  544 \\
23056 &  56.066809 & $-$43.539181 & 29.274 & 0.114 & 29.434 & 0.119 & 1792 \\
23057 &  56.064919 & $-$43.539114 & 29.291 & 0.127 & 29.432 & 0.119 & 1344 \\
23058 &  56.115248 & $-$43.539671 & 28.015 & 0.118 & 28.547 & 0.106 & 1167 \\
23059 &  56.095577 & $-$43.539410 & 28.544 & 0.106 & 28.709 & 0.093 & 1922 \\
23060 &  56.111374 & $-$43.539442 & 28.775 & 0.080 & 28.683 & 0.071 &  512 \\
23061 &  56.089898 & $-$43.539119 & 27.322 & 0.071 & 27.773 & 0.100 & 1327 \\
23062 &  56.095182 & $-$43.539179 & 30.068 & 0.452 & 29.726 & 0.178 & 1989 \\
23063 &  56.095158 & $-$43.539031 & 28.219 & 0.093 & 28.947 & 0.091 &  737 \\
23064 &  56.130000 & $-$43.539551 & 28.657 & 0.118 & 28.687 & 0.118 & 1295 \\
23065 &  56.095217 & $-$43.539103 & 29.367 & 0.181 & 30.448 & 0.397 & 1994 \\
23066 &  56.083809 & $-$43.538934 & 29.293 & 0.116 & 29.613 & 0.156 & 1216 \\
23067 &  56.084260 & $-$43.538933 & 28.669 & 0.089 & 29.387 & 0.107 &  832 \\
23068 &  56.058733 & $-$43.538573 & 28.266 & 0.088 & 29.170 & 0.116 &  581 \\
23069 &  56.094213 & $-$43.538963 & 29.049 & 0.132 & 29.344 & 0.136 & 1408 \\
23070 &  56.134328 & $-$43.539461 & 27.883 & 0.125 & 27.807 & 0.132 & 1647 \\
23071 &  56.117885 & $-$43.539163 & 28.226 & 0.044 & 28.586 & 0.044 &  544 \\
23072 &  56.055201 & $-$43.538288 & 29.306 & 0.099 & 29.424 & 0.075 &  512 \\
23073 &  56.099793 & $-$43.538850 & 27.781 & 0.036 & 28.483 & 0.051 &  768 \\
23074 &  56.053433 & $-$43.538231 & 29.663 & 0.140 & 29.757 & 0.142 & 1664 \\
23075 &  56.077193 & $-$43.538524 & 28.864 & 0.115 & 28.967 & 0.109 & 1038 \\
23076 &  56.105242 & $-$43.538845 & 29.338 & 0.190 & 29.422 & 0.125 & 1988 \\
23077 &  56.124358 & $-$43.538947 & 28.066 & 0.071 & 28.500 & 0.073 &   36 \\
23078 &  56.073538 & $-$43.538306 & 27.158 & 0.029 & 27.763 & 0.034 &   96 \\
23079 &  56.112958 & $-$43.538749 & 26.635 & 0.096 & 24.925 & 0.097 & 1039 \\
23080 &  56.078023 & $-$43.538307 & 29.018 & 0.100 & 29.129 & 0.125 & 1290 \\
23081 &  56.068774 & $-$43.538139 & 28.136 & 0.115 & 28.253 & 0.138 & 1871 \\
23082 &  56.127637 & $-$43.538868 & 28.668 & 0.095 & 29.218 & 0.088 &  148 \\
23083 &  56.068754 & $-$43.537951 & 27.654 & 0.100 & 28.026 & 0.130 & 1935 \\
23084 &  56.106292 & $-$43.538501 & 29.137 & 0.096 & 30.161 & 0.227 &  232 \\
23085 &  56.068926 & $-$43.538004 & 28.271 & 0.062 & 28.590 & 0.084 &  418 \\
23086 &  56.118721 & $-$43.538571 & 28.931 & 0.080 & 29.657 & 0.139 &  544 \\
23087 &  56.058571 & $-$43.537761 & 28.879 & 0.066 & 29.329 & 0.089 &  128 \\
23088 &  56.101279 & $-$43.538253 & 28.374 & 0.098 & 29.114 & 0.102 &  164 \\
23089 &  56.090148 & $-$43.538103 & 29.376 & 0.127 & 29.624 & 0.145 & 1152 \\
23090 &  56.068508 & $-$43.537818 & 28.281 & 0.090 & 28.812 & 0.112 &  591 \\
23091 &  56.067597 & $-$43.537804 & 28.959 & 0.117 & 28.767 & 0.107 & 1354 \\
23092 &  56.070995 & $-$43.537812 & 29.234 & 0.078 & 30.173 & 0.171 &  584 \\
23093 &  56.066724 & $-$43.537747 & 28.546 & 0.063 & 28.934 & 0.063 &  512 \\
23094 &  56.067606 & $-$43.537722 & 27.948 & 0.109 & 28.160 & 0.120 & 1135 \\
23095 &  56.121693 & $-$43.538377 & 27.844 & 0.100 & 28.420 & 0.125 & 1071 \\
23096 &  56.121633 & $-$43.538375 & 27.659 & 0.085 & 28.222 & 0.113 & 1071 \\
23097 &  56.084483 & $-$43.537868 & 28.207 & 0.057 & 28.516 & 0.052 &  416 \\
23098 &  56.093788 & $-$43.537972 & 28.299 & 0.136 & 28.507 & 0.183 & 1295 \\
23099 &  56.093395 & $-$43.537875 & 26.264 & 0.028 & 26.751 & 0.023 &  256 \\
23100 &  56.059326 & $-$43.537295 & 29.115 & 0.079 & 29.489 & 0.069 &  256 \\
23101 &  56.122058 & $-$43.538006 & 29.098 & 0.090 & 28.654 & 0.097 &  138 \\
23102 &  56.117760 & $-$43.537845 & 26.734 & 0.019 & 27.353 & 0.024 &  288 \\
23103 &  56.057686 & $-$43.537063 & 28.493 & 0.053 & 29.128 & 0.081 &  768 \\
23104 &  56.096264 & $-$43.537517 & 29.011 & 0.141 & 29.264 & 0.094 &  384 \\
23105 &  56.058731 & $-$43.537030 & 28.157 & 0.041 & 27.953 & 0.092 &  650 \\
23106 &  56.077530 & $-$43.537223 & 27.969 & 0.101 & 28.744 & 0.098 & 1639 \\
23107 &  56.058552 & $-$43.536968 & 29.028 & 0.098 & 28.261 & 0.109 &  906 \\
23108 &  56.092783 & $-$43.537360 & 28.444 & 0.080 & 28.695 & 0.072 &  768 \\
23109 &  56.101581 & $-$43.537447 & 28.008 & 0.112 & 28.717 & 0.089 & 1327 \\
23110 &  56.059672 & $-$43.536904 & 29.470 & 0.104 & 29.221 & 0.091 &  128 \\
23111 &  56.103150 & $-$43.537443 & 28.958 & 0.107 & 29.344 & 0.109 & 1792 \\
23112 &  56.077722 & $-$43.537064 & 29.412 & 0.135 & 29.354 & 0.104 & 1792 \\
23113 &  56.075461 & $-$43.536959 & 27.956 & 0.091 & 28.633 & 0.096 & 1135 \\
23114 &  56.098811 & $-$43.537231 & 29.887 & 0.305 & 29.351 & 0.114 & 1540 \\
23115 &  56.063636 & $-$43.536727 & 27.658 & 0.096 & 27.943 & 0.115 & 1967 \\
23116 &  56.112611 & $-$43.537322 & 26.192 & 0.027 & 26.763 & 0.032 &    0 \\
23117 &  56.101722 & $-$43.537179 & 29.434 & 0.170 & 29.709 & 0.151 & 1664 \\
23118 &  56.089518 & $-$43.536980 & 30.244 & 0.301 & 30.466 & 0.377 & 1644 \\
23119 &  56.094092 & $-$43.536960 & 28.114 & 0.073 & 28.596 & 0.070 &  512 \\
23120 &  56.059297 & $-$43.536496 & 29.782 & 0.164 & 29.586 & 0.105 & 1280 \\
23121 &  56.095983 & $-$43.536966 & 27.484 & 0.057 & 28.242 & 0.098 & 1035 \\
23122 &  56.101538 & $-$43.537018 & 28.166 & 0.065 & 28.697 & 0.077 &  592 \\
23123 &  56.101509 & $-$43.536989 & 28.353 & 0.093 & 28.480 & 0.083 &   82 \\
23124 &  56.098563 & $-$43.536908 & 27.570 & 0.023 & 28.200 & 0.042 &  224 \\
23125 &  56.063518 & $-$43.536382 & 29.042 & 0.094 & 29.135 & 0.079 &  192 \\
23126 &  56.099495 & $-$43.536799 & 28.103 & 0.088 & 28.619 & 0.095 & 1899 \\
23127 &  56.080028 & $-$43.536576 & 28.679 & 0.097 & 28.493 & 0.127 &  554 \\
23128 &  56.077308 & $-$43.536512 & 28.122 & 0.112 & 28.680 & 0.118 & 1935 \\
23129 &  56.092311 & $-$43.536619 & 28.777 & 0.112 & 29.737 & 0.169 & 1920 \\
23130 &  56.097653 & $-$43.536684 & 28.424 & 0.115 & 28.818 & 0.083 &  965 \\
23131 &  56.062668 & $-$43.536190 & 27.404 & 0.024 & 27.956 & 0.027 &  512 \\
23132 &  56.085115 & $-$43.536459 & 28.610 & 0.094 & 28.885 & 0.057 &  160 \\
23133 &  56.099311 & $-$43.536641 & 27.577 & 0.075 & 28.021 & 0.097 & 1931 \\
23134 &  56.097276 & $-$43.536588 & 28.559 & 0.090 & 29.241 & 0.100 &  384 \\
23135 &  56.133552 & $-$43.536993 & 27.478 & 0.037 & 27.949 & 0.034 &    0 \\
23136 &  56.093993 & $-$43.536495 & 27.709 & 0.068 & 28.177 & 0.042 &  257 \\
23137 &  56.074918 & $-$43.536234 & 28.809 & 0.076 & 29.296 & 0.096 &  800 \\
23138 &  56.099324 & $-$43.536519 & 28.458 & 0.103 & 28.165 & 0.109 & 1998 \\
23139 &  56.092849 & $-$43.536331 & 27.883 & 0.047 & 28.583 & 0.075 &   64 \\
23140 &  56.078413 & $-$43.536134 & 26.056 & 0.013 & 26.584 & 0.014 &   32 \\
23141 &  56.128929 & $-$43.536762 & 29.357 & 0.100 & 29.456 & 0.079 &  544 \\
23142 &  56.099026 & $-$43.536385 & 27.620 & 0.099 & 28.185 & 0.108 & 1775 \\
23143 &  56.099146 & $-$43.536356 & 26.907 & 0.076 & 27.322 & 0.097 & 1999 \\
23144 &  56.082667 & $-$43.536130 & 29.461 & 0.201 & 29.537 & 0.144 & 1580 \\
23145 &  56.099629 & $-$43.536217 & 28.244 & 0.087 & 28.588 & 0.116 & 1002 \\
23146 &  56.099528 & $-$43.536216 & 27.872 & 0.111 & 27.691 & 0.133 & 2031 \\
23147 &  56.091552 & $-$43.536150 & 26.883 & 0.093 & 26.904 & 0.126 & 1327 \\
23148 &  56.100757 & $-$43.536256 & 28.481 & 0.110 & 29.041 & 0.120 & 1157 \\
23149 &  56.079288 & $-$43.535941 & 29.017 & 0.084 & 29.596 & 0.131 &  384 \\
23150 &  56.069096 & $-$43.535710 & 28.621 & 0.067 & 28.904 & 0.065 &  128 \\
23151 &  56.091853 & $-$43.535942 & 29.068 & 0.100 & 29.574 & 0.155 & 1264 \\
23152 &  56.102893 & $-$43.536048 & 28.738 & 0.084 & 29.142 & 0.068 &  800 \\
23153 &  56.084701 & $-$43.535817 & 27.818 & 0.101 & 28.355 & 0.098 & 1599 \\
23154 &  56.100596 & $-$43.535981 & 29.707 & 0.253 & 30.245 & 0.173 & 1860 \\
23155 &  56.089641 & $-$43.535827 & 28.427 & 0.065 & 29.108 & 0.069 &  800 \\
23156 &  56.099751 & $-$43.535917 & 28.420 & 0.068 & 29.262 & 0.119 &  384 \\
23157 &  56.092483 & $-$43.535709 & 30.334 & 0.398 & 29.240 & 0.101 & 1348 \\
23158 &  56.069566 & $-$43.535444 & 29.642 & 0.167 & 29.798 & 0.137 & 1472 \\
23159 &  56.091531 & $-$43.535660 & 27.805 & 0.047 & 28.354 & 0.042 &   64 \\
23160 &  56.094213 & $-$43.535679 & 27.872 & 0.051 & 28.560 & 0.077 &  962 \\
23161 &  56.099833 & $-$43.535742 & 27.992 & 0.100 & 28.414 & 0.091 & 1967 \\
23162 &  56.099850 & $-$43.535686 & 27.023 & 0.082 & 27.734 & 0.074 & 1319 \\
23163 &  56.100419 & $-$43.535720 & 27.491 & 0.056 & 28.798 & 0.084 & 1857 \\
23164 &  56.098149 & $-$43.535693 & 28.288 & 0.100 & 29.143 & 0.121 & 1605 \\
23165 &  56.099305 & $-$43.535674 & 29.071 & 0.143 & 29.176 & 0.118 & 1924 \\
23166 &  56.078110 & $-$43.535395 & 29.104 & 0.140 & 29.482 & 0.110 & 1280 \\
23167 &  56.099469 & $-$43.535665 & 29.051 & 0.123 & 29.702 & 0.130 & 1408 \\
23168 &  56.090963 & $-$43.535524 & 28.528 & 0.067 & 28.803 & 0.065 &  736 \\
23169 &  56.102327 & $-$43.535586 & 29.886 & 0.259 & 29.716 & 0.144 & 1032 \\
23170 &  56.092441 & $-$43.535399 & 28.410 & 0.103 & 28.674 & 0.105 & 1890 \\
23171 &  56.057496 & $-$43.534983 & 28.046 & 0.124 & 28.459 & 0.128 & 1679 \\
23172 &  56.091309 & $-$43.535407 & 28.463 & 0.058 & 28.891 & 0.070 &  288 \\
23173 &  56.091359 & $-$43.535375 & 26.471 & 0.018 & 27.014 & 0.018 &   32 \\
23174 &  56.093394 & $-$43.535384 & 28.804 & 0.173 & 29.559 & 0.360 & 1893 \\
23175 &  56.100341 & $-$43.535520 & 29.495 & 0.145 & 29.609 & 0.127 & 1600 \\
23176 &  56.100984 & $-$43.535457 & 29.121 & 0.149 & 29.374 & 0.121 & 1088 \\
23177 &  56.092547 & $-$43.535337 & 26.404 & 0.026 & 26.930 & 0.035 &  192 \\
23178 &  56.093530 & $-$43.535241 & 29.524 & 0.267 & 29.595 & 0.183 & 1987 \\
23179 &  56.052680 & $-$43.534796 & 29.079 & 0.079 & 29.579 & 0.093 &  512 \\
23180 &  56.106634 & $-$43.535462 & 28.878 & 0.113 & 29.053 & 0.112 & 1280 \\
23181 &  56.092998 & $-$43.535280 & 27.844 & 0.050 & 28.217 & 0.058 &    0 \\
23182 &  56.108526 & $-$43.535470 & 29.372 & 0.132 & 29.363 & 0.092 &  192 \\
23183 &  56.098587 & $-$43.535339 & 29.131 & 0.148 & 29.460 & 0.086 &  576 \\
23184 &  56.127428 & $-$43.535555 & 27.980 & 0.111 & 28.165 & 0.122 & 1455 \\
23185 &  56.106523 & $-$43.535300 & 27.458 & 0.078 & 27.744 & 0.094 & 1295 \\
23186 &  56.053847 & $-$43.534629 & 29.128 & 0.093 & 29.357 & 0.068 &  256 \\
23187 &  56.062175 & $-$43.534727 & 28.701 & 0.096 & 28.950 & 0.090 &   32 \\
23188 &  56.105341 & $-$43.535231 & 29.880 & 0.224 & 29.859 & 0.143 & 1024 \\
23189 &  56.111444 & $-$43.535312 & 29.738 & 0.178 & 29.699 & 0.118 & 1984 \\
23190 &  56.093379 & $-$43.534895 & 28.660 & 0.112 & 29.368 & 0.153 & 1794 \\
23191 &  56.093160 & $-$43.534840 & 27.215 & 0.049 & 27.821 & 0.045 & 1411 \\
23192 &  56.063724 & $-$43.534668 & 29.152 & 0.093 & 29.608 & 0.086 &  512 \\
23193 &  56.090141 & $-$43.534993 & 29.649 & 0.182 & 29.885 & 0.152 & 1856 \\
23194 &  56.091700 & $-$43.534929 & 27.534 & 0.044 & 28.054 & 0.036 &  928 \\
23195 &  56.093894 & $-$43.534939 & 28.038 & 0.075 & 28.649 & 0.060 &  993 \\
23196 &  56.089059 & $-$43.534833 & 26.905 & 0.113 & 26.894 & 0.126 & 1871 \\
23197 &  56.098633 & $-$43.534908 & 28.825 & 0.104 & 29.605 & 0.132 & 1856 \\
23198 &  56.094392 & $-$43.534869 & 28.051 & 0.047 & 28.639 & 0.058 &  896 \\
23199 &  56.082712 & $-$43.534717 & 27.660 & 0.038 & 28.144 & 0.040 &  832 \\
23200 &  56.093720 & $-$43.534854 & 28.604 & 0.090 & 28.626 & 0.066 &  896 \\
23201 &  56.088864 & $-$43.534743 & 30.169 & 0.277 & 29.721 & 0.179 & 1804 \\
23202 &  56.050612 & $-$43.534235 & 28.985 & 0.131 & 29.576 & 0.124 & 1028 \\
23203 &  56.066693 & $-$43.534418 & 27.869 & 0.043 & 28.564 & 0.037 &  672 \\
23204 &  56.087839 & $-$43.534680 & 28.252 & 0.108 & 28.757 & 0.147 & 1967 \\
23205 &  56.098165 & $-$43.534800 & 28.917 & 0.115 & 29.414 & 0.106 & 1344 \\
23206 &  56.111465 & $-$43.534940 & 29.463 & 0.152 & 29.786 & 0.161 & 1792 \\
23207 &  56.082261 & $-$43.534559 & 28.490 & 0.058 & 29.058 & 0.065 &  864 \\
23208 &  56.093233 & $-$43.534694 & 28.758 & 0.117 & 29.282 & 0.183 & 1674 \\
23209 &  56.112750 & $-$43.534930 & 28.693 & 0.083 & 29.832 & 0.193 &  528 \\
23210 &  56.093990 & $-$43.534657 & 27.345 & 0.040 & 27.859 & 0.064 &  434 \\
23211 &  56.094007 & $-$43.534595 & 27.263 & 0.045 & 27.790 & 0.041 & 2016 \\
23212 &  56.092123 & $-$43.534655 & 26.800 & 0.035 & 27.310 & 0.037 &  256 \\
23213 &  56.100024 & $-$43.534752 & 28.182 & 0.094 & 29.133 & 0.115 & 1301 \\
23214 &  56.089461 & $-$43.534612 & 29.364 & 0.155 & 29.742 & 0.205 & 1992 \\
23215 &  56.092714 & $-$43.534640 & 28.456 & 0.085 & 28.431 & 0.077 &    2 \\
23216 &  56.093144 & $-$43.534479 & 28.884 & 0.129 & 29.494 & 0.172 & 1696 \\
23217 &  56.094680 & $-$43.534612 & 28.698 & 0.078 & 28.947 & 0.075 &  928 \\
23218 &  56.091251 & $-$43.534546 & 29.130 & 0.120 & 29.162 & 0.083 &  896 \\
23219 &  56.090805 & $-$43.534520 & 27.400 & 0.030 & 27.981 & 0.043 &  288 \\
23220 &  56.092239 & $-$43.534521 & 28.317 & 0.080 & 28.536 & 0.081 &  770 \\
23221 &  56.093697 & $-$43.534520 & 27.383 & 0.042 & 27.843 & 0.060 &  992 \\
23222 &  56.091145 & $-$43.534455 & 28.264 & 0.048 & 28.846 & 0.067 &  640 \\
23223 &  56.078994 & $-$43.534274 & 28.939 & 0.104 & 29.884 & 0.139 & 1536 \\
23224 &  56.086922 & $-$43.534369 & 27.327 & 0.026 & 27.912 & 0.033 &  800 \\
23225 &  56.094763 & $-$43.534447 & 29.061 & 0.119 & 29.135 & 0.083 &  928 \\
23226 &  56.077828 & $-$43.534229 & 28.427 & 0.066 & 29.191 & 0.113 &  576 \\
23227 &  56.094233 & $-$43.534444 & 27.852 & 0.081 & 28.461 & 0.083 & 1959 \\
23228 &  56.091504 & $-$43.534379 & 29.124 & 0.113 & 29.428 & 0.120 & 1760 \\
23229 &  56.089354 & $-$43.534338 & 29.126 & 0.117 & 29.333 & 0.100 &  800 \\
23230 &  56.092171 & $-$43.534355 & 28.436 & 0.117 & 28.520 & 0.064 & 1345 \\
23231 &  56.093224 & $-$43.534350 & 27.645 & 0.033 & 28.034 & 0.062 &  994 \\
23232 &  56.090440 & $-$43.534312 & 27.745 & 0.042 & 28.415 & 0.056 &  640 \\
23233 &  56.100015 & $-$43.534418 & 29.057 & 0.109 & 29.279 & 0.080 &  448 \\
23234 &  56.071430 & $-$43.534031 & 27.741 & 0.094 & 28.080 & 0.129 & 1935 \\
23235 &  56.096130 & $-$43.534340 & 29.028 & 0.100 & 29.284 & 0.103 &  896 \\
23236 &  56.110579 & $-$43.534521 & 28.677 & 0.101 & 28.128 & 0.119 & 1482 \\
23237 &  56.056803 & $-$43.533810 & 27.360 & 0.137 & 27.368 & 0.148 & 1999 \\
23238 &  56.066948 & $-$43.533934 & 29.522 & 0.167 & 29.667 & 0.111 & 1024 \\
23239 &  56.097798 & $-$43.534273 & 28.800 & 0.099 & 29.142 & 0.110 &  776 \\
23240 &  56.092898 & $-$43.534186 & 26.679 & 0.033 & 27.214 & 0.049 &  770 \\
23241 &  56.091082 & $-$43.534163 & 29.124 & 0.116 & 29.302 & 0.099 &  864 \\
23242 &  56.095072 & $-$43.534195 & 28.420 & 0.085 & 28.747 & 0.051 &  960 \\
23243 &  56.093155 & $-$43.534166 & 27.893 & 0.076 & 28.382 & 0.063 & 1505 \\
23244 &  56.093170 & $-$43.534121 & 27.625 & 0.051 & 28.082 & 0.044 &  736 \\
23245 &  56.091424 & $-$43.534104 & 29.122 & 0.197 & 29.564 & 0.126 & 1889 \\
23246 &  56.095446 & $-$43.534149 & 28.624 & 0.079 & 29.273 & 0.114 &  832 \\
23247 &  56.091552 & $-$43.534096 & 28.146 & 0.054 & 28.680 & 0.110 &  706 \\
23248 &  56.099874 & $-$43.534155 & 29.009 & 0.104 & 29.598 & 0.137 & 1792 \\
23249 &  56.095093 & $-$43.534071 & 27.961 & 0.063 & 28.428 & 0.059 &  992 \\
23250 &  56.098749 & $-$43.534127 & 29.896 & 0.256 & 30.471 & 0.289 & 1064 \\
23251 &  56.094380 & $-$43.534058 & 27.863 & 0.045 & 28.167 & 0.053 &  992 \\
23252 &  56.093347 & $-$43.534049 & 28.475 & 0.081 & 29.249 & 0.090 &  992 \\
23253 &  56.059009 & $-$43.533580 & 28.616 & 0.062 & 28.792 & 0.053 &    0 \\
23254 &  56.093711 & $-$43.534017 & 28.146 & 0.049 & 28.871 & 0.076 &  880 \\
23255 &  56.093221 & $-$43.533992 & 27.192 & 0.067 & 27.791 & 0.072 & 1987 \\
23256 &  56.056075 & $-$43.533498 & 27.721 & 0.080 & 28.386 & 0.098 & 1543 \\
23257 &  56.091828 & $-$43.533918 & 28.541 & 0.086 & 28.872 & 0.093 &  992 \\
23258 &  56.090091 & $-$43.533898 & 28.218 & 0.064 & 28.557 & 0.060 &  992 \\
23259 &  56.091410 & $-$43.533897 & 28.524 & 0.095 & 29.282 & 0.098 &  960 \\
23260 &  56.091609 & $-$43.533894 & 28.142 & 0.070 & 28.725 & 0.077 &  960 \\
23261 &  56.089840 & $-$43.533845 & 27.782 & 0.045 & 28.304 & 0.040 &  912 \\
23262 &  56.091705 & $-$43.533821 & 29.604 & 0.318 & 29.853 & 0.260 & 1995 \\
23263 &  56.093110 & $-$43.533872 & 28.648 & 0.123 & 29.193 & 0.146 & 1923 \\
23264 &  56.092339 & $-$43.533854 & 28.205 & 0.064 & 28.602 & 0.082 &   66 \\
23265 &  56.094228 & $-$43.533855 & 29.286 & 0.140 & 29.403 & 0.147 & 1696 \\
23266 &  56.083654 & $-$43.533705 & 28.556 & 0.098 & 29.065 & 0.060 &  976 \\
23267 &  56.083938 & $-$43.533712 & 29.702 & 0.164 & 29.730 & 0.121 & 1664 \\
23268 &  56.091960 & $-$43.533733 & 27.368 & 0.080 & 28.119 & 0.077 & 1827 \\
23269 &  56.090554 & $-$43.533716 & 28.439 & 0.061 & 28.908 & 0.067 &  480 \\
23270 &  56.093058 & $-$43.533741 & 28.444 & 0.083 & 29.011 & 0.096 &  928 \\
23271 &  56.090367 & $-$43.533708 & 29.419 & 0.141 & 29.654 & 0.123 & 1984 \\
23272 &  56.096646 & $-$43.533771 & 27.764 & 0.034 & 28.433 & 0.042 &  960 \\
23273 &  56.097613 & $-$43.533733 & 27.755 & 0.048 & 28.677 & 0.063 &  256 \\
23274 &  56.106179 & $-$43.533788 & 27.539 & 0.092 & 27.952 & 0.115 & 1759 \\
23275 &  56.091656 & $-$43.533641 & 29.958 & 0.391 & 29.705 & 0.207 & 1987 \\
23276 &  56.092822 & $-$43.533609 & 29.181 & 0.196 & 29.000 & 0.089 &  996 \\
23277 &  56.116763 & $-$43.533906 & 29.774 & 0.216 & 29.635 & 0.122 & 1796 \\
23278 &  56.096643 & $-$43.533602 & 27.340 & 0.037 & 28.036 & 0.028 &  320 \\
23279 &  56.092908 & $-$43.533543 & 27.723 & 0.062 & 28.632 & 0.087 & 2017 \\
23280 &  56.092583 & $-$43.533526 & 28.231 & 0.095 & 28.424 & 0.066 & 1985 \\
23281 &  56.093175 & $-$43.533528 & 30.068 & 0.525 & 29.272 & 0.112 & 1861 \\
23282 &  56.093458 & $-$43.533519 & 28.558 & 0.068 & 29.252 & 0.111 &  832 \\
23283 &  56.095340 & $-$43.533512 & 27.728 & 0.048 & 28.171 & 0.047 &  800 \\
23284 &  56.094526 & $-$43.533490 & 28.323 & 0.080 & 29.097 & 0.100 &  736 \\
23285 &  56.092869 & $-$43.533432 & 28.559 & 0.078 & 28.901 & 0.095 &  992 \\
23286 &  56.076664 & $-$43.533153 & 29.390 & 0.178 & 29.986 & 0.146 & 1280 \\
23287 &  56.088883 & $-$43.533298 & 30.342 & 0.401 & 30.611 & 0.327 & 1860 \\
23288 &  56.092785 & $-$43.533300 & 30.202 & 0.388 & 29.817 & 0.215 & 1988 \\
23289 &  56.090451 & $-$43.533284 & 28.368 & 0.067 & 29.095 & 0.095 &  896 \\
23290 &  56.069265 & $-$43.533015 & 29.769 & 0.200 & 29.664 & 0.130 & 1924 \\
23291 &  56.093084 & $-$43.533271 & 27.926 & 0.072 & 28.351 & 0.047 &  992 \\
23292 &  56.092069 & $-$43.533239 & 27.153 & 0.037 & 27.936 & 0.043 &    0 \\
23293 &  56.111733 & $-$43.533462 & 29.926 & 0.235 & 30.021 & 0.151 & 1696 \\
23294 &  56.081489 & $-$43.533074 & 27.769 & 0.051 & 28.263 & 0.055 &  416 \\
23295 &  56.094583 & $-$43.533220 & 29.024 & 0.126 & 29.481 & 0.129 & 1248 \\
23296 &  56.090913 & $-$43.533166 & 24.821 & 0.033 & 25.143 & 0.045 &   16 \\
23297 &  56.071881 & $-$43.532914 & 27.220 & 0.084 & 27.213 & 0.121 & 1999 \\
23298 &  56.111902 & $-$43.533369 & 29.088 & 0.111 & 28.767 & 0.102 & 1162 \\
23299 &  56.096151 & $-$43.533159 & 28.976 & 0.116 & 29.538 & 0.097 &  896 \\
23300 &  56.116438 & $-$43.533407 & 28.938 & 0.075 & 29.864 & 0.136 &   96 \\
23301 &  56.071856 & $-$43.532829 & 27.780 & 0.087 & 27.246 & 0.117 & 1999 \\
23302 &  56.114345 & $-$43.533369 & 27.077 & 0.028 & 27.512 & 0.021 &   16 \\
23303 &  56.094527 & $-$43.533115 & 28.518 & 0.085 & 28.709 & 0.059 &  992 \\
23304 &  56.090687 & $-$43.533046 & 27.917 & 0.054 & 28.271 & 0.059 &  928 \\
23305 &  56.093130 & $-$43.533069 & 28.509 & 0.085 & 29.069 & 0.104 &  928 \\
23306 &  56.093658 & $-$43.533065 & 29.379 & 0.166 & 29.278 & 0.115 & 1952 \\
23307 &  56.093427 & $-$43.533046 & 29.702 & 0.210 & 29.991 & 0.208 & 2024 \\
23308 &  56.096891 & $-$43.533064 & 28.913 & 0.102 & 29.283 & 0.095 &  896 \\
23309 &  56.071883 & $-$43.532749 & 28.663 & 0.144 & 28.064 & 0.140 & 2031 \\
23310 &  56.063049 & $-$43.532624 & 29.696 & 0.139 & 29.986 & 0.137 & 1600 \\
23311 &  56.093725 & $-$43.533006 & 29.443 & 0.173 & 29.434 & 0.111 & 1892 \\
23312 &  56.091227 & $-$43.532957 & 27.260 & 0.037 & 27.965 & 0.050 &  834 \\
23313 &  56.095586 & $-$43.532995 & 27.478 & 0.034 & 28.032 & 0.031 &  912 \\
23314 &  56.095232 & $-$43.532966 & 28.834 & 0.095 & 29.556 & 0.135 &  960 \\
23315 &  56.070591 & $-$43.532643 & 29.004 & 0.077 & 29.485 & 0.102 &  384 \\
23316 &  56.096458 & $-$43.532972 & 29.029 & 0.094 & 29.155 & 0.103 &  768 \\
23317 &  56.092641 & $-$43.532882 & 28.664 & 0.109 & 28.994 & 0.086 &  864 \\
23318 &  56.094144 & $-$43.532920 & 28.662 & 0.073 & 29.068 & 0.063 &  736 \\
23319 &  56.095380 & $-$43.532927 & 29.694 & 0.238 & 29.439 & 0.087 &  964 \\
23320 &  56.072434 & $-$43.532637 & 29.185 & 0.108 & 29.276 & 0.111 & 1024 \\
23321 &  56.092858 & $-$43.532843 & 27.657 & 0.055 & 28.215 & 0.057 &  897 \\
23322 &  56.118949 & $-$43.533140 & 29.099 & 0.107 & 29.282 & 0.099 &  256 \\
23323 &  56.094683 & $-$43.532825 & 27.517 & 0.056 & 27.906 & 0.069 & 2002 \\
23324 &  56.084923 & $-$43.532688 & 28.745 & 0.101 & 28.753 & 0.112 & 1578 \\
23325 &  56.094891 & $-$43.532759 & 29.126 & 0.121 & 29.303 & 0.094 & 1008 \\
23326 &  56.094512 & $-$43.532742 & 28.515 & 0.077 & 28.763 & 0.105 &  970 \\
23327 &  56.090421 & $-$43.532662 & 29.952 & 0.254 & 29.640 & 0.127 & 1796 \\
23328 &  56.092316 & $-$43.532673 & 28.543 & 0.100 & 29.023 & 0.086 &  992 \\
23329 &  56.095412 & $-$43.532677 & 28.851 & 0.127 & 28.942 & 0.081 &  832 \\
23330 &  56.095795 & $-$43.532673 & 28.254 & 0.053 & 28.621 & 0.071 &  960 \\
23331 &  56.090988 & $-$43.532600 & 27.640 & 0.089 & 28.050 & 0.100 & 1795 \\
23332 &  56.094720 & $-$43.532636 & 28.321 & 0.077 & 28.648 & 0.086 &  994 \\
23333 &  56.094771 & $-$43.532606 & 28.497 & 0.075 & 29.045 & 0.099 &  992 \\
23334 &  56.093383 & $-$43.532625 & 27.860 & 0.044 & 28.353 & 0.052 &  992 \\
23335 &  56.061186 & $-$43.532207 & 29.465 & 0.120 & 30.429 & 0.232 & 1832 \\
23336 &  56.104751 & $-$43.532729 & 28.041 & 0.053 & 28.690 & 0.050 &   32 \\
23337 &  56.095996 & $-$43.532598 & 28.807 & 0.077 & 29.369 & 0.085 &  960 \\
23338 &  56.112025 & $-$43.532791 & 26.244 & 0.037 & 26.216 & 0.104 &  330 \\
23339 &  56.092414 & $-$43.532546 & 26.630 & 0.029 & 27.204 & 0.037 &  480 \\
23340 &  56.096683 & $-$43.532567 & 27.679 & 0.050 & 28.091 & 0.042 &  928 \\
23341 &  56.091333 & $-$43.532477 & 27.875 & 0.055 & 28.661 & 0.088 &  866 \\
23342 &  56.091388 & $-$43.532457 & 26.853 & 0.045 & 27.406 & 0.036 &  225 \\
23343 &  56.092672 & $-$43.532460 & 29.081 & 0.133 & 29.497 & 0.130 & 1984 \\
23344 &  56.092463 & $-$43.532469 & 28.929 & 0.130 & 29.362 & 0.127 & 2016 \\
23345 &  56.096061 & $-$43.532493 & 28.296 & 0.062 & 28.761 & 0.062 &  704 \\
23346 &  56.091249 & $-$43.532430 & 27.986 & 0.065 & 28.444 & 0.076 &  736 \\
23347 &  56.098023 & $-$43.532491 & 29.444 & 0.123 & 29.659 & 0.162 & 1280 \\
23348 &  56.093251 & $-$43.532421 & 28.651 & 0.092 & 29.168 & 0.108 &  992 \\
23349 &  56.092904 & $-$43.532420 & 28.404 & 0.075 & 28.923 & 0.106 &  322 \\
23350 &  56.082290 & $-$43.532230 & 29.585 & 0.174 & 29.699 & 0.120 & 1024 \\
23351 &  56.096492 & $-$43.532359 & 26.783 & 0.034 & 27.342 & 0.037 &  416 \\
23352 &  56.089579 & $-$43.532268 & 29.561 & 0.164 & 29.842 & 0.124 & 1632 \\
23353 &  56.086626 & $-$43.532183 & 28.835 & 0.076 & 29.268 & 0.074 &  128 \\
23354 &  56.101669 & $-$43.532389 & 29.371 & 0.172 & 29.402 & 0.115 & 1284 \\
23355 &  56.094659 & $-$43.532248 & 29.313 & 0.182 & 29.984 & 0.162 & 1580 \\
23356 &  56.097410 & $-$43.532277 & 28.708 & 0.113 & 29.335 & 0.098 &   64 \\
23357 &  56.108731 & $-$43.532389 & 28.164 & 0.045 & 28.804 & 0.071 &   32 \\
23358 &  56.108795 & $-$43.532356 & 25.939 & 0.013 & 26.377 & 0.017 &  544 \\
23359 &  56.049524 & $-$43.531588 & 28.517 & 0.075 & 28.724 & 0.080 &    0 \\
23360 &  56.092515 & $-$43.532125 & 29.194 & 0.209 & 29.515 & 0.176 & 1739 \\
23361 &  56.081785 & $-$43.531982 & 28.962 & 0.131 & 29.457 & 0.139 & 1152 \\
23362 &  56.095049 & $-$43.532158 & 29.661 & 0.147 & 29.436 & 0.112 & 1856 \\
23363 &  56.093840 & $-$43.532136 & 29.427 & 0.163 & 29.328 & 0.116 & 1920 \\
23364 &  56.091589 & $-$43.532078 & 27.107 & 0.119 & 27.508 & 0.139 & 1807 \\
23365 &  56.112707 & $-$43.532319 & 29.293 & 0.129 & 29.158 & 0.077 &  896 \\
23366 &  56.095227 & $-$43.532051 & 28.117 & 0.057 & 28.484 & 0.044 &  864 \\
23367 &  56.095270 & $-$43.532021 & 26.579 & 0.016 & 27.182 & 0.019 &   96 \\
23368 &  56.095264 & $-$43.531957 & 25.776 & 0.014 & 26.166 & 0.014 &  224 \\
23369 &  56.053689 & $-$43.531515 & 28.974 & 0.068 & 29.875 & 0.130 &  768 \\
23370 &  56.093648 & $-$43.531997 & 28.076 & 0.050 & 28.564 & 0.053 &  960 \\
23371 &  56.093942 & $-$43.531944 & 28.244 & 0.071 & 28.950 & 0.071 &  896 \\
23372 &  56.071194 & $-$43.531607 & 28.838 & 0.089 & 29.396 & 0.100 &  416 \\
23373 &  56.091493 & $-$43.531862 & 27.559 & 0.047 & 28.171 & 0.049 &  544 \\
23374 &  56.093652 & $-$43.531862 & 30.035 & 0.294 & 29.607 & 0.140 & 1988 \\
23375 &  56.098856 & $-$43.531877 & 28.923 & 0.083 & 29.426 & 0.118 &  256 \\
23376 &  56.079086 & $-$43.531627 & 26.013 & 0.014 & 26.516 & 0.017 &  160 \\
23377 &  56.079169 & $-$43.531588 & 27.576 & 0.041 & 27.980 & 0.033 &  368 \\
23378 &  56.096923 & $-$43.531793 & 28.411 & 0.085 & 28.967 & 0.102 &  896 \\
23379 &  56.049954 & $-$43.531129 & 29.504 & 0.127 & 29.800 & 0.130 & 1536 \\
23380 &  56.069171 & $-$43.531361 & 27.765 & 0.036 & 28.189 & 0.039 &  192 \\
23381 &  56.099029 & $-$43.531669 & 28.846 & 0.094 & 29.499 & 0.117 &    0 \\
23382 &  56.108751 & $-$43.531830 & 29.084 & 0.112 & 29.598 & 0.121 & 1536 \\
23383 &  56.090673 & $-$43.531592 & 29.343 & 0.176 & 29.827 & 0.211 & 1728 \\
23384 &  56.087730 & $-$43.531528 & 26.868 & 0.027 & 27.489 & 0.020 &   96 \\
23385 &  56.101425 & $-$43.531651 & 28.667 & 0.083 & 29.671 & 0.170 &  256 \\
23386 &  56.093569 & $-$43.531527 & 27.436 & 0.099 & 27.905 & 0.120 & 1903 \\
23387 &  56.076408 & $-$43.531290 & 30.496 & 0.341 & 29.912 & 0.168 & 1292 \\
23388 &  56.093448 & $-$43.531489 & 29.434 & 0.155 & 30.003 & 0.194 & 1984 \\
23389 &  56.092531 & $-$43.531376 & 28.164 & 0.069 & 28.733 & 0.055 &  992 \\
23390 &  56.061911 & $-$43.531023 & 29.821 & 0.174 & 31.334 & 0.533 & 1676 \\
23391 &  56.070181 & $-$43.531081 & 29.227 & 0.113 & 29.261 & 0.113 & 1024 \\
23392 &  56.098049 & $-$43.531341 & 28.747 & 0.073 & 29.314 & 0.104 &  288 \\
23393 &  56.089656 & $-$43.531225 & 28.934 & 0.108 & 29.263 & 0.096 &  256 \\
23394 &  56.091814 & $-$43.531238 & 28.611 & 0.115 & 29.060 & 0.122 & 1539 \\
23395 &  56.090262 & $-$43.531208 & 28.992 & 0.126 & 29.384 & 0.126 & 1856 \\
23396 &  56.092322 & $-$43.531207 & 27.626 & 0.060 & 28.116 & 0.046 &  609 \\
23397 &  56.083355 & $-$43.531056 & 27.971 & 0.101 & 28.361 & 0.104 & 1711 \\
23398 &  56.064725 & $-$43.530818 & 29.588 & 0.192 & 29.675 & 0.138 & 1536 \\
23399 &  56.050976 & $-$43.530624 & 28.882 & 0.097 & 29.699 & 0.121 &  648 \\
23400 &  56.072400 & $-$43.530898 & 28.672 & 0.072 & 29.368 & 0.086 &  800 \\
23401 &  56.072912 & $-$43.530898 & 27.992 & 0.119 & 28.553 & 0.117 & 1071 \\
23402 &  56.096558 & $-$43.531192 & 29.670 & 0.224 & 29.473 & 0.123 & 1348 \\
23403 &  56.105545 & $-$43.531274 & 27.926 & 0.106 & 28.510 & 0.127 & 1423 \\
23404 &  56.131664 & $-$43.531570 & 29.184 & 0.122 & 29.553 & 0.135 & 1024 \\
23405 &  56.102128 & $-$43.531202 & 29.688 & 0.191 & 29.932 & 0.181 & 1608 \\
23406 &  56.091947 & $-$43.531029 & 27.767 & 0.041 & 28.388 & 0.047 &  512 \\
23407 &  56.078323 & $-$43.530834 & 29.066 & 0.119 & 29.230 & 0.093 &   32 \\
23408 &  56.091458 & $-$43.530907 & 29.403 & 0.247 & 29.472 & 0.205 & 1295 \\
23409 &  56.097156 & $-$43.531071 & 28.572 & 0.083 & 29.182 & 0.090 &  512 \\
23410 &  56.095074 & $-$43.531021 & 28.539 & 0.082 & 29.202 & 0.095 &  256 \\
23411 &  56.098681 & $-$43.531019 & 30.343 & 0.343 & 29.830 & 0.208 & 1100 \\
23412 &  56.090171 & $-$43.530930 & 28.507 & 0.099 & 29.185 & 0.086 &  672 \\
23413 &  56.093443 & $-$43.530945 & 29.212 & 0.153 & 29.474 & 0.148 & 1412 \\
23414 &  56.096806 & $-$43.530983 & 28.177 & 0.041 & 28.753 & 0.057 &  544 \\
23415 &  56.117883 & $-$43.531196 & 29.893 & 0.274 & 29.999 & 0.172 & 1092 \\
23416 &  56.097638 & $-$43.530905 & 28.641 & 0.057 & 29.015 & 0.073 &  320 \\
23417 &  56.093146 & $-$43.530805 & 28.340 & 0.068 & 28.789 & 0.076 &  256 \\
23418 &  56.093376 & $-$43.530779 & 29.179 & 0.130 & 29.537 & 0.101 & 1280 \\
23419 &  56.066652 & $-$43.530429 & 28.742 & 0.076 & 29.314 & 0.097 &  192 \\
23420 &  56.111142 & $-$43.530928 & 28.773 & 0.086 & 29.150 & 0.062 &  160 \\
23421 &  56.118748 & $-$43.531051 & 28.694 & 0.068 & 29.530 & 0.102 &  768 \\
23422 &  56.103412 & $-$43.530805 & 27.760 & 0.047 & 28.342 & 0.043 &   32 \\
23423 &  56.088806 & $-$43.530614 & 28.233 & 0.069 & 28.853 & 0.065 &  384 \\
23424 &  56.076401 & $-$43.530448 & 29.234 & 0.117 & 29.624 & 0.140 & 1600 \\
23425 &  56.068407 & $-$43.530328 & 28.488 & 0.048 & 29.106 & 0.089 &  192 \\
23426 &  56.088466 & $-$43.530569 & 24.571 & 0.015 & 24.880 & 0.011 &   32 \\
23427 &  56.066064 & $-$43.530239 & 28.618 & 0.062 & 29.103 & 0.085 &  576 \\
23428 &  56.088024 & $-$43.530511 & 29.054 & 0.104 & 29.373 & 0.117 & 1024 \\
23429 &  56.089288 & $-$43.530489 & 29.107 & 0.107 & 29.472 & 0.131 & 1088 \\
23430 &  56.101437 & $-$43.530622 & 27.235 & 0.074 & 27.727 & 0.094 & 1839 \\
23431 &  56.071826 & $-$43.530226 & 29.087 & 0.094 & 29.378 & 0.109 &  160 \\
23432 &  56.056371 & $-$43.529966 & 27.257 & 0.047 & 27.802 & 0.055 & 1251 \\
23433 &  56.059273 & $-$43.529940 & 29.295 & 0.091 & 29.371 & 0.107 &  960 \\
23434 &  56.101758 & $-$43.530435 & 26.524 & 0.090 & 26.710 & 0.098 & 1199 \\
23435 &  56.059366 & $-$43.529859 & 28.392 & 0.093 & 28.482 & 0.118 &  847 \\
23436 &  56.095181 & $-$43.530281 & 28.430 & 0.080 & 28.854 & 0.079 &  992 \\
23437 &  56.068405 & $-$43.529924 & 27.082 & 0.086 & 27.204 & 0.122 & 1487 \\
23438 &  56.095626 & $-$43.530249 & 29.090 & 0.161 & 29.586 & 0.162 & 1924 \\
23439 &  56.067129 & $-$43.529835 & 27.409 & 0.049 & 27.620 & 0.086 & 1739 \\
23440 &  56.081655 & $-$43.530012 & 29.876 & 0.241 & 30.073 & 0.279 & 1732 \\
23441 &  56.101559 & $-$43.530231 & 29.738 & 0.147 & 29.471 & 0.115 & 1344 \\
23442 &  56.083252 & $-$43.529993 & 28.230 & 0.067 & 28.702 & 0.064 &  672 \\
23443 &  56.107522 & $-$43.530295 & 27.766 & 0.050 & 28.292 & 0.079 &  898 \\
23444 &  56.067462 & $-$43.529780 & 29.302 & 0.121 & 29.553 & 0.119 & 1088 \\
23445 &  56.095623 & $-$43.530096 & 28.065 & 0.050 & 28.598 & 0.046 &  416 \\
23446 &  56.069168 & $-$43.529711 & 28.352 & 0.073 & 28.847 & 0.091 &  128 \\
23447 &  56.068185 & $-$43.529647 & 28.061 & 0.064 & 28.345 & 0.107 &  778 \\
23448 &  56.071778 & $-$43.529616 & 29.930 & 0.202 & 30.899 & 0.530 & 1544 \\
23449 &  56.083494 & $-$43.529766 & 28.416 & 0.060 & 29.011 & 0.070 &  672 \\
23450 &  56.056222 & $-$43.529285 & 27.457 & 0.026 & 27.928 & 0.034 &  416 \\
23451 &  56.096285 & $-$43.529664 & 29.371 & 0.175 & 29.618 & 0.133 & 1248 \\
23452 &  56.063531 & $-$43.529222 & 29.004 & 0.079 & 29.389 & 0.106 &    0 \\
23453 &  56.092087 & $-$43.529533 & 27.835 & 0.041 & 28.278 & 0.049 &  512 \\
23454 &  56.111242 & $-$43.529766 & 28.090 & 0.098 & 28.670 & 0.125 & 1679 \\
23455 &  56.118763 & $-$43.529834 & 28.252 & 0.077 & 28.701 & 0.080 &  512 \\
23456 &  56.097771 & $-$43.529536 & 28.209 & 0.071 & 28.726 & 0.057 &  896 \\
23457 &  56.069932 & $-$43.529095 & 29.168 & 0.122 & 29.368 & 0.105 & 1664 \\
23458 &  56.105912 & $-$43.529546 & 28.274 & 0.058 & 28.937 & 0.088 &  512 \\
23459 &  56.109605 & $-$43.529576 & 29.030 & 0.098 & 29.293 & 0.083 &  512 \\
23460 &  56.094652 & $-$43.529351 & 29.295 & 0.160 & 29.640 & 0.138 & 1536 \\
23461 &  56.071868 & $-$43.529045 & 28.603 & 0.089 & 28.972 & 0.062 &  832 \\
23462 &  56.104078 & $-$43.529425 & 28.541 & 0.062 & 29.212 & 0.078 &  256 \\
23463 &  56.074815 & $-$43.529049 & 29.558 & 0.180 & 29.674 & 0.127 & 1024 \\
23464 &  56.089294 & $-$43.529174 & 28.720 & 0.096 & 28.936 & 0.102 &  320 \\
23465 &  56.113820 & $-$43.529472 & 29.675 & 0.184 & 29.521 & 0.109 & 1600 \\
23466 &  56.072048 & $-$43.528895 & 26.915 & 0.140 & 27.017 & 0.149 & 1295 \\
23467 &  56.066539 & $-$43.528795 & 28.972 & 0.089 & 28.562 & 0.114 &  122 \\
23468 &  56.066535 & $-$43.528693 & 28.617 & 0.085 & 28.659 & 0.097 &  874 \\
23469 &  56.072715 & $-$43.528849 & 28.819 & 0.091 & 29.259 & 0.097 &  896 \\
23470 &  56.090547 & $-$43.529039 & 28.291 & 0.078 & 28.581 & 0.093 &  770 \\
23471 &  56.084113 & $-$43.528922 & 27.996 & 0.099 & 28.568 & 0.129 & 1039 \\
23472 &  56.086831 & $-$43.528977 & 30.006 & 0.306 & 29.889 & 0.155 & 1064 \\
23473 &  56.047727 & $-$43.528465 & 28.604 & 0.099 & 28.878 & 0.087 &    0 \\
23474 &  56.120001 & $-$43.529275 & 27.146 & 0.025 & 27.769 & 0.034 &   32 \\
23475 &  56.084539 & $-$43.528686 & 25.974 & 0.093 & 26.277 & 0.114 & 1519 \\
23476 &  56.103332 & $-$43.528891 & 29.751 & 0.186 & 29.497 & 0.109 & 1536 \\
23477 &  56.077962 & $-$43.528560 & 28.245 & 0.061 & 28.869 & 0.064 &    0 \\
23478 &  56.054379 & $-$43.528255 & 28.547 & 0.092 & 29.250 & 0.069 &  164 \\
23479 &  56.127176 & $-$43.529163 & 29.369 & 0.117 & 29.645 & 0.140 & 1024 \\
23480 &  56.125072 & $-$43.528997 & 29.973 & 0.193 & 30.184 & 0.198 & 1572 \\
23481 &  56.101543 & $-$43.528641 & 28.647 & 0.076 & 28.942 & 0.081 &  512 \\
23482 &  56.070289 & $-$43.528222 & 26.579 & 0.018 & 27.163 & 0.019 &  192 \\
23483 &  56.047896 & $-$43.527911 & 29.522 & 0.157 & 29.949 & 0.131 & 1536 \\
23484 &  56.106148 & $-$43.528619 & 28.812 & 0.073 & 29.371 & 0.088 &  512 \\
23485 &  56.094214 & $-$43.528332 & 27.357 & 0.090 & 27.885 & 0.110 & 1711 \\
23486 &  56.094251 & $-$43.528289 & 27.650 & 0.076 & 28.276 & 0.095 & 1519 \\
23487 &  56.090301 & $-$43.528143 & 28.905 & 0.112 & 29.091 & 0.111 & 1408 \\
23488 &  56.068856 & $-$43.527864 & 27.013 & 0.095 & 27.365 & 0.111 & 1487 \\
23489 &  56.092978 & $-$43.528131 & 27.879 & 0.042 & 28.516 & 0.058 &  768 \\
23490 &  56.076282 & $-$43.527907 & 28.309 & 0.069 & 29.159 & 0.090 &  928 \\
23491 &  56.068975 & $-$43.527745 & 25.559 & 0.088 & 25.446 & 0.097 & 1167 \\
23492 &  56.090240 & $-$43.527988 & 27.203 & 0.040 & 27.623 & 0.040 &  258 \\
23493 &  56.076695 & $-$43.527810 & 29.407 & 0.140 & 29.466 & 0.147 & 1160 \\
23494 &  56.075396 & $-$43.527733 & 27.716 & 0.037 & 28.041 & 0.038 &  288 \\
23495 &  56.100569 & $-$43.528022 & 29.498 & 0.140 & 29.156 & 0.099 &  256 \\
23496 &  56.101454 & $-$43.527975 & 26.479 & 0.090 & 26.689 & 0.124 & 1711 \\
23497 &  56.068496 & $-$43.527463 & 27.605 & 0.118 & 27.793 & 0.124 & 1823 \\
23498 &  56.100567 & $-$43.527858 & 27.817 & 0.100 & 28.717 & 0.127 & 1807 \\
23499 &  56.098236 & $-$43.527770 & 28.600 & 0.072 & 29.171 & 0.098 &  352 \\
23500 &  56.100070 & $-$43.527690 & 26.771 & 0.089 & 27.148 & 0.121 & 1999 \\
23501 &  56.094012 & $-$43.527560 & 29.032 & 0.115 & 29.373 & 0.119 & 1728 \\
23502 &  56.074140 & $-$43.527268 & 27.924 & 0.094 & 27.590 & 0.104 & 1695 \\
23503 &  56.087077 & $-$43.527423 & 30.355 & 0.500 & 30.015 & 0.196 & 1348 \\
23504 &  56.100100 & $-$43.527585 & 27.845 & 0.088 & 27.970 & 0.123 & 2031 \\
23505 &  56.100017 & $-$43.527505 & 26.953 & 0.093 & 27.206 & 0.126 & 1903 \\
23506 &  56.111620 & $-$43.527689 & 28.813 & 0.082 & 29.660 & 0.141 &  928 \\
23507 &  56.084230 & $-$43.527333 & 28.846 & 0.078 & 29.798 & 0.204 &  544 \\
23508 &  56.106224 & $-$43.527550 & 28.939 & 0.086 & 29.425 & 0.116 &  512 \\
23509 &  56.090906 & $-$43.527286 & 28.292 & 0.063 & 29.047 & 0.089 &  320 \\
23510 &  56.101582 & $-$43.527409 & 28.047 & 0.042 & 28.817 & 0.065 &  640 \\
23511 &  56.111395 & $-$43.527488 & 28.075 & 0.107 & 28.751 & 0.126 & 2031 \\
23512 &  56.092133 & $-$43.527222 & 28.644 & 0.100 & 28.591 & 0.104 & 1482 \\
23513 &  56.054845 & $-$43.526731 & 28.793 & 0.080 & 29.323 & 0.084 &  544 \\
23514 &  56.101473 & $-$43.527320 & 28.636 & 0.066 & 29.154 & 0.084 &  128 \\
23515 &  56.102452 & $-$43.527329 & 28.521 & 0.056 & 28.778 & 0.060 &    0 \\
23516 &  56.123350 & $-$43.527581 & 28.377 & 0.088 & 28.844 & 0.088 &  452 \\
23517 &  56.093304 & $-$43.527203 & 27.734 & 0.089 & 28.161 & 0.102 & 1103 \\
23518 &  56.123146 & $-$43.527553 & 27.376 & 0.096 & 27.244 & 0.103 & 1231 \\
23519 &  56.073576 & $-$43.526890 & 29.593 & 0.147 & 29.685 & 0.138 & 1024 \\
23520 &  56.056993 & $-$43.526633 & 29.196 & 0.083 & 29.536 & 0.101 &    0 \\
23521 &  56.088844 & $-$43.527022 & 28.573 & 0.130 & 29.186 & 0.128 & 1027 \\
23522 &  56.100387 & $-$43.527121 & 27.580 & 0.042 & 28.011 & 0.049 &  640 \\
23523 &  56.103169 & $-$43.527050 & 28.316 & 0.067 & 28.631 & 0.080 &  256 \\
23524 &  56.092338 & $-$43.526884 & 27.405 & 0.089 & 27.864 & 0.121 & 1327 \\
23525 &  56.100271 & $-$43.526942 & 28.707 & 0.093 & 29.141 & 0.095 &  768 \\
23526 &  56.091077 & $-$43.526808 & 28.381 & 0.057 & 28.895 & 0.075 &    0 \\
23527 &  56.076829 & $-$43.526610 & 26.860 & 0.125 & 27.332 & 0.140 & 1711 \\
23528 &  56.117321 & $-$43.527095 & 28.796 & 0.074 & 29.110 & 0.075 &  128 \\
23529 &  56.095647 & $-$43.526780 & 29.174 & 0.118 & 29.851 & 0.151 & 1088 \\
23530 &  56.096021 & $-$43.526753 & 26.933 & 0.055 & 27.586 & 0.044 & 1171 \\
23531 &  56.063491 & $-$43.526302 & 27.863 & 0.107 & 28.060 & 0.136 & 1775 \\
23532 &  56.127287 & $-$43.527091 & 27.723 & 0.121 & 28.180 & 0.141 & 1423 \\
23533 &  56.068844 & $-$43.526342 & 27.528 & 0.027 & 28.185 & 0.039 &  512 \\
23534 &  56.086782 & $-$43.526567 & 27.621 & 0.047 & 28.200 & 0.055 &  576 \\
23535 &  56.067451 & $-$43.526278 & 28.265 & 0.038 & 28.863 & 0.072 &   64 \\
23536 &  56.063582 & $-$43.526225 & 28.176 & 0.086 & 28.724 & 0.111 & 1263 \\
23537 &  56.120021 & $-$43.526931 & 29.670 & 0.146 & 29.982 & 0.116 & 1348 \\
23538 &  56.104587 & $-$43.526727 & 26.961 & 0.028 & 27.494 & 0.024 &  528 \\
23539 &  56.100012 & $-$43.526659 & 28.503 & 0.049 & 28.885 & 0.052 &    0 \\
23540 &  56.127129 & $-$43.526953 & 26.887 & 0.129 & 26.761 & 0.154 & 1423 \\
23541 &  56.103504 & $-$43.526625 & 28.904 & 0.086 & 29.537 & 0.122 &  544 \\
23542 &  56.126647 & $-$43.526911 & 28.793 & 0.089 & 28.950 & 0.104 &  868 \\
23543 &  56.126652 & $-$43.526869 & 29.090 & 0.104 & 29.057 & 0.101 & 1964 \\
23544 &  56.114995 & $-$43.526720 & 29.155 & 0.109 & 28.770 & 0.095 & 1440 \\
23545 &  56.048465 & $-$43.525840 & 27.389 & 0.024 & 28.012 & 0.033 &    0 \\
23546 &  56.076134 & $-$43.526116 & 28.823 & 0.063 & 29.183 & 0.089 &  640 \\
23547 &  56.084568 & $-$43.526181 & 25.419 & 0.030 & 25.946 & 0.039 &    0 \\
23548 &  56.095207 & $-$43.526242 & 29.249 & 0.143 & 29.496 & 0.104 & 1696 \\
23549 &  56.127319 & $-$43.526612 & 28.536 & 0.069 & 29.152 & 0.084 &  768 \\
23550 &  56.083044 & $-$43.526031 & 28.784 & 0.101 & 29.605 & 0.134 & 1024 \\
23551 &  56.115071 & $-$43.526435 & 27.852 & 0.038 & 28.486 & 0.041 &  768 \\
23552 &  56.126840 & $-$43.526492 & 28.969 & 0.090 & 29.239 & 0.113 &  712 \\
23553 &  56.061216 & $-$43.525646 & 28.954 & 0.080 & 29.270 & 0.081 &  768 \\
23554 &  56.055644 & $-$43.525567 & 29.965 & 0.184 & 29.843 & 0.119 & 1344 \\
23555 &  56.088170 & $-$43.525950 & 29.381 & 0.206 & 29.818 & 0.157 & 1600 \\
23556 &  56.070602 & $-$43.525616 & 27.814 & 0.101 & 28.355 & 0.098 & 1263 \\
23557 &  56.070484 & $-$43.525601 & 26.914 & 0.059 & 27.545 & 0.065 & 2023 \\
23558 &  56.053599 & $-$43.525381 & 29.243 & 0.104 & 29.512 & 0.110 & 1088 \\
23559 &  56.103577 & $-$43.525996 & 23.944 & 0.020 & 24.070 & 0.049 &   34 \\
23560 &  56.089812 & $-$43.525797 & 29.324 & 0.252 & 29.447 & 0.116 & 1029 \\
23561 &  56.112991 & $-$43.526080 & 29.195 & 0.105 & 29.549 & 0.114 & 1024 \\
23562 &  56.127359 & $-$43.526256 & 29.015 & 0.088 & 29.408 & 0.082 &  192 \\
23563 &  56.071724 & $-$43.525556 & 29.090 & 0.112 & 29.458 & 0.116 & 1568 \\
23564 &  56.127270 & $-$43.526150 & 29.300 & 0.103 & 29.665 & 0.108 & 1152 \\
23565 &  56.061305 & $-$43.525273 & 27.739 & 0.130 & 27.797 & 0.127 & 1999 \\
23566 &  56.075981 & $-$43.525351 & 28.455 & 0.067 & 28.857 & 0.053 &  768 \\
23567 &  56.053332 & $-$43.525025 & 29.086 & 0.085 & 29.511 & 0.115 &  256 \\
23568 &  56.102364 & $-$43.525643 & 28.267 & 0.098 & 28.614 & 0.106 & 1423 \\
23569 &  56.105725 & $-$43.525677 & 27.242 & 0.052 & 28.122 & 0.054 & 1313 \\
23570 &  56.110490 & $-$43.525728 & 29.040 & 0.092 & 29.520 & 0.110 &  256 \\
23571 &  56.071173 & $-$43.525225 & 27.701 & 0.030 & 28.238 & 0.045 &  512 \\
23572 &  56.116331 & $-$43.525798 & 28.717 & 0.086 & 28.929 & 0.070 &    0 \\
23573 &  56.093202 & $-$43.525476 & 27.594 & 0.111 & 27.546 & 0.112 & 1551 \\
23574 &  56.081812 & $-$43.525328 & 25.879 & 0.011 & 26.301 & 0.017 &  160 \\
23575 &  56.127682 & $-$43.525868 & 28.588 & 0.090 & 29.062 & 0.109 &  396 \\
23576 &  56.060637 & $-$43.525018 & 26.962 & 0.102 & 27.121 & 0.123 & 1647 \\
23577 &  56.086184 & $-$43.525296 & 29.117 & 0.149 & 29.723 & 0.132 & 1024 \\
23578 &  56.060620 & $-$43.524912 & 26.922 & 0.061 & 27.391 & 0.070 & 1107 \\
23579 &  56.082284 & $-$43.525153 & 28.241 & 0.088 & 28.961 & 0.131 &   15 \\
23580 &  56.106404 & $-$43.525449 & 28.702 & 0.076 & 29.368 & 0.137 &  776 \\
23581 &  56.065580 & $-$43.524838 & 28.932 & 0.080 & 29.077 & 0.067 &  992 \\
23582 &  56.089238 & $-$43.525131 & 29.631 & 0.150 & 29.897 & 0.200 & 1952 \\
23583 &  56.107924 & $-$43.525324 & 27.727 & 0.096 & 28.409 & 0.114 & 1727 \\
23584 &  56.053058 & $-$43.524503 & 26.375 & 0.127 & 25.873 & 0.130 & 1071 \\
23585 &  56.068624 & $-$43.524732 & 26.010 & 0.030 & 26.519 & 0.033 &  544 \\
23586 &  56.109076 & $-$43.525199 & 28.089 & 0.068 & 29.001 & 0.102 &  520 \\
23587 &  56.087809 & $-$43.524926 & 27.545 & 0.033 & 27.963 & 0.066 &  642 \\
23588 &  56.072087 & $-$43.524658 & 30.516 & 0.440 & 30.819 & 0.425 & 1196 \\
23589 &  56.072792 & $-$43.524637 & 29.017 & 0.087 & 29.558 & 0.132 &  384 \\
23590 &  56.051635 & $-$43.524172 & 29.440 & 0.106 & 30.065 & 0.191 & 1024 \\
23591 &  56.057840 & $-$43.524223 & 25.636 & 0.012 & 26.145 & 0.017 &  160 \\
23592 &  56.100760 & $-$43.524767 & 29.274 & 0.095 & 29.462 & 0.102 &  336 \\
23593 &  56.087460 & $-$43.524540 & 29.704 & 0.295 & 29.516 & 0.188 & 1059 \\
23594 &  56.072820 & $-$43.524320 & 29.156 & 0.121 & 29.531 & 0.112 & 1280 \\
23595 &  56.103725 & $-$43.524701 & 26.242 & 0.072 & 26.461 & 0.095 & 1103 \\
23596 &  56.069877 & $-$43.524259 & 28.239 & 0.086 & 28.790 & 0.096 &   11 \\
23597 &  56.065761 & $-$43.524146 & 28.059 & 0.056 & 28.610 & 0.054 &  608 \\
23598 &  56.090258 & $-$43.524431 & 28.692 & 0.112 & 29.378 & 0.112 & 1056 \\
23599 &  56.084714 & $-$43.524356 & 29.436 & 0.124 & 29.797 & 0.188 & 1024 \\
23600 &  56.046716 & $-$43.523854 & 28.227 & 0.093 & 28.622 & 0.101 & 1615 \\
23601 &  56.072474 & $-$43.524177 & 28.353 & 0.112 & 28.479 & 0.118 & 1743 \\
23602 &  56.115371 & $-$43.524700 & 27.171 & 0.040 & 27.407 & 0.094 &  938 \\
23603 &  56.127429 & $-$43.524762 & 28.724 & 0.060 & 29.269 & 0.098 &  640 \\
23604 &  56.119466 & $-$43.524605 & 29.065 & 0.090 & 29.581 & 0.130 &  320 \\
23605 &  56.119261 & $-$43.524555 & 28.926 & 0.108 & 29.198 & 0.091 &  292 \\
23606 &  56.088602 & $-$43.524154 & 27.863 & 0.057 & 28.573 & 0.097 &  450 \\
23607 &  56.106770 & $-$43.524332 & 27.602 & 0.036 & 28.100 & 0.032 &  768 \\
23608 &  56.046390 & $-$43.523483 & 28.115 & 0.074 & 28.562 & 0.087 &  284 \\
23609 &  56.088451 & $-$43.524020 & 26.479 & 0.031 & 27.103 & 0.026 &  256 \\
23610 &  56.089379 & $-$43.523934 & 29.405 & 0.164 & 29.420 & 0.130 & 1024 \\
23611 &  56.101558 & $-$43.524007 & 28.964 & 0.100 & 29.315 & 0.101 &  736 \\
23612 &  56.102976 & $-$43.524008 & 28.745 & 0.097 & 29.028 & 0.095 &  160 \\
23613 &  56.095832 & $-$43.523787 & 28.849 & 0.070 & 29.477 & 0.123 &    0 \\
23614 &  56.090482 & $-$43.523695 & 26.546 & 0.022 & 27.159 & 0.024 &    0 \\
23615 &  56.093140 & $-$43.523692 & 28.835 & 0.114 & 28.939 & 0.106 & 2030 \\
23616 &  56.071347 & $-$43.523360 & 26.659 & 0.017 & 27.184 & 0.018 &    0 \\
23617 &  56.088288 & $-$43.523533 & 29.822 & 0.301 & 29.825 & 0.222 & 1708 \\
23618 &  56.087009 & $-$43.523426 & 27.992 & 0.072 & 28.786 & 0.087 & 1281 \\
23619 &  56.096304 & $-$43.523544 & 27.567 & 0.042 & 28.015 & 0.038 &  256 \\
23620 &  56.108611 & $-$43.523629 & 26.176 & 0.104 & 26.414 & 0.124 & 1039 \\
23621 &  56.097567 & $-$43.523479 & 26.958 & 0.024 & 27.427 & 0.024 &  320 \\
23622 &  56.048001 & $-$43.522727 & 27.583 & 0.079 & 28.188 & 0.073 & 1543 \\
23623 &  56.090060 & $-$43.523242 & 30.118 & 0.344 & 31.110 & 0.464 & 1036 \\
23624 &  56.068809 & $-$43.522892 & 28.410 & 0.092 & 28.568 & 0.103 &  143 \\
23625 &  56.083908 & $-$43.523072 & 27.387 & 0.030 & 28.065 & 0.039 &  256 \\
23626 &  56.086957 & $-$43.523089 & 30.437 & 0.531 & 29.509 & 0.145 & 1284 \\
23627 &  56.101604 & $-$43.523265 & 28.530 & 0.083 & 29.027 & 0.133 &  586 \\
23628 &  56.055520 & $-$43.522669 & 28.105 & 0.063 & 28.678 & 0.102 &  682 \\
23629 &  56.048435 & $-$43.522526 & 27.789 & 0.082 & 28.782 & 0.128 & 1999 \\
23630 &  56.045208 & $-$43.522463 & 29.781 & 0.182 & 29.569 & 0.109 & 1796 \\
23631 &  56.086920 & $-$43.522933 & 30.498 & 0.500 & 29.913 & 0.269 & 1802 \\
23632 &  56.051303 & $-$43.522517 & 29.232 & 0.107 & 29.437 & 0.111 & 1536 \\
23633 &  56.047445 & $-$43.522444 & 27.858 & 0.125 & 28.560 & 0.128 & 1295 \\
23634 &  56.045498 & $-$43.522406 & 27.231 & 0.123 & 26.830 & 0.122 & 1167 \\
23635 &  56.096590 & $-$43.523046 & 28.748 & 0.088 & 29.596 & 0.127 &  768 \\
23636 &  56.047821 & $-$43.522348 & 28.580 & 0.138 & 28.972 & 0.115 & 1293 \\
23637 &  56.099578 & $-$43.523010 & 28.502 & 0.080 & 29.111 & 0.117 &   64 \\
23638 &  56.084982 & $-$43.522752 & 29.135 & 0.150 & 29.869 & 0.171 & 1028 \\
23639 &  56.056886 & $-$43.522441 & 27.128 & 0.082 & 27.554 & 0.121 & 1167 \\
23640 &  56.048235 & $-$43.522322 & 28.815 & 0.108 & 28.991 & 0.139 & 1998 \\
23641 &  56.084004 & $-$43.522709 & 28.162 & 0.085 & 28.634 & 0.095 & 1391 \\
23642 &  56.046708 & $-$43.522187 & 26.961 & 0.062 & 27.913 & 0.075 & 1891 \\
23643 &  56.083625 & $-$43.522646 & 28.368 & 0.058 & 29.226 & 0.105 &  768 \\
23644 &  56.045360 & $-$43.522143 & 26.317 & 0.049 & 27.307 & 0.055 & 1251 \\
23645 &  56.057757 & $-$43.522248 & 29.111 & 0.095 & 29.566 & 0.139 &  552 \\
23646 &  56.101890 & $-$43.522778 & 29.377 & 0.133 & 29.325 & 0.084 &  896 \\
23647 &  56.083483 & $-$43.522525 & 28.521 & 0.068 & 29.106 & 0.085 &  448 \\
23648 &  56.067787 & $-$43.522320 & 28.779 & 0.100 & 28.628 & 0.083 & 1794 \\
23649 &  56.046956 & $-$43.522054 & 28.768 & 0.126 & 28.821 & 0.123 & 1646 \\
23650 &  56.068249 & $-$43.522318 & 27.384 & 0.095 & 26.896 & 0.130 & 1103 \\
23651 &  56.083562 & $-$43.522455 & 30.136 & 0.239 & 30.129 & 0.269 & 1864 \\
23652 &  56.048826 & $-$43.521934 & 27.926 & 0.109 & 28.352 & 0.130 & 1903 \\
23653 &  56.048754 & $-$43.521968 & 28.179 & 0.109 & 28.425 & 0.120 & 2031 \\
23654 &  56.047632 & $-$43.521894 & 27.163 & 0.072 & 27.458 & 0.125 & 2031 \\
23655 &  56.047765 & $-$43.521868 & 27.494 & 0.063 & 28.237 & 0.096 & 2026 \\
23656 &  56.078661 & $-$43.522228 & 29.572 & 0.203 & 29.569 & 0.132 & 1536 \\
23657 &  56.077848 & $-$43.522199 & 28.960 & 0.095 & 29.454 & 0.093 &  640 \\
23658 &  56.049052 & $-$43.521816 & 28.946 & 0.107 & 29.129 & 0.153 & 1992 \\
23659 &  56.086211 & $-$43.522286 & 27.347 & 0.094 & 27.130 & 0.123 & 1455 \\
23660 &  56.049947 & $-$43.521798 & 28.455 & 0.078 & 29.733 & 0.193 &  960 \\
23661 &  56.047198 & $-$43.521701 & 25.567 & 0.059 & 26.363 & 0.069 & 1071 \\
23662 &  56.048018 & $-$43.521701 & 27.693 & 0.124 & 27.802 & 0.146 & 1967 \\
23663 &  56.047661 & $-$43.521745 & 27.826 & 0.123 & 28.199 & 0.150 & 1999 \\
23664 &  56.048359 & $-$43.521738 & 25.768 & 0.102 & 26.360 & 0.121 & 2031 \\
23665 &  56.046808 & $-$43.521708 & 27.369 & 0.125 & 27.996 & 0.129 & 1743 \\
23666 &  56.047751 & $-$43.521700 & 27.921 & 0.098 & 28.281 & 0.151 & 1999 \\
23667 &  56.048730 & $-$43.521614 & 28.399 & 0.066 & 28.857 & 0.115 &  928 \\
23668 &  56.048813 & $-$43.521565 & 27.752 & 0.053 & 28.465 & 0.074 &  992 \\
23669 &  56.101993 & $-$43.522385 & 26.777 & 0.117 & 26.075 & 0.121 & 1103 \\
23670 &  56.048250 & $-$43.521695 & 27.263 & 0.123 & 27.710 & 0.132 & 2031 \\
23671 &  56.076273 & $-$43.522030 & 29.156 & 0.132 & 29.675 & 0.135 & 1152 \\
23672 &  56.086293 & $-$43.522139 & 28.114 & 0.063 & 28.788 & 0.111 &  898 \\
23673 &  56.049022 & $-$43.521656 & 28.219 & 0.144 & 28.523 & 0.112 & 2031 \\
23674 &  56.101888 & $-$43.522329 & 27.643 & 0.065 & 27.257 & 0.115 & 1611 \\
23675 &  56.101272 & $-$43.522318 & 28.429 & 0.064 & 29.251 & 0.082 &   64 \\
23676 &  56.088027 & $-$43.522127 & 29.358 & 0.205 & 29.784 & 0.185 & 1664 \\
23677 &  56.048455 & $-$43.521309 & 25.466 & 0.131 & 25.724 & 0.148 & 2031 \\
23678 &  56.047355 & $-$43.521563 & 28.279 & 0.078 & 28.225 & 0.064 &  928 \\
23679 &  56.044634 & $-$43.521496 & 28.468 & 0.092 & 28.783 & 0.053 &  512 \\
23680 &  56.083864 & $-$43.521952 & 30.669 & 0.444 & 30.913 & 0.414 & 1420 \\
23681 &  56.112622 & $-$43.522268 & 27.520 & 0.125 & 27.563 & 0.134 & 1103 \\
23682 &  56.117603 & $-$43.522310 & 29.048 & 0.078 & 29.285 & 0.086 &   32 \\
23683 &  56.074241 & $-$43.521763 & 29.529 & 0.175 & 29.395 & 0.091 &  384 \\
23684 &  56.047168 & $-$43.521404 & 27.501 & 0.050 & 28.134 & 0.078 &  768 \\
23685 &  56.107376 & $-$43.522131 & 28.778 & 0.055 & 29.219 & 0.084 &  256 \\
23686 &  56.046711 & $-$43.521350 & 27.214 & 0.079 & 28.027 & 0.115 & 2015 \\
23687 &  56.046761 & $-$43.521339 & 26.799 & 0.075 & 27.455 & 0.108 & 2015 \\
23688 &  56.111059 & $-$43.522141 & 28.961 & 0.089 & 29.234 & 0.066 &   32 \\
23689 &  56.047925 & $-$43.521328 & 23.480 & 0.099 & 23.481 & 0.104 & 1199 \\
23690 &  56.114344 & $-$43.522100 & 27.594 & 0.052 & 27.858 & 0.075 &  139 \\
23691 &  56.048901 & $-$43.521253 & 28.040 & 0.082 & 28.923 & 0.095 & 1760 \\
23692 &  56.100769 & $-$43.521950 & 29.311 & 0.143 & 29.471 & 0.093 &  512 \\
23693 &  56.122661 & $-$43.522174 & 29.102 & 0.087 & 29.420 & 0.069 &    0 \\
23694 &  56.049549 & $-$43.521244 & 28.673 & 0.109 & 28.729 & 0.120 & 1546 \\
23695 &  56.076151 & $-$43.521568 & 29.590 & 0.179 & 29.733 & 0.128 & 1024 \\
23696 &  56.048554 & $-$43.521134 & 27.296 & 0.100 & 27.629 & 0.131 & 1999 \\
23697 &  56.047342 & $-$43.521194 & 24.700 & 0.060 & 25.394 & 0.078 & 1487 \\
23698 &  56.046557 & $-$43.521152 & 28.197 & 0.100 & 28.869 & 0.114 & 1740 \\
23699 &  56.048837 & $-$43.521165 & 26.353 & 0.019 & 26.901 & 0.025 &  960 \\
23700 &  56.046973 & $-$43.521095 & 27.206 & 0.141 & 27.460 & 0.158 & 1647 \\
23701 &  56.046930 & $-$43.521041 & 27.457 & 0.100 & 27.936 & 0.120 & 1455 \\
23702 &  56.046542 & $-$43.521035 & 28.113 & 0.073 & 29.083 & 0.110 &  896 \\
23703 &  56.081930 & $-$43.521492 & 28.507 & 0.084 & 29.000 & 0.104 &  580 \\
23704 &  56.065659 & $-$43.521278 & 29.142 & 0.113 & 29.614 & 0.117 & 1056 \\
23705 &  56.048479 & $-$43.520984 & 28.784 & 0.142 & 28.745 & 0.107 & 1996 \\
23706 &  56.047321 & $-$43.521003 & 26.857 & 0.041 & 27.371 & 0.056 & 1986 \\
23707 &  56.046327 & $-$43.520976 & 28.590 & 0.076 & 28.990 & 0.091 &  256 \\
23708 &  56.089830 & $-$43.521470 & 28.798 & 0.089 & 29.315 & 0.114 &    0 \\
23709 &  56.048857 & $-$43.520934 & 27.118 & 0.075 & 27.721 & 0.109 & 1999 \\
23710 &  56.044246 & $-$43.520874 & 30.261 & 0.462 & 29.585 & 0.133 & 1540 \\
23711 &  56.048473 & $-$43.520894 & 27.339 & 0.069 & 28.101 & 0.091 & 1999 \\
23712 &  56.048822 & $-$43.520759 & 28.331 & 0.111 & 28.750 & 0.105 & 2020 \\
23713 &  56.046310 & $-$43.520809 & 28.946 & 0.083 & 29.094 & 0.086 &  256 \\
23714 &  56.069950 & $-$43.521048 & 27.518 & 0.097 & 27.423 & 0.112 & 1391 \\
23715 &  56.047977 & $-$43.520803 & 27.918 & 0.124 & 28.083 & 0.141 & 1903 \\
23716 &  56.048426 & $-$43.520804 & 27.834 & 0.079 & 28.517 & 0.089 & 1984 \\
23717 &  56.046827 & $-$43.520749 & 28.215 & 0.126 & 28.711 & 0.116 & 1839 \\
23718 &  56.046820 & $-$43.520697 & 28.367 & 0.126 & 28.788 & 0.134 & 1199 \\
23719 &  56.045246 & $-$43.520728 & 28.569 & 0.107 & 28.952 & 0.098 & 1420 \\
23720 &  56.048679 & $-$43.520764 & 26.178 & 0.078 & 26.965 & 0.094 & 2031 \\
23721 &  56.071652 & $-$43.521062 & 28.083 & 0.098 & 28.876 & 0.160 & 1759 \\
23722 &  56.071670 & $-$43.521027 & 28.508 & 0.116 & 28.558 & 0.127 & 2015 \\
23723 &  56.048518 & $-$43.520704 & 25.682 & 0.087 & 26.318 & 0.108 & 1455 \\
23724 &  56.127544 & $-$43.521705 & 28.570 & 0.093 & 29.108 & 0.086 &  512 \\
23725 &  56.048181 & $-$43.520675 & 25.141 & 0.060 & 25.879 & 0.075 & 1231 \\
23726 &  56.121687 & $-$43.521598 & 29.344 & 0.113 & 29.284 & 0.078 &    0 \\
23727 &  56.049630 & $-$43.520655 & 28.055 & 0.108 & 28.853 & 0.125 & 1039 \\
23728 &  56.049064 & $-$43.520623 & 27.465 & 0.134 & 28.218 & 0.148 & 1775 \\
23729 &  56.108147 & $-$43.521364 & 28.414 & 0.089 & 28.669 & 0.105 &  910 \\
23730 &  56.048760 & $-$43.520606 & 28.321 & 0.071 & 28.934 & 0.064 &  896 \\
23731 &  56.048136 & $-$43.520562 & 27.197 & 0.067 & 27.883 & 0.073 & 1955 \\
23732 &  56.047465 & $-$43.520552 & 26.923 & 0.106 & 27.473 & 0.125 & 1487 \\
23733 &  56.047105 & $-$43.520536 & 27.718 & 0.054 & 28.213 & 0.040 &   64 \\
23734 &  56.090139 & $-$43.521076 & 28.246 & 0.098 & 28.378 & 0.137 & 1278 \\
23735 &  56.047647 & $-$43.520492 & 27.803 & 0.139 & 28.713 & 0.107 & 2029 \\
23736 &  56.048463 & $-$43.520500 & 27.661 & 0.071 & 28.575 & 0.073 & 1825 \\
23737 &  56.069885 & $-$43.520812 & 29.468 & 0.115 & 29.693 & 0.135 & 1728 \\
23738 &  56.049056 & $-$43.520513 & 27.556 & 0.118 & 27.970 & 0.115 & 2031 \\
23739 &  56.082267 & $-$43.520929 & 27.899 & 0.069 & 28.363 & 0.043 &  577 \\
23740 &  56.047532 & $-$43.520478 & 27.641 & 0.124 & 28.162 & 0.131 & 1999 \\
23741 &  56.082373 & $-$43.520879 & 29.048 & 0.117 & 29.341 & 0.113 & 1856 \\
23742 &  56.096876 & $-$43.521006 & 28.732 & 0.082 & 29.358 & 0.132 &    0 \\
23743 &  56.112323 & $-$43.521193 & 27.786 & 0.080 & 28.312 & 0.108 & 1455 \\
23744 &  56.048538 & $-$43.520318 & 28.512 & 0.132 & 28.714 & 0.118 & 1935 \\
23745 &  56.048915 & $-$43.520335 & 28.192 & 0.040 & 28.498 & 0.062 &  896 \\
23746 &  56.078223 & $-$43.520685 & 28.867 & 0.112 & 28.551 & 0.126 & 1742 \\
23747 &  56.103454 & $-$43.520890 & 29.035 & 0.101 & 29.270 & 0.089 &    0 \\
23748 &  56.074632 & $-$43.520496 & 28.864 & 0.113 & 29.502 & 0.137 & 1376 \\
23749 &  56.078117 & $-$43.520482 & 28.055 & 0.111 & 27.906 & 0.122 & 1903 \\
23750 &  56.122073 & $-$43.520915 & 28.108 & 0.091 & 28.506 & 0.089 & 1031 \\
23751 &  56.110558 & $-$43.520666 & 29.476 & 0.123 & 30.040 & 0.133 & 1280 \\
23752 &  56.078141 & $-$43.520251 & 27.689 & 0.108 & 28.041 & 0.119 & 1999 \\
23753 &  56.049987 & $-$43.519835 & 28.447 & 0.064 & 29.158 & 0.080 &  128 \\
23754 &  56.084979 & $-$43.520259 & 27.266 & 0.035 & 27.759 & 0.036 &  512 \\
23755 &  56.105030 & $-$43.520489 & 26.931 & 0.029 & 27.579 & 0.035 &    0 \\
23756 &  56.083694 & $-$43.520199 & 29.670 & 0.152 & 30.704 & 0.405 & 1032 \\
23757 &  56.048372 & $-$43.519618 & 28.797 & 0.055 & 29.110 & 0.083 &    0 \\
23758 &  56.058355 & $-$43.519741 & 26.637 & 0.019 & 27.264 & 0.022 &    0 \\
23759 &  56.106040 & $-$43.520320 & 29.439 & 0.139 & 29.700 & 0.131 & 1408 \\
23760 &  56.066420 & $-$43.519770 & 26.166 & 0.109 & 25.686 & 0.121 & 1519 \\
23761 &  56.066263 & $-$43.519718 & 25.866 & 0.095 & 26.211 & 0.114 & 1775 \\
23762 &  56.081556 & $-$43.519685 & 29.268 & 0.136 & 29.945 & 0.137 & 1056 \\
23763 &  56.066837 & $-$43.519447 & 29.081 & 0.103 & 29.452 & 0.109 & 1024 \\
23764 &  56.083192 & $-$43.519651 & 28.881 & 0.109 & 29.592 & 0.111 & 1440 \\
23765 &  56.086010 & $-$43.519642 & 28.036 & 0.072 & 28.540 & 0.074 &    2 \\
23766 &  56.105369 & $-$43.519882 & 27.222 & 0.021 & 27.647 & 0.040 &   98 \\
23767 &  56.105456 & $-$43.519863 & 28.521 & 0.062 & 28.824 & 0.060 &   32 \\
23768 &  56.050886 & $-$43.519143 & 27.804 & 0.120 & 27.856 & 0.128 & 1455 \\
23769 &  56.093834 & $-$43.519681 & 25.729 & 0.019 & 26.194 & 0.016 &    0 \\
23770 &  56.065395 & $-$43.519291 & 28.846 & 0.115 & 28.604 & 0.109 & 1102 \\
23771 &  56.083265 & $-$43.519517 & 29.334 & 0.138 & 29.556 & 0.152 & 1408 \\
23772 &  56.092961 & $-$43.519633 & 29.062 & 0.106 & 29.617 & 0.166 & 1152 \\
23773 &  56.095765 & $-$43.519661 & 28.264 & 0.064 & 29.488 & 0.174 &  138 \\
23774 &  56.060367 & $-$43.519199 & 28.411 & 0.070 & 29.360 & 0.148 &  522 \\
23775 &  56.084995 & $-$43.519510 & 30.234 & 0.425 & 30.154 & 0.258 & 1540 \\
23776 &  56.072380 & $-$43.519320 & 27.789 & 0.073 & 28.154 & 0.099 & 1039 \\
23777 &  56.044398 & $-$43.518924 & 28.888 & 0.084 & 29.125 & 0.074 &    0 \\
23778 &  56.112925 & $-$43.519782 & 28.058 & 0.058 & 28.445 & 0.083 &  514 \\
23779 &  56.118037 & $-$43.519793 & 25.911 & 0.014 & 26.346 & 0.016 &  512 \\
23780 &  56.064834 & $-$43.519114 & 28.091 & 0.073 & 28.909 & 0.104 &  495 \\
23781 &  56.070930 & $-$43.519144 & 24.924 & 0.103 & 24.855 & 0.109 & 1039 \\
23782 &  56.064931 & $-$43.519055 & 27.821 & 0.095 & 28.371 & 0.108 & 1919 \\
23783 &  56.065013 & $-$43.519000 & 28.414 & 0.127 & 29.133 & 0.142 & 2031 \\
23784 &  56.109999 & $-$43.519579 & 27.676 & 0.101 & 27.822 & 0.141 & 1551 \\
23785 &  56.112506 & $-$43.519606 & 27.949 & 0.106 & 27.694 & 0.144 & 1999 \\
23786 &  56.093169 & $-$43.519338 & 28.058 & 0.047 & 28.666 & 0.059 &    0 \\
23787 &  56.110436 & $-$43.519480 & 28.004 & 0.112 & 27.678 & 0.167 & 1871 \\
23788 &  56.051035 & $-$43.518711 & 29.431 & 0.108 & 29.661 & 0.136 & 1032 \\
23789 &  56.112804 & $-$43.519414 & 27.996 & 0.088 & 28.083 & 0.104 & 2043 \\
23790 &  56.111314 & $-$43.519441 & 28.927 & 0.072 & 29.287 & 0.077 &    0 \\
23791 &  56.112333 & $-$43.519420 & 27.534 & 0.075 & 27.786 & 0.130 & 1935 \\
23792 &  56.113656 & $-$43.519422 & 28.911 & 0.077 & 29.317 & 0.122 &    0 \\
23793 &  56.091224 & $-$43.519102 & 26.569 & 0.018 & 27.209 & 0.023 &  320 \\
23794 &  56.084575 & $-$43.518906 & 28.145 & 0.099 & 28.016 & 0.124 & 1903 \\
23795 &  56.076773 & $-$43.518786 & 28.302 & 0.118 & 28.135 & 0.147 & 1679 \\
23796 &  56.126525 & $-$43.519352 & 27.778 & 0.056 & 28.230 & 0.039 &    1 \\
23797 &  56.084630 & $-$43.518803 & 28.103 & 0.095 & 28.683 & 0.119 & 1999 \\
23798 &  56.092915 & $-$43.518909 & 27.636 & 0.157 & 27.586 & 0.156 & 1679 \\
23799 &  56.112645 & $-$43.519060 & 28.308 & 0.118 & 28.564 & 0.126 & 1839 \\
23800 &  56.048525 & $-$43.518147 & 29.411 & 0.134 & 29.642 & 0.098 &  128 \\
23801 &  56.084860 & $-$43.518422 & 29.062 & 0.139 & 29.244 & 0.153 & 1574 \\
23802 &  56.071014 & $-$43.518305 & 30.069 & 0.218 & 28.234 & 0.054 &  192 \\
23803 &  56.091830 & $-$43.518570 & 28.967 & 0.078 & 29.439 & 0.132 &  768 \\
23804 &  56.044325 & $-$43.517902 & 27.785 & 0.064 & 28.463 & 0.061 & 1025 \\
23805 &  56.077056 & $-$43.518183 & 27.248 & 0.093 & 27.494 & 0.126 & 1551 \\
23806 &  56.085813 & $-$43.518257 & 26.498 & 0.032 & 27.060 & 0.034 &    0 \\
23807 &  56.086757 & $-$43.518251 & 30.479 & 0.437 & 30.736 & 0.426 & 1292 \\
23808 &  56.065581 & $-$43.517924 & 29.678 & 0.132 & 29.098 & 0.095 &  288 \\
23809 &  56.055044 & $-$43.517781 & 27.816 & 0.036 & 28.206 & 0.029 &    0 \\
23810 &  56.081590 & $-$43.518082 & 28.294 & 0.096 & 28.577 & 0.114 & 1583 \\
23811 &  56.079851 & $-$43.517836 & 28.294 & 0.134 & 28.281 & 0.150 & 1487 \\
23812 &  56.111652 & $-$43.518150 & 29.514 & 0.125 & 29.642 & 0.142 & 1028 \\
23813 &  56.110600 & $-$43.517859 & 27.373 & 0.114 & 27.631 & 0.136 & 1711 \\
23814 &  56.093875 & $-$43.517678 & 27.762 & 0.054 & 28.344 & 0.047 &  896 \\
23815 &  56.099029 & $-$43.517726 & 29.819 & 0.181 & 30.212 & 0.229 & 1280 \\
23816 &  56.084368 & $-$43.517451 & 29.965 & 0.339 & 29.891 & 0.245 & 1814 \\
23817 &  56.111976 & $-$43.517796 & 29.662 & 0.155 & 29.968 & 0.145 & 1280 \\
23818 &  56.079859 & $-$43.517350 & 29.385 & 0.128 & 29.657 & 0.131 & 1024 \\
23819 &  56.096246 & $-$43.517476 & 29.266 & 0.147 & 29.915 & 0.153 & 1680 \\
23820 &  56.106975 & $-$43.517376 & 25.661 & 0.112 & 25.896 & 0.130 & 1071 \\
23821 &  56.107062 & $-$43.517358 & 27.133 & 0.128 & 26.698 & 0.135 & 1135 \\
23822 &  56.058863 & $-$43.516705 & 28.045 & 0.041 & 28.512 & 0.040 &  288 \\
23823 &  56.046551 & $-$43.516388 & 29.204 & 0.105 & 29.380 & 0.119 & 1024 \\
23824 &  56.087175 & $-$43.516818 & 26.519 & 0.019 & 27.176 & 0.040 &    0 \\
23825 &  56.045661 & $-$43.516195 & 28.303 & 0.070 & 28.227 & 0.096 &   26 \\
23826 &  56.103837 & $-$43.516862 & 29.075 & 0.127 & 29.688 & 0.144 & 1152 \\
23827 &  56.102030 & $-$43.516798 & 28.188 & 0.072 & 28.916 & 0.081 &  656 \\
23828 &  56.083114 & $-$43.516514 & 29.803 & 0.230 & 30.688 & 0.350 & 1536 \\
23829 &  56.085456 & $-$43.516468 & 25.887 & 0.024 & 26.656 & 0.027 &   64 \\
23830 &  56.124657 & $-$43.516898 & 28.624 & 0.057 & 29.001 & 0.055 &   32 \\
23831 &  56.068597 & $-$43.516183 & 28.548 & 0.074 & 29.539 & 0.115 &  224 \\
23832 &  56.113038 & $-$43.516730 & 28.789 & 0.110 & 29.398 & 0.111 & 1024 \\
23833 &  56.095605 & $-$43.516493 & 28.332 & 0.132 & 28.223 & 0.159 & 1231 \\
23834 &  56.095652 & $-$43.516418 & 27.920 & 0.128 & 27.903 & 0.141 & 1263 \\
23835 &  56.072954 & $-$43.516094 & 27.133 & 0.124 & 27.301 & 0.157 & 1327 \\
23836 &  56.072786 & $-$43.515956 & 27.163 & 0.131 & 27.261 & 0.151 & 1423 \\
23837 &  56.073045 & $-$43.515942 & 26.863 & 0.126 & 26.962 & 0.140 & 1359 \\
23838 &  56.078559 & $-$43.515883 & 30.424 & 0.428 & 31.322 & 0.511 & 1708 \\
23839 &  56.088507 & $-$43.515903 & 29.101 & 0.096 & 28.833 & 0.074 &  288 \\
23840 &  56.100100 & $-$43.516008 & 27.147 & 0.051 & 27.688 & 0.056 & 1027 \\
23841 &  56.066602 & $-$43.515573 & 28.877 & 0.099 & 29.485 & 0.105 &  288 \\
23842 &  56.072560 & $-$43.515570 & 27.747 & 0.125 & 27.755 & 0.138 & 1039 \\
23843 &  56.115932 & $-$43.515912 & 29.098 & 0.103 & 29.578 & 0.105 & 1536 \\
23844 &  56.108687 & $-$43.515725 & 28.126 & 0.081 & 28.690 & 0.075 & 1057 \\
23845 &  56.122843 & $-$43.515861 & 29.950 & 0.163 & 29.442 & 0.097 &    0 \\
23846 &  56.086496 & $-$43.515378 & 28.032 & 0.081 & 28.814 & 0.132 & 1071 \\
23847 &  56.108292 & $-$43.515478 & 28.372 & 0.068 & 28.865 & 0.079 &    0 \\
23848 &  56.082113 & $-$43.514993 & 25.457 & 0.098 & 25.180 & 0.106 & 1231 \\
23849 &  56.115709 & $-$43.515352 & 28.178 & 0.064 & 28.501 & 0.093 &   42 \\
23850 &  56.077431 & $-$43.514870 & 26.892 & 0.023 & 27.446 & 0.023 &    0 \\
23851 &  56.098750 & $-$43.515096 & 28.515 & 0.058 & 29.110 & 0.080 &   16 \\
23852 &  56.119237 & $-$43.515309 & 28.549 & 0.049 & 29.153 & 0.084 &    0 \\
23853 &  56.095204 & $-$43.514952 & 29.079 & 0.139 & 28.800 & 0.095 & 1954 \\
23854 &  56.086370 & $-$43.514831 & 28.560 & 0.058 & 29.268 & 0.084 &  128 \\
23855 &  56.103294 & $-$43.514968 & 27.450 & 0.046 & 28.430 & 0.071 &  227 \\
23856 &  56.078934 & $-$43.514612 & 28.743 & 0.101 & 29.127 & 0.075 &  720 \\
23857 &  56.078096 & $-$43.514588 & 28.754 & 0.087 & 29.067 & 0.082 &    0 \\
23858 &  56.106900 & $-$43.514941 & 27.918 & 0.096 & 28.340 & 0.127 & 1807 \\
23859 &  56.061369 & $-$43.514309 & 27.007 & 0.118 & 26.655 & 0.145 & 1455 \\
23860 &  56.088823 & $-$43.514662 & 29.306 & 0.109 & 29.580 & 0.109 & 1024 \\
23861 &  56.110991 & $-$43.514888 & 29.506 & 0.135 & 29.843 & 0.142 & 1536 \\
23862 &  56.074122 & $-$43.514370 & 29.184 & 0.115 & 29.425 & 0.130 & 1056 \\
23863 &  56.074209 & $-$43.514350 & 27.947 & 0.093 & 28.637 & 0.119 & 1583 \\
23864 &  56.119153 & $-$43.514936 & 28.060 & 0.109 & 28.549 & 0.136 & 1455 \\
23865 &  56.119215 & $-$43.514925 & 27.696 & 0.113 & 28.062 & 0.116 & 1775 \\
23866 &  56.066534 & $-$43.514268 & 27.562 & 0.083 & 28.178 & 0.109 & 1039 \\
23867 &  56.099554 & $-$43.514601 & 28.154 & 0.094 & 28.697 & 0.098 & 1455 \\
23868 &  56.106542 & $-$43.514630 & 29.004 & 0.117 & 29.197 & 0.111 & 1092 \\
23869 &  56.115053 & $-$43.514511 & 26.907 & 0.106 & 27.079 & 0.127 & 1263 \\
23870 &  56.107094 & $-$43.514437 & 27.339 & 0.115 & 27.221 & 0.136 & 2031 \\
23871 &  56.100602 & $-$43.514312 & 28.972 & 0.112 & 29.386 & 0.103 & 1536 \\
23872 &  56.052576 & $-$43.513680 & 28.658 & 0.094 & 29.115 & 0.145 &  426 \\
23873 &  56.075485 & $-$43.513961 & 28.897 & 0.088 & 29.487 & 0.121 &  512 \\
23874 &  56.107597 & $-$43.514239 & 26.365 & 0.045 & 26.978 & 0.049 & 1171 \\
23875 &  56.052161 & $-$43.513526 & 27.308 & 0.065 & 27.770 & 0.067 & 1315 \\
23876 &  56.053206 & $-$43.513517 & 28.284 & 0.081 & 28.877 & 0.138 & 1006 \\
23877 &  56.101236 & $-$43.514091 & 27.291 & 0.083 & 27.731 & 0.115 & 2031 \\
23878 &  56.052977 & $-$43.513456 & 27.738 & 0.083 & 27.862 & 0.129 & 2031 \\
23879 &  56.105285 & $-$43.514124 & 29.369 & 0.138 & 29.676 & 0.124 & 1024 \\
23880 &  56.100698 & $-$43.514007 & 27.142 & 0.087 & 27.156 & 0.129 & 2031 \\
23881 &  56.052674 & $-$43.513438 & 26.616 & 0.104 & 26.637 & 0.142 & 1999 \\
23882 &  56.052345 & $-$43.513430 & 27.365 & 0.135 & 27.441 & 0.149 & 2031 \\
23883 &  56.052963 & $-$43.513339 & 26.863 & 0.105 & 26.458 & 0.140 & 2031 \\
23884 &  56.107259 & $-$43.514062 & 26.711 & 0.106 & 26.759 & 0.140 & 1967 \\
23885 &  56.107286 & $-$43.514000 & 26.132 & 0.101 & 26.241 & 0.119 & 2031 \\
23886 &  56.107735 & $-$43.514029 & 28.364 & 0.085 & 29.481 & 0.159 &  736 \\
23887 &  56.052346 & $-$43.513295 & 27.013 & 0.103 & 27.305 & 0.141 & 1999 \\
23888 &  56.100460 & $-$43.513897 & 28.620 & 0.133 & 28.874 & 0.133 & 1967 \\
23889 &  56.100339 & $-$43.513816 & 28.418 & 0.080 & 28.412 & 0.094 &  394 \\
23890 &  56.100751 & $-$43.513880 & 27.545 & 0.105 & 27.773 & 0.140 & 1999 \\
23891 &  56.052803 & $-$43.513208 & 26.842 & 0.100 & 26.538 & 0.139 & 1999 \\
23892 &  56.107922 & $-$43.513883 & 28.463 & 0.062 & 28.757 & 0.065 &  896 \\
23893 &  56.107138 & $-$43.513798 & 26.966 & 0.090 & 26.232 & 0.129 & 2031 \\
23894 &  56.082533 & $-$43.513535 & 29.347 & 0.197 & 30.132 & 0.220 & 1152 \\
23895 &  56.053189 & $-$43.513121 & 27.247 & 0.087 & 27.442 & 0.119 & 1775 \\
23896 &  56.053489 & $-$43.513039 & 27.672 & 0.090 & 28.185 & 0.093 & 1551 \\
23897 &  56.104968 & $-$43.513475 & 28.767 & 0.079 & 29.047 & 0.060 &  512 \\
23898 &  56.108256 & $-$43.513502 & 28.477 & 0.057 & 28.910 & 0.063 &  256 \\
23899 &  56.059344 & $-$43.512797 & 27.991 & 0.071 & 28.327 & 0.083 & 1187 \\
23900 &  56.106084 & $-$43.513199 & 28.562 & 0.065 & 29.210 & 0.090 &  512 \\
23901 &  56.107645 & $-$43.512898 & 27.356 & 0.105 & 28.008 & 0.123 & 1711 \\
23902 &  56.107696 & $-$43.512832 & 26.376 & 0.062 & 26.969 & 0.085 & 1263 \\
23903 &  56.115864 & $-$43.512776 & 29.046 & 0.120 & 28.865 & 0.116 & 1674 \\
23904 &  56.072712 & $-$43.512172 & 28.786 & 0.115 & 28.938 & 0.104 & 1550 \\
23905 &  56.071008 & $-$43.512091 & 29.110 & 0.101 & 29.678 & 0.128 & 1536 \\
23906 &  56.073424 & $-$43.512112 & 29.160 & 0.101 & 29.665 & 0.174 & 1032 \\
23907 &  56.084444 & $-$43.512254 & 27.622 & 0.082 & 28.404 & 0.108 & 1039 \\
23908 &  56.094113 & $-$43.512259 & 26.696 & 0.023 & 27.203 & 0.020 &  160 \\
23909 &  56.106414 & $-$43.512370 & 29.073 & 0.088 & 29.450 & 0.097 &    0 \\
23910 &  56.083207 & $-$43.512070 & 29.671 & 0.288 & 29.940 & 0.223 & 1024 \\
23911 &  56.106826 & $-$43.512310 & 28.383 & 0.050 & 28.660 & 0.066 &  384 \\
23912 &  56.116317 & $-$43.512341 & 29.049 & 0.087 & 29.323 & 0.091 &    0 \\
23913 &  56.107102 & $-$43.512171 & 26.703 & 0.105 & 27.026 & 0.113 & 1615 \\
23914 &  56.063775 & $-$43.511582 & 27.757 & 0.102 & 28.016 & 0.145 & 1679 \\
23915 &  56.088742 & $-$43.511803 & 30.425 & 0.380 & 29.784 & 0.175 & 1032 \\
23916 &  56.052527 & $-$43.511322 & 28.422 & 0.092 & 29.230 & 0.144 &  266 \\
23917 &  56.119313 & $-$43.512139 & 29.077 & 0.106 & 29.593 & 0.108 & 1024 \\
23918 &  56.057261 & $-$43.511361 & 28.163 & 0.101 & 28.658 & 0.109 & 1039 \\
23919 &  56.099524 & $-$43.511869 & 29.609 & 0.160 & 29.636 & 0.109 & 1028 \\
23920 &  56.074835 & $-$43.511522 & 26.875 & 0.098 & 27.178 & 0.120 & 1039 \\
23921 &  56.106812 & $-$43.511886 & 29.012 & 0.079 & 29.077 & 0.064 &    0 \\
23922 &  56.074551 & $-$43.511440 & 28.420 & 0.085 & 29.047 & 0.097 &  512 \\
23923 &  56.076147 & $-$43.511420 & 28.614 & 0.087 & 28.916 & 0.076 &  544 \\
23924 &  56.079793 & $-$43.511400 & 28.904 & 0.121 & 29.796 & 0.159 & 1152 \\
23925 &  56.066254 & $-$43.511170 & 29.139 & 0.107 & 29.164 & 0.092 &    0 \\
23926 &  56.082641 & $-$43.511224 & 27.940 & 0.065 & 28.285 & 0.071 & 1666 \\
23927 &  56.062480 & $-$43.510943 & 28.254 & 0.086 & 28.580 & 0.087 &  295 \\
23928 &  56.059075 & $-$43.510833 & 29.910 & 0.211 & 29.551 & 0.105 & 1536 \\
23929 &  56.076633 & $-$43.511043 & 26.876 & 0.141 & 26.985 & 0.143 & 1199 \\
23930 &  56.121791 & $-$43.511576 & 29.362 & 0.098 & 29.733 & 0.117 &   64 \\
23931 &  56.093403 & $-$43.511187 & 27.833 & 0.071 & 27.697 & 0.093 & 1067 \\
23932 &  56.100416 & $-$43.511162 & 28.585 & 0.096 & 28.875 & 0.118 &  526 \\
23933 &  56.068097 & $-$43.510647 & 30.005 & 0.245 & 29.041 & 0.086 &  256 \\
23934 &  56.084781 & $-$43.510841 & 30.016 & 0.324 & 29.654 & 0.130 & 1540 \\
23935 &  56.065416 & $-$43.510415 & 29.417 & 0.170 & 29.893 & 0.208 & 1028 \\
23936 &  56.080843 & $-$43.510280 & 29.671 & 0.260 & 30.551 & 0.269 & 1988 \\
23937 &  56.122117 & $-$43.510803 & 30.722 & 0.277 & 28.858 & 0.103 & 1034 \\
23938 &  56.055435 & $-$43.509938 & 28.228 & 0.088 & 29.148 & 0.092 &   37 \\
23939 &  56.062669 & $-$43.510005 & 28.975 & 0.111 & 28.882 & 0.126 & 1034 \\
23940 &  56.093200 & $-$43.510212 & 24.089 & 0.073 & 24.058 & 0.079 & 1583 \\
23941 &  56.059530 & $-$43.509733 & 28.098 & 0.103 & 28.758 & 0.106 & 1135 \\
23942 &  56.092604 & $-$43.510155 & 29.403 & 0.163 & 29.528 & 0.102 & 1600 \\
23943 &  56.081913 & $-$43.509804 & 29.954 & 0.358 & 30.244 & 0.355 & 1547 \\
23944 &  56.056707 & $-$43.509470 & 28.509 & 0.058 & 28.891 & 0.071 &    0 \\
23945 &  56.083565 & $-$43.509781 & 28.031 & 0.089 & 28.020 & 0.121 & 1295 \\
23946 &  56.122374 & $-$43.510198 & 27.960 & 0.101 & 27.603 & 0.140 & 1199 \\
23947 &  56.059354 & $-$43.509316 & 23.464 & 0.107 & 23.225 & 0.099 & 1263 \\
23948 &  56.068657 & $-$43.509404 & 28.355 & 0.049 & 28.895 & 0.050 &    0 \\
23949 &  56.082096 & $-$43.509528 & 29.964 & 0.264 & 30.661 & 0.484 & 1226 \\
23950 &  56.094221 & $-$43.509704 & 28.928 & 0.080 & 29.247 & 0.094 &  144 \\
23951 &  56.082038 & $-$43.509435 & 28.530 & 0.081 & 29.350 & 0.140 &  328 \\
23952 &  56.111829 & $-$43.509694 & 28.464 & 0.095 & 28.772 & 0.110 &   15 \\
23953 &  56.098365 & $-$43.509324 & 28.716 & 0.108 & 28.452 & 0.122 & 1806 \\
23954 &  56.080370 & $-$43.509081 & 28.347 & 0.080 & 28.272 & 0.084 &   34 \\
23955 &  56.065175 & $-$43.508774 & 30.412 & 0.310 & 28.230 & 0.030 &  388 \\
23956 &  56.089503 & $-$43.509006 & 28.815 & 0.093 & 29.326 & 0.108 &  544 \\
23957 &  56.082427 & $-$43.508851 & 27.789 & 0.108 & 26.079 & 0.121 & 1039 \\
23958 &  56.113051 & $-$43.509118 & 28.640 & 0.114 & 28.617 & 0.116 & 1071 \\
23959 &  56.115961 & $-$43.509094 & 27.041 & 0.132 & 27.252 & 0.147 & 1039 \\
23960 &  56.117769 & $-$43.509102 & 29.001 & 0.094 & 29.363 & 0.092 &  676 \\
23961 &  56.111051 & $-$43.508938 & 29.527 & 0.094 & 29.813 & 0.101 &    0 \\
23962 &  56.069965 & $-$43.508361 & 28.105 & 0.083 & 28.592 & 0.078 & 1189 \\
23963 &  56.069959 & $-$43.508316 & 28.202 & 0.093 & 28.700 & 0.097 & 1135 \\
23964 &  56.111740 & $-$43.508785 & 27.235 & 0.047 & 27.773 & 0.068 & 1027 \\
23965 &  56.082890 & $-$43.508194 & 29.099 & 0.170 & 29.522 & 0.116 & 1537 \\
23966 &  56.094878 & $-$43.508189 & 28.674 & 0.098 & 28.759 & 0.130 &   46 \\
23967 &  56.097577 & $-$43.508154 & 28.862 & 0.090 & 29.176 & 0.073 &  512 \\
23968 &  56.075308 & $-$43.507722 & 28.208 & 0.084 & 28.819 & 0.109 &   43 \\
23969 &  56.065342 & $-$43.507559 & 29.953 & 0.183 & 30.688 & 0.348 & 1032 \\
23970 &  56.079199 & $-$43.507454 & 28.883 & 0.131 & 30.205 & 0.257 & 1188 \\
23971 &  56.093549 & $-$43.507321 & 28.249 & 0.052 & 28.764 & 0.061 &  512 \\
23972 &  56.101172 & $-$43.507235 & 26.010 & 0.132 & 25.925 & 0.134 & 1455 \\
23973 &  56.070318 & $-$43.506454 & 26.467 & 0.087 & 27.308 & 0.100 & 1423 \\
23974 &  56.070763 & $-$43.506275 & 29.285 & 0.162 & 29.450 & 0.125 & 1664 \\
23975 &  56.074945 & $-$43.506324 & 29.459 & 0.154 & 29.570 & 0.108 & 1152 \\
23976 &  56.079168 & $-$43.506271 & 29.334 & 0.127 & 29.415 & 0.133 & 1152 \\
23977 &  56.094489 & $-$43.506340 & 28.535 & 0.083 & 29.047 & 0.092 &   36 \\
23978 &  56.084790 & $-$43.506100 & 26.467 & 0.085 & 26.433 & 0.108 & 1039 \\
23979 &  56.076698 & $-$43.505896 & 26.120 & 0.020 & 26.609 & 0.018 &    0 \\
23980 &  56.091058 & $-$43.506011 & 29.077 & 0.086 & 29.736 & 0.169 &  520 \\
23981 &  56.115450 & $-$43.506137 & 28.067 & 0.039 & 28.387 & 0.032 &  512 \\
23982 &  56.119043 & $-$43.506111 & 27.917 & 0.136 & 28.066 & 0.139 & 1135 \\
23983 &  56.112846 & $-$43.506024 & 28.812 & 0.088 & 29.456 & 0.092 &  132 \\
23984 &  56.098985 & $-$43.505849 & 27.475 & 0.089 & 28.014 & 0.101 & 1039 \\
23985 &  56.116770 & $-$43.505222 & 28.901 & 0.085 & 29.384 & 0.123 &   72 \\
23986 &  56.101817 & $-$43.504786 & 28.423 & 0.081 & 29.398 & 0.113 &  584 \\
23987 &  56.074882 & $-$43.504324 & 28.497 & 0.106 & 29.470 & 0.120 & 1701 \\
23988 &  56.078582 & $-$43.504199 & 28.611 & 0.134 & 29.099 & 0.139 & 1025 \\
23989 &  56.075901 & $-$43.504085 & 27.090 & 0.032 & 27.715 & 0.033 &    0 \\
23990 &  56.087392 & $-$43.504087 & 29.027 & 0.104 & 29.590 & 0.137 & 1024 \\
23991 &  56.100834 & $-$43.504104 & 27.564 & 0.148 & 27.563 & 0.151 & 1199 \\
23992 &  56.100515 & $-$43.504067 & 26.227 & 0.131 & 25.791 & 0.130 & 1423 \\
23993 &  56.081441 & $-$43.503803 & 28.593 & 0.124 & 28.725 & 0.145 & 1807 \\
23994 &  56.096980 & $-$43.503673 & 27.726 & 0.107 & 28.072 & 0.130 & 1071 \\
23995 &  56.077751 & $-$43.503407 & 28.727 & 0.128 & 28.805 & 0.075 &   33 \\
23996 &  56.092812 & $-$43.503509 & 29.585 & 0.139 & 29.643 & 0.107 & 1536 \\
23997 &  56.081612 & $-$43.503197 & 28.550 & 0.074 & 29.670 & 0.142 &  512 \\
23998 &  56.085405 & $-$43.502944 & 29.132 & 0.124 & 29.301 & 0.105 & 1024 \\
23999 &  56.101172 & $-$43.502310 & 28.243 & 0.125 & 27.720 & 0.124 & 1583 \\
24000 &  56.099797 & $-$43.501584 & 26.381 & 0.107 & 25.923 & 0.111 & 1039 \\
24001 &  56.105174 & $-$43.501457 & 28.570 & 0.072 & 28.972 & 0.131 &  266 \\
24002 &  56.116857 & $-$43.501537 & 24.488 & 0.099 & 23.543 & 0.094 & 1039 \\
24003 &  56.085870 & $-$43.501105 & 28.139 & 0.068 & 28.750 & 0.071 &  256 \\
24004 &  56.099330 & $-$43.501060 & 28.435 & 0.108 & 29.003 & 0.108 & 1069 \\
24005 &  56.118455 & $-$43.500724 & 29.069 & 0.107 & 29.294 & 0.081 &  256 \\
24006 &  56.114401 & $-$43.500515 & 28.022 & 0.138 & 27.871 & 0.157 & 1263 \\
24007 &  56.116108 & $-$43.500259 & 28.155 & 0.095 & 28.626 & 0.137 & 1967 \\
24008 &  56.116326 & $-$43.500055 & 28.030 & 0.109 & 28.127 & 0.134 & 1647 \\
24009 &  56.115646 & $-$43.499882 & 27.923 & 0.128 & 28.179 & 0.128 & 1679 \\
24010 &  56.096953 & $-$43.499451 & 28.385 & 0.089 & 28.854 & 0.113 &  847 \\
24011 &  56.096956 & $-$43.499362 & 26.047 & 0.129 & 26.523 & 0.137 & 1615 \\
24012 &  56.105217 & $-$43.499209 & 29.394 & 0.111 & 29.876 & 0.152 & 1056 \\
24013 &  56.116753 & $-$43.499064 & 27.336 & 0.094 & 27.237 & 0.117 & 2031 \\
24014 &  56.093739 & $-$43.498824 & 28.281 & 0.064 & 29.053 & 0.078 &    0 \\
24015 &  56.116558 & $-$43.498930 & 28.002 & 0.080 & 27.994 & 0.114 & 1679 \\
24016 &  56.116975 & $-$43.498888 & 27.486 & 0.114 & 27.381 & 0.137 & 1999 \\
24017 &  56.097480 & $-$43.498609 & 28.136 & 0.120 & 28.818 & 0.091 & 1607 \\
24018 &  56.117041 & $-$43.498819 & 27.469 & 0.099 & 27.464 & 0.143 & 2031 \\
24019 &  56.116302 & $-$43.498765 & 28.376 & 0.091 & 28.276 & 0.117 &  239 \\
24020 &  56.116197 & $-$43.498748 & 28.083 & 0.085 & 28.079 & 0.106 & 1263 \\
24021 &  56.116226 & $-$43.498712 & 28.303 & 0.093 & 28.185 & 0.121 &  879 \\
24022 &  56.116638 & $-$43.498550 & 29.023 & 0.084 & 28.702 & 0.131 &  650 \\
24023 &  56.107248 & $-$43.498186 & 29.143 & 0.091 & 29.776 & 0.130 &    0 \\
24024 &  56.104543 & $-$43.497906 & 28.331 & 0.061 & 28.100 & 0.051 &   80 \\
24025 &  56.070447 & $-$43.566016 & 29.778 & 0.152 & 30.274 & 0.187 & 1032 \\
24026 &  56.075272 & $-$43.565018 & 27.411 & 0.043 & 27.881 & 0.040 &  385 \\
24027 &  56.076816 & $-$43.563816 & 26.868 & 0.095 & 26.899 & 0.116 & 1071 \\
24028 &  56.073194 & $-$43.562774 & 27.820 & 0.114 & 28.349 & 0.142 & 1295 \\
24029 &  56.076967 & $-$43.562801 & 28.492 & 0.074 & 29.179 & 0.132 &   10 \\
24030 &  56.068555 & $-$43.562457 & 30.528 & 0.297 & 30.211 & 0.211 & 1280 \\
24031 &  56.075668 & $-$43.561954 & 28.735 & 0.094 & 29.843 & 0.150 &  268 \\
24032 &  56.068527 & $-$43.561193 & 30.973 & 0.501 & 30.323 & 0.215 & 1165 \\
24033 &  56.074580 & $-$43.560924 & 29.930 & 0.164 & 30.222 & 0.161 & 1028 \\
24034 &  56.089730 & $-$43.560546 & 29.606 & 0.172 & 29.789 & 0.142 & 1028 \\
24035 &  56.078606 & $-$43.560030 & 29.140 & 0.096 & 28.938 & 0.103 &  680 \\
24036 &  56.092526 & $-$43.559762 & 30.609 & 0.541 & 30.244 & 0.242 & 1156 \\
24037 &  56.067053 & $-$43.559411 & 29.206 & 0.086 & 30.080 & 0.143 &    0 \\
24038 &  56.091367 & $-$43.559607 & 30.320 & 0.418 & 30.473 & 0.258 & 1028 \\
24039 &  56.079655 & $-$43.559398 & 29.516 & 0.111 & 30.173 & 0.170 & 1152 \\
24040 &  56.091840 & $-$43.559207 & 28.523 & 0.082 & 29.361 & 0.150 &  266 \\
24041 &  56.087835 & $-$43.558933 & 28.609 & 0.058 & 29.113 & 0.082 &  928 \\
24042 &  56.086669 & $-$43.558748 & 25.726 & 0.117 & 25.914 & 0.125 & 1071 \\
24043 &  56.095333 & $-$43.558849 & 28.303 & 0.062 & 29.103 & 0.082 &    0 \\
24044 &  56.062243 & $-$43.558306 & 28.619 & 0.119 & 28.770 & 0.112 & 1039 \\
24045 &  56.069604 & $-$43.558302 & 29.788 & 0.188 & 30.013 & 0.208 & 1032 \\
24046 &  56.077315 & $-$43.558308 & 29.652 & 0.157 & 29.880 & 0.126 & 1024 \\
24047 &  56.091872 & $-$43.558475 & 30.260 & 0.258 & 30.537 & 0.296 & 1068 \\
24048 &  56.091966 & $-$43.558463 & 30.550 & 0.392 & 30.600 & 0.275 & 1068 \\
24049 &  56.085561 & $-$43.558285 & 30.203 & 0.231 & 30.502 & 0.346 & 1548 \\
24050 &  56.092517 & $-$43.558362 & 25.995 & 0.098 & 25.835 & 0.100 & 1071 \\
24051 &  56.077739 & $-$43.557891 & 29.417 & 0.106 & 29.989 & 0.133 & 1024 \\
24052 &  56.085461 & $-$43.557827 & 28.279 & 0.129 & 28.441 & 0.123 & 1295 \\
24053 &  56.093605 & $-$43.557862 & 29.999 & 0.289 & 30.522 & 0.236 & 1284 \\
24054 &  56.079704 & $-$43.557615 & 27.800 & 0.084 & 28.711 & 0.102 & 1071 \\
24055 &  56.069443 & $-$43.557369 & 27.835 & 0.115 & 28.275 & 0.122 & 1775 \\
24056 &  56.062914 & $-$43.557259 & 26.576 & 0.026 & 27.105 & 0.024 &  160 \\
24057 &  56.085577 & $-$43.557443 & 29.210 & 0.110 & 29.851 & 0.176 & 1024 \\
24058 &  56.086600 & $-$43.557048 & 29.580 & 0.140 & 30.131 & 0.183 & 1032 \\
24059 &  56.062223 & $-$43.556242 & 29.796 & 0.192 & 29.581 & 0.095 &  512 \\
24060 &  56.098614 & $-$43.556667 & 26.402 & 0.111 & 26.240 & 0.122 & 2031 \\
24061 &  56.060567 & $-$43.556154 & 30.470 & 0.391 & 30.349 & 0.369 & 1038 \\
24062 &  56.088489 & $-$43.556433 & 26.564 & 0.056 & 27.371 & 0.070 & 1927 \\
24063 &  56.078523 & $-$43.555925 & 29.442 & 0.124 & 30.267 & 0.172 & 1536 \\
24064 &  56.077439 & $-$43.555778 & 29.927 & 0.200 & 30.393 & 0.238 & 1540 \\
24065 &  56.074591 & $-$43.555674 & 30.445 & 0.288 & 30.097 & 0.143 & 1284 \\
24066 &  56.082125 & $-$43.555496 & 30.813 & 0.422 & 30.123 & 0.232 & 1037 \\
24067 &  56.105883 & $-$43.555685 & 29.850 & 0.265 & 30.039 & 0.259 & 1032 \\
24068 &  56.104437 & $-$43.555639 & 29.394 & 0.142 & 29.926 & 0.204 & 1280 \\
24069 &  56.099407 & $-$43.555512 & 29.672 & 0.217 & 30.228 & 0.214 & 1032 \\
24070 &  56.105208 & $-$43.555365 & 29.888 & 0.203 & 30.504 & 0.313 & 1032 \\
24071 &  56.076961 & $-$43.554935 & 30.296 & 0.290 & 29.975 & 0.142 & 1024 \\
24072 &  56.076078 & $-$43.554850 & 27.592 & 0.114 & 27.128 & 0.146 & 1711 \\
24073 &  56.076353 & $-$43.554724 & 27.602 & 0.091 & 27.127 & 0.134 & 1999 \\
24074 &  56.065347 & $-$43.554513 & 27.115 & 0.146 & 25.682 & 0.148 & 1231 \\
24075 &  56.076636 & $-$43.554653 & 28.095 & 0.089 & 28.078 & 0.097 & 1759 \\
24076 &  56.089939 & $-$43.554790 & 29.250 & 0.152 & 29.711 & 0.105 & 1024 \\
24077 &  56.099073 & $-$43.554896 & 30.723 & 0.489 & 30.291 & 0.286 & 1036 \\
24078 &  56.076617 & $-$43.554523 & 27.897 & 0.091 & 27.683 & 0.121 & 1999 \\
24079 &  56.098271 & $-$43.554726 & 30.286 & 0.383 & 30.283 & 0.219 & 1036 \\
24080 &  56.105111 & $-$43.554658 & 30.569 & 0.409 & 30.401 & 0.242 & 1028 \\
24081 &  56.094408 & $-$43.554466 & 29.434 & 0.155 & 29.849 & 0.134 & 1536 \\
24082 &  56.078961 & $-$43.554072 & 30.015 & 0.247 & 30.160 & 0.169 & 1032 \\
24083 &  56.062239 & $-$43.553831 & 30.086 & 0.172 & 30.537 & 0.230 & 1032 \\
24084 &  56.094755 & $-$43.554206 & 29.312 & 0.164 & 29.769 & 0.164 & 1024 \\
24085 &  56.059356 & $-$43.553634 & 30.349 & 0.421 & 30.345 & 0.262 & 1164 \\
24086 &  56.108474 & $-$43.554165 & 30.431 & 0.294 & 30.593 & 0.394 & 1036 \\
24087 &  56.079034 & $-$43.553785 & 30.282 & 0.294 & 28.977 & 0.062 &  128 \\
24088 &  56.087099 & $-$43.553863 & 30.743 & 0.433 & 30.253 & 0.214 & 1548 \\
24089 &  56.092184 & $-$43.553854 & 29.823 & 0.190 & 30.482 & 0.360 & 1160 \\
24090 &  56.088969 & $-$43.553727 & 30.698 & 0.525 & 29.892 & 0.145 & 1028 \\
24091 &  56.083588 & $-$43.553574 & 29.762 & 0.198 & 30.208 & 0.273 & 1032 \\
24092 &  56.087722 & $-$43.553262 & 29.633 & 0.153 & 29.765 & 0.121 & 1536 \\
24093 &  56.090997 & $-$43.553296 & 27.144 & 0.114 & 27.281 & 0.144 & 2031 \\
24094 &  56.091280 & $-$43.553289 & 26.981 & 0.114 & 27.374 & 0.121 & 1743 \\
24095 &  56.098221 & $-$43.553364 & 30.556 & 0.414 & 30.537 & 0.380 & 1292 \\
24096 &  56.091423 & $-$43.553226 & 27.975 & 0.119 & 28.471 & 0.138 & 2031 \\
24097 &  56.079864 & $-$43.553053 & 29.545 & 0.158 & 29.828 & 0.112 & 1152 \\
24098 &  56.084628 & $-$43.552994 & 28.715 & 0.080 & 28.993 & 0.086 &  384 \\
24099 &  56.064682 & $-$43.552640 & 29.904 & 0.173 & 29.851 & 0.120 & 1280 \\
24100 &  56.082977 & $-$43.552814 & 28.929 & 0.110 & 29.196 & 0.109 & 1296 \\
24101 &  56.095673 & $-$43.552810 & 30.512 & 0.342 & 30.433 & 0.304 & 1036 \\
24102 &  56.097015 & $-$43.552770 & 24.436 & 0.098 & 23.523 & 0.094 & 1263 \\
24103 &  56.099054 & $-$43.552793 & 28.745 & 0.113 & 28.710 & 0.114 & 1034 \\
24104 &  56.103580 & $-$43.552771 & 28.364 & 0.094 & 28.423 & 0.117 &   47 \\
24105 &  56.093219 & $-$43.552512 & 29.358 & 0.134 & 29.395 & 0.129 & 1832 \\
24106 &  56.079361 & $-$43.552285 & 30.068 & 0.202 & 30.124 & 0.157 & 1288 \\
24107 &  56.092623 & $-$43.552429 & 29.185 & 0.111 & 29.812 & 0.135 & 1024 \\
24108 &  56.076361 & $-$43.552210 & 30.465 & 0.326 & 30.475 & 0.279 & 1036 \\
24109 &  56.105174 & $-$43.552386 & 30.360 & 0.415 & 30.013 & 0.195 & 1092 \\
24110 &  56.070727 & $-$43.551942 & 29.515 & 0.136 & 29.965 & 0.163 & 1036 \\
24111 &  56.105900 & $-$43.552376 & 29.770 & 0.199 & 30.296 & 0.268 & 1032 \\
24112 &  56.085474 & $-$43.552103 & 29.412 & 0.113 & 30.268 & 0.212 & 1032 \\
24113 &  56.071422 & $-$43.551842 & 27.935 & 0.068 & 28.634 & 0.084 & 1251 \\
24114 &  56.068399 & $-$43.551746 & 29.741 & 0.184 & 30.237 & 0.227 & 1548 \\
24115 &  56.112211 & $-$43.552260 & 30.041 & 0.312 & 29.999 & 0.207 & 1284 \\
24116 &  56.087157 & $-$43.551917 & 28.462 & 0.088 & 29.251 & 0.148 &  526 \\
24117 &  56.090270 & $-$43.551791 & 30.669 & 0.386 & 30.202 & 0.204 & 1036 \\
24118 &  56.087069 & $-$43.551605 & 27.188 & 0.093 & 27.955 & 0.108 & 1839 \\
24119 &  56.097253 & $-$43.551653 & 29.690 & 0.182 & 29.725 & 0.107 & 1156 \\
24120 &  56.083876 & $-$43.551447 & 27.601 & 0.118 & 27.470 & 0.137 & 1839 \\
24121 &  56.091526 & $-$43.551501 & 26.315 & 0.148 & 26.168 & 0.142 & 1647 \\
24122 &  56.104218 & $-$43.551521 & 28.753 & 0.087 & 29.663 & 0.142 &    0 \\
24123 &  56.087137 & $-$43.551228 & 27.174 & 0.124 & 27.460 & 0.128 & 1903 \\
24124 &  56.087908 & $-$43.551187 & 25.840 & 0.077 & 26.237 & 0.080 & 1871 \\
24125 &  56.060137 & $-$43.550830 & 29.367 & 0.135 & 29.917 & 0.133 & 1028 \\
24126 &  56.111439 & $-$43.551344 & 28.629 & 0.074 & 29.769 & 0.166 &    0 \\
24127 &  56.085479 & $-$43.550652 & 27.109 & 0.036 & 27.639 & 0.047 &  514 \\
24128 &  56.110257 & $-$43.550854 & 30.231 & 0.237 & 29.969 & 0.222 & 1164 \\
24129 &  56.088473 & $-$43.550224 & 29.247 & 0.106 & 29.445 & 0.089 &    0 \\
24130 &  56.110109 & $-$43.550449 & 30.275 & 0.375 & 30.319 & 0.250 & 1164 \\
24131 &  56.082396 & $-$43.550067 & 29.504 & 0.126 & 30.460 & 0.227 & 1792 \\
24132 &  56.106964 & $-$43.550369 & 29.240 & 0.124 & 29.869 & 0.169 & 1024 \\
24133 &  56.113320 & $-$43.550397 & 29.435 & 0.119 & 30.312 & 0.210 & 1032 \\
24134 &  56.089463 & $-$43.550012 & 30.015 & 0.242 & 30.523 & 0.308 & 1164 \\
24135 &  56.094631 & $-$43.549809 & 30.310 & 0.295 & 30.112 & 0.218 & 1284 \\
24136 &  56.070466 & $-$43.549424 & 29.695 & 0.186 & 29.658 & 0.139 & 1568 \\
24137 &  56.100712 & $-$43.549824 & 29.480 & 0.168 & 30.387 & 0.257 & 1540 \\
24138 &  56.108105 & $-$43.549905 & 30.581 & 0.420 & 30.332 & 0.322 & 1036 \\
24139 &  56.101996 & $-$43.549647 & 30.062 & 0.238 & 30.087 & 0.203 & 1920 \\
24140 &  56.075551 & $-$43.549263 & 29.679 & 0.146 & 29.801 & 0.123 & 1024 \\
24141 &  56.068398 & $-$43.549139 & 29.119 & 0.075 & 29.516 & 0.076 &  512 \\
24142 &  56.087349 & $-$43.549350 & 27.470 & 0.113 & 27.056 & 0.130 & 1391 \\
24143 &  56.099930 & $-$43.549466 & 29.340 & 0.209 & 29.986 & 0.230 & 1668 \\
24144 &  56.059826 & $-$43.548798 & 28.421 & 0.077 & 28.882 & 0.090 &  168 \\
24145 &  56.059861 & $-$43.548737 & 27.899 & 0.103 & 28.158 & 0.103 & 1199 \\
24146 &  56.059077 & $-$43.548743 & 28.743 & 0.117 & 29.255 & 0.141 & 1615 \\
24147 &  56.071456 & $-$43.548895 & 30.631 & 0.321 & 30.171 & 0.216 & 1548 \\
24148 &  56.091958 & $-$43.549116 & 29.595 & 0.180 & 30.384 & 0.250 & 1100 \\
24149 &  56.064148 & $-$43.548737 & 29.305 & 0.106 & 29.729 & 0.105 & 1600 \\
24150 &  56.103262 & $-$43.549217 & 30.446 & 0.357 & 30.284 & 0.229 & 1028 \\
24151 &  56.071943 & $-$43.548700 & 29.657 & 0.145 & 29.914 & 0.142 & 1152 \\
24152 &  56.100205 & $-$43.548998 & 29.893 & 0.303 & 30.120 & 0.221 & 1988 \\
24153 &  56.101678 & $-$43.549013 & 29.410 & 0.164 & 29.933 & 0.147 & 1024 \\
24154 &  56.082374 & $-$43.548693 & 30.439 & 0.376 & 30.605 & 0.297 & 1292 \\
24155 &  56.069766 & $-$43.548506 & 29.706 & 0.117 & 30.424 & 0.255 & 1800 \\
24156 &  56.084697 & $-$43.548685 & 29.639 & 0.148 & 30.036 & 0.249 & 1288 \\
24157 &  56.062140 & $-$43.548363 & 29.939 & 0.203 & 30.060 & 0.197 & 1800 \\
24158 &  56.118356 & $-$43.549061 & 29.531 & 0.157 & 29.888 & 0.155 & 1536 \\
24159 &  56.070551 & $-$43.548266 & 29.627 & 0.137 & 29.730 & 0.115 & 1088 \\
24160 &  56.098197 & $-$43.548494 & 27.198 & 0.076 & 27.625 & 0.083 & 1159 \\
24161 &  56.078414 & $-$43.548222 & 29.352 & 0.153 & 29.946 & 0.183 & 1280 \\
24162 &  56.114244 & $-$43.548669 & 29.612 & 0.184 & 29.927 & 0.148 & 1928 \\
24163 &  56.078347 & $-$43.548060 & 29.268 & 0.127 & 29.837 & 0.125 & 1280 \\
24164 &  56.103377 & $-$43.548350 & 30.449 & 0.437 & 30.300 & 0.259 & 1292 \\
24165 &  56.068815 & $-$43.547739 & 29.410 & 0.139 & 29.887 & 0.108 & 1792 \\
24166 &  56.098105 & $-$43.548001 & 30.314 & 0.509 & 30.448 & 0.322 & 1037 \\
24167 &  56.101331 & $-$43.548094 & 29.527 & 0.177 & 30.329 & 0.277 & 1024 \\
24168 &  56.100040 & $-$43.548071 & 30.221 & 0.379 & 30.197 & 0.235 & 1092 \\
24169 &  56.121130 & $-$43.548202 & 29.533 & 0.142 & 29.886 & 0.153 & 1024 \\
24170 &  56.088445 & $-$43.547795 & 29.784 & 0.176 & 30.338 & 0.255 & 1548 \\
24171 &  56.102790 & $-$43.547979 & 29.217 & 0.140 & 29.441 & 0.089 &    0 \\
24172 &  56.058499 & $-$43.547364 & 29.596 & 0.121 & 30.097 & 0.157 & 1280 \\
24173 &  56.094950 & $-$43.547721 & 27.162 & 0.119 & 27.212 & 0.144 & 2031 \\
24174 &  56.063544 & $-$43.547402 & 29.707 & 0.181 & 30.311 & 0.193 & 1028 \\
24175 &  56.118422 & $-$43.548088 & 28.853 & 0.114 & 29.886 & 0.153 & 1028 \\
24176 &  56.093200 & $-$43.547663 & 30.425 & 0.436 & 30.544 & 0.335 & 1580 \\
24177 &  56.114022 & $-$43.547886 & 29.128 & 0.106 & 29.553 & 0.111 & 1152 \\
24178 &  56.089047 & $-$43.547324 & 29.324 & 0.162 & 29.883 & 0.167 & 1152 \\
24179 &  56.057450 & $-$43.546812 & 29.724 & 0.136 & 30.404 & 0.228 & 1600 \\
24180 &  56.125234 & $-$43.547666 & 27.887 & 0.059 & 27.918 & 0.073 &   26 \\
24181 &  56.060072 & $-$43.546818 & 28.363 & 0.107 & 29.125 & 0.147 & 2031 \\
24182 &  56.064232 & $-$43.546855 & 29.242 & 0.103 & 30.011 & 0.158 & 1280 \\
24183 &  56.121109 & $-$43.547529 & 29.221 & 0.129 & 29.892 & 0.120 & 1024 \\
24184 &  56.063658 & $-$43.546760 & 28.988 & 0.079 & 29.603 & 0.094 &    0 \\
24185 &  56.075290 & $-$43.546901 & 30.127 & 0.262 & 29.878 & 0.159 & 1284 \\
24186 &  56.068221 & $-$43.546721 & 26.489 & 0.125 & 26.120 & 0.121 & 1775 \\
24187 &  56.128206 & $-$43.547553 & 29.956 & 0.191 & 29.858 & 0.119 & 1280 \\
24188 &  56.078063 & $-$43.546779 & 30.586 & 0.460 & 30.591 & 0.296 & 1548 \\
24189 &  56.117344 & $-$43.547241 & 30.021 & 0.244 & 30.131 & 0.239 & 1032 \\
24190 &  56.060674 & $-$43.546454 & 29.224 & 0.099 & 29.649 & 0.080 &    0 \\
24191 &  56.064176 & $-$43.546418 & 29.954 & 0.231 & 29.698 & 0.134 & 1540 \\
24192 &  56.119788 & $-$43.547081 & 29.280 & 0.092 & 29.658 & 0.124 &    0 \\
24193 &  56.112878 & $-$43.546945 & 29.488 & 0.147 & 29.839 & 0.113 & 1024 \\
24194 &  56.096955 & $-$43.546678 & 30.051 & 0.371 & 30.465 & 0.308 & 1036 \\
24195 &  56.068573 & $-$43.546306 & 29.787 & 0.162 & 29.752 & 0.114 & 1152 \\
24196 &  56.104566 & $-$43.546754 & 29.805 & 0.203 & 30.384 & 0.294 & 1028 \\
24197 &  56.071162 & $-$43.546295 & 29.804 & 0.168 & 29.962 & 0.118 & 1024 \\
24198 &  56.095417 & $-$43.546448 & 29.288 & 0.144 & 29.613 & 0.130 & 1536 \\
24199 &  56.083167 & $-$43.546292 & 30.419 & 0.318 & 30.558 & 0.284 & 1544 \\
24200 &  56.058794 & $-$43.545872 & 28.981 & 0.109 & 29.223 & 0.061 &  512 \\
24201 &  56.066263 & $-$43.545905 & 29.255 & 0.111 & 29.810 & 0.151 & 1536 \\
24202 &  56.061244 & $-$43.545793 & 29.741 & 0.145 & 30.024 & 0.148 & 1088 \\
24203 &  56.117729 & $-$43.546476 & 29.276 & 0.119 & 30.009 & 0.151 & 1152 \\
24204 &  56.081860 & $-$43.545974 & 26.436 & 0.103 & 26.814 & 0.131 & 1647 \\
24205 &  56.082437 & $-$43.545916 & 28.083 & 0.117 & 28.630 & 0.123 & 1999 \\
24206 &  56.093883 & $-$43.546030 & 29.713 & 0.205 & 29.755 & 0.134 & 1536 \\
24207 &  56.075426 & $-$43.545742 & 30.119 & 0.273 & 30.240 & 0.199 & 1284 \\
24208 &  56.110182 & $-$43.546173 & 29.866 & 0.213 & 30.184 & 0.216 & 1032 \\
24209 &  56.067563 & $-$43.545593 & 29.547 & 0.124 & 29.685 & 0.154 & 1792 \\
24210 &  56.103714 & $-$43.545976 & 29.322 & 0.159 & 29.952 & 0.157 & 1808 \\
24211 &  56.110472 & $-$43.545997 & 29.112 & 0.126 & 29.960 & 0.177 & 1152 \\
24212 &  56.112888 & $-$43.545980 & 28.394 & 0.112 & 28.094 & 0.136 & 1807 \\
24213 &  56.073944 & $-$43.545478 & 29.124 & 0.093 & 29.572 & 0.110 &  512 \\
24214 &  56.074309 & $-$43.545401 & 29.306 & 0.123 & 30.114 & 0.174 & 1152 \\
24215 &  56.113083 & $-$43.545881 & 28.643 & 0.087 & 28.830 & 0.136 &  298 \\
24216 &  56.113058 & $-$43.545825 & 28.922 & 0.084 & 29.238 & 0.114 &  544 \\
24217 &  56.055747 & $-$43.545084 & 30.673 & 0.457 & 30.330 & 0.246 & 1804 \\
24218 &  56.093569 & $-$43.545558 & 29.243 & 0.124 & 29.215 & 0.102 & 1152 \\
24219 &  56.088444 & $-$43.545455 & 29.480 & 0.170 & 29.932 & 0.154 & 1668 \\
24220 &  56.108714 & $-$43.545677 & 30.452 & 0.419 & 30.595 & 0.347 & 1036 \\
24221 &  56.055543 & $-$43.544999 & 28.944 & 0.110 & 29.825 & 0.132 & 1984 \\
24222 &  56.116029 & $-$43.545753 & 30.546 & 0.381 & 30.262 & 0.290 & 1160 \\
24223 &  56.078863 & $-$43.545271 & 26.800 & 0.070 & 27.013 & 0.072 & 1199 \\
24224 &  56.083005 & $-$43.545308 & 26.337 & 0.123 & 26.793 & 0.138 & 2031 \\
24225 &  56.092836 & $-$43.545424 & 29.120 & 0.111 & 29.422 & 0.115 & 1280 \\
24226 &  56.073344 & $-$43.545153 & 29.656 & 0.185 & 30.316 & 0.240 & 1092 \\
24227 &  56.128463 & $-$43.545811 & 28.957 & 0.099 & 29.525 & 0.101 &  132 \\
24228 &  56.087953 & $-$43.545256 & 30.096 & 0.316 & 30.274 & 0.280 & 1800 \\
24229 &  56.091406 & $-$43.545281 & 30.350 & 0.378 & 30.535 & 0.317 & 1484 \\
24230 &  56.091146 & $-$43.545232 & 25.047 & 0.010 & 25.432 & 0.010 &   32 \\
24231 &  56.060889 & $-$43.544763 & 29.774 & 0.187 & 29.840 & 0.132 & 1536 \\
24232 &  56.136116 & $-$43.545697 & 29.959 & 0.161 & 30.003 & 0.140 & 1024 \\
24233 &  56.090911 & $-$43.545077 & 28.450 & 0.090 & 28.916 & 0.101 &  928 \\
24234 &  56.126090 & $-$43.545515 & 29.819 & 0.163 & 30.145 & 0.175 & 1024 \\
24235 &  56.075280 & $-$43.544866 & 28.222 & 0.074 & 29.269 & 0.094 &  608 \\
24236 &  56.090671 & $-$43.545049 & 28.406 & 0.075 & 28.782 & 0.102 &  962 \\
24237 &  56.099474 & $-$43.545117 & 29.067 & 0.169 & 29.892 & 0.218 & 1676 \\
24238 &  56.063707 & $-$43.544646 & 29.400 & 0.087 & 30.069 & 0.134 &    0 \\
24239 &  56.064570 & $-$43.544641 & 29.733 & 0.195 & 30.322 & 0.175 & 1796 \\
24240 &  56.109312 & $-$43.545205 & 29.629 & 0.226 & 29.848 & 0.175 & 1924 \\
24241 &  56.067832 & $-$43.544661 & 30.030 & 0.252 & 29.897 & 0.178 & 1668 \\
24242 &  56.099086 & $-$43.545015 & 29.480 & 0.165 & 30.097 & 0.291 & 1350 \\
24243 &  56.091781 & $-$43.544917 & 28.959 & 0.116 & 29.406 & 0.127 & 1824 \\
24244 &  56.081627 & $-$43.544768 & 27.854 & 0.040 & 28.666 & 0.049 &    0 \\
24245 &  56.102218 & $-$43.544952 & 29.151 & 0.136 & 29.218 & 0.100 &  736 \\
24246 &  56.102160 & $-$43.544952 & 28.016 & 0.062 & 28.779 & 0.071 &  160 \\
24247 &  56.115730 & $-$43.545118 & 29.336 & 0.116 & 29.735 & 0.142 & 1024 \\
24248 &  56.064428 & $-$43.544382 & 29.032 & 0.096 & 29.363 & 0.077 &  384 \\
24249 &  56.111729 & $-$43.544943 & 28.916 & 0.085 & 29.487 & 0.098 &    0 \\
24250 &  56.114321 & $-$43.544952 & 29.465 & 0.115 & 29.675 & 0.138 & 1024 \\
24251 &  56.096721 & $-$43.544732 & 29.805 & 0.433 & 30.196 & 0.289 & 1669 \\
24252 &  56.117668 & $-$43.544959 & 29.465 & 0.139 & 30.092 & 0.174 & 1540 \\
24253 &  56.088383 & $-$43.544428 & 30.352 & 0.385 & 30.319 & 0.246 & 1036 \\
24254 &  56.067710 & $-$43.544159 & 30.421 & 0.315 & 30.341 & 0.220 & 1164 \\
24255 &  56.091856 & $-$43.544454 & 29.016 & 0.124 & 30.001 & 0.164 & 1024 \\
24256 &  56.091036 & $-$43.544427 & 30.744 & 0.451 & 30.428 & 0.276 & 1036 \\
24257 &  56.074347 & $-$43.544203 & 29.703 & 0.147 & 30.260 & 0.185 & 1280 \\
24258 &  56.062091 & $-$43.543973 & 28.453 & 0.077 & 28.693 & 0.115 &  378 \\
24259 &  56.062074 & $-$43.543939 & 28.403 & 0.084 & 28.684 & 0.107 &  442 \\
24260 &  56.073109 & $-$43.544068 & 30.128 & 0.293 & 30.348 & 0.209 & 1536 \\
24261 &  56.076009 & $-$43.544030 & 29.712 & 0.154 & 29.940 & 0.147 & 1024 \\
24262 &  56.060677 & $-$43.543796 & 24.971 & 0.068 & 25.458 & 0.080 & 2031 \\
24263 &  56.063201 & $-$43.543835 & 28.999 & 0.103 & 29.500 & 0.104 & 1536 \\
24264 &  56.074749 & $-$43.543963 & 28.058 & 0.042 & 28.712 & 0.081 &   64 \\
24265 &  56.086434 & $-$43.544111 & 30.119 & 0.369 & 30.359 & 0.278 & 1420 \\
24266 &  56.065299 & $-$43.543707 & 29.284 & 0.131 & 30.445 & 0.294 & 1804 \\
24267 &  56.102089 & $-$43.544096 & 29.511 & 0.134 & 30.158 & 0.238 & 1672 \\
24268 &  56.121846 & $-$43.544302 & 29.696 & 0.168 & 28.501 & 0.072 & 1184 \\
24269 &  56.088123 & $-$43.543884 & 26.759 & 0.094 & 26.969 & 0.120 & 1647 \\
24270 &  56.077207 & $-$43.543701 & 30.225 & 0.260 & 30.010 & 0.169 & 1160 \\
24271 &  56.076998 & $-$43.543673 & 29.417 & 0.110 & 29.651 & 0.099 &  128 \\
24272 &  56.112210 & $-$43.544083 & 29.264 & 0.129 & 29.937 & 0.169 & 1536 \\
24273 &  56.132359 & $-$43.544254 & 29.434 & 0.101 & 29.602 & 0.101 & 1024 \\
24274 &  56.113035 & $-$43.543997 & 29.265 & 0.104 & 29.391 & 0.108 & 1056 \\
24275 &  56.120030 & $-$43.544016 & 30.034 & 0.168 & 30.037 & 0.153 & 1280 \\
24276 &  56.056947 & $-$43.543225 & 29.394 & 0.119 & 29.872 & 0.132 & 1664 \\
24277 &  56.054538 & $-$43.543118 & 29.981 & 0.258 & 29.750 & 0.129 & 1284 \\
24278 &  56.073793 & $-$43.543325 & 29.615 & 0.158 & 29.939 & 0.117 & 1540 \\
24279 &  56.089154 & $-$43.543479 & 30.036 & 0.298 & 30.597 & 0.305 & 1932 \\
24280 &  56.121372 & $-$43.543874 & 26.858 & 0.135 & 27.279 & 0.147 & 1039 \\
24281 &  56.079293 & $-$43.543305 & 29.076 & 0.091 & 30.018 & 0.179 &  256 \\
24282 &  56.096122 & $-$43.543513 & 29.238 & 0.177 & 29.603 & 0.202 & 1794 \\
24283 &  56.071388 & $-$43.543014 & 30.137 & 0.277 & 30.332 & 0.223 & 1924 \\
24284 &  56.056056 & $-$43.542800 & 28.131 & 0.107 & 28.700 & 0.114 & 1391 \\
24285 &  56.066981 & $-$43.542925 & 28.981 & 0.089 & 30.034 & 0.197 &    8 \\
24286 &  56.108523 & $-$43.543318 & 27.361 & 0.056 & 27.900 & 0.045 & 1153 \\
24287 &  56.069635 & $-$43.542812 & 29.401 & 0.102 & 29.839 & 0.112 & 1024 \\
24288 &  56.122810 & $-$43.543469 & 29.288 & 0.140 & 29.701 & 0.125 & 1472 \\
24289 &  56.106058 & $-$43.543251 & 30.279 & 0.393 & 30.415 & 0.343 & 1804 \\
24290 &  56.103884 & $-$43.543067 & 30.534 & 0.357 & 30.468 & 0.305 & 1548 \\
24291 &  56.068611 & $-$43.542555 & 29.966 & 0.161 & 30.018 & 0.191 & 1096 \\
24292 &  56.102523 & $-$43.542879 & 30.768 & 0.463 & 30.116 & 0.203 & 1796 \\
24293 &  56.060833 & $-$43.542308 & 28.189 & 0.088 & 28.942 & 0.102 & 1869 \\
24294 &  56.127744 & $-$43.543133 & 30.206 & 0.244 & 30.044 & 0.186 & 1792 \\
24295 &  56.078296 & $-$43.542366 & 29.478 & 0.150 & 29.972 & 0.162 & 1152 \\
24296 &  56.080038 & $-$43.542390 & 29.414 & 0.176 & 29.922 & 0.160 & 1796 \\
24297 &  56.060170 & $-$43.542113 & 29.926 & 0.175 & 29.719 & 0.101 & 1732 \\
24298 &  56.100980 & $-$43.542623 & 29.650 & 0.162 & 29.792 & 0.153 & 1792 \\
24299 &  56.128006 & $-$43.542943 & 28.444 & 0.102 & 28.602 & 0.128 & 1743 \\
24300 &  56.114463 & $-$43.542695 & 29.983 & 0.226 & 30.028 & 0.147 & 1668 \\
24301 &  56.130576 & $-$43.542808 & 29.573 & 0.130 & 30.444 & 0.270 & 1352 \\
24302 &  56.118675 & $-$43.542539 & 29.493 & 0.120 & 29.743 & 0.131 & 1728 \\
24303 &  56.097729 & $-$43.542142 & 30.058 & 0.230 & 30.100 & 0.243 & 1420 \\
24304 &  56.090859 & $-$43.542032 & 30.475 & 0.371 & 30.153 & 0.188 & 1036 \\
24305 &  56.071853 & $-$43.541687 & 29.274 & 0.100 & 29.975 & 0.161 & 1536 \\
24306 &  56.125997 & $-$43.542358 & 27.576 & 0.126 & 25.770 & 0.112 & 1359 \\
24307 &  56.117592 & $-$43.542249 & 26.416 & 0.098 & 26.810 & 0.103 & 1615 \\
24308 &  56.101584 & $-$43.542050 & 29.105 & 0.136 & 29.564 & 0.135 & 1792 \\
24309 &  56.085163 & $-$43.541786 & 30.366 & 0.336 & 30.486 & 0.287 & 1292 \\
24310 &  56.083037 & $-$43.541749 & 29.829 & 0.197 & 29.980 & 0.182 & 1280 \\
24311 &  56.071198 & $-$43.541542 & 29.472 & 0.111 & 29.853 & 0.132 & 1024 \\
24312 &  56.069175 & $-$43.541500 & 29.575 & 0.146 & 29.903 & 0.147 & 1408 \\
24313 &  56.108488 & $-$43.541987 & 27.966 & 0.081 & 28.678 & 0.079 & 1072 \\
24314 &  56.118501 & $-$43.542077 & 27.484 & 0.096 & 27.749 & 0.088 & 1647 \\
24315 &  56.096902 & $-$43.541800 & 29.897 & 0.250 & 30.069 & 0.193 & 1288 \\
24316 &  56.077964 & $-$43.541518 & 29.188 & 0.091 & 29.812 & 0.131 &  256 \\
24317 &  56.053678 & $-$43.541095 & 30.600 & 0.425 & 29.750 & 0.148 & 1540 \\
24318 &  56.056684 & $-$43.541110 & 28.304 & 0.097 & 28.715 & 0.140 & 1327 \\
24319 &  56.073903 & $-$43.541238 & 29.312 & 0.121 & 29.988 & 0.186 & 1024 \\
24320 &  56.072976 & $-$43.541179 & 30.687 & 0.535 & 30.497 & 0.268 & 1804 \\
24321 &  56.082467 & $-$43.541260 & 28.963 & 0.074 & 29.219 & 0.075 &  256 \\
24322 &  56.108268 & $-$43.541548 & 28.832 & 0.085 & 29.537 & 0.125 &  768 \\
24323 &  56.108540 & $-$43.541547 & 30.246 & 0.375 & 30.321 & 0.225 & 1540 \\
24324 &  56.112612 & $-$43.541594 & 30.907 & 0.445 & 30.089 & 0.233 & 1037 \\
24325 &  56.087118 & $-$43.541216 & 30.148 & 0.366 & 30.035 & 0.191 & 1028 \\
24326 &  56.120332 & $-$43.541502 & 29.979 & 0.205 & 29.756 & 0.132 & 1024 \\
24327 &  56.081764 & $-$43.540988 & 29.324 & 0.174 & 29.612 & 0.093 &    0 \\
24328 &  56.079943 & $-$43.540943 & 29.129 & 0.105 & 29.579 & 0.124 & 1536 \\
24329 &  56.082891 & $-$43.540971 & 29.701 & 0.190 & 30.138 & 0.163 & 1028 \\
24330 &  56.116843 & $-$43.541243 & 29.675 & 0.170 & 30.609 & 0.343 & 1032 \\
24331 &  56.111400 & $-$43.541151 & 30.226 & 0.259 & 30.169 & 0.209 & 1676 \\
24332 &  56.113036 & $-$43.541119 & 30.189 & 0.257 & 29.857 & 0.177 & 1028 \\
24333 &  56.053658 & $-$43.540347 & 28.357 & 0.060 & 28.333 & 0.098 &  778 \\
24334 &  56.063005 & $-$43.540454 & 29.541 & 0.162 & 29.780 & 0.113 & 1728 \\
24335 &  56.088900 & $-$43.540770 & 29.093 & 0.133 & 29.706 & 0.156 & 1024 \\
24336 &  56.074857 & $-$43.540583 & 30.002 & 0.269 & 30.110 & 0.174 & 1540 \\
24337 &  56.079404 & $-$43.540564 & 30.150 & 0.287 & 30.280 & 0.214 & 1796 \\
24338 &  56.062118 & $-$43.540302 & 29.272 & 0.102 & 29.998 & 0.183 & 1352 \\
24339 &  56.088390 & $-$43.540524 & 27.198 & 0.031 & 27.863 & 0.037 &  160 \\
24340 &  56.066337 & $-$43.540143 & 28.643 & 0.086 & 29.171 & 0.101 &    0 \\
24341 &  56.113780 & $-$43.540739 & 29.551 & 0.163 & 30.367 & 0.252 & 1288 \\
24342 &  56.090655 & $-$43.540433 & 29.941 & 0.252 & 30.415 & 0.345 & 1544 \\
24343 &  56.053774 & $-$43.539906 & 29.323 & 0.136 & 29.818 & 0.131 & 1536 \\
24344 &  56.102602 & $-$43.540465 & 28.322 & 0.057 & 28.873 & 0.067 &    0 \\
24345 &  56.064884 & $-$43.539929 & 29.142 & 0.099 & 29.363 & 0.076 &  128 \\
24346 &  56.079977 & $-$43.540097 & 27.521 & 0.035 & 28.007 & 0.040 &   64 \\
24347 &  56.129207 & $-$43.540684 & 29.754 & 0.161 & 30.403 & 0.269 & 1288 \\
24348 &  56.112087 & $-$43.540448 & 29.806 & 0.176 & 29.903 & 0.188 & 1540 \\
24349 &  56.067171 & $-$43.539866 & 30.338 & 0.267 & 29.963 & 0.156 & 1028 \\
24350 &  56.080912 & $-$43.540024 & 29.306 & 0.136 & 29.761 & 0.160 & 1024 \\
24351 &  56.076866 & $-$43.539969 & 30.054 & 0.329 & 30.010 & 0.231 & 1676 \\
24352 &  56.060923 & $-$43.539738 & 29.865 & 0.188 & 29.944 & 0.120 & 1344 \\
24353 &  56.058504 & $-$43.539703 & 30.089 & 0.231 & 29.892 & 0.144 & 1676 \\
24354 &  56.065788 & $-$43.539734 & 29.263 & 0.113 & 30.528 & 0.323 & 1800 \\
24355 &  56.086584 & $-$43.539983 & 30.773 & 0.438 & 30.590 & 0.407 & 1613 \\
24356 &  56.075256 & $-$43.539836 & 29.432 & 0.124 & 30.500 & 0.261 & 1536 \\
24357 &  56.064743 & $-$43.539631 & 29.650 & 0.147 & 29.770 & 0.122 & 1956 \\
24358 &  56.064688 & $-$43.539589 & 29.310 & 0.105 & 30.226 & 0.272 & 1960 \\
24359 &  56.082623 & $-$43.539825 & 30.338 & 0.252 & 30.229 & 0.237 & 1220 \\
24360 &  56.079725 & $-$43.539794 & 29.965 & 0.205 & 30.456 & 0.277 & 1928 \\
24361 &  56.099026 & $-$43.539989 & 27.181 & 0.076 & 27.727 & 0.098 & 1327 \\
24362 &  56.062699 & $-$43.539475 & 29.724 & 0.148 & 30.164 & 0.166 & 1152 \\
24363 &  56.069782 & $-$43.539564 & 29.743 & 0.166 & 30.057 & 0.214 & 1544 \\
24364 &  56.054512 & $-$43.539335 & 29.447 & 0.140 & 29.943 & 0.132 & 1152 \\
24365 &  56.097383 & $-$43.539871 & 28.156 & 0.099 & 28.857 & 0.089 & 1685 \\
24366 &  56.083462 & $-$43.539529 & 28.535 & 0.104 & 28.193 & 0.105 & 1710 \\
24367 &  56.067352 & $-$43.539315 & 29.959 & 0.183 & 30.139 & 0.194 & 1932 \\
24368 &  56.088645 & $-$43.539524 & 29.770 & 0.173 & 30.392 & 0.262 & 1600 \\
24369 &  56.064931 & $-$43.539219 & 29.523 & 0.133 & 29.807 & 0.124 & 1732 \\
24370 &  56.095506 & $-$43.539592 & 29.369 & 0.247 & 30.433 & 0.280 & 1353 \\
24371 &  56.098063 & $-$43.539623 & 29.409 & 0.170 & 29.405 & 0.133 & 1280 \\
24372 &  56.102231 & $-$43.539644 & 27.446 & 0.040 & 28.118 & 0.043 &  544 \\
24373 &  56.067553 & $-$43.539163 & 28.967 & 0.066 & 29.492 & 0.120 &  640 \\
24374 &  56.088421 & $-$43.539384 & 29.292 & 0.130 & 29.912 & 0.194 & 1600 \\
24375 &  56.089759 & $-$43.539386 & 29.634 & 0.167 & 29.855 & 0.155 & 1028 \\
24376 &  56.059610 & $-$43.538999 & 28.923 & 0.081 & 29.402 & 0.105 &  384 \\
24377 &  56.084597 & $-$43.539241 & 30.585 & 0.452 & 30.585 & 0.370 & 1164 \\
24378 &  56.090420 & $-$43.539265 & 30.143 & 0.223 & 30.469 & 0.345 & 1160 \\
24379 &  56.104198 & $-$43.539435 & 29.297 & 0.135 & 29.787 & 0.163 & 1792 \\
24380 &  56.068830 & $-$43.538972 & 29.321 & 0.103 & 29.956 & 0.130 & 1024 \\
24381 &  56.106366 & $-$43.539402 & 29.519 & 0.151 & 29.615 & 0.103 & 1600 \\
24382 &  56.103999 & $-$43.539308 & 29.107 & 0.105 & 29.756 & 0.144 & 1280 \\
24383 &  56.090391 & $-$43.539121 & 29.387 & 0.143 & 30.430 & 0.245 & 1760 \\
24384 &  56.090708 & $-$43.539105 & 28.262 & 0.100 & 28.667 & 0.091 & 1965 \\
24385 &  56.084440 & $-$43.539022 & 27.914 & 0.079 & 27.609 & 0.068 & 1831 \\
24386 &  56.086962 & $-$43.539030 & 29.943 & 0.243 & 30.498 & 0.304 & 1548 \\
24387 &  56.073443 & $-$43.538586 & 29.722 & 0.140 & 30.195 & 0.166 & 1664 \\
24388 &  56.083128 & $-$43.538670 & 28.291 & 0.052 & 28.847 & 0.057 &  384 \\
24389 &  56.077952 & $-$43.538595 & 29.820 & 0.236 & 30.009 & 0.164 & 1292 \\
24390 &  56.085888 & $-$43.538691 & 29.728 & 0.211 & 30.314 & 0.234 & 1672 \\
24391 &  56.091258 & $-$43.538735 & 27.580 & 0.070 & 27.580 & 0.074 & 1839 \\
24392 &  56.054729 & $-$43.538239 & 29.509 & 0.133 & 29.771 & 0.126 & 1280 \\
24393 &  56.099045 & $-$43.538742 & 30.642 & 0.506 & 30.050 & 0.185 & 1540 \\
24394 &  56.114831 & $-$43.538970 & 29.511 & 0.126 & 29.906 & 0.182 & 1600 \\
24395 &  56.084807 & $-$43.538571 & 29.802 & 0.202 & 30.041 & 0.202 & 1024 \\
24396 &  56.105445 & $-$43.538809 & 29.842 & 0.234 & 30.437 & 0.264 & 1992 \\
24397 &  56.053876 & $-$43.538158 & 29.098 & 0.084 & 29.538 & 0.084 &    0 \\
24398 &  56.099382 & $-$43.538691 & 29.891 & 0.265 & 29.937 & 0.171 & 1412 \\
24399 &  56.061252 & $-$43.538149 & 31.106 & 0.533 & 30.375 & 0.246 & 1037 \\
24400 &  56.087947 & $-$43.538469 & 30.043 & 0.204 & 30.252 & 0.223 & 1356 \\
24401 &  56.120252 & $-$43.538838 & 30.103 & 0.226 & 30.221 & 0.215 & 1160 \\
24402 &  56.091230 & $-$43.538421 & 29.776 & 0.221 & 30.095 & 0.199 & 1024 \\
24403 &  56.070125 & $-$43.538144 & 29.670 & 0.169 & 29.951 & 0.150 & 1408 \\
24404 &  56.071201 & $-$43.538069 & 28.870 & 0.070 & 29.381 & 0.093 &   64 \\
24405 &  56.118157 & $-$43.538638 & 29.355 & 0.110 & 29.876 & 0.126 & 1152 \\
24406 &  56.058145 & $-$43.537822 & 28.996 & 0.079 & 29.712 & 0.101 &    0 \\
24407 &  56.079131 & $-$43.537997 & 29.156 & 0.137 & 29.373 & 0.126 & 1152 \\
24408 &  56.068057 & $-$43.537852 & 29.991 & 0.226 & 30.376 & 0.274 & 1036 \\
24409 &  56.108779 & $-$43.538344 & 29.181 & 0.154 & 29.772 & 0.184 & 1024 \\
24410 &  56.066412 & $-$43.537779 & 29.422 & 0.142 & 29.375 & 0.108 & 1536 \\
24411 &  56.078967 & $-$43.537922 & 29.277 & 0.119 & 29.941 & 0.148 & 1152 \\
24412 &  56.081117 & $-$43.537863 & 29.857 & 0.219 & 30.087 & 0.188 & 1032 \\
24413 &  56.082663 & $-$43.537846 & 29.950 & 0.219 & 30.354 & 0.277 & 1608 \\
24414 &  56.098869 & $-$43.538047 & 28.792 & 0.093 & 29.270 & 0.114 &  576 \\
24415 &  56.059293 & $-$43.537477 & 29.462 & 0.154 & 30.188 & 0.168 & 1792 \\
24416 &  56.120328 & $-$43.538252 & 28.774 & 0.089 & 29.003 & 0.048 &  912 \\
24417 &  56.127738 & $-$43.538328 & 29.845 & 0.191 & 30.446 & 0.208 & 1036 \\
24418 &  56.093425 & $-$43.537709 & 30.071 & 0.450 & 30.347 & 0.380 & 1871 \\
24419 &  56.128924 & $-$43.538053 & 30.403 & 0.316 & 30.283 & 0.199 & 1028 \\
24420 &  56.074593 & $-$43.537324 & 29.710 & 0.126 & 29.790 & 0.134 & 1408 \\
24421 &  56.066348 & $-$43.537105 & 27.847 & 0.088 & 28.269 & 0.108 & 2031 \\
24422 &  56.108106 & $-$43.537556 & 30.073 & 0.293 & 30.312 & 0.279 & 1676 \\
24423 &  56.106336 & $-$43.537514 & 27.222 & 0.031 & 27.881 & 0.049 &   80 \\
24424 &  56.057684 & $-$43.536855 & 30.031 & 0.237 & 30.229 & 0.198 & 1540 \\
24425 &  56.100498 & $-$43.537393 & 29.432 & 0.190 & 29.885 & 0.148 & 1284 \\
24426 &  56.072734 & $-$43.537027 & 28.974 & 0.085 & 29.670 & 0.123 &  256 \\
24427 &  56.097057 & $-$43.537278 & 30.520 & 0.400 & 30.332 & 0.388 & 1294 \\
24428 &  56.124989 & $-$43.537537 & 29.461 & 0.123 & 29.598 & 0.100 &    0 \\
24429 &  56.096170 & $-$43.537101 & 30.012 & 0.299 & 30.528 & 0.322 & 1836 \\
24430 &  56.079264 & $-$43.536875 & 30.410 & 0.301 & 30.492 & 0.299 & 1804 \\
24431 &  56.110521 & $-$43.537267 & 30.106 & 0.327 & 30.418 & 0.244 & 1028 \\
24432 &  56.123663 & $-$43.537396 & 29.280 & 0.134 & 29.530 & 0.102 & 1028 \\
24433 &  56.114387 & $-$43.537214 & 30.081 & 0.229 & 29.894 & 0.136 & 1024 \\
24434 &  56.121456 & $-$43.537196 & 29.994 & 0.190 & 30.007 & 0.129 & 1668 \\
24435 &  56.063829 & $-$43.536471 & 29.763 & 0.179 & 29.893 & 0.163 & 1792 \\
24436 &  56.063389 & $-$43.536447 & 29.568 & 0.151 & 30.208 & 0.242 & 1608 \\
24437 &  56.124212 & $-$43.537185 & 29.381 & 0.124 & 30.244 & 0.155 & 1152 \\
24438 &  56.088654 & $-$43.536726 & 30.156 & 0.299 & 30.524 & 0.365 & 1736 \\
24439 &  56.060493 & $-$43.536357 & 29.472 & 0.134 & 29.893 & 0.132 & 1216 \\
24440 &  56.099578 & $-$43.536775 & 27.718 & 0.123 & 28.038 & 0.130 & 1711 \\
24441 &  56.060341 & $-$43.536301 & 29.388 & 0.100 & 29.531 & 0.103 & 1152 \\
24442 &  56.078353 & $-$43.536503 & 29.602 & 0.195 & 29.735 & 0.113 & 1280 \\
24443 &  56.064173 & $-$43.536312 & 29.767 & 0.193 & 30.278 & 0.242 & 1152 \\
24444 &  56.099889 & $-$43.536713 & 27.140 & 0.078 & 27.857 & 0.086 & 1903 \\
24445 &  56.058429 & $-$43.536144 & 29.214 & 0.095 & 29.833 & 0.112 &    0 \\
24446 &  56.092214 & $-$43.536457 & 29.497 & 0.139 & 29.772 & 0.158 & 1792 \\
24447 &  56.108012 & $-$43.536596 & 29.449 & 0.154 & 30.103 & 0.158 & 1088 \\
24448 &  56.101809 & $-$43.536501 & 29.321 & 0.159 & 29.514 & 0.129 & 1664 \\
24449 &  56.103511 & $-$43.536523 & 30.462 & 0.419 & 30.604 & 0.360 & 1804 \\
24450 &  56.099443 & $-$43.536458 & 27.853 & 0.103 & 28.005 & 0.139 & 2031 \\
24451 &  56.067253 & $-$43.535993 & 29.637 & 0.170 & 30.219 & 0.160 & 1024 \\
24452 &  56.099341 & $-$43.536285 & 26.359 & 0.036 & 26.507 & 0.054 &  994 \\
24453 &  56.133741 & $-$43.536799 & 30.669 & 0.506 & 30.558 & 0.297 & 1036 \\
24454 &  56.088287 & $-$43.536206 & 29.674 & 0.231 & 30.458 & 0.281 & 1548 \\
24455 &  56.126361 & $-$43.536619 & 29.435 & 0.097 & 30.050 & 0.145 &  512 \\
24456 &  56.110270 & $-$43.536381 & 29.513 & 0.128 & 30.144 & 0.218 & 1544 \\
24457 &  56.124705 & $-$43.536553 & 27.785 & 0.066 & 28.345 & 0.083 & 1298 \\
24458 &  56.091457 & $-$43.536123 & 27.476 & 0.122 & 27.478 & 0.147 & 1903 \\
24459 &  56.117009 & $-$43.536431 & 29.102 & 0.111 & 29.952 & 0.142 & 1024 \\
24460 &  56.096727 & $-$43.536140 & 28.992 & 0.119 & 29.800 & 0.134 & 1536 \\
24461 &  56.090357 & $-$43.535999 & 26.368 & 0.028 & 26.921 & 0.019 &  272 \\
24462 &  56.079907 & $-$43.535814 & 29.487 & 0.157 & 29.647 & 0.157 & 1408 \\
24463 &  56.091723 & $-$43.535911 & 29.352 & 0.160 & 29.569 & 0.108 & 1216 \\
24464 &  56.051759 & $-$43.535373 & 29.322 & 0.097 & 29.746 & 0.100 &    0 \\
24465 &  56.069048 & $-$43.535583 & 30.198 & 0.300 & 30.388 & 0.188 & 1668 \\
24466 &  56.051218 & $-$43.535296 & 29.835 & 0.211 & 30.141 & 0.201 & 1608 \\
24467 &  56.099399 & $-$43.535906 & 27.824 & 0.108 & 28.289 & 0.123 & 1935 \\
24468 &  56.066128 & $-$43.535456 & 29.591 & 0.129 & 29.844 & 0.128 & 1792 \\
24469 &  56.073284 & $-$43.535510 & 29.575 & 0.149 & 30.165 & 0.202 & 1920 \\
24470 &  56.058025 & $-$43.535273 & 28.793 & 0.112 & 29.403 & 0.107 & 1152 \\
24471 &  56.086324 & $-$43.535605 & 29.821 & 0.195 & 30.054 & 0.224 & 1480 \\
24472 &  56.066862 & $-$43.535295 & 30.126 & 0.249 & 30.294 & 0.178 & 1676 \\
24473 &  56.123804 & $-$43.536007 & 29.514 & 0.128 & 29.739 & 0.114 & 1088 \\
24474 &  56.085038 & $-$43.535456 & 29.670 & 0.182 & 30.172 & 0.238 & 1480 \\
24475 &  56.083581 & $-$43.535337 & 30.045 & 0.237 & 30.456 & 0.320 & 1288 \\
24476 &  56.067979 & $-$43.535139 & 29.204 & 0.116 & 29.835 & 0.156 & 1408 \\
24477 &  56.077447 & $-$43.535258 & 29.630 & 0.160 & 29.896 & 0.130 & 1280 \\
24478 &  56.096905 & $-$43.535466 & 29.547 & 0.162 & 30.152 & 0.226 & 1800 \\
24479 &  56.115358 & $-$43.535696 & 29.324 & 0.118 & 29.846 & 0.180 & 1352 \\
24480 &  56.069899 & $-$43.535109 & 29.555 & 0.184 & 29.575 & 0.106 & 1280 \\
24481 &  56.115242 & $-$43.535641 & 29.405 & 0.139 & 29.898 & 0.160 & 1088 \\
24482 &  56.110965 & $-$43.535549 & 28.580 & 0.069 & 28.842 & 0.114 &  738 \\
24483 &  56.113097 & $-$43.535607 & 29.269 & 0.132 & 29.608 & 0.127 & 1856 \\
24484 &  56.090984 & $-$43.535314 & 29.867 & 0.242 & 29.693 & 0.131 & 1728 \\
24485 &  56.117037 & $-$43.535622 & 27.161 & 0.022 & 27.739 & 0.026 &  288 \\
24486 &  56.131206 & $-$43.535698 & 29.986 & 0.216 & 29.627 & 0.079 &    4 \\
24487 &  56.099977 & $-$43.535303 & 29.182 & 0.114 & 29.969 & 0.238 & 1152 \\
24488 &  56.094217 & $-$43.535201 & 29.868 & 0.272 & 30.199 & 0.246 & 1928 \\
24489 &  56.115897 & $-$43.535455 & 29.271 & 0.127 & 30.158 & 0.182 & 1288 \\
24490 &  56.078210 & $-$43.534956 & 30.443 & 0.414 & 30.532 & 0.255 & 1740 \\
24491 &  56.103695 & $-$43.535259 & 29.739 & 0.228 & 31.267 & 0.477 & 1708 \\
24492 &  56.092022 & $-$43.535109 & 28.038 & 0.076 & 28.561 & 0.069 & 1664 \\
24493 &  56.086152 & $-$43.535016 & 30.404 & 0.306 & 30.150 & 0.221 & 1284 \\
24494 &  56.061199 & $-$43.534705 & 30.304 & 0.243 & 30.412 & 0.251 & 1288 \\
24495 &  56.079344 & $-$43.534925 & 27.959 & 0.046 & 28.417 & 0.057 &  544 \\
24496 &  56.084588 & $-$43.534985 & 29.758 & 0.178 & 29.633 & 0.123 & 1540 \\
24497 &  56.081642 & $-$43.534952 & 27.674 & 0.048 & 28.200 & 0.056 &  336 \\
24498 &  56.069679 & $-$43.534694 & 29.693 & 0.143 & 30.353 & 0.295 & 1288 \\
24499 &  56.067104 & $-$43.534642 & 29.205 & 0.103 & 30.380 & 0.203 & 1664 \\
24500 &  56.089460 & $-$43.534863 & 29.773 & 0.230 & 29.957 & 0.176 & 1924 \\
24501 &  56.055548 & $-$43.534412 & 29.489 & 0.129 & 29.887 & 0.119 & 1280 \\
24502 &  56.064029 & $-$43.534503 & 29.039 & 0.079 & 29.632 & 0.096 &    0 \\
24503 &  56.099195 & $-$43.534925 & 28.314 & 0.088 & 28.789 & 0.106 &  742 \\
24504 &  56.098907 & $-$43.534901 & 28.764 & 0.111 & 29.349 & 0.109 & 1744 \\
24505 &  56.091759 & $-$43.534782 & 28.483 & 0.094 & 28.858 & 0.073 &  896 \\
24506 &  56.088129 & $-$43.534716 & 28.383 & 0.092 & 29.005 & 0.145 &  622 \\
24507 &  56.105015 & $-$43.534921 & 30.040 & 0.229 & 30.568 & 0.317 & 1672 \\
24508 &  56.091033 & $-$43.534744 & 29.758 & 0.254 & 29.748 & 0.139 & 1668 \\
24509 &  56.094026 & $-$43.534782 & 28.531 & 0.093 & 29.216 & 0.104 &  992 \\
24510 &  56.094126 & $-$43.534756 & 29.740 & 0.210 & 30.373 & 0.319 & 2024 \\
24511 &  56.060533 & $-$43.534317 & 30.179 & 0.262 & 30.673 & 0.342 & 1092 \\
24512 &  56.107842 & $-$43.534876 & 28.835 & 0.089 & 29.663 & 0.119 &  512 \\
24513 &  56.071592 & $-$43.534396 & 29.895 & 0.179 & 30.057 & 0.217 & 1664 \\
24514 &  56.070564 & $-$43.534322 & 29.926 & 0.266 & 30.326 & 0.182 & 1284 \\
24515 &  56.082660 & $-$43.534466 & 29.063 & 0.120 & 29.847 & 0.191 & 1216 \\
24516 &  56.093132 & $-$43.534600 & 27.136 & 0.045 & 27.645 & 0.058 & 1411 \\
24517 &  56.089999 & $-$43.534529 & 29.776 & 0.241 & 30.138 & 0.198 & 1668 \\
24518 &  56.065565 & $-$43.534165 & 28.003 & 0.100 & 27.765 & 0.114 & 1903 \\
24519 &  56.098880 & $-$43.534612 & 29.010 & 0.132 & 29.762 & 0.164 & 1288 \\
24520 &  56.085117 & $-$43.534406 & 29.067 & 0.099 & 30.024 & 0.205 &    0 \\
24521 &  56.055962 & $-$43.533979 & 29.743 & 0.163 & 30.225 & 0.168 & 1800 \\
24522 &  56.056960 & $-$43.533943 & 28.109 & 0.106 & 28.656 & 0.130 & 1935 \\
24523 &  56.097280 & $-$43.534424 & 29.517 & 0.167 & 29.806 & 0.166 & 1376 \\
24524 &  56.090645 & $-$43.534329 & 29.487 & 0.150 & 30.463 & 0.349 & 1932 \\
24525 &  56.089949 & $-$43.534245 & 29.151 & 0.099 & 29.813 & 0.156 &  256 \\
24526 &  56.056934 & $-$43.533792 & 27.184 & 0.098 & 27.561 & 0.124 & 1743 \\
24527 &  56.094769 & $-$43.534210 & 29.342 & 0.198 & 30.035 & 0.174 & 1856 \\
24528 &  56.132597 & $-$43.534677 & 27.976 & 0.137 & 28.163 & 0.101 & 1167 \\
24529 &  56.097555 & $-$43.534193 & 29.436 & 0.140 & 29.824 & 0.155 & 1920 \\
24530 &  56.086076 & $-$43.534031 & 30.414 & 0.493 & 30.311 & 0.222 & 1580 \\
24531 &  56.093227 & $-$43.534114 & 28.213 & 0.086 & 29.096 & 0.110 & 1760 \\
24532 &  56.105553 & $-$43.534247 & 29.406 & 0.169 & 30.219 & 0.220 & 1928 \\
24533 &  56.088368 & $-$43.534007 & 29.057 & 0.113 & 29.810 & 0.137 & 1536 \\
24534 &  56.108621 & $-$43.534263 & 30.296 & 0.394 & 30.304 & 0.311 & 1036 \\
24535 &  56.090869 & $-$43.534008 & 29.285 & 0.127 & 29.893 & 0.161 & 1920 \\
24536 &  56.097368 & $-$43.534097 & 29.524 & 0.168 & 29.626 & 0.143 & 1920 \\
24537 &  56.077349 & $-$43.533773 & 30.290 & 0.373 & 30.277 & 0.247 & 1676 \\
24538 &  56.050319 & $-$43.533419 & 30.680 & 0.401 & 30.564 & 0.326 & 1416 \\
24539 &  56.075968 & $-$43.533718 & 28.297 & 0.103 & 28.962 & 0.088 &  421 \\
24540 &  56.077199 & $-$43.533699 & 30.421 & 0.386 & 30.995 & 0.454 & 1164 \\
24541 &  56.091258 & $-$43.533873 & 29.118 & 0.122 & 29.575 & 0.148 & 1984 \\
24542 &  56.094157 & $-$43.533903 & 29.774 & 0.220 & 29.910 & 0.177 & 1956 \\
24543 &  56.062321 & $-$43.533490 & 29.364 & 0.108 & 30.286 & 0.184 & 1408 \\
24544 &  56.104450 & $-$43.533943 & 30.530 & 0.429 & 29.907 & 0.168 & 1668 \\
24545 &  56.093528 & $-$43.533792 & 29.129 & 0.122 & 29.589 & 0.151 & 1696 \\
24546 &  56.084414 & $-$43.533645 & 29.757 & 0.248 & 29.932 & 0.160 & 1220 \\
24547 &  56.072881 & $-$43.533478 & 30.103 & 0.242 & 30.096 & 0.186 & 1280 \\
24548 &  56.085069 & $-$43.533617 & 29.383 & 0.132 & 30.145 & 0.151 & 1536 \\
24549 &  56.088101 & $-$43.533658 & 30.719 & 0.542 & 29.862 & 0.141 & 1924 \\
24550 &  56.123823 & $-$43.534088 & 31.200 & 0.539 & 30.671 & 0.393 & 1293 \\
24551 &  56.093226 & $-$43.533712 & 29.455 & 0.217 & 29.776 & 0.174 & 1984 \\
24552 &  56.050293 & $-$43.533148 & 29.804 & 0.195 & 29.896 & 0.139 & 1088 \\
24553 &  56.066261 & $-$43.533365 & 29.295 & 0.138 & 30.140 & 0.166 & 1664 \\
24554 &  56.067798 & $-$43.533369 & 30.109 & 0.236 & 30.530 & 0.264 & 1164 \\
24555 &  56.110841 & $-$43.533852 & 29.810 & 0.217 & 30.066 & 0.157 & 1536 \\
24556 &  56.094251 & $-$43.533556 & 29.602 & 0.187 & 29.812 & 0.126 & 1604 \\
24557 &  56.085361 & $-$43.533411 & 29.249 & 0.120 & 29.456 & 0.126 & 1424 \\
24558 &  56.090915 & $-$43.533447 & 27.670 & 0.044 & 28.133 & 0.041 &  832 \\
24559 &  56.051466 & $-$43.532921 & 29.698 & 0.157 & 30.167 & 0.158 & 1536 \\
24560 &  56.061139 & $-$43.533039 & 29.440 & 0.112 & 30.182 & 0.161 & 1024 \\
24561 &  56.088398 & $-$43.533379 & 29.157 & 0.126 & 29.377 & 0.076 &  896 \\
24562 &  56.090035 & $-$43.533364 & 29.196 & 0.149 & 29.538 & 0.170 & 2024 \\
24563 &  56.058496 & $-$43.532955 & 29.547 & 0.148 & 29.791 & 0.162 & 1960 \\
24564 &  56.098043 & $-$43.533390 & 28.357 & 0.071 & 28.863 & 0.083 &  992 \\
24565 &  56.084970 & $-$43.533271 & 29.322 & 0.132 & 29.931 & 0.169 & 1024 \\
24566 &  56.086512 & $-$43.533250 & 28.493 & 0.105 & 28.875 & 0.113 & 1999 \\
24567 &  56.095719 & $-$43.533379 & 29.380 & 0.154 & 29.980 & 0.245 & 1928 \\
24568 &  56.090154 & $-$43.533294 & 29.648 & 0.198 & 30.085 & 0.190 & 1992 \\
24569 &  56.086681 & $-$43.533199 & 30.355 & 0.380 & 30.317 & 0.228 & 1996 \\
24570 &  56.071740 & $-$43.532967 & 27.708 & 0.095 & 27.773 & 0.114 & 1887 \\
24571 &  56.081934 & $-$43.533108 & 30.279 & 0.332 & 29.943 & 0.167 & 1800 \\
24572 &  56.117868 & $-$43.533512 & 29.662 & 0.199 & 30.283 & 0.220 & 1548 \\
24573 &  56.111292 & $-$43.533403 & 29.224 & 0.163 & 30.057 & 0.202 & 1284 \\
24574 &  56.071986 & $-$43.532884 & 27.559 & 0.108 & 27.468 & 0.115 & 1775 \\
24575 &  56.103667 & $-$43.533282 & 29.311 & 0.123 & 29.881 & 0.104 & 1792 \\
24576 &  56.086074 & $-$43.533020 & 28.453 & 0.109 & 28.614 & 0.114 & 1295 \\
24577 &  56.101283 & $-$43.533208 & 29.269 & 0.167 & 30.042 & 0.239 & 1032 \\
24578 &  56.103169 & $-$43.533216 & 27.900 & 0.056 & 28.318 & 0.043 &  416 \\
24579 &  56.103112 & $-$43.533173 & 25.142 & 0.014 & 25.532 & 0.010 &  160 \\
24580 &  56.130634 & $-$43.533521 & 29.671 & 0.132 & 30.172 & 0.156 & 1024 \\
24581 &  56.065308 & $-$43.532625 & 30.607 & 0.335 & 29.986 & 0.172 & 1024 \\
24582 &  56.089711 & $-$43.532918 & 28.734 & 0.075 & 29.122 & 0.106 &  832 \\
24583 &  56.085789 & $-$43.532858 & 30.106 & 0.309 & 30.261 & 0.229 & 1708 \\
24584 &  56.097827 & $-$43.532992 & 28.894 & 0.113 & 29.059 & 0.107 & 1984 \\
24585 &  56.072090 & $-$43.532642 & 28.071 & 0.106 & 28.211 & 0.115 & 1839 \\
24586 &  56.114044 & $-$43.533160 & 29.917 & 0.243 & 30.078 & 0.204 & 1156 \\
24587 &  56.090997 & $-$43.532851 & 29.000 & 0.168 & 29.402 & 0.103 & 1665 \\
24588 &  56.093571 & $-$43.532870 & 29.195 & 0.144 & 29.567 & 0.154 & 1920 \\
24589 &  56.076785 & $-$43.532644 & 30.502 & 0.448 & 30.502 & 0.283 & 1100 \\
24590 &  56.094132 & $-$43.532856 & 29.486 & 0.202 & 30.261 & 0.189 & 1892 \\
24591 &  56.090904 & $-$43.532745 & 30.134 & 0.357 & 30.227 & 0.288 & 1416 \\
24592 &  56.059842 & $-$43.532376 & 29.501 & 0.116 & 29.876 & 0.122 & 1152 \\
24593 &  56.114540 & $-$43.533012 & 29.494 & 0.163 & 29.900 & 0.148 & 1536 \\
24594 &  56.112099 & $-$43.532969 & 24.480 & 0.103 & 23.179 & 0.098 & 1039 \\
24595 &  56.090695 & $-$43.532689 & 28.880 & 0.112 & 29.828 & 0.146 & 1920 \\
24596 &  56.117799 & $-$43.533023 & 29.142 & 0.100 & 29.621 & 0.132 &  128 \\
24597 &  56.094410 & $-$43.532695 & 27.831 & 0.109 & 27.863 & 0.127 & 1743 \\
24598 &  56.094198 & $-$43.532679 & 29.973 & 0.259 & 30.265 & 0.225 & 1924 \\
24599 &  56.091808 & $-$43.532644 & 27.647 & 0.061 & 28.166 & 0.090 & 1027 \\
24600 &  56.061792 & $-$43.532222 & 29.812 & 0.182 & 30.188 & 0.175 & 1096 \\
24601 &  56.054935 & $-$43.532092 & 29.927 & 0.199 & 30.134 & 0.153 & 1536 \\
24602 &  56.094503 & $-$43.532574 & 29.933 & 0.284 & 30.219 & 0.208 & 1984 \\
24603 &  56.089251 & $-$43.532510 & 28.435 & 0.065 & 29.174 & 0.097 &  928 \\
24604 &  56.072286 & $-$43.532205 & 29.990 & 0.209 & 29.683 & 0.119 & 1284 \\
24605 &  56.095006 & $-$43.532511 & 26.472 & 0.041 & 27.126 & 0.047 & 1666 \\
24606 &  56.061039 & $-$43.532053 & 28.738 & 0.069 & 29.026 & 0.068 &  896 \\
24607 &  56.095889 & $-$43.532473 & 29.401 & 0.183 & 29.753 & 0.115 & 1984 \\
24608 &  56.090484 & $-$43.532379 & 29.470 & 0.183 & 29.789 & 0.128 & 1856 \\
24609 &  56.128834 & $-$43.532856 & 29.378 & 0.156 & 29.813 & 0.130 & 1536 \\
24610 &  56.074143 & $-$43.532134 & 30.069 & 0.264 & 30.567 & 0.306 & 1800 \\
24611 &  56.112597 & $-$43.532620 & 28.054 & 0.105 & 27.996 & 0.142 & 2031 \\
24612 &  56.059660 & $-$43.531928 & 28.268 & 0.094 & 28.771 & 0.127 & 1999 \\
24613 &  56.057665 & $-$43.531878 & 29.123 & 0.132 & 29.463 & 0.097 &  608 \\
24614 &  56.092895 & $-$43.532318 & 29.586 & 0.213 & 29.710 & 0.125 & 1856 \\
24615 &  56.069153 & $-$43.532004 & 28.527 & 0.056 & 29.225 & 0.090 &  416 \\
24616 &  56.064935 & $-$43.531937 & 29.133 & 0.095 & 30.088 & 0.112 &  832 \\
24617 &  56.112787 & $-$43.532518 & 27.876 & 0.102 & 27.795 & 0.125 & 2031 \\
24618 &  56.098121 & $-$43.532320 & 29.388 & 0.152 & 29.850 & 0.175 & 1280 \\
24619 &  56.084170 & $-$43.532085 & 29.789 & 0.218 & 29.737 & 0.143 & 1024 \\
24620 &  56.111355 & $-$43.532387 & 28.756 & 0.092 & 29.601 & 0.117 &  256 \\
24621 &  56.090735 & $-$43.532089 & 28.860 & 0.118 & 29.309 & 0.138 & 1984 \\
24622 &  56.099218 & $-$43.532183 & 29.421 & 0.120 & 29.987 & 0.157 & 1728 \\
24623 &  56.106603 & $-$43.532198 & 30.324 & 0.373 & 30.287 & 0.195 & 1028 \\
24624 &  56.124056 & $-$43.532406 & 29.651 & 0.131 & 30.085 & 0.151 & 1216 \\
24625 &  56.096409 & $-$43.532056 & 29.799 & 0.266 & 30.425 & 0.286 & 1836 \\
24626 &  56.107771 & $-$43.532134 & 30.683 & 0.508 & 30.381 & 0.274 & 1036 \\
24627 &  56.096999 & $-$43.531970 & 29.198 & 0.128 & 29.256 & 0.073 &  928 \\
24628 &  56.095027 & $-$43.531932 & 30.358 & 0.471 & 30.163 & 0.200 & 1828 \\
24629 &  56.094967 & $-$43.531923 & 29.861 & 0.237 & 30.102 & 0.268 & 1956 \\
24630 &  56.099212 & $-$43.531975 & 28.970 & 0.145 & 28.496 & 0.136 & 1802 \\
24631 &  56.088069 & $-$43.531812 & 29.299 & 0.154 & 29.875 & 0.181 & 1344 \\
24632 &  56.105670 & $-$43.532006 & 28.510 & 0.067 & 28.755 & 0.071 &    0 \\
24633 &  56.090720 & $-$43.531808 & 30.284 & 0.492 & 30.284 & 0.360 & 1934 \\
24634 &  56.060384 & $-$43.531371 & 29.154 & 0.112 & 29.664 & 0.103 & 1408 \\
24635 &  56.098511 & $-$43.531812 & 28.926 & 0.084 & 29.540 & 0.105 &  640 \\
24636 &  56.056372 & $-$43.531261 & 29.166 & 0.088 & 29.946 & 0.137 &    0 \\
24637 &  56.092835 & $-$43.531701 & 29.026 & 0.109 & 29.859 & 0.136 & 1728 \\
24638 &  56.095467 & $-$43.531705 & 29.898 & 0.261 & 30.248 & 0.239 & 1800 \\
24639 &  56.076330 & $-$43.531448 & 30.275 & 0.273 & 30.465 & 0.307 & 1284 \\
24640 &  56.085195 & $-$43.531545 & 30.380 & 0.381 & 30.560 & 0.306 & 1608 \\
24641 &  56.093790 & $-$43.531590 & 28.824 & 0.087 & 29.898 & 0.204 &  992 \\
24642 &  56.096413 & $-$43.531624 & 26.120 & 0.085 & 26.324 & 0.098 & 1263 \\
24643 &  56.096340 & $-$43.531606 & 26.636 & 0.082 & 26.824 & 0.100 & 1135 \\
24644 &  56.092030 & $-$43.531546 & 28.474 & 0.106 & 29.118 & 0.099 &  897 \\
24645 &  56.120177 & $-$43.531875 & 27.957 & 0.083 & 28.417 & 0.102 & 1167 \\
24646 &  56.098276 & $-$43.531586 & 28.642 & 0.066 & 29.600 & 0.134 &  960 \\
24647 &  56.118818 & $-$43.531775 & 26.946 & 0.019 & 27.464 & 0.017 &  528 \\
24648 &  56.092556 & $-$43.531438 & 29.698 & 0.221 & 30.088 & 0.192 & 1952 \\
24649 &  56.079645 & $-$43.531229 & 29.756 & 0.225 & 30.172 & 0.209 & 1160 \\
24650 &  56.096023 & $-$43.531292 & 29.051 & 0.108 & 29.962 & 0.193 & 1728 \\
24651 &  56.089617 & $-$43.531048 & 29.556 & 0.205 & 30.009 & 0.154 & 1344 \\
24652 &  56.083834 & $-$43.530982 & 30.144 & 0.313 & 30.486 & 0.275 & 1292 \\
24653 &  56.050714 & $-$43.530520 & 29.815 & 0.157 & 29.880 & 0.129 & 1796 \\
24654 &  56.093500 & $-$43.531055 & 30.442 & 0.465 & 30.447 & 0.290 & 1924 \\
24655 &  56.071563 & $-$43.530766 & 29.439 & 0.159 & 30.208 & 0.201 & 1280 \\
24656 &  56.094618 & $-$43.531057 & 29.360 & 0.221 & 30.177 & 0.196 & 1313 \\
24657 &  56.083027 & $-$43.530864 & 29.704 & 0.176 & 30.361 & 0.239 & 1576 \\
24658 &  56.083008 & $-$43.530820 & 29.284 & 0.154 & 29.527 & 0.134 & 1060 \\
24659 &  56.098639 & $-$43.530941 & 29.231 & 0.146 & 29.396 & 0.088 &  576 \\
24660 &  56.096462 & $-$43.530905 & 29.862 & 0.262 & 29.599 & 0.122 & 1796 \\
24661 &  56.085646 & $-$43.530664 & 30.321 & 0.389 & 29.891 & 0.184 & 1736 \\
24662 &  56.113307 & $-$43.530985 & 29.812 & 0.177 & 30.160 & 0.213 & 1032 \\
24663 &  56.081747 & $-$43.530586 & 29.203 & 0.105 & 30.071 & 0.258 & 1280 \\
24664 &  56.070343 & $-$43.530415 & 29.160 & 0.108 & 29.679 & 0.141 & 1408 \\
24665 &  56.104228 & $-$43.530843 & 29.521 & 0.149 & 29.706 & 0.112 & 1408 \\
24666 &  56.062515 & $-$43.530301 & 30.001 & 0.246 & 29.749 & 0.116 & 1348 \\
24667 &  56.094187 & $-$43.530690 & 28.599 & 0.089 & 29.031 & 0.070 &  864 \\
24668 &  56.091982 & $-$43.530636 & 28.792 & 0.173 & 29.251 & 0.124 & 1985 \\
24669 &  56.064596 & $-$43.530252 & 29.528 & 0.104 & 30.206 & 0.194 & 1024 \\
24670 &  56.108951 & $-$43.530800 & 29.295 & 0.130 & 30.236 & 0.232 & 1032 \\
24671 &  56.059292 & $-$43.530171 & 27.541 & 0.107 & 27.453 & 0.127 & 1519 \\
24672 &  56.082039 & $-$43.530449 & 30.542 & 0.441 & 30.352 & 0.252 & 1292 \\
24673 &  56.091391 & $-$43.530454 & 29.077 & 0.175 & 29.600 & 0.148 & 1313 \\
24674 &  56.092085 & $-$43.530461 & 25.324 & 0.112 & 25.097 & 0.115 & 1583 \\
24675 &  56.070656 & $-$43.530192 & 29.018 & 0.102 & 29.907 & 0.164 & 1024 \\
24676 &  56.094336 & $-$43.530422 & 30.232 & 0.285 & 29.985 & 0.178 & 1604 \\
24677 &  56.095287 & $-$43.530429 & 28.844 & 0.101 & 29.496 & 0.121 & 1968 \\
24678 &  56.063079 & $-$43.529990 & 28.077 & 0.111 & 28.031 & 0.124 & 1807 \\
24679 &  56.066592 & $-$43.530022 & 29.297 & 0.113 & 29.918 & 0.160 & 1544 \\
24680 &  56.068480 & $-$43.530035 & 28.398 & 0.123 & 28.555 & 0.136 & 1519 \\
24681 &  56.100641 & $-$43.530413 & 30.217 & 0.344 & 30.394 & 0.308 & 1356 \\
24682 &  56.106004 & $-$43.530425 & 28.074 & 0.047 & 28.520 & 0.086 &  514 \\
24683 &  56.114902 & $-$43.530533 & 29.987 & 0.205 & 30.007 & 0.150 & 1792 \\
24684 &  56.087212 & $-$43.530185 & 28.612 & 0.071 & 29.162 & 0.109 &   64 \\
24685 &  56.101753 & $-$43.530361 & 25.945 & 0.085 & 26.304 & 0.101 & 1071 \\
24686 &  56.079426 & $-$43.530069 & 29.193 & 0.103 & 30.403 & 0.268 & 1032 \\
24687 &  56.091495 & $-$43.530193 & 28.914 & 0.145 & 29.965 & 0.196 & 1280 \\
24688 &  56.059169 & $-$43.529696 & 27.736 & 0.138 & 27.140 & 0.132 & 2031 \\
24689 &  56.105283 & $-$43.530307 & 30.060 & 0.272 & 29.764 & 0.149 & 1540 \\
24690 &  56.115147 & $-$43.530418 & 29.496 & 0.127 & 29.916 & 0.161 & 1600 \\
24691 &  56.118788 & $-$43.530456 & 27.854 & 0.124 & 27.711 & 0.135 & 1903 \\
24692 &  56.067307 & $-$43.529791 & 29.348 & 0.136 & 29.820 & 0.088 &  704 \\
24693 &  56.101465 & $-$43.530190 & 30.166 & 0.385 & 30.691 & 0.407 & 1612 \\
24694 &  56.075902 & $-$43.529845 & 28.656 & 0.077 & 29.070 & 0.074 &  304 \\
24695 &  56.075819 & $-$43.529839 & 29.075 & 0.102 & 29.334 & 0.104 & 1376 \\
24696 &  56.075473 & $-$43.529818 & 29.611 & 0.168 & 29.917 & 0.161 & 1096 \\
24697 &  56.056523 & $-$43.529562 & 29.185 & 0.114 & 29.886 & 0.136 & 1024 \\
24698 &  56.095294 & $-$43.530038 & 30.429 & 0.360 & 30.540 & 0.317 & 1288 \\
24699 &  56.066567 & $-$43.529658 & 30.990 & 0.530 & 30.413 & 0.336 & 1293 \\
24700 &  56.131137 & $-$43.530458 & 30.787 & 0.456 & 30.541 & 0.359 & 1285 \\
24701 &  56.079021 & $-$43.529773 & 29.462 & 0.168 & 29.510 & 0.110 & 1792 \\
24702 &  56.066199 & $-$43.529575 & 29.623 & 0.163 & 29.928 & 0.122 & 1024 \\
24703 &  56.074093 & $-$43.529586 & 30.113 & 0.273 & 30.514 & 0.310 & 1284 \\
24704 &  56.058702 & $-$43.529356 & 29.703 & 0.151 & 30.370 & 0.168 & 1024 \\
24705 &  56.056624 & $-$43.529334 & 30.392 & 0.319 & 30.345 & 0.176 & 1156 \\
24706 &  56.124093 & $-$43.530178 & 28.163 & 0.048 & 28.539 & 0.065 &  736 \\
24707 &  56.102538 & $-$43.529877 & 30.155 & 0.318 & 30.354 & 0.251 & 1540 \\
24708 &  56.080591 & $-$43.529587 & 29.571 & 0.166 & 29.989 & 0.174 & 1088 \\
24709 &  56.129382 & $-$43.530196 & 29.451 & 0.095 & 29.968 & 0.102 &  512 \\
24710 &  56.089761 & $-$43.529662 & 29.103 & 0.180 & 28.948 & 0.159 & 1035 \\
24711 &  56.085187 & $-$43.529578 & 30.701 & 0.502 & 30.405 & 0.326 & 1420 \\
24712 &  56.080262 & $-$43.529452 & 28.289 & 0.068 & 28.812 & 0.078 &  400 \\
24713 &  56.078614 & $-$43.529417 & 30.431 & 0.325 & 30.178 & 0.201 & 1096 \\
24714 &  56.096215 & $-$43.529636 & 30.006 & 0.307 & 30.328 & 0.307 & 1700 \\
24715 &  56.064989 & $-$43.529230 & 29.554 & 0.119 & 29.703 & 0.144 & 1536 \\
24716 &  56.068935 & $-$43.529239 & 29.095 & 0.099 & 29.418 & 0.098 &    0 \\
24717 &  56.104592 & $-$43.529671 & 28.231 & 0.062 & 28.966 & 0.080 &  832 \\
24718 &  56.121242 & $-$43.529863 & 29.828 & 0.198 & 30.365 & 0.256 & 1348 \\
24719 &  56.081408 & $-$43.529362 & 28.695 & 0.096 & 29.106 & 0.118 &  544 \\
24720 &  56.086695 & $-$43.529372 & 29.992 & 0.303 & 30.048 & 0.216 & 1156 \\
24721 &  56.091826 & $-$43.529403 & 30.206 & 0.336 & 30.038 & 0.228 & 1928 \\
24722 &  56.102225 & $-$43.529526 & 28.976 & 0.103 & 29.362 & 0.102 & 1312 \\
24723 &  56.122981 & $-$43.529711 & 28.525 & 0.062 & 29.004 & 0.069 &  880 \\
24724 &  56.072135 & $-$43.529048 & 28.858 & 0.079 & 28.919 & 0.090 &  320 \\
24725 &  56.070028 & $-$43.528963 & 28.342 & 0.068 & 28.762 & 0.097 &  642 \\
24726 &  56.115659 & $-$43.529474 & 29.060 & 0.092 & 29.862 & 0.165 &    0 \\
24727 &  56.103438 & $-$43.529296 & 29.414 & 0.151 & 30.314 & 0.285 & 1608 \\
24728 &  56.069879 & $-$43.528862 & 29.769 & 0.170 & 29.676 & 0.122 & 1152 \\
24729 &  56.120782 & $-$43.529282 & 29.355 & 0.127 & 30.076 & 0.168 & 1088 \\
24730 &  56.124374 & $-$43.529324 & 30.014 & 0.246 & 29.880 & 0.129 & 1796 \\
24731 &  56.117051 & $-$43.529206 & 29.490 & 0.151 & 29.871 & 0.138 & 1280 \\
24732 &  56.106125 & $-$43.529041 & 29.265 & 0.112 & 30.188 & 0.198 & 1024 \\
24733 &  56.068230 & $-$43.528547 & 30.001 & 0.222 & 30.382 & 0.228 & 1548 \\
24734 &  56.128803 & $-$43.529295 & 27.861 & 0.094 & 28.433 & 0.079 & 1559 \\
24735 &  56.066448 & $-$43.528487 & 29.237 & 0.117 & 29.891 & 0.128 & 1792 \\
24736 &  56.114155 & $-$43.529053 & 30.447 & 0.393 & 30.486 & 0.245 & 1548 \\
24737 &  56.084438 & $-$43.528612 & 26.842 & 0.118 & 27.219 & 0.127 & 1903 \\
24738 &  56.113813 & $-$43.528978 & 26.423 & 0.034 & 27.099 & 0.049 &  162 \\
24739 &  56.094393 & $-$43.528626 & 29.868 & 0.241 & 30.170 & 0.268 & 1540 \\
24740 &  56.082183 & $-$43.528457 & 27.163 & 0.090 & 27.715 & 0.107 & 1583 \\
24741 &  56.081854 & $-$43.528427 & 28.814 & 0.114 & 30.006 & 0.190 & 1160 \\
24742 &  56.093038 & $-$43.528504 & 30.287 & 0.327 & 30.065 & 0.227 & 1736 \\
24743 &  56.091371 & $-$43.528454 & 28.117 & 0.047 & 28.733 & 0.089 &  272 \\
24744 &  56.080282 & $-$43.528232 & 28.860 & 0.086 & 30.015 & 0.157 &  320 \\
24745 &  56.089197 & $-$43.528316 & 29.114 & 0.174 & 29.062 & 0.120 & 1027 \\
24746 &  56.087781 & $-$43.528234 & 30.184 & 0.323 & 30.253 & 0.305 & 1408 \\
24747 &  56.079374 & $-$43.528101 & 30.342 & 0.392 & 30.621 & 0.310 & 1164 \\
24748 &  56.075608 & $-$43.528012 & 29.846 & 0.234 & 29.642 & 0.113 & 1604 \\
24749 &  56.124905 & $-$43.528615 & 28.327 & 0.058 & 29.321 & 0.101 &   32 \\
24750 &  56.061918 & $-$43.527773 & 29.156 & 0.112 & 29.838 & 0.165 & 1664 \\
24751 &  56.075583 & $-$43.527936 & 29.826 & 0.214 & 30.485 & 0.307 & 1608 \\
24752 &  56.083861 & $-$43.528012 & 29.936 & 0.233 & 30.147 & 0.229 & 1088 \\
24753 &  56.079392 & $-$43.527961 & 29.589 & 0.188 & 30.042 & 0.154 & 1408 \\
24754 &  56.099635 & $-$43.528188 & 30.151 & 0.259 & 30.415 & 0.275 & 1864 \\
24755 &  56.089337 & $-$43.528000 & 29.396 & 0.255 & 30.528 & 0.441 & 1027 \\
24756 &  56.068698 & $-$43.527718 & 28.147 & 0.133 & 27.747 & 0.137 & 2031 \\
24757 &  56.060485 & $-$43.527611 & 28.271 & 0.117 & 28.376 & 0.128 & 1359 \\
24758 &  56.070774 & $-$43.527743 & 29.585 & 0.198 & 30.388 & 0.201 & 1156 \\
24759 &  56.100034 & $-$43.528095 & 29.074 & 0.122 & 29.600 & 0.128 & 1296 \\
24760 &  56.096892 & $-$43.528045 & 29.635 & 0.188 & 30.157 & 0.202 & 1032 \\
24761 &  56.067802 & $-$43.527599 & 30.087 & 0.278 & 30.267 & 0.197 & 1284 \\
24762 &  56.084070 & $-$43.527762 & 28.955 & 0.120 & 29.433 & 0.127 & 1024 \\
24763 &  56.092348 & $-$43.527897 & 30.286 & 0.375 & 30.391 & 0.228 & 1676 \\
24764 &  56.081512 & $-$43.527706 & 30.273 & 0.349 & 30.077 & 0.178 & 1036 \\
24765 &  56.079206 & $-$43.527590 & 30.697 & 0.455 & 29.813 & 0.139 & 1540 \\
24766 &  56.079939 & $-$43.527590 & 29.012 & 0.110 & 29.884 & 0.152 & 1408 \\
24767 &  56.088105 & $-$43.527538 & 30.239 & 0.350 & 30.351 & 0.258 & 1996 \\
24768 &  56.100371 & $-$43.527681 & 26.818 & 0.099 & 26.926 & 0.118 & 1839 \\
24769 &  56.069537 & $-$43.527250 & 29.039 & 0.093 & 29.076 & 0.094 &  192 \\
24770 &  56.108258 & $-$43.527636 & 30.063 & 0.222 & 29.933 & 0.154 & 1156 \\
24771 &  56.116990 & $-$43.527649 & 26.790 & 0.044 & 27.247 & 0.060 & 1571 \\
24772 &  56.090477 & $-$43.527281 & 29.129 & 0.174 & 29.848 & 0.141 & 1153 \\
24773 &  56.057972 & $-$43.526812 & 29.445 & 0.118 & 30.088 & 0.125 & 1024 \\
24774 &  56.080911 & $-$43.527085 & 29.153 & 0.109 & 29.512 & 0.123 & 1792 \\
24775 &  56.077257 & $-$43.527026 & 29.660 & 0.184 & 30.320 & 0.247 & 1228 \\
24776 &  56.101297 & $-$43.527308 & 28.544 & 0.072 & 29.129 & 0.071 &  640 \\
24777 &  56.049361 & $-$43.526594 & 29.211 & 0.093 & 29.839 & 0.131 &  640 \\
24778 &  56.123335 & $-$43.527495 & 28.178 & 0.107 & 28.473 & 0.125 & 1247 \\
24779 &  56.087775 & $-$43.527017 & 30.000 & 0.260 & 30.225 & 0.208 & 1288 \\
24780 &  56.096383 & $-$43.526992 & 29.455 & 0.144 & 29.464 & 0.098 &  292 \\
24781 &  56.053358 & $-$43.526419 & 28.190 & 0.111 & 28.206 & 0.139 & 1039 \\
24782 &  56.075398 & $-$43.526686 & 28.928 & 0.105 & 29.179 & 0.088 &  512 \\
24783 &  56.047551 & $-$43.526274 & 29.377 & 0.094 & 30.123 & 0.144 &  392 \\
24784 &  56.126624 & $-$43.527182 & 28.456 & 0.084 & 29.029 & 0.096 &  868 \\
24785 &  56.100710 & $-$43.526847 & 28.821 & 0.097 & 28.897 & 0.090 &  544 \\
24786 &  56.107921 & $-$43.526899 & 29.205 & 0.138 & 29.835 & 0.155 & 1536 \\
24787 &  56.080965 & $-$43.526506 & 29.714 & 0.221 & 29.953 & 0.195 & 1676 \\
24788 &  56.126666 & $-$43.527026 & 28.820 & 0.111 & 28.788 & 0.123 & 1918 \\
24789 &  56.091751 & $-$43.526567 & 29.938 & 0.253 & 30.378 & 0.269 & 1996 \\
24790 &  56.110227 & $-$43.526798 & 28.461 & 0.082 & 28.617 & 0.135 &   14 \\
24791 &  56.118448 & $-$43.526876 & 29.990 & 0.227 & 30.576 & 0.255 & 1420 \\
24792 &  56.076207 & $-$43.526334 & 29.826 & 0.160 & 29.894 & 0.191 & 1536 \\
24793 &  56.076636 & $-$43.526342 & 27.655 & 0.122 & 28.157 & 0.139 & 1295 \\
24794 &  56.090116 & $-$43.526485 & 30.337 & 0.404 & 30.366 & 0.289 & 1100 \\
24795 &  56.127734 & $-$43.526844 & 28.632 & 0.099 & 29.042 & 0.119 &  526 \\
24796 &  56.114337 & $-$43.526591 & 29.425 & 0.146 & 30.069 & 0.184 & 1280 \\
24797 &  56.076337 & $-$43.526072 & 29.559 & 0.131 & 29.876 & 0.155 & 1664 \\
24798 &  56.095724 & $-$43.526299 & 30.419 & 0.447 & 30.164 & 0.224 & 1292 \\
24799 &  56.061045 & $-$43.525789 & 29.590 & 0.170 & 29.869 & 0.138 & 1284 \\
24800 &  56.066112 & $-$43.525775 & 29.846 & 0.213 & 30.482 & 0.213 & 1160 \\
24801 &  56.094974 & $-$43.526130 & 30.098 & 0.242 & 30.226 & 0.226 & 1548 \\
24802 &  56.079818 & $-$43.525771 & 29.860 & 0.198 & 30.039 & 0.219 & 1160 \\
24803 &  56.073154 & $-$43.525662 & 28.378 & 0.074 & 28.605 & 0.109 &  266 \\
24804 &  56.119273 & $-$43.526235 & 28.944 & 0.096 & 29.135 & 0.084 &   96 \\
24805 &  56.119346 & $-$43.526219 & 27.723 & 0.072 & 27.818 & 0.099 & 1135 \\
24806 &  56.128115 & $-$43.526337 & 29.563 & 0.096 & 29.926 & 0.112 &    0 \\
24807 &  56.048984 & $-$43.525300 & 29.327 & 0.110 & 29.882 & 0.126 & 1024 \\
24808 &  56.060952 & $-$43.525443 & 29.538 & 0.144 & 30.023 & 0.180 & 1800 \\
24809 &  56.084178 & $-$43.525690 & 29.104 & 0.126 & 29.721 & 0.124 & 1024 \\
24810 &  56.096606 & $-$43.525815 & 30.261 & 0.316 & 30.642 & 0.379 & 1036 \\
24811 &  56.101989 & $-$43.525869 & 29.432 & 0.131 & 29.700 & 0.097 &    0 \\
24812 &  56.101031 & $-$43.525829 & 29.136 & 0.106 & 29.561 & 0.121 & 1088 \\
24813 &  56.086897 & $-$43.525622 & 30.051 & 0.292 & 30.243 & 0.238 & 1292 \\
24814 &  56.104941 & $-$43.525804 & 29.336 & 0.115 & 30.196 & 0.191 & 1536 \\
24815 &  56.060804 & $-$43.525234 & 29.210 & 0.104 & 29.141 & 0.104 & 1736 \\
24816 &  56.081695 & $-$43.525487 & 29.630 & 0.181 & 30.201 & 0.264 & 1448 \\
24817 &  56.091430 & $-$43.525584 & 29.886 & 0.252 & 30.026 & 0.154 & 1024 \\
24818 &  56.112038 & $-$43.525801 & 28.356 & 0.083 & 28.846 & 0.143 &  782 \\
24819 &  56.108546 & $-$43.525650 & 29.482 & 0.132 & 30.083 & 0.187 & 1280 \\
24820 &  56.094183 & $-$43.525434 & 29.158 & 0.129 & 29.856 & 0.121 & 1280 \\
24821 &  56.127184 & $-$43.525803 & 29.723 & 0.140 & 30.193 & 0.185 & 1024 \\
24822 &  56.065719 & $-$43.524997 & 28.257 & 0.081 & 29.002 & 0.109 &  939 \\
24823 &  56.076858 & $-$43.525120 & 30.581 & 0.418 & 29.968 & 0.180 & 1028 \\
24824 &  56.078250 & $-$43.525133 & 30.506 & 0.382 & 29.952 & 0.181 & 1028 \\
24825 &  56.097425 & $-$43.525334 & 30.850 & 0.471 & 30.642 & 0.357 & 1805 \\
24826 &  56.048232 & $-$43.524633 & 26.263 & 0.113 & 26.089 & 0.118 & 1071 \\
24827 &  56.048169 & $-$43.524604 & 26.347 & 0.100 & 26.437 & 0.115 & 1071 \\
24828 &  56.108312 & $-$43.525373 & 30.017 & 0.253 & 30.315 & 0.200 & 1416 \\
24829 &  56.108488 & $-$43.525336 & 29.665 & 0.183 & 29.949 & 0.187 & 1152 \\
24830 &  56.079728 & $-$43.524932 & 30.403 & 0.345 & 30.442 & 0.322 & 1036 \\
24831 &  56.122013 & $-$43.525458 & 29.479 & 0.170 & 30.030 & 0.160 & 1024 \\
24832 &  56.104244 & $-$43.525237 & 30.561 & 0.446 & 30.518 & 0.278 & 1676 \\
24833 &  56.099939 & $-$43.525163 & 29.648 & 0.203 & 30.164 & 0.204 & 1992 \\
24834 &  56.098657 & $-$43.525134 & 30.102 & 0.280 & 30.429 & 0.299 & 1036 \\
24835 &  56.124457 & $-$43.525442 & 29.611 & 0.132 & 29.901 & 0.113 & 1408 \\
24836 &  56.058122 & $-$43.524596 & 29.299 & 0.142 & 29.778 & 0.126 & 1280 \\
24837 &  56.090361 & $-$43.525004 & 30.511 & 0.485 & 30.645 & 0.301 & 1932 \\
24838 &  56.103626 & $-$43.525066 & 29.074 & 0.119 & 29.715 & 0.099 &  640 \\
24839 &  56.089837 & $-$43.524873 & 29.850 & 0.183 & 29.879 & 0.155 & 1160 \\
24840 &  56.073390 & $-$43.524638 & 29.594 & 0.156 & 29.942 & 0.159 & 1152 \\
24841 &  56.084984 & $-$43.524745 & 29.433 & 0.178 & 30.036 & 0.193 & 1280 \\
24842 &  56.066056 & $-$43.524421 & 27.978 & 0.108 & 28.378 & 0.110 & 1455 \\
24843 &  56.094042 & $-$43.524760 & 28.809 & 0.079 & 29.361 & 0.072 &  512 \\
24844 &  56.115493 & $-$43.524925 & 25.460 & 0.079 & 25.594 & 0.104 & 2031 \\
24845 &  56.087547 & $-$43.524522 & 29.849 & 0.276 & 30.104 & 0.280 & 1066 \\
24846 &  56.096266 & $-$43.524611 & 29.956 & 0.266 & 30.486 & 0.299 & 1540 \\
24847 &  56.100213 & $-$43.524647 & 29.251 & 0.130 & 30.188 & 0.237 & 1032 \\
24848 &  56.067899 & $-$43.524214 & 29.170 & 0.090 & 29.736 & 0.120 &  512 \\
24849 &  56.116381 & $-$43.524686 & 29.530 & 0.143 & 29.908 & 0.127 & 1024 \\
24850 &  56.107894 & $-$43.524558 & 29.571 & 0.137 & 30.049 & 0.162 & 1536 \\
24851 &  56.082978 & $-$43.524212 & 30.153 & 0.345 & 30.273 & 0.168 & 1028 \\
24852 &  56.081184 & $-$43.524166 & 29.276 & 0.138 & 29.855 & 0.147 & 1280 \\
24853 &  56.056661 & $-$43.523812 & 29.376 & 0.119 & 29.514 & 0.086 &    0 \\
24854 &  56.086881 & $-$43.524104 & 29.679 & 0.215 & 30.490 & 0.297 & 1036 \\
24855 &  56.102110 & $-$43.524238 & 29.478 & 0.159 & 29.652 & 0.117 & 1024 \\
24856 &  56.104494 & $-$43.524123 & 29.013 & 0.105 & 30.097 & 0.155 & 1280 \\
24857 &  56.127831 & $-$43.524399 & 29.800 & 0.196 & 29.774 & 0.122 & 1216 \\
24858 &  56.095400 & $-$43.523957 & 30.505 & 0.443 & 30.315 & 0.267 & 1796 \\
24859 &  56.122244 & $-$43.524283 & 29.529 & 0.149 & 29.961 & 0.157 & 1028 \\
24860 &  56.096441 & $-$43.523895 & 29.527 & 0.116 & 29.727 & 0.158 & 1536 \\
24861 &  56.090628 & $-$43.523763 & 29.747 & 0.177 & 30.317 & 0.215 & 1160 \\
24862 &  56.073971 & $-$43.523448 & 30.081 & 0.278 & 30.230 & 0.226 & 1800 \\
24863 &  56.096641 & $-$43.523731 & 29.340 & 0.120 & 29.831 & 0.209 & 1536 \\
24864 &  56.045541 & $-$43.523023 & 30.930 & 0.522 & 30.064 & 0.203 & 1165 \\
24865 &  56.085133 & $-$43.523496 & 30.239 & 0.371 & 30.814 & 0.482 & 1220 \\
24866 &  56.082171 & $-$43.523417 & 30.363 & 0.425 & 30.422 & 0.243 & 1320 \\
24867 &  56.091107 & $-$43.523489 & 26.801 & 0.109 & 26.999 & 0.126 & 1071 \\
24868 &  56.120134 & $-$43.523797 & 27.897 & 0.079 & 28.848 & 0.103 & 1039 \\
24869 &  56.098096 & $-$43.523513 & 30.682 & 0.468 & 30.262 & 0.202 & 1036 \\
24870 &  56.047208 & $-$43.522826 & 28.752 & 0.085 & 29.355 & 0.135 &  776 \\
24871 &  56.127481 & $-$43.523816 & 29.648 & 0.121 & 30.032 & 0.143 & 1608 \\
24872 &  56.095389 & $-$43.523399 & 29.365 & 0.143 & 29.948 & 0.166 & 1792 \\
24873 &  56.094996 & $-$43.523392 & 29.397 & 0.178 & 29.668 & 0.155 & 1412 \\
24874 &  56.055455 & $-$43.522816 & 28.473 & 0.072 & 28.696 & 0.120 &  394 \\
24875 &  56.068451 & $-$43.523023 & 29.866 & 0.238 & 30.239 & 0.155 & 1280 \\
24876 &  56.085952 & $-$43.523251 & 28.699 & 0.116 & 28.866 & 0.138 & 1806 \\
24877 &  56.061609 & $-$43.522902 & 29.027 & 0.091 & 30.061 & 0.160 &  768 \\
24878 &  56.062090 & $-$43.522873 & 29.912 & 0.252 & 30.513 & 0.239 & 1032 \\
24879 &  56.047725 & $-$43.522689 & 26.919 & 0.020 & 27.459 & 0.024 &  768 \\
24880 &  56.048371 & $-$43.522692 & 27.802 & 0.123 & 28.373 & 0.118 & 1807 \\
24881 &  56.078265 & $-$43.522996 & 28.125 & 0.067 & 28.689 & 0.117 &  394 \\
24882 &  56.076527 & $-$43.522932 & 29.962 & 0.181 & 30.086 & 0.283 & 1930 \\
24883 &  56.046286 & $-$43.522517 & 29.028 & 0.087 & 29.648 & 0.086 &  256 \\
24884 &  56.061759 & $-$43.522645 & 30.454 & 0.277 & 30.113 & 0.153 & 1540 \\
24885 &  56.045840 & $-$43.522428 & 28.681 & 0.093 & 29.169 & 0.114 &  524 \\
24886 &  56.083287 & $-$43.522902 & 29.317 & 0.127 & 29.694 & 0.139 & 1920 \\
24887 &  56.078133 & $-$43.522827 & 30.604 & 0.538 & 30.358 & 0.216 & 1604 \\
24888 &  56.122408 & $-$43.523358 & 29.330 & 0.111 & 29.849 & 0.126 & 1668 \\
24889 &  56.048687 & $-$43.522410 & 29.556 & 0.195 & 29.918 & 0.174 & 1796 \\
24890 &  56.062490 & $-$43.522405 & 29.080 & 0.097 & 29.981 & 0.136 &    0 \\
24891 &  56.087821 & $-$43.522657 & 29.796 & 0.226 & 30.630 & 0.484 & 1034 \\
24892 &  56.046400 & $-$43.522150 & 29.787 & 0.242 & 29.751 & 0.105 & 1984 \\
24893 &  56.049930 & $-$43.522171 & 29.735 & 0.164 & 29.965 & 0.159 & 1536 \\
24894 &  56.047063 & $-$43.522124 & 27.760 & 0.059 & 28.680 & 0.102 & 1632 \\
24895 &  56.047060 & $-$43.522063 & 28.459 & 0.115 & 28.942 & 0.101 & 1316 \\
24896 &  56.078753 & $-$43.522470 & 29.523 & 0.133 & 30.484 & 0.319 & 1032 \\
24897 &  56.109596 & $-$43.522806 & 30.232 & 0.271 & 29.976 & 0.215 & 1024 \\
24898 &  56.074661 & $-$43.522345 & 29.682 & 0.171 & 30.151 & 0.249 & 1416 \\
24899 &  56.095891 & $-$43.522497 & 30.895 & 0.507 & 30.585 & 0.413 & 1165 \\
24900 &  56.096064 & $-$43.522424 & 29.420 & 0.143 & 29.762 & 0.126 & 1152 \\
24901 &  56.045041 & $-$43.521749 & 28.920 & 0.079 & 29.857 & 0.159 &  520 \\
24902 &  56.092528 & $-$43.522317 & 29.714 & 0.147 & 30.166 & 0.173 & 1288 \\
24903 &  56.058044 & $-$43.521832 & 30.260 & 0.242 & 30.501 & 0.220 & 1036 \\
24904 &  56.123775 & $-$43.522604 & 29.319 & 0.102 & 30.054 & 0.128 & 1024 \\
24905 &  56.064628 & $-$43.521849 & 29.253 & 0.122 & 30.445 & 0.253 & 1024 \\
24906 &  56.089144 & $-$43.522150 & 29.607 & 0.202 & 30.253 & 0.240 & 1544 \\
24907 &  56.048913 & $-$43.521611 & 30.329 & 0.543 & 29.477 & 0.109 & 1988 \\
24908 &  56.048470 & $-$43.521403 & 27.132 & 0.130 & 26.539 & 0.163 & 1999 \\
24909 &  56.104912 & $-$43.522309 & 29.317 & 0.153 & 29.579 & 0.100 &    0 \\
24910 &  56.078083 & $-$43.521933 & 29.683 & 0.203 & 29.792 & 0.161 & 1600 \\
24911 &  56.078621 & $-$43.521892 & 29.551 & 0.173 & 29.781 & 0.125 & 1536 \\
24912 &  56.046497 & $-$43.521398 & 28.625 & 0.091 & 29.461 & 0.143 &  896 \\
24913 &  56.074058 & $-$43.521743 & 29.599 & 0.179 & 29.845 & 0.148 & 1152 \\
24914 &  56.061474 & $-$43.521549 & 29.490 & 0.148 & 29.998 & 0.176 & 1664 \\
24915 &  56.101854 & $-$43.522052 & 25.415 & 0.079 & 24.860 & 0.096 & 1263 \\
24916 &  56.084027 & $-$43.521828 & 28.249 & 0.079 & 28.431 & 0.159 &  586 \\
24917 &  56.112645 & $-$43.522155 & 27.989 & 0.112 & 28.307 & 0.148 & 1615 \\
24918 &  56.114491 & $-$43.522156 & 28.200 & 0.096 & 28.253 & 0.133 & 1419 \\
24919 &  56.047830 & $-$43.521174 & 25.891 & 0.120 & 25.743 & 0.145 & 1871 \\
24920 &  56.059224 & $-$43.521340 & 29.235 & 0.113 & 29.819 & 0.158 & 1536 \\
24921 &  56.086545 & $-$43.521724 & 29.718 & 0.382 & 29.926 & 0.325 & 1679 \\
24922 &  56.070061 & $-$43.521429 & 27.163 & 0.085 & 27.508 & 0.105 & 1583 \\
24923 &  56.074323 & $-$43.521471 & 28.953 & 0.102 & 29.496 & 0.119 & 1024 \\
24924 &  56.047588 & $-$43.521022 & 28.158 & 0.096 & 27.683 & 0.150 & 2030 \\
24925 &  56.109792 & $-$43.521868 & 30.430 & 0.311 & 30.297 & 0.266 & 1036 \\
24926 &  56.084634 & $-$43.521550 & 30.102 & 0.293 & 30.647 & 0.412 & 1288 \\
24927 &  56.121822 & $-$43.521902 & 28.012 & 0.133 & 27.768 & 0.138 & 1519 \\
24928 &  56.091124 & $-$43.521605 & 29.224 & 0.133 & 29.582 & 0.174 & 1792 \\
24929 &  56.122404 & $-$43.521956 & 29.267 & 0.105 & 29.486 & 0.115 & 1856 \\
24930 &  56.050436 & $-$43.521037 & 28.782 & 0.075 & 29.517 & 0.117 &    0 \\
24931 &  56.082019 & $-$43.521415 & 28.330 & 0.096 & 29.137 & 0.113 & 1857 \\
24932 &  56.075297 & $-$43.521322 & 26.388 & 0.053 & 26.327 & 0.105 & 1803 \\
24933 &  56.121599 & $-$43.521862 & 28.962 & 0.101 & 28.988 & 0.108 & 1994 \\
24934 &  56.059770 & $-$43.521077 & 30.129 & 0.272 & 30.074 & 0.206 & 1600 \\
24935 &  56.121439 & $-$43.521831 & 28.555 & 0.088 & 28.777 & 0.113 &  174 \\
24936 &  56.084576 & $-$43.521368 & 29.817 & 0.222 & 30.175 & 0.253 & 1352 \\
24937 &  56.100231 & $-$43.521516 & 29.484 & 0.134 & 29.947 & 0.163 & 1792 \\
24938 &  56.059742 & $-$43.520994 & 29.272 & 0.091 & 29.478 & 0.082 &   64 \\
24939 &  56.077165 & $-$43.521188 & 30.055 & 0.272 & 30.490 & 0.422 & 1102 \\
24940 &  56.082794 & $-$43.521186 & 30.029 & 0.251 & 30.142 & 0.242 & 1540 \\
24941 &  56.109564 & $-$43.521431 & 25.670 & 0.012 & 26.081 & 0.013 &   32 \\
24942 &  56.082297 & $-$43.521120 & 30.354 & 0.286 & 30.161 & 0.203 & 1480 \\
24943 &  56.112112 & $-$43.521444 & 28.245 & 0.107 & 28.921 & 0.126 & 1103 \\
24944 &  56.062129 & $-$43.520802 & 29.599 & 0.168 & 29.768 & 0.142 & 1024 \\
24945 &  56.084718 & $-$43.521030 & 29.363 & 0.151 & 30.225 & 0.225 & 1088 \\
24946 &  56.123288 & $-$43.521413 & 29.267 & 0.101 & 29.719 & 0.111 & 1920 \\
24947 &  56.122496 & $-$43.521365 & 26.659 & 0.016 & 27.207 & 0.016 &   32 \\
24948 &  56.048669 & $-$43.520422 & 29.037 & 0.132 & 29.636 & 0.148 & 1920 \\
24949 &  56.100880 & $-$43.521065 & 30.759 & 0.390 & 30.706 & 0.404 & 1164 \\
24950 &  56.044059 & $-$43.520324 & 30.651 & 0.358 & 30.624 & 0.337 & 1036 \\
24951 &  56.087054 & $-$43.520877 & 30.016 & 0.463 & 29.874 & 0.276 & 1935 \\
24952 &  56.083889 & $-$43.520804 & 29.301 & 0.138 & 30.140 & 0.213 & 1096 \\
24953 &  56.107295 & $-$43.521102 & 29.511 & 0.151 & 30.233 & 0.227 & 1832 \\
24954 &  56.078353 & $-$43.520722 & 28.059 & 0.069 & 28.566 & 0.124 &  842 \\
24955 &  56.084600 & $-$43.520756 & 30.343 & 0.314 & 30.069 & 0.232 & 1548 \\
24956 &  56.082632 & $-$43.520661 & 28.557 & 0.110 & 28.524 & 0.134 & 1295 \\
24957 &  56.077100 & $-$43.520596 & 30.286 & 0.292 & 30.237 & 0.227 & 1156 \\
24958 &  56.109421 & $-$43.520986 & 29.114 & 0.098 & 29.775 & 0.092 &  256 \\
24959 &  56.078023 & $-$43.520532 & 28.549 & 0.097 & 28.655 & 0.119 &  590 \\
24960 &  56.074404 & $-$43.520488 & 29.322 & 0.144 & 30.356 & 0.291 & 1800 \\
24961 &  56.099688 & $-$43.520809 & 30.464 & 0.376 & 29.932 & 0.157 & 1924 \\
24962 &  56.074697 & $-$43.520406 & 27.621 & 0.116 & 28.110 & 0.129 & 1135 \\
24963 &  56.046504 & $-$43.520057 & 29.980 & 0.203 & 29.931 & 0.123 & 1920 \\
24964 &  56.102521 & $-$43.520754 & 28.903 & 0.134 & 28.688 & 0.174 & 1038 \\
24965 &  56.048184 & $-$43.520045 & 28.776 & 0.090 & 29.783 & 0.164 &  512 \\
24966 &  56.104623 & $-$43.520756 & 29.856 & 0.205 & 30.108 & 0.204 & 1536 \\
24967 &  56.078341 & $-$43.520352 & 28.576 & 0.115 & 28.884 & 0.105 & 1894 \\
24968 &  56.048870 & $-$43.519925 & 27.435 & 0.091 & 28.347 & 0.111 & 1615 \\
24969 &  56.048738 & $-$43.519900 & 26.865 & 0.092 & 27.501 & 0.108 & 1231 \\
24970 &  56.065311 & $-$43.520104 & 30.638 & 0.342 & 30.562 & 0.314 & 1064 \\
24971 &  56.078697 & $-$43.520207 & 30.014 & 0.283 & 30.158 & 0.193 & 1288 \\
24972 &  56.066336 & $-$43.520040 & 29.049 & 0.102 & 29.684 & 0.122 & 1312 \\
24973 &  56.108292 & $-$43.520555 & 30.093 & 0.241 & 30.027 & 0.210 & 1280 \\
24974 &  56.075772 & $-$43.520117 & 27.514 & 0.025 & 27.984 & 0.031 &  128 \\
24975 &  56.105249 & $-$43.520406 & 29.810 & 0.188 & 29.902 & 0.153 & 1280 \\
24976 &  56.115974 & $-$43.520528 & 29.377 & 0.112 & 29.773 & 0.104 & 1664 \\
24977 &  56.079439 & $-$43.520063 & 30.455 & 0.325 & 30.212 & 0.269 & 1548 \\
24978 &  56.080346 & $-$43.519972 & 30.668 & 0.445 & 30.569 & 0.324 & 1356 \\
24979 &  56.104577 & $-$43.520254 & 29.645 & 0.146 & 29.905 & 0.112 & 1536 \\
24980 &  56.123099 & $-$43.520466 & 27.569 & 0.135 & 27.261 & 0.164 & 1839 \\
24981 &  56.066531 & $-$43.519738 & 27.207 & 0.142 & 26.963 & 0.150 & 1743 \\
24982 &  56.097534 & $-$43.520115 & 29.050 & 0.089 & 29.623 & 0.105 &  128 \\
24983 &  56.062647 & $-$43.519598 & 30.091 & 0.254 & 30.707 & 0.352 & 1544 \\
24984 &  56.076230 & $-$43.519758 & 29.470 & 0.122 & 29.919 & 0.148 & 1088 \\
24985 &  56.113695 & $-$43.520168 & 26.929 & 0.115 & 26.921 & 0.129 & 1071 \\
24986 &  56.075517 & $-$43.519727 & 30.368 & 0.379 & 30.499 & 0.322 & 1548 \\
24987 &  56.050599 & $-$43.519394 & 29.720 & 0.228 & 30.020 & 0.138 & 1796 \\
24988 &  56.069444 & $-$43.519598 & 30.482 & 0.413 & 29.884 & 0.126 & 1028 \\
24989 &  56.068834 & $-$43.519567 & 25.738 & 0.109 & 26.268 & 0.122 & 1263 \\
24990 &  56.078809 & $-$43.519649 & 29.388 & 0.137 & 29.898 & 0.161 & 1536 \\
24991 &  56.110100 & $-$43.519960 & 29.528 & 0.128 & 29.832 & 0.129 & 1792 \\
24992 &  56.112627 & $-$43.519961 & 30.222 & 0.330 & 30.014 & 0.137 & 1252 \\
24993 &  56.055647 & $-$43.519223 & 30.099 & 0.215 & 29.990 & 0.139 & 1796 \\
24994 &  56.110928 & $-$43.519892 & 30.044 & 0.213 & 30.229 & 0.252 & 1096 \\
24995 &  56.068320 & $-$43.519321 & 30.240 & 0.326 & 30.135 & 0.238 & 1668 \\
24996 &  56.105016 & $-$43.519756 & 24.478 & 0.087 & 23.603 & 0.085 & 1039 \\
24997 &  56.062737 & $-$43.519097 & 29.935 & 0.191 & 29.940 & 0.156 & 1032 \\
24998 &  56.107260 & $-$43.519635 & 30.448 & 0.388 & 30.143 & 0.187 & 1164 \\
24999 &  56.079068 & $-$43.519279 & 28.612 & 0.101 & 29.407 & 0.137 & 1800 \\
25000 &  56.085410 & $-$43.519291 & 29.332 & 0.225 & 29.739 & 0.205 & 1155 \\
25001 &  56.090938 & $-$43.519293 & 29.864 & 0.194 & 30.472 & 0.309 & 1484 \\
25002 &  56.061702 & $-$43.518889 & 30.195 & 0.258 & 30.481 & 0.258 & 1292 \\
25003 &  56.102700 & $-$43.519403 & 29.556 & 0.153 & 29.871 & 0.125 & 1216 \\
25004 &  56.112716 & $-$43.519511 & 27.715 & 0.075 & 27.640 & 0.130 & 1999 \\
25005 &  56.094925 & $-$43.519149 & 29.416 & 0.110 & 29.842 & 0.151 & 1024 \\
25006 &  56.111934 & $-$43.519339 & 29.497 & 0.151 & 29.675 & 0.105 & 1344 \\
25007 &  56.094442 & $-$43.518931 & 29.231 & 0.132 & 30.023 & 0.146 & 1216 \\
25008 &  56.084498 & $-$43.518744 & 29.463 & 0.163 & 29.484 & 0.166 & 1994 \\
25009 &  56.064981 & $-$43.518485 & 29.488 & 0.157 & 29.734 & 0.126 & 1152 \\
25010 &  56.082619 & $-$43.518680 & 29.642 & 0.197 & 30.043 & 0.171 & 1920 \\
25011 &  56.084329 & $-$43.518652 & 29.094 & 0.164 & 30.064 & 0.230 & 1920 \\
25012 &  56.124723 & $-$43.519147 & 29.847 & 0.162 & 30.608 & 0.218 & 1028 \\
25013 &  56.067017 & $-$43.518416 & 29.337 & 0.126 & 29.908 & 0.157 & 1536 \\
25014 &  56.084534 & $-$43.518593 & 26.580 & 0.039 & 27.037 & 0.044 &  162 \\
25015 &  56.126408 & $-$43.519044 & 30.690 & 0.521 & 30.769 & 0.519 & 1676 \\
25016 &  56.091317 & $-$43.518608 & 28.242 & 0.083 & 28.317 & 0.097 &  570 \\
25017 &  56.101452 & $-$43.518724 & 27.545 & 0.095 & 27.974 & 0.111 & 1167 \\
25018 &  56.084915 & $-$43.518415 & 29.726 & 0.269 & 30.407 & 0.371 & 1128 \\
25019 &  56.053382 & $-$43.517745 & 26.518 & 0.091 & 26.544 & 0.104 & 1039 \\
25020 &  56.101197 & $-$43.518278 & 27.408 & 0.086 & 27.469 & 0.098 & 1455 \\
25021 &  56.079995 & $-$43.517867 & 28.036 & 0.110 & 28.125 & 0.142 & 1775 \\
25022 &  56.043208 & $-$43.517343 & 29.386 & 0.154 & 29.927 & 0.176 & 1024 \\
25023 &  56.099703 & $-$43.517983 & 30.661 & 0.449 & 30.437 & 0.251 & 1452 \\
25024 &  56.109878 & $-$43.518100 & 30.364 & 0.297 & 30.342 & 0.188 & 1540 \\
25025 &  56.096661 & $-$43.517800 & 28.341 & 0.089 & 29.245 & 0.105 &  676 \\
25026 &  56.110133 & $-$43.517892 & 29.657 & 0.127 & 29.846 & 0.138 & 1536 \\
25027 &  56.111207 & $-$43.517863 & 28.708 & 0.109 & 28.596 & 0.110 & 1742 \\
25028 &  56.083208 & $-$43.517518 & 29.616 & 0.165 & 30.582 & 0.298 & 1160 \\
25029 &  56.096155 & $-$43.517665 & 28.973 & 0.081 & 29.633 & 0.109 &  768 \\
25030 &  56.052419 & $-$43.517051 & 30.252 & 0.336 & 30.112 & 0.127 & 1028 \\
25031 &  56.049885 & $-$43.516956 & 29.413 & 0.117 & 30.290 & 0.185 & 1024 \\
25032 &  56.076545 & $-$43.517290 & 29.704 & 0.234 & 30.541 & 0.333 & 1708 \\
25033 &  56.063374 & $-$43.517119 & 29.167 & 0.123 & 29.978 & 0.167 & 1280 \\
25034 &  56.095069 & $-$43.517457 & 29.344 & 0.131 & 29.833 & 0.157 & 1792 \\
25035 &  56.087462 & $-$43.517344 & 29.525 & 0.140 & 30.388 & 0.271 & 1576 \\
25036 &  56.087507 & $-$43.517318 & 30.133 & 0.324 & 30.406 & 0.280 & 1580 \\
25037 &  56.089053 & $-$43.517257 & 30.744 & 0.474 & 30.111 & 0.191 & 1028 \\
25038 &  56.082115 & $-$43.517127 & 30.656 & 0.459 & 29.771 & 0.146 & 1028 \\
25039 &  56.072548 & $-$43.516894 & 26.931 & 0.102 & 27.340 & 0.133 & 1711 \\
25040 &  56.064071 & $-$43.516783 & 29.621 & 0.177 & 30.188 & 0.197 & 1416 \\
25041 &  56.054789 & $-$43.516452 & 27.291 & 0.133 & 27.172 & 0.157 & 1071 \\
25042 &  56.080956 & $-$43.516767 & 30.050 & 0.272 & 30.122 & 0.210 & 1792 \\
25043 &  56.101789 & $-$43.516949 & 29.400 & 0.111 & 29.791 & 0.116 & 1536 \\
25044 &  56.058036 & $-$43.516314 & 29.896 & 0.167 & 29.948 & 0.138 & 1024 \\
25045 &  56.079557 & $-$43.516562 & 30.682 & 0.463 & 30.447 & 0.334 & 1100 \\
25046 &  56.061844 & $-$43.516261 & 29.120 & 0.093 & 29.631 & 0.123 &    0 \\
25047 &  56.076443 & $-$43.516368 & 28.510 & 0.121 & 28.723 & 0.157 & 1835 \\
25048 &  56.059552 & $-$43.516118 & 29.792 & 0.199 & 30.006 & 0.203 & 1024 \\
25049 &  56.117933 & $-$43.516834 & 27.837 & 0.118 & 27.868 & 0.119 & 1583 \\
25050 &  56.069340 & $-$43.516206 & 29.959 & 0.209 & 30.549 & 0.350 & 1292 \\
25051 &  56.095799 & $-$43.516453 & 26.829 & 0.076 & 26.895 & 0.087 & 1279 \\
25052 &  56.056367 & $-$43.516003 & 28.409 & 0.072 & 29.157 & 0.106 &    8 \\
25053 &  56.105132 & $-$43.516601 & 29.222 & 0.102 & 29.788 & 0.128 & 1024 \\
25054 &  56.066587 & $-$43.516084 & 27.575 & 0.095 & 27.754 & 0.111 & 1071 \\
25055 &  56.072388 & $-$43.516078 & 26.814 & 0.117 & 26.756 & 0.147 & 2031 \\
25056 &  56.052520 & $-$43.515877 & 26.929 & 0.022 & 27.577 & 0.029 &   32 \\
25057 &  56.070991 & $-$43.516084 & 30.662 & 0.434 & 30.444 & 0.263 & 1356 \\
25058 &  56.101732 & $-$43.516469 & 28.955 & 0.097 & 30.171 & 0.189 &    0 \\
25059 &  56.083874 & $-$43.516224 & 30.445 & 0.491 & 30.085 & 0.292 & 1614 \\
25060 &  56.071516 & $-$43.515965 & 29.715 & 0.198 & 30.464 & 0.293 & 1032 \\
25061 &  56.083625 & $-$43.516081 & 29.381 & 0.193 & 30.164 & 0.282 & 1932 \\
25062 &  56.078066 & $-$43.515855 & 26.928 & 0.107 & 27.204 & 0.133 & 1071 \\
25063 &  56.096175 & $-$43.516024 & 30.517 & 0.420 & 30.288 & 0.220 & 1292 \\
25064 &  56.082168 & $-$43.515835 & 29.501 & 0.177 & 30.292 & 0.235 & 1096 \\
25065 &  56.055224 & $-$43.515448 & 28.685 & 0.054 & 29.039 & 0.072 &   32 \\
25066 &  56.055188 & $-$43.515395 & 29.314 & 0.124 & 29.548 & 0.104 & 1120 \\
25067 &  56.092310 & $-$43.515884 & 29.987 & 0.269 & 30.695 & 0.343 & 1032 \\
25068 &  56.112791 & $-$43.516096 & 29.397 & 0.120 & 29.945 & 0.147 & 1536 \\
25069 &  56.075368 & $-$43.515603 & 29.175 & 0.119 & 29.830 & 0.129 & 1024 \\
25070 &  56.106306 & $-$43.515920 & 30.023 & 0.185 & 29.816 & 0.125 & 1024 \\
25071 &  56.045912 & $-$43.514968 & 27.064 & 0.057 & 26.929 & 0.090 & 1035 \\
25072 &  56.082848 & $-$43.515058 & 29.498 & 0.162 & 29.894 & 0.190 & 1544 \\
25073 &  56.106351 & $-$43.515349 & 30.174 & 0.217 & 29.863 & 0.119 & 1024 \\
25074 &  56.119567 & $-$43.515480 & 29.624 & 0.152 & 30.057 & 0.170 & 1160 \\
25075 &  56.056827 & $-$43.514651 & 29.256 & 0.095 & 29.962 & 0.158 &    0 \\
25076 &  56.057316 & $-$43.514631 & 29.674 & 0.174 & 29.936 & 0.173 & 1024 \\
25077 &  56.090243 & $-$43.514984 & 29.557 & 0.156 & 30.516 & 0.367 & 1608 \\
25078 &  56.071947 & $-$43.514723 & 27.521 & 0.099 & 27.704 & 0.120 & 1599 \\
25079 &  56.088571 & $-$43.514912 & 29.655 & 0.129 & 30.438 & 0.318 & 1800 \\
25080 &  56.095401 & $-$43.514997 & 28.140 & 0.075 & 28.800 & 0.113 & 1006 \\
25081 &  56.124812 & $-$43.515360 & 30.555 & 0.511 & 30.240 & 0.243 & 1028 \\
25082 &  56.106890 & $-$43.515108 & 27.872 & 0.076 & 28.560 & 0.109 & 1327 \\
25083 &  56.096355 & $-$43.514960 & 29.581 & 0.156 & 30.337 & 0.200 & 1032 \\
25084 &  56.116721 & $-$43.515171 & 29.213 & 0.104 & 30.128 & 0.141 & 1024 \\
25085 &  56.077541 & $-$43.514672 & 30.277 & 0.314 & 29.830 & 0.147 & 1668 \\
25086 &  56.107333 & $-$43.515040 & 29.921 & 0.219 & 29.805 & 0.129 & 1028 \\
25087 &  56.123912 & $-$43.515083 & 29.896 & 0.160 & 30.084 & 0.140 & 1024 \\
25088 &  56.053396 & $-$43.514101 & 28.829 & 0.100 & 29.109 & 0.108 & 1096 \\
25089 &  56.052665 & $-$43.514062 & 29.499 & 0.148 & 30.520 & 0.317 & 1032 \\
25090 &  56.119353 & $-$43.514852 & 27.540 & 0.075 & 28.406 & 0.090 & 1455 \\
25091 &  56.083183 & $-$43.514393 & 30.150 & 0.427 & 30.501 & 0.387 & 1421 \\
25092 &  56.114547 & $-$43.514758 & 30.830 & 0.443 & 30.484 & 0.278 & 1037 \\
25093 &  56.078563 & $-$43.514296 & 29.662 & 0.179 & 30.188 & 0.280 & 1536 \\
25094 &  56.100483 & $-$43.514539 & 29.758 & 0.167 & 30.186 & 0.214 & 1548 \\
25095 &  56.048095 & $-$43.513862 & 30.341 & 0.313 & 30.304 & 0.195 & 1032 \\
25096 &  56.083040 & $-$43.514273 & 29.850 & 0.302 & 30.652 & 0.424 & 1420 \\
25097 &  56.064302 & $-$43.514017 & 27.454 & 0.034 & 28.032 & 0.038 &   32 \\
25098 &  56.107099 & $-$43.514518 & 27.328 & 0.138 & 27.299 & 0.169 & 1263 \\
25099 &  56.084364 & $-$43.514185 & 28.392 & 0.084 & 28.841 & 0.090 &   32 \\
25100 &  56.053399 & $-$43.513735 & 27.595 & 0.118 & 27.939 & 0.145 & 1135 \\
25101 &  56.050424 & $-$43.513612 & 28.435 & 0.086 & 28.815 & 0.125 &  202 \\
25102 &  56.065251 & $-$43.513765 & 30.363 & 0.373 & 30.792 & 0.461 & 1036 \\
25103 &  56.079097 & $-$43.513780 & 30.470 & 0.419 & 30.496 & 0.306 & 1036 \\
25104 &  56.115851 & $-$43.514171 & 29.270 & 0.116 & 28.483 & 0.123 & 1290 \\
25105 &  56.052986 & $-$43.513253 & 26.728 & 0.132 & 26.620 & 0.144 & 1999 \\
25106 &  56.052202 & $-$43.513222 & 28.074 & 0.115 & 28.511 & 0.128 & 1935 \\
25107 &  56.051875 & $-$43.513107 & 28.454 & 0.117 & 28.842 & 0.117 & 1615 \\
25108 &  56.117912 & $-$43.513903 & 29.278 & 0.116 & 29.895 & 0.141 & 1024 \\
25109 &  56.051757 & $-$43.513061 & 29.404 & 0.149 & 29.962 & 0.153 & 1600 \\
25110 &  56.106134 & $-$43.513744 & 29.176 & 0.110 & 29.769 & 0.139 & 1024 \\
25111 &  56.098817 & $-$43.513557 & 30.930 & 0.514 & 30.087 & 0.238 & 1037 \\
25112 &  56.107891 & $-$43.513650 & 28.849 & 0.120 & 29.212 & 0.129 & 1420 \\
25113 &  56.054624 & $-$43.512886 & 30.531 & 0.473 & 30.361 & 0.278 & 1548 \\
25114 &  56.108015 & $-$43.513511 & 28.852 & 0.075 & 29.363 & 0.074 &  256 \\
25115 &  56.105888 & $-$43.513343 & 29.793 & 0.192 & 29.849 & 0.159 & 1796 \\
25116 &  56.087416 & $-$43.513109 & 30.132 & 0.340 & 30.394 & 0.298 & 1032 \\
25117 &  56.081531 & $-$43.512929 & 30.352 & 0.456 & 30.523 & 0.292 & 1164 \\
25118 &  56.077883 & $-$43.512880 & 29.731 & 0.202 & 30.842 & 0.464 & 1032 \\
25119 &  56.046852 & $-$43.512304 & 28.695 & 0.118 & 30.045 & 0.275 & 1034 \\
25120 &  56.111954 & $-$43.512998 & 26.380 & 0.132 & 26.314 & 0.142 & 1071 \\
25121 &  56.075166 & $-$43.512475 & 30.241 & 0.356 & 30.369 & 0.242 & 1092 \\
25122 &  56.070507 & $-$43.512381 & 28.711 & 0.102 & 29.345 & 0.110 & 1284 \\
25123 &  56.107180 & $-$43.512678 & 26.673 & 0.127 & 26.330 & 0.150 & 1263 \\
25124 &  56.059474 & $-$43.512221 & 28.429 & 0.098 & 28.346 & 0.127 &   15 \\
25125 &  56.116277 & $-$43.512912 & 25.219 & 0.054 & 24.938 & 0.076 & 1199 \\
25126 &  56.058862 & $-$43.512137 & 27.963 & 0.117 & 28.255 & 0.126 & 1359 \\
25127 &  56.088169 & $-$43.512401 & 30.896 & 0.459 & 30.095 & 0.215 & 1033 \\
25128 &  56.104887 & $-$43.512608 & 28.397 & 0.106 & 28.141 & 0.111 & 1551 \\
25129 &  56.082236 & $-$43.512290 & 29.924 & 0.395 & 30.591 & 0.441 & 1039 \\
25130 &  56.105257 & $-$43.512527 & 30.141 & 0.215 & 30.147 & 0.199 & 1416 \\
25131 &  56.086358 & $-$43.512227 & 30.413 & 0.373 & 30.358 & 0.303 & 1548 \\
25132 &  56.074161 & $-$43.512076 & 29.207 & 0.119 & 29.858 & 0.184 & 1056 \\
25133 &  56.052530 & $-$43.511786 & 29.977 & 0.300 & 30.416 & 0.235 & 1028 \\
25134 &  56.107955 & $-$43.512421 & 28.746 & 0.102 & 29.610 & 0.140 & 1160 \\
25135 &  56.107743 & $-$43.512406 & 29.890 & 0.164 & 30.010 & 0.160 & 1412 \\
25136 &  56.065602 & $-$43.511761 & 28.438 & 0.102 & 29.145 & 0.104 & 1669 \\
25137 &  56.101708 & $-$43.512132 & 27.569 & 0.096 & 27.504 & 0.131 & 1135 \\
25138 &  56.061075 & $-$43.511601 & 29.172 & 0.101 & 29.887 & 0.160 & 1280 \\
25139 &  56.107523 & $-$43.512160 & 28.544 & 0.107 & 28.882 & 0.107 & 1728 \\
25140 &  56.062291 & $-$43.511458 & 29.988 & 0.247 & 30.396 & 0.238 & 1156 \\
25141 &  56.107355 & $-$43.511990 & 28.303 & 0.098 & 28.413 & 0.127 & 1935 \\
25142 &  56.069585 & $-$43.511507 & 27.309 & 0.120 & 27.705 & 0.127 & 1135 \\
25143 &  56.123474 & $-$43.512154 & 29.614 & 0.154 & 29.883 & 0.146 & 1024 \\
25144 &  56.076420 & $-$43.511551 & 30.454 & 0.394 & 30.164 & 0.249 & 1544 \\
25145 &  56.121388 & $-$43.512101 & 30.152 & 0.195 & 29.107 & 0.103 & 1152 \\
25146 &  56.087072 & $-$43.511599 & 28.435 & 0.079 & 28.679 & 0.096 &   46 \\
25147 &  56.098482 & $-$43.511735 & 29.294 & 0.125 & 30.410 & 0.254 & 1032 \\
25148 &  56.102298 & $-$43.511752 & 30.344 & 0.291 & 30.263 & 0.226 & 1036 \\
25149 &  56.115470 & $-$43.511918 & 29.399 & 0.133 & 29.717 & 0.101 & 1540 \\
25150 &  56.116420 & $-$43.511813 & 28.020 & 0.147 & 27.422 & 0.154 & 1295 \\
25151 &  56.106354 & $-$43.511646 & 26.202 & 0.026 & 26.804 & 0.028 &   96 \\
25152 &  56.083212 & $-$43.511342 & 29.748 & 0.256 & 30.486 & 0.348 & 1548 \\
25153 &  56.107886 & $-$43.511655 & 28.296 & 0.089 & 28.983 & 0.117 &  591 \\
25154 &  56.107209 & $-$43.511591 & 27.662 & 0.097 & 27.900 & 0.150 & 1807 \\
25155 &  56.056367 & $-$43.510926 & 28.649 & 0.094 & 29.266 & 0.127 &  264 \\
25156 &  56.055302 & $-$43.510806 & 30.073 & 0.256 & 30.470 & 0.274 & 1036 \\
25157 &  56.062511 & $-$43.510894 & 28.671 & 0.082 & 29.004 & 0.125 &  170 \\
25158 &  56.093963 & $-$43.511183 & 28.160 & 0.117 & 28.402 & 0.117 & 1295 \\
25159 &  56.077871 & $-$43.510875 & 30.309 & 0.271 & 30.459 & 0.318 & 1036 \\
25160 &  56.123091 & $-$43.511356 & 30.551 & 0.399 & 30.493 & 0.322 & 1292 \\
25161 &  56.122978 & $-$43.511222 & 30.129 & 0.258 & 30.167 & 0.186 & 1284 \\
25162 &  56.081365 & $-$43.510419 & 28.701 & 0.130 & 29.174 & 0.140 & 1027 \\
25163 &  56.092600 & $-$43.510456 & 30.101 & 0.271 & 30.405 & 0.330 & 1544 \\
25164 &  56.093461 & $-$43.510454 & 29.280 & 0.112 & 30.160 & 0.184 & 1024 \\
25165 &  56.097173 & $-$43.510309 & 28.533 & 0.052 & 29.280 & 0.081 &  512 \\
25166 &  56.075986 & $-$43.510041 & 30.706 & 0.486 & 30.239 & 0.239 & 1100 \\
25167 &  56.122727 & $-$43.510507 & 30.715 & 0.477 & 30.320 & 0.213 & 1036 \\
25168 &  56.099426 & $-$43.510174 & 27.961 & 0.061 & 28.717 & 0.079 &   32 \\
25169 &  56.082299 & $-$43.509927 & 30.375 & 0.413 & 30.187 & 0.291 & 1028 \\
25170 &  56.070134 & $-$43.509757 & 30.529 & 0.429 & 30.379 & 0.242 & 1028 \\
25171 &  56.086638 & $-$43.509719 & 30.159 & 0.235 & 30.601 & 0.294 & 1292 \\
25172 &  56.099280 & $-$43.509830 & 30.500 & 0.340 & 30.263 & 0.198 & 1284 \\
25173 &  56.084553 & $-$43.509609 & 28.439 & 0.106 & 27.975 & 0.095 & 1519 \\
25174 &  56.094908 & $-$43.509587 & 27.798 & 0.109 & 28.025 & 0.117 & 1039 \\
25175 &  56.071799 & $-$43.509178 & 28.995 & 0.110 & 29.842 & 0.125 & 1024 \\
25176 &  56.084683 & $-$43.509245 & 30.386 & 0.429 & 30.611 & 0.353 & 1544 \\
25177 &  56.107976 & $-$43.509325 & 29.863 & 0.196 & 30.508 & 0.268 & 1292 \\
25178 &  56.092285 & $-$43.508763 & 29.296 & 0.129 & 29.871 & 0.115 & 1792 \\
25179 &  56.081501 & $-$43.508550 & 30.093 & 0.450 & 30.545 & 0.363 & 1037 \\
25180 &  56.063940 & $-$43.508327 & 29.655 & 0.181 & 30.608 & 0.361 & 1032 \\
25181 &  56.077341 & $-$43.508417 & 29.291 & 0.147 & 30.249 & 0.254 & 1568 \\
25182 &  56.106597 & $-$43.508754 & 29.506 & 0.117 & 29.778 & 0.127 & 1536 \\
25183 &  56.069835 & $-$43.508281 & 26.642 & 0.121 & 27.169 & 0.120 & 1231 \\
25184 &  56.113663 & $-$43.508823 & 26.914 & 0.104 & 26.920 & 0.117 & 1167 \\
25185 &  56.121968 & $-$43.508856 & 30.524 & 0.465 & 29.966 & 0.139 & 1860 \\
25186 &  56.110755 & $-$43.508489 & 28.756 & 0.073 & 29.142 & 0.103 &  288 \\
25187 &  56.109868 & $-$43.508368 & 29.703 & 0.172 & 29.981 & 0.152 & 1604 \\
25188 &  56.088397 & $-$43.507999 & 30.995 & 0.504 & 30.617 & 0.354 & 1037 \\
25189 &  56.083861 & $-$43.507917 & 28.715 & 0.113 & 29.305 & 0.110 & 1184 \\
25190 &  56.079373 & $-$43.507835 & 22.600 & 0.023 & 22.437 & 0.019 &    0 \\
25191 &  56.083283 & $-$43.507757 & 30.378 & 0.302 & 30.520 & 0.394 & 1032 \\
25192 &  56.081039 & $-$43.507383 & 29.045 & 0.149 & 28.842 & 0.134 & 1578 \\
25193 &  56.118945 & $-$43.507700 & 29.786 & 0.125 & 30.411 & 0.168 & 1024 \\
25194 &  56.078906 & $-$43.507110 & 30.062 & 0.359 & 30.240 & 0.177 & 1600 \\
25195 &  56.110234 & $-$43.507202 & 30.439 & 0.320 & 30.399 & 0.234 & 1036 \\
25196 &  56.090777 & $-$43.506765 & 28.678 & 0.066 & 29.670 & 0.124 &    0 \\
25197 &  56.094398 & $-$43.506682 & 29.220 & 0.105 & 30.168 & 0.219 & 1032 \\
25198 &  56.084435 & $-$43.506556 & 28.404 & 0.103 & 28.604 & 0.098 & 1167 \\
25199 &  56.117412 & $-$43.506926 & 28.020 & 0.067 & 28.727 & 0.103 &  558 \\
25200 &  56.071365 & $-$43.506231 & 29.007 & 0.114 & 27.981 & 0.079 & 1094 \\
25201 &  56.105890 & $-$43.506578 & 28.553 & 0.099 & 29.070 & 0.093 &  396 \\
25202 &  56.071750 & $-$43.506017 & 30.402 & 0.326 & 30.571 & 0.369 & 1032 \\
25203 &  56.080289 & $-$43.506027 & 30.091 & 0.384 & 30.046 & 0.227 & 1028 \\
25204 &  56.082971 & $-$43.505992 & 30.476 & 0.449 & 30.461 & 0.292 & 1036 \\
25205 &  56.076310 & $-$43.505828 & 29.567 & 0.212 & 30.254 & 0.248 & 1160 \\
25206 &  56.093619 & $-$43.506036 & 29.797 & 0.230 & 29.672 & 0.105 & 1028 \\
25207 &  56.094821 & $-$43.506045 & 30.226 & 0.305 & 30.425 & 0.228 & 1548 \\
25208 &  56.092703 & $-$43.505970 & 29.768 & 0.155 & 30.455 & 0.270 & 1032 \\
25209 &  56.090025 & $-$43.505777 & 29.955 & 0.198 & 30.505 & 0.289 & 1096 \\
25210 &  56.070351 & $-$43.505517 & 29.961 & 0.340 & 30.108 & 0.257 & 1028 \\
25211 &  56.107410 & $-$43.505666 & 28.617 & 0.106 & 28.433 & 0.107 & 1646 \\
25212 &  56.095352 & $-$43.505356 & 29.991 & 0.194 & 30.379 & 0.215 & 1036 \\
25213 &  56.082158 & $-$43.505151 & 25.900 & 0.093 & 26.429 & 0.097 & 1071 \\
25214 &  56.093699 & $-$43.505165 & 27.811 & 0.075 & 27.763 & 0.087 & 1711 \\
25215 &  56.116847 & $-$43.505133 & 28.245 & 0.126 & 28.304 & 0.133 & 1231 \\
25216 &  56.089644 & $-$43.504494 & 28.387 & 0.090 & 28.959 & 0.121 &  271 \\
25217 &  56.098916 & $-$43.504571 & 30.823 & 0.530 & 30.983 & 0.454 & 1069 \\
25218 &  56.116927 & $-$43.504643 & 29.860 & 0.173 & 30.375 & 0.176 & 1156 \\
25219 &  56.112232 & $-$43.503928 & 30.480 & 0.327 & 30.344 & 0.196 & 1548 \\
25220 &  56.079250 & $-$43.503509 & 29.678 & 0.276 & 30.060 & 0.288 & 1039 \\
25221 &  56.079041 & $-$43.503222 & 29.629 & 0.219 & 29.945 & 0.247 & 1030 \\
25222 &  56.081806 & $-$43.503062 & 30.040 & 0.273 & 30.200 & 0.185 & 1540 \\
25223 &  56.098785 & $-$43.502963 & 30.151 & 0.331 & 30.215 & 0.153 & 1028 \\
25224 &  56.095499 & $-$43.502700 & 30.228 & 0.272 & 30.450 & 0.272 & 1036 \\
25225 &  56.098595 & $-$43.502683 & 29.794 & 0.177 & 30.144 & 0.168 & 1032 \\
25226 &  56.104404 & $-$43.502378 & 29.499 & 0.127 & 29.892 & 0.124 & 1792 \\
25227 &  56.111316 & $-$43.502357 & 28.841 & 0.120 & 29.942 & 0.179 & 1036 \\
25228 &  56.093206 & $-$43.501753 & 30.182 & 0.208 & 29.949 & 0.160 & 1152 \\
25229 &  56.118232 & $-$43.502035 & 28.912 & 0.092 & 28.999 & 0.082 &  528 \\
25230 &  56.087282 & $-$43.501423 & 27.909 & 0.104 & 27.864 & 0.098 & 1039 \\
25231 &  56.096185 & $-$43.501244 & 27.507 & 0.102 & 28.175 & 0.099 & 1071 \\
25232 &  56.105154 & $-$43.501287 & 29.442 & 0.138 & 29.776 & 0.136 & 1284 \\
25233 &  56.104147 & $-$43.501008 & 27.195 & 0.087 & 27.446 & 0.120 & 1263 \\
25234 &  56.112400 & $-$43.500785 & 29.089 & 0.112 & 29.037 & 0.124 & 1166 \\
25235 &  56.093230 & $-$43.500158 & 29.363 & 0.120 & 29.788 & 0.163 & 1024 \\
25236 &  56.107127 & $-$43.500285 & 26.812 & 0.078 & 27.383 & 0.085 & 1327 \\
25237 &  56.103275 & $-$43.499856 & 23.846 & 0.117 & 23.612 & 0.105 & 1103 \\
25238 &  56.110205 & $-$43.499561 & 29.221 & 0.095 & 30.190 & 0.139 &    0 \\
25239 &  56.116624 & $-$43.499269 & 27.019 & 0.108 & 27.477 & 0.114 & 1807 \\
25240 &  56.095957 & $-$43.498876 & 27.721 & 0.039 & 28.180 & 0.041 &  384 \\
25241 &  56.109698 & $-$43.499041 & 30.406 & 0.324 & 30.398 & 0.226 & 1032 \\
25242 &  56.116986 & $-$43.499111 & 28.159 & 0.056 & 28.129 & 0.123 & 1018 \\
25243 &  56.116840 & $-$43.498777 & 26.872 & 0.145 & 25.400 & 0.126 & 1519 \\
25244 &  56.114878 & $-$43.497654 & 27.554 & 0.083 & 27.806 & 0.088 & 1263 \\
25245 &  56.099119 & $-$43.497290 & 30.176 & 0.345 & 30.664 & 0.385 & 1036 \\
25246 &  56.115748 & $-$43.496606 & 26.630 & 0.127 & 27.077 & 0.134 & 1903 \\
25247 &  56.110355 & $-$43.494463 & 27.533 & 0.106 & 27.571 & 0.122 & 1071 \\
25248 &  56.075082 & $-$43.565067 & 30.179 & 0.296 & 30.176 & 0.261 & 1692 \\
25249 &  56.067530 & $-$43.564764 & 28.658 & 0.099 & 28.565 & 0.064 &  512 \\
25250 &  56.068173 & $-$43.564757 & 29.559 & 0.138 & 30.294 & 0.170 & 1088 \\
25251 &  56.073277 & $-$43.564671 & 25.075 & 0.100 & 25.501 & 0.107 & 1103 \\
25252 &  56.064751 & $-$43.564504 & 30.454 & 0.381 & 31.001 & 0.520 & 1292 \\
25253 &  56.067270 & $-$43.564207 & 28.618 & 0.073 & 29.581 & 0.125 &    0 \\
25254 &  56.067083 & $-$43.563959 & 29.315 & 0.138 & 29.321 & 0.094 &    4 \\
25255 &  56.064144 & $-$43.563419 & 30.901 & 0.491 & 30.981 & 0.496 & 1293 \\
25256 &  56.070532 & $-$43.562386 & 26.712 & 0.116 & 26.992 & 0.125 & 1359 \\
25257 &  56.083640 & $-$43.562472 & 29.800 & 0.243 & 30.636 & 0.404 & 1548 \\
25258 &  56.083357 & $-$43.562467 & 30.698 & 0.420 & 31.064 & 0.529 & 1548 \\
25259 &  56.075293 & $-$43.562119 & 28.447 & 0.116 & 29.010 & 0.133 & 1135 \\
25260 &  56.086021 & $-$43.561757 & 29.215 & 0.215 & 30.618 & 0.417 & 1545 \\
25261 &  56.069339 & $-$43.561138 & 30.248 & 0.248 & 31.111 & 0.431 & 1036 \\
25262 &  56.076464 & $-$43.561228 & 28.516 & 0.125 & 28.858 & 0.125 & 1039 \\
25263 &  56.080430 & $-$43.561006 & 30.302 & 0.280 & 30.882 & 0.329 & 1548 \\
25264 &  56.087324 & $-$43.561009 & 30.640 & 0.368 & 30.832 & 0.386 & 1100 \\
25265 &  56.087411 & $-$43.560949 & 30.751 & 0.435 & 30.626 & 0.332 & 1100 \\
25266 &  56.091046 & $-$43.559896 & 30.016 & 0.258 & 30.815 & 0.387 & 1032 \\
25267 &  56.092143 & $-$43.559868 & 30.157 & 0.382 & 30.844 & 0.413 & 1036 \\
25268 &  56.082984 & $-$43.559642 & 30.885 & 0.533 & 30.939 & 0.415 & 1037 \\
25269 &  56.088637 & $-$43.559688 & 29.914 & 0.182 & 30.593 & 0.306 & 1032 \\
25270 &  56.077648 & $-$43.558643 & 28.110 & 0.121 & 27.895 & 0.152 & 1775 \\
25271 &  56.089727 & $-$43.558041 & 30.506 & 0.427 & 31.013 & 0.521 & 1036 \\
25272 &  56.094610 & $-$43.557908 & 30.563 & 0.473 & 30.880 & 0.357 & 1548 \\
25273 &  56.081791 & $-$43.557611 & 30.338 & 0.260 & 30.308 & 0.244 & 1548 \\
25274 &  56.096035 & $-$43.557759 & 30.286 & 0.310 & 30.932 & 0.379 & 1284 \\
25275 &  56.098447 & $-$43.557393 & 29.082 & 0.091 & 30.423 & 0.287 &  512 \\
25276 &  56.062457 & $-$43.556629 & 27.313 & 0.120 & 27.209 & 0.139 & 1039 \\
25277 &  56.089690 & $-$43.556855 & 30.555 & 0.427 & 30.767 & 0.373 & 1676 \\
25278 &  56.098634 & $-$43.556820 & 27.255 & 0.129 & 26.914 & 0.152 & 1935 \\
25279 &  56.098394 & $-$43.556790 & 27.133 & 0.109 & 26.996 & 0.139 & 2031 \\
25280 &  56.091512 & $-$43.556625 & 30.108 & 0.261 & 30.764 & 0.368 & 1544 \\
25281 &  56.091218 & $-$43.556605 & 30.754 & 0.539 & 30.935 & 0.480 & 1548 \\
25282 &  56.102847 & $-$43.556280 & 29.697 & 0.259 & 30.330 & 0.380 & 1386 \\
25283 &  56.088404 & $-$43.555955 & 27.999 & 0.121 & 28.079 & 0.123 & 1231 \\
25284 &  56.064282 & $-$43.555414 & 28.195 & 0.090 & 28.455 & 0.085 & 1583 \\
25285 &  56.102876 & $-$43.555939 & 30.267 & 0.327 & 30.003 & 0.203 & 1540 \\
25286 &  56.087968 & $-$43.555728 & 30.162 & 0.209 & 30.649 & 0.270 & 1292 \\
25287 &  56.085778 & $-$43.555600 & 29.333 & 0.113 & 29.774 & 0.135 & 1536 \\
25288 &  56.105491 & $-$43.555796 & 29.753 & 0.280 & 30.976 & 0.526 & 1036 \\
25289 &  56.084445 & $-$43.555507 & 29.729 & 0.173 & 31.042 & 0.411 & 1032 \\
25290 &  56.095667 & $-$43.555603 & 29.614 & 0.140 & 30.758 & 0.389 & 1292 \\
25291 &  56.102227 & $-$43.555674 & 30.084 & 0.260 & 30.298 & 0.348 & 1282 \\
25292 &  56.061445 & $-$43.555061 & 29.974 & 0.194 & 30.953 & 0.345 & 1036 \\
25293 &  56.090715 & $-$43.555416 & 30.079 & 0.264 & 30.418 & 0.290 & 1292 \\
25294 &  56.079134 & $-$43.555102 & 30.400 & 0.325 & 31.107 & 0.462 & 1036 \\
25295 &  56.101738 & $-$43.555302 & 30.091 & 0.317 & 30.463 & 0.370 & 1032 \\
25296 &  56.098151 & $-$43.555163 & 29.686 & 0.186 & 30.801 & 0.428 & 1032 \\
25297 &  56.102422 & $-$43.555167 & 29.594 & 0.262 & 29.991 & 0.200 & 1285 \\
25298 &  56.091189 & $-$43.554866 & 30.157 & 0.256 & 30.756 & 0.380 & 1548 \\
25299 &  56.060117 & $-$43.554467 & 30.172 & 0.297 & 30.815 & 0.354 & 1548 \\
25300 &  56.108006 & $-$43.554991 & 29.790 & 0.294 & 30.780 & 0.380 & 1092 \\
25301 &  56.065677 & $-$43.554402 & 27.743 & 0.125 & 27.256 & 0.147 & 1807 \\
25302 &  56.100777 & $-$43.554775 & 30.125 & 0.330 & 30.112 & 0.253 & 1068 \\
25303 &  56.093202 & $-$43.554582 & 29.870 & 0.228 & 30.895 & 0.489 & 1548 \\
25304 &  56.099971 & $-$43.554419 & 29.526 & 0.139 & 30.876 & 0.477 & 1032 \\
25305 &  56.059610 & $-$43.553871 & 30.448 & 0.452 & 30.883 & 0.429 & 1036 \\
25306 &  56.093301 & $-$43.554235 & 30.143 & 0.362 & 30.459 & 0.242 & 1028 \\
25307 &  56.104117 & $-$43.554338 & 29.731 & 0.191 & 30.301 & 0.253 & 1288 \\
25308 &  56.101755 & $-$43.554237 & 30.174 & 0.314 & 30.339 & 0.361 & 1806 \\
25309 &  56.094478 & $-$43.554075 & 30.357 & 0.371 & 30.634 & 0.381 & 1100 \\
25310 &  56.076749 & $-$43.553834 & 29.770 & 0.206 & 30.872 & 0.377 & 1032 \\
25311 &  56.101543 & $-$43.554012 & 29.984 & 0.425 & 30.338 & 0.339 & 1133 \\
25312 &  56.073705 & $-$43.553534 & 27.954 & 0.091 & 27.881 & 0.153 & 1999 \\
25313 &  56.073833 & $-$43.553519 & 28.342 & 0.089 & 28.222 & 0.133 & 1007 \\
25314 &  56.101991 & $-$43.553871 & 29.535 & 0.226 & 30.915 & 0.428 & 1544 \\
25315 &  56.077022 & $-$43.553504 & 30.205 & 0.191 & 30.710 & 0.402 & 1544 \\
25316 &  56.073527 & $-$43.553399 & 28.129 & 0.123 & 27.605 & 0.146 & 1967 \\
25317 &  56.088561 & $-$43.553588 & 30.265 & 0.331 & 30.571 & 0.271 & 1032 \\
25318 &  56.077390 & $-$43.553375 & 28.294 & 0.091 & 28.666 & 0.123 &   15 \\
25319 &  56.101701 & $-$43.553670 & 29.671 & 0.259 & 30.003 & 0.247 & 1288 \\
25320 &  56.100549 & $-$43.553589 & 29.305 & 0.219 & 30.578 & 0.346 & 1033 \\
25321 &  56.106624 & $-$43.553620 & 28.355 & 0.119 & 28.915 & 0.136 & 1359 \\
25322 &  56.101555 & $-$43.553540 & 30.070 & 0.316 & 30.562 & 0.536 & 1294 \\
25323 &  56.100094 & $-$43.553499 & 29.066 & 0.154 & 29.289 & 0.151 & 1056 \\
25324 &  56.088444 & $-$43.553310 & 30.382 & 0.287 & 30.511 & 0.291 & 1548 \\
25325 &  56.077774 & $-$43.553168 & 29.909 & 0.213 & 31.131 & 0.484 & 1548 \\
25326 &  56.112443 & $-$43.553605 & 30.574 & 0.461 & 30.339 & 0.245 & 1036 \\
25327 &  56.101257 & $-$43.553295 & 30.339 & 0.441 & 30.237 & 0.435 & 1550 \\
25328 &  56.100398 & $-$43.553217 & 28.889 & 0.127 & 29.044 & 0.089 &    0 \\
25329 &  56.091369 & $-$43.553100 & 27.824 & 0.108 & 28.108 & 0.134 & 1775 \\
25330 &  56.092260 & $-$43.553069 & 30.180 & 0.309 & 30.468 & 0.297 & 1028 \\
25331 &  56.098767 & $-$43.553130 & 29.694 & 0.154 & 30.319 & 0.238 & 1224 \\
25332 &  56.107612 & $-$43.553203 & 30.594 & 0.505 & 30.668 & 0.356 & 1292 \\
25333 &  56.113715 & $-$43.553239 & 30.206 & 0.427 & 30.587 & 0.371 & 1164 \\
25334 &  56.097459 & $-$43.552990 & 27.369 & 0.104 & 27.237 & 0.120 & 1775 \\
25335 &  56.113878 & $-$43.553194 & 29.951 & 0.262 & 30.615 & 0.313 & 1668 \\
25336 &  56.100252 & $-$43.552971 & 29.912 & 0.333 & 30.035 & 0.268 & 1030 \\
25337 &  56.101200 & $-$43.552932 & 29.715 & 0.249 & 29.886 & 0.242 & 1282 \\
25338 &  56.101006 & $-$43.552824 & 29.695 & 0.341 & 30.600 & 0.482 & 1295 \\
25339 &  56.090923 & $-$43.552674 & 28.021 & 0.068 & 28.884 & 0.127 &  394 \\
25340 &  56.101533 & $-$43.552798 & 30.244 & 0.328 & 30.469 & 0.394 & 1038 \\
25341 &  56.096418 & $-$43.552701 & 28.905 & 0.145 & 28.356 & 0.134 & 1551 \\
25342 &  56.063927 & $-$43.552271 & 29.655 & 0.174 & 30.592 & 0.247 & 1408 \\
25343 &  56.112077 & $-$43.552864 & 29.923 & 0.260 & 30.821 & 0.451 & 1032 \\
25344 &  56.114779 & $-$43.552880 & 30.300 & 0.332 & 30.786 & 0.379 & 1804 \\
25345 &  56.083146 & $-$43.552454 & 26.449 & 0.021 & 26.990 & 0.023 &   80 \\
25346 &  56.097317 & $-$43.552617 & 28.222 & 0.104 & 28.630 & 0.119 & 1583 \\
25347 &  56.095513 & $-$43.552518 & 30.133 & 0.269 & 30.585 & 0.335 & 1096 \\
25348 &  56.099270 & $-$43.552517 & 30.681 & 0.372 & 30.421 & 0.247 & 1100 \\
25349 &  56.100047 & $-$43.552441 & 30.363 & 0.483 & 30.320 & 0.405 & 1294 \\
25350 &  56.091633 & $-$43.552223 & 25.396 & 0.122 & 25.827 & 0.117 & 1231 \\
25351 &  56.100903 & $-$43.552174 & 30.201 & 0.492 & 30.568 & 0.477 & 1103 \\
25352 &  56.096446 & $-$43.552117 & 30.056 & 0.312 & 30.832 & 0.464 & 1032 \\
25353 &  56.077657 & $-$43.551842 & 30.772 & 0.535 & 30.544 & 0.301 & 1293 \\
25354 &  56.083711 & $-$43.551712 & 27.070 & 0.136 & 26.801 & 0.147 & 1775 \\
25355 &  56.061610 & $-$43.551322 & 27.416 & 0.113 & 27.385 & 0.118 & 2031 \\
25356 &  56.115173 & $-$43.552025 & 30.225 & 0.272 & 30.878 & 0.483 & 1544 \\
25357 &  56.086551 & $-$43.551613 & 28.795 & 0.089 & 28.527 & 0.140 &  970 \\
25358 &  56.111258 & $-$43.551901 & 29.062 & 0.106 & 29.226 & 0.124 & 1544 \\
25359 &  56.089357 & $-$43.551538 & 26.960 & 0.108 & 27.523 & 0.126 & 1039 \\
25360 &  56.099608 & $-$43.551632 & 30.299 & 0.312 & 29.885 & 0.216 & 1088 \\
25361 &  56.087914 & $-$43.551293 & 27.109 & 0.088 & 27.778 & 0.116 & 1759 \\
25362 &  56.081927 & $-$43.551061 & 29.508 & 0.157 & 29.648 & 0.121 & 1312 \\
25363 &  56.107465 & $-$43.551297 & 26.719 & 0.066 & 27.258 & 0.088 & 1027 \\
25364 &  56.087046 & $-$43.550993 & 28.093 & 0.098 & 28.659 & 0.136 & 1359 \\
25365 &  56.093136 & $-$43.550979 & 30.204 & 0.278 & 30.662 & 0.313 & 1548 \\
25366 &  56.085900 & $-$43.550872 & 29.517 & 0.195 & 29.911 & 0.190 & 1088 \\
25367 &  56.090695 & $-$43.550927 & 30.553 & 0.461 & 30.960 & 0.403 & 1036 \\
25368 &  56.071489 & $-$43.550581 & 30.170 & 0.236 & 30.654 & 0.342 & 1032 \\
25369 &  56.099455 & $-$43.550890 & 29.555 & 0.325 & 30.403 & 0.374 & 1551 \\
25370 &  56.100345 & $-$43.550818 & 29.574 & 0.240 & 29.952 & 0.280 & 1282 \\
25371 &  56.090723 & $-$43.550625 & 28.769 & 0.097 & 29.152 & 0.111 &   20 \\
25372 &  56.101375 & $-$43.550589 & 30.772 & 0.464 & 30.188 & 0.273 & 1293 \\
25373 &  56.096661 & $-$43.550343 & 30.145 & 0.391 & 30.945 & 0.419 & 1100 \\
25374 &  56.059877 & $-$43.549782 & 28.379 & 0.094 & 29.040 & 0.107 &  652 \\
25375 &  56.111243 & $-$43.550421 & 27.838 & 0.108 & 28.357 & 0.149 & 1807 \\
25376 &  56.119559 & $-$43.550510 & 29.445 & 0.098 & 29.588 & 0.132 &  320 \\
25377 &  56.091355 & $-$43.550047 & 30.228 & 0.352 & 31.044 & 0.524 & 1548 \\
25378 &  56.111256 & $-$43.550255 & 27.399 & 0.119 & 27.377 & 0.132 & 1359 \\
25379 &  56.098884 & $-$43.549970 & 30.175 & 0.336 & 30.741 & 0.454 & 1100 \\
25380 &  56.097481 & $-$43.549805 & 30.071 & 0.289 & 30.634 & 0.351 & 1804 \\
25381 &  56.119838 & $-$43.550053 & 30.436 & 0.375 & 30.736 & 0.394 & 1036 \\
25382 &  56.101878 & $-$43.549764 & 30.660 & 0.455 & 30.662 & 0.512 & 1166 \\
25383 &  56.098838 & $-$43.549550 & 29.255 & 0.181 & 29.737 & 0.209 & 1546 \\
25384 &  56.101381 & $-$43.549469 & 30.411 & 0.446 & 30.770 & 0.387 & 1036 \\
25385 &  56.078965 & $-$43.549073 & 28.489 & 0.104 & 29.073 & 0.096 &   84 \\
25386 &  56.126063 & $-$43.549326 & 30.226 & 0.252 & 31.046 & 0.507 & 1032 \\
25387 &  56.098572 & $-$43.548907 & 30.175 & 0.408 & 30.325 & 0.363 & 1290 \\
25388 &  56.072410 & $-$43.548441 & 28.467 & 0.091 & 28.959 & 0.111 &   74 \\
25389 &  56.089441 & $-$43.548658 & 30.450 & 0.431 & 30.697 & 0.276 & 1548 \\
25390 &  56.113321 & $-$43.548910 & 30.640 & 0.378 & 30.923 & 0.433 & 1292 \\
25391 &  56.056997 & $-$43.548122 & 30.113 & 0.333 & 30.800 & 0.409 & 1036 \\
25392 &  56.109700 & $-$43.548634 & 29.985 & 0.287 & 30.808 & 0.431 & 1036 \\
25393 &  56.114111 & $-$43.548565 & 30.773 & 0.535 & 30.955 & 0.469 & 1165 \\
25394 &  56.091799 & $-$43.548188 & 28.836 & 0.092 & 28.809 & 0.122 &  394 \\
25395 &  56.110505 & $-$43.548235 & 28.802 & 0.073 & 29.402 & 0.109 &  512 \\
25396 &  56.099336 & $-$43.548042 & 30.213 & 0.526 & 30.217 & 0.221 & 1669 \\
25397 &  56.107488 & $-$43.548162 & 30.759 & 0.490 & 30.744 & 0.467 & 1544 \\
25398 &  56.095674 & $-$43.547779 & 29.999 & 0.236 & 30.742 & 0.343 & 1804 \\
25399 &  56.113927 & $-$43.548001 & 30.248 & 0.289 & 30.846 & 0.396 & 1676 \\
25400 &  56.098017 & $-$43.547715 & 29.974 & 0.502 & 30.642 & 0.427 & 1093 \\
25401 &  56.097925 & $-$43.547628 & 30.340 & 0.475 & 30.509 & 0.429 & 1358 \\
25402 &  56.114567 & $-$43.547830 & 28.541 & 0.064 & 28.524 & 0.100 &  298 \\
25403 &  56.099246 & $-$43.547588 & 30.181 & 0.342 & 30.878 & 0.412 & 1676 \\
25404 &  56.107374 & $-$43.547671 & 29.463 & 0.140 & 28.629 & 0.108 & 1066 \\
25405 &  56.093573 & $-$43.547458 & 30.456 & 0.456 & 30.728 & 0.356 & 1036 \\
25406 &  56.112288 & $-$43.547686 & 29.986 & 0.227 & 30.829 & 0.338 & 1036 \\
25407 &  56.098849 & $-$43.547452 & 30.243 & 0.376 & 30.258 & 0.332 & 1548 \\
25408 &  56.099143 & $-$43.547387 & 30.109 & 0.518 & 30.344 & 0.311 & 1541 \\
25409 &  56.091131 & $-$43.547228 & 29.903 & 0.192 & 30.511 & 0.354 & 1032 \\
25410 &  56.117699 & $-$43.547525 & 28.341 & 0.154 & 27.438 & 0.021 &  133 \\
25411 &  56.099670 & $-$43.547268 & 30.498 & 0.437 & 30.679 & 0.352 & 1804 \\
25412 &  56.076139 & $-$43.546967 & 28.695 & 0.095 & 28.781 & 0.150 &  938 \\
25413 &  56.097262 & $-$43.547198 & 29.645 & 0.244 & 30.327 & 0.249 & 1164 \\
25414 &  56.068145 & $-$43.546806 & 26.707 & 0.112 & 26.868 & 0.122 & 1903 \\
25415 &  56.120244 & $-$43.547459 & 28.947 & 0.148 & 27.016 & 0.040 &  640 \\
25416 &  56.087696 & $-$43.546980 & 30.155 & 0.355 & 31.155 & 0.454 & 1036 \\
25417 &  56.102087 & $-$43.546981 & 30.335 & 0.432 & 30.688 & 0.398 & 1036 \\
25418 &  56.089341 & $-$43.546734 & 30.325 & 0.358 & 30.768 & 0.539 & 1550 \\
25419 &  56.098773 & $-$43.546767 & 29.915 & 0.341 & 30.732 & 0.472 & 1800 \\
25420 &  56.110778 & $-$43.546637 & 29.738 & 0.166 & 30.697 & 0.393 & 1032 \\
25421 &  56.114702 & $-$43.546616 & 30.333 & 0.367 & 30.547 & 0.274 & 1604 \\
25422 &  56.133848 & $-$43.546820 & 29.798 & 0.149 & 30.656 & 0.334 & 1024 \\
25423 &  56.076794 & $-$43.545914 & 30.440 & 0.371 & 30.901 & 0.438 & 1164 \\
25424 &  56.091147 & $-$43.546038 & 29.402 & 0.149 & 30.898 & 0.344 & 1024 \\
25425 &  56.083736 & $-$43.545828 & 29.899 & 0.214 & 30.479 & 0.265 & 1540 \\
25426 &  56.114076 & $-$43.546126 & 30.597 & 0.430 & 30.832 & 0.451 & 1676 \\
25427 &  56.072709 & $-$43.545562 & 30.215 & 0.235 & 30.561 & 0.269 & 1164 \\
25428 &  56.124727 & $-$43.546153 & 28.755 & 0.081 & 29.418 & 0.116 &  648 \\
25429 &  56.115275 & $-$43.545896 & 29.671 & 0.190 & 30.937 & 0.491 & 1672 \\
25430 &  56.090335 & $-$43.545570 & 30.535 & 0.418 & 30.497 & 0.286 & 1548 \\
25431 &  56.096775 & $-$43.545565 & 29.837 & 0.229 & 30.376 & 0.424 & 1802 \\
25432 &  56.103112 & $-$43.545546 & 28.672 & 0.102 & 29.139 & 0.094 &   32 \\
25433 &  56.105661 & $-$43.545451 & 29.478 & 0.106 & 30.075 & 0.190 & 1920 \\
25434 &  56.110783 & $-$43.545415 & 30.337 & 0.502 & 29.947 & 0.208 & 1924 \\
25435 &  56.093287 & $-$43.545194 & 29.604 & 0.166 & 30.548 & 0.276 & 1544 \\
25436 &  56.090975 & $-$43.545083 & 28.586 & 0.072 & 29.057 & 0.120 &  872 \\
25437 &  56.077219 & $-$43.544852 & 29.470 & 0.120 & 30.329 & 0.209 & 1536 \\
25438 &  56.136966 & $-$43.545495 & 30.347 & 0.299 & 30.911 & 0.381 & 1036 \\
25439 &  56.063382 & $-$43.544557 & 28.990 & 0.073 & 29.675 & 0.109 &  256 \\
25440 &  56.091282 & $-$43.544890 & 28.221 & 0.108 & 28.397 & 0.135 & 1135 \\
25441 &  56.058223 & $-$43.544441 & 28.627 & 0.053 & 29.272 & 0.091 &  512 \\
25442 &  56.077515 & $-$43.544634 & 26.318 & 0.104 & 25.955 & 0.111 & 1583 \\
25443 &  56.125708 & $-$43.545267 & 28.273 & 0.096 & 28.961 & 0.112 & 1039 \\
25444 &  56.084313 & $-$43.544728 & 30.630 & 0.408 & 30.876 & 0.442 & 1612 \\
25445 &  56.076509 & $-$43.544146 & 29.907 & 0.211 & 30.703 & 0.381 & 1796 \\
25446 &  56.078704 & $-$43.544070 & 29.935 & 0.205 & 30.737 & 0.283 & 1420 \\
25447 &  56.136248 & $-$43.544754 & 28.947 & 0.070 & 28.950 & 0.077 &  576 \\
25448 &  56.097665 & $-$43.544264 & 30.080 & 0.343 & 30.018 & 0.286 & 1038 \\
25449 &  56.094849 & $-$43.544085 & 28.978 & 0.117 & 28.702 & 0.116 & 1034 \\
25450 &  56.092578 & $-$43.544019 & 30.596 & 0.525 & 30.618 & 0.363 & 1932 \\
25451 &  56.116160 & $-$43.544294 & 29.172 & 0.116 & 30.804 & 0.373 & 1544 \\
25452 &  56.096869 & $-$43.544013 & 30.445 & 0.390 & 30.093 & 0.316 & 1038 \\
25453 &  56.107032 & $-$43.544063 & 30.620 & 0.532 & 30.782 & 0.419 & 1292 \\
25454 &  56.096208 & $-$43.543882 & 29.666 & 0.254 & 30.689 & 0.381 & 1860 \\
25455 &  56.097220 & $-$43.543851 & 29.948 & 0.423 & 30.303 & 0.397 & 1551 \\
25456 &  56.090781 & $-$43.543756 & 27.967 & 0.102 & 28.710 & 0.114 & 1231 \\
25457 &  56.078708 & $-$43.543469 & 29.542 & 0.178 & 29.888 & 0.139 & 1408 \\
25458 &  56.095888 & $-$43.543616 & 29.397 & 0.191 & 30.042 & 0.252 & 1736 \\
25459 &  56.083330 & $-$43.543412 & 27.488 & 0.078 & 28.236 & 0.084 & 1923 \\
25460 &  56.080170 & $-$43.543342 & 30.346 & 0.371 & 30.918 & 0.368 & 1932 \\
25461 &  56.136695 & $-$43.543998 & 30.200 & 0.347 & 30.494 & 0.300 & 1036 \\
25462 &  56.111755 & $-$43.543501 & 30.133 & 0.291 & 30.906 & 0.461 & 1100 \\
25463 &  56.056017 & $-$43.542745 & 28.034 & 0.129 & 28.596 & 0.109 & 1391 \\
25464 &  56.097310 & $-$43.543196 & 30.315 & 0.477 & 30.442 & 0.390 & 1222 \\
25465 &  56.094282 & $-$43.543018 & 30.063 & 0.297 & 30.972 & 0.474 & 1036 \\
25466 &  56.081808 & $-$43.542859 & 30.581 & 0.402 & 30.894 & 0.468 & 1548 \\
25467 &  56.093046 & $-$43.542914 & 29.459 & 0.178 & 30.905 & 0.389 & 1608 \\
25468 &  56.095539 & $-$43.542834 & 30.374 & 0.446 & 30.952 & 0.489 & 1164 \\
25469 &  56.115906 & $-$43.543038 & 30.553 & 0.463 & 30.752 & 0.400 & 1164 \\
25470 &  56.077936 & $-$43.542558 & 30.525 & 0.390 & 31.007 & 0.453 & 1548 \\
25471 &  56.054084 & $-$43.542207 & 28.839 & 0.087 & 29.632 & 0.127 &    0 \\
25472 &  56.104025 & $-$43.542812 & 30.532 & 0.506 & 30.871 & 0.445 & 1164 \\
25473 &  56.096916 & $-$43.542628 & 30.375 & 0.525 & 30.477 & 0.470 & 1166 \\
25474 &  56.121020 & $-$43.542942 & 27.847 & 0.131 & 28.467 & 0.130 & 1071 \\
25475 &  56.099290 & $-$43.542588 & 30.005 & 0.341 & 30.934 & 0.452 & 1036 \\
25476 &  56.067548 & $-$43.542168 & 30.341 & 0.316 & 30.374 & 0.194 & 1860 \\
25477 &  56.091574 & $-$43.542374 & 29.725 & 0.259 & 29.968 & 0.154 & 1348 \\
25478 &  56.095660 & $-$43.542411 & 29.834 & 0.377 & 30.265 & 0.288 & 1097 \\
25479 &  56.104442 & $-$43.542454 & 29.719 & 0.232 & 30.877 & 0.445 & 1100 \\
25480 &  56.136070 & $-$43.542836 & 30.368 & 0.323 & 31.208 & 0.449 & 1164 \\
25481 &  56.108422 & $-$43.542388 & 30.143 & 0.311 & 30.684 & 0.338 & 1036 \\
25482 &  56.128864 & $-$43.542635 & 29.896 & 0.165 & 31.108 & 0.463 & 1288 \\
25483 &  56.058580 & $-$43.541731 & 28.261 & 0.080 & 28.145 & 0.103 &  938 \\
25484 &  56.096489 & $-$43.542130 & 29.670 & 0.399 & 29.827 & 0.236 & 1807 \\
25485 &  56.110993 & $-$43.542352 & 29.278 & 0.102 & 30.288 & 0.207 & 1024 \\
25486 &  56.096953 & $-$43.541987 & 30.527 & 0.490 & 30.569 & 0.395 & 1868 \\
25487 &  56.103473 & $-$43.541947 & 30.675 & 0.474 & 30.746 & 0.415 & 1804 \\
25488 &  56.078693 & $-$43.541581 & 29.510 & 0.150 & 30.273 & 0.185 & 1344 \\
25489 &  56.093189 & $-$43.541716 & 29.972 & 0.344 & 30.500 & 0.244 & 1548 \\
25490 &  56.059143 & $-$43.541227 & 29.286 & 0.095 & 30.390 & 0.171 &   64 \\
25491 &  56.093478 & $-$43.541632 & 30.472 & 0.389 & 30.400 & 0.247 & 1540 \\
25492 &  56.095745 & $-$43.541506 & 30.315 & 0.403 & 29.937 & 0.225 & 1028 \\
25493 &  56.055264 & $-$43.540901 & 26.878 & 0.142 & 27.287 & 0.147 & 2031 \\
25494 &  56.083749 & $-$43.541252 & 30.361 & 0.383 & 30.913 & 0.392 & 1036 \\
25495 &  56.100195 & $-$43.541407 & 28.420 & 0.085 & 28.580 & 0.115 &  714 \\
25496 &  56.082561 & $-$43.541119 & 29.747 & 0.243 & 30.411 & 0.254 & 1284 \\
25497 &  56.090018 & $-$43.541167 & 29.408 & 0.222 & 30.070 & 0.173 & 1540 \\
25498 &  56.098413 & $-$43.541067 & 26.169 & 0.087 & 26.750 & 0.106 & 1103 \\
25499 &  56.101683 & $-$43.541060 & 30.083 & 0.377 & 29.978 & 0.219 & 1540 \\
25500 &  56.080309 & $-$43.540757 & 30.328 & 0.390 & 30.432 & 0.270 & 1228 \\
25501 &  56.106809 & $-$43.541083 & 30.272 & 0.362 & 30.487 & 0.256 & 1036 \\
25502 &  56.095414 & $-$43.540803 & 30.798 & 0.462 & 30.684 & 0.406 & 1165 \\
25503 &  56.094900 & $-$43.540766 & 29.884 & 0.321 & 30.516 & 0.463 & 1038 \\
25504 &  56.085932 & $-$43.540609 & 29.954 & 0.248 & 30.194 & 0.233 & 1540 \\
25505 &  56.102843 & $-$43.540796 & 29.507 & 0.179 & 30.334 & 0.234 & 1548 \\
25506 &  56.101473 & $-$43.540776 & 30.570 & 0.407 & 30.005 & 0.217 & 1924 \\
25507 &  56.114466 & $-$43.540836 & 30.687 & 0.508 & 30.679 & 0.347 & 1932 \\
25508 &  56.099088 & $-$43.540640 & 30.281 & 0.512 & 31.020 & 0.514 & 1037 \\
25509 &  56.115040 & $-$43.540799 & 28.176 & 0.109 & 28.747 & 0.116 & 1999 \\
25510 &  56.089673 & $-$43.540303 & 30.193 & 0.318 & 30.637 & 0.320 & 1156 \\
25511 &  56.095169 & $-$43.540199 & 29.860 & 0.304 & 30.245 & 0.370 & 1038 \\
25512 &  56.095514 & $-$43.540169 & 29.827 & 0.366 & 30.267 & 0.393 & 1543 \\
25513 &  56.074093 & $-$43.539888 & 27.953 & 0.102 & 28.059 & 0.101 & 1199 \\
25514 &  56.105413 & $-$43.540127 & 30.304 & 0.387 & 31.049 & 0.527 & 1548 \\
25515 &  56.095940 & $-$43.539928 & 29.426 & 0.234 & 29.890 & 0.149 & 1701 \\
25516 &  56.100395 & $-$43.540032 & 29.550 & 0.179 & 30.436 & 0.251 & 1408 \\
25517 &  56.099307 & $-$43.539952 & 30.506 & 0.425 & 30.597 & 0.441 & 1676 \\
25518 &  56.092709 & $-$43.539804 & 30.430 & 0.446 & 30.859 & 0.370 & 1196 \\
25519 &  56.101022 & $-$43.539901 & 30.505 & 0.471 & 30.890 & 0.409 & 1036 \\
25520 &  56.093055 & $-$43.539719 & 30.190 & 0.398 & 30.288 & 0.241 & 1932 \\
25521 &  56.133666 & $-$43.540218 & 27.685 & 0.125 & 28.072 & 0.143 & 1327 \\
25522 &  56.100572 & $-$43.539790 & 30.270 & 0.425 & 30.343 & 0.286 & 1036 \\
25523 &  56.067611 & $-$43.539281 & 29.657 & 0.147 & 30.152 & 0.178 & 1920 \\
25524 &  56.088497 & $-$43.539482 & 30.418 & 0.421 & 30.883 & 0.327 & 1356 \\
25525 &  56.131586 & $-$43.539953 & 27.904 & 0.110 & 28.385 & 0.122 & 1679 \\
25526 &  56.065835 & $-$43.539115 & 30.580 & 0.406 & 30.865 & 0.326 & 1932 \\
25527 &  56.099608 & $-$43.539509 & 29.478 & 0.172 & 30.293 & 0.209 & 1920 \\
25528 &  56.102823 & $-$43.539391 & 29.718 & 0.256 & 31.011 & 0.442 & 1612 \\
25529 &  56.094750 & $-$43.539201 & 30.298 & 0.396 & 30.512 & 0.520 & 1030 \\
25530 &  56.089968 & $-$43.539134 & 27.775 & 0.109 & 28.449 & 0.097 & 1639 \\
25531 &  56.111765 & $-$43.539327 & 30.001 & 0.309 & 30.515 & 0.288 & 1932 \\
25532 &  56.088680 & $-$43.538988 & 30.321 & 0.284 & 30.756 & 0.386 & 1804 \\
25533 &  56.131364 & $-$43.539451 & 25.935 & 0.082 & 26.578 & 0.094 & 1071 \\
25534 &  56.104398 & $-$43.539004 & 29.767 & 0.179 & 30.669 & 0.325 & 1228 \\
25535 &  56.089519 & $-$43.538762 & 30.276 & 0.402 & 30.867 & 0.365 & 1548 \\
25536 &  56.098546 & $-$43.538868 & 30.245 & 0.380 & 30.670 & 0.382 & 1164 \\
25537 &  56.096147 & $-$43.538706 & 30.312 & 0.354 & 30.964 & 0.521 & 1292 \\
25538 &  56.106870 & $-$43.538697 & 30.330 & 0.365 & 31.199 & 0.514 & 1036 \\
25539 &  56.127972 & $-$43.538946 & 29.381 & 0.155 & 29.599 & 0.115 & 1296 \\
25540 &  56.120050 & $-$43.538799 & 30.072 & 0.304 & 30.973 & 0.413 & 1164 \\
25541 &  56.067252 & $-$43.538027 & 29.222 & 0.113 & 29.603 & 0.112 & 1608 \\
25542 &  56.094340 & $-$43.538348 & 30.317 & 0.393 & 29.905 & 0.231 & 1036 \\
25543 &  56.103229 & $-$43.538392 & 30.106 & 0.306 & 30.781 & 0.371 & 1868 \\
25544 &  56.076172 & $-$43.538002 & 30.196 & 0.418 & 31.021 & 0.410 & 1420 \\
25545 &  56.076400 & $-$43.537988 & 30.197 & 0.245 & 30.842 & 0.415 & 1288 \\
25546 &  56.085220 & $-$43.538092 & 30.006 & 0.269 & 30.900 & 0.382 & 1292 \\
25547 &  56.055406 & $-$43.537705 & 31.046 & 0.532 & 30.901 & 0.436 & 1165 \\
25548 &  56.133080 & $-$43.538657 & 28.333 & 0.089 & 29.228 & 0.103 &  141 \\
25549 &  56.122276 & $-$43.538191 & 28.943 & 0.093 & 27.448 & 0.038 &  640 \\
25550 &  56.067317 & $-$43.537497 & 27.542 & 0.091 & 27.611 & 0.138 & 1135 \\
25551 &  56.093486 & $-$43.537804 & 29.853 & 0.295 & 29.964 & 0.226 & 1216 \\
25552 &  56.099162 & $-$43.537784 & 27.804 & 0.100 & 28.810 & 0.113 & 1559 \\
25553 &  56.109651 & $-$43.537897 & 30.833 & 0.475 & 30.802 & 0.452 & 1101 \\
25554 &  56.115636 & $-$43.537972 & 26.357 & 0.103 & 26.774 & 0.101 & 1199 \\
25555 &  56.106227 & $-$43.537849 & 30.589 & 0.540 & 30.825 & 0.390 & 1868 \\
25556 &  56.100988 & $-$43.537575 & 30.440 & 0.408 & 30.416 & 0.267 & 1540 \\
25557 &  56.091194 & $-$43.537247 & 29.619 & 0.221 & 31.047 & 0.443 & 1156 \\
25558 &  56.064469 & $-$43.536860 & 27.587 & 0.092 & 28.195 & 0.094 & 1071 \\
25559 &  56.060712 & $-$43.536778 & 28.568 & 0.087 & 28.932 & 0.125 &   46 \\
25560 &  56.095391 & $-$43.537229 & 29.453 & 0.200 & 29.815 & 0.137 & 1536 \\
25561 &  56.104886 & $-$43.537314 & 30.848 & 0.534 & 30.991 & 0.473 & 1549 \\
25562 &  56.096200 & $-$43.537158 & 29.282 & 0.164 & 30.609 & 0.338 & 1320 \\
25563 &  56.066672 & $-$43.536747 & 30.946 & 0.529 & 30.916 & 0.475 & 1549 \\
25564 &  56.063707 & $-$43.536688 & 27.603 & 0.130 & 27.805 & 0.127 & 1647 \\
25565 &  56.093643 & $-$43.536786 & 29.041 & 0.162 & 30.173 & 0.280 & 1024 \\
25566 &  56.094265 & $-$43.536768 & 30.252 & 0.408 & 30.387 & 0.289 & 1572 \\
25567 &  56.051414 & $-$43.536206 & 30.446 & 0.494 & 30.911 & 0.384 & 1036 \\
25568 &  56.094190 & $-$43.536723 & 30.205 & 0.447 & 30.187 & 0.420 & 1070 \\
25569 &  56.098655 & $-$43.536778 & 27.843 & 0.079 & 29.127 & 0.126 & 1761 \\
25570 &  56.092112 & $-$43.536668 & 29.297 & 0.153 & 30.061 & 0.175 & 1664 \\
25571 &  56.099081 & $-$43.536745 & 29.087 & 0.134 & 29.563 & 0.112 & 1536 \\
25572 &  56.098809 & $-$43.536725 & 29.443 & 0.159 & 31.064 & 0.493 & 1928 \\
25573 &  56.106314 & $-$43.536730 & 29.645 & 0.217 & 29.281 & 0.091 &  928 \\
25574 &  56.075219 & $-$43.536311 & 30.276 & 0.347 & 30.654 & 0.279 & 1804 \\
25575 &  56.068768 & $-$43.536204 & 30.635 & 0.476 & 30.705 & 0.333 & 1036 \\
25576 &  56.091647 & $-$43.536427 & 30.746 & 0.525 & 30.605 & 0.398 & 1868 \\
25577 &  56.079994 & $-$43.536277 & 29.400 & 0.102 & 30.609 & 0.233 & 1024 \\
25578 &  56.087095 & $-$43.536293 & 29.526 & 0.170 & 30.954 & 0.387 & 1452 \\
25579 &  56.087153 & $-$43.536250 & 29.849 & 0.265 & 30.880 & 0.492 & 1452 \\
25580 &  56.084009 & $-$43.536220 & 28.273 & 0.067 & 28.924 & 0.092 &  800 \\
25581 &  56.102408 & $-$43.536383 & 30.430 & 0.384 & 30.562 & 0.326 & 1164 \\
25582 &  56.091783 & $-$43.536205 & 27.531 & 0.082 & 27.769 & 0.116 & 2031 \\
25583 &  56.098886 & $-$43.536291 & 28.499 & 0.092 & 28.880 & 0.081 &  640 \\
25584 &  56.066101 & $-$43.535837 & 30.271 & 0.263 & 31.132 & 0.428 & 1420 \\
25585 &  56.090831 & $-$43.536136 & 29.935 & 0.286 & 30.874 & 0.468 & 1100 \\
25586 &  56.098538 & $-$43.536166 & 27.909 & 0.079 & 28.759 & 0.101 & 1261 \\
25587 &  56.092882 & $-$43.536076 & 29.344 & 0.199 & 29.580 & 0.201 & 1802 \\
25588 &  56.091889 & $-$43.535979 & 29.679 & 0.269 & 29.595 & 0.122 & 1968 \\
25589 &  56.084656 & $-$43.535800 & 28.062 & 0.106 & 28.233 & 0.079 & 1623 \\
25590 &  56.092583 & $-$43.535873 & 28.953 & 0.122 & 30.451 & 0.315 & 1408 \\
25591 &  56.099921 & $-$43.535928 & 29.412 & 0.199 & 30.212 & 0.320 & 1740 \\
25592 &  56.088616 & $-$43.535746 & 29.853 & 0.277 & 30.367 & 0.272 & 1100 \\
25593 &  56.065801 & $-$43.535386 & 30.258 & 0.333 & 30.903 & 0.382 & 1676 \\
25594 &  56.099615 & $-$43.535779 & 29.752 & 0.238 & 29.659 & 0.139 & 1796 \\
25595 &  56.092551 & $-$43.535630 & 29.902 & 0.402 & 30.195 & 0.248 & 1349 \\
25596 &  56.096072 & $-$43.535650 & 29.784 & 0.332 & 30.543 & 0.316 & 1997 \\
25597 &  56.106988 & $-$43.535659 & 30.097 & 0.289 & 30.976 & 0.464 & 1676 \\
25598 &  56.091762 & $-$43.535415 & 29.207 & 0.129 & 30.252 & 0.247 & 1536 \\
25599 &  56.093436 & $-$43.535435 & 26.876 & 0.036 & 27.553 & 0.037 &  160 \\
25600 &  56.098551 & $-$43.535444 & 29.477 & 0.146 & 31.103 & 0.531 & 1096 \\
25601 &  56.076573 & $-$43.535137 & 30.337 & 0.367 & 31.022 & 0.507 & 1740 \\
25602 &  56.093345 & $-$43.535309 & 29.709 & 0.368 & 30.381 & 0.447 & 1223 \\
25603 &  56.092090 & $-$43.535243 & 30.220 & 0.458 & 30.527 & 0.363 & 1740 \\
25604 &  56.103793 & $-$43.535386 & 30.747 & 0.471 & 30.694 & 0.405 & 1676 \\
25605 &  56.072620 & $-$43.534975 & 28.939 & 0.112 & 28.935 & 0.122 & 1610 \\
25606 &  56.112957 & $-$43.535411 & 26.848 & 0.063 & 27.325 & 0.098 & 1519 \\
25607 &  56.112310 & $-$43.535354 & 28.814 & 0.108 & 29.125 & 0.109 & 1704 \\
25608 &  56.069474 & $-$43.534787 & 30.004 & 0.268 & 30.965 & 0.537 & 1796 \\
25609 &  56.093396 & $-$43.535064 & 28.848 & 0.152 & 29.091 & 0.141 & 1795 \\
25610 &  56.078328 & $-$43.534882 & 30.470 & 0.368 & 31.008 & 0.371 & 1356 \\
25611 &  56.086551 & $-$43.534964 & 29.311 & 0.147 & 29.559 & 0.099 &  256 \\
25612 &  56.081732 & $-$43.534900 & 28.814 & 0.089 & 29.330 & 0.078 &  608 \\
25613 &  56.092394 & $-$43.535004 & 26.375 & 0.028 & 26.777 & 0.049 &  304 \\
25614 &  56.112530 & $-$43.535204 & 27.066 & 0.125 & 27.175 & 0.142 & 1519 \\
25615 &  56.112747 & $-$43.535197 & 27.146 & 0.112 & 27.590 & 0.149 & 1999 \\
25616 &  56.107881 & $-$43.535195 & 30.298 & 0.422 & 30.933 & 0.434 & 1036 \\
25617 &  56.088087 & $-$43.534927 & 29.782 & 0.244 & 30.511 & 0.194 & 1996 \\
25618 &  56.089094 & $-$43.534936 & 27.460 & 0.068 & 27.978 & 0.100 & 1755 \\
25619 &  56.086334 & $-$43.534893 & 29.903 & 0.252 & 30.601 & 0.343 & 1804 \\
25620 &  56.102477 & $-$43.535020 & 30.153 & 0.312 & 31.142 & 0.461 & 1676 \\
25621 &  56.070677 & $-$43.534585 & 29.900 & 0.241 & 30.909 & 0.351 & 1100 \\
25622 &  56.094794 & $-$43.534833 & 30.147 & 0.368 & 30.559 & 0.343 & 1928 \\
25623 &  56.095827 & $-$43.534805 & 28.775 & 0.123 & 29.635 & 0.135 & 1792 \\
25624 &  56.066612 & $-$43.534394 & 25.131 & 0.009 & 25.489 & 0.010 &   32 \\
25625 &  56.090850 & $-$43.534680 & 28.942 & 0.123 & 29.275 & 0.111 & 1928 \\
25626 &  56.093936 & $-$43.534668 & 28.132 & 0.067 & 28.548 & 0.102 & 1000 \\
25627 &  56.114089 & $-$43.534901 & 28.906 & 0.100 & 29.487 & 0.103 &  576 \\
25628 &  56.109067 & $-$43.534676 & 30.066 & 0.247 & 30.723 & 0.392 & 1548 \\
25629 &  56.093773 & $-$43.534472 & 27.687 & 0.043 & 28.171 & 0.056 &  992 \\
25630 &  56.098583 & $-$43.534519 & 28.353 & 0.110 & 29.319 & 0.126 & 1157 \\
25631 &  56.089778 & $-$43.534370 & 30.592 & 0.461 & 31.040 & 0.418 & 1868 \\
25632 &  56.091485 & $-$43.534310 & 25.747 & 0.017 & 26.158 & 0.021 &  416 \\
25633 &  56.126032 & $-$43.534730 & 29.947 & 0.234 & 30.993 & 0.316 & 1292 \\
25634 &  56.094534 & $-$43.534334 & 29.743 & 0.226 & 30.799 & 0.367 & 1928 \\
25635 &  56.112183 & $-$43.534509 & 29.934 & 0.191 & 30.939 & 0.430 & 1548 \\
25636 &  56.088155 & $-$43.534161 & 27.291 & 0.042 & 27.807 & 0.034 &  545 \\
25637 &  56.087924 & $-$43.534157 & 29.291 & 0.119 & 29.892 & 0.124 & 1792 \\
25638 &  56.110666 & $-$43.534441 & 29.031 & 0.119 & 28.118 & 0.112 & 1258 \\
25639 &  56.084366 & $-$43.534051 & 29.928 & 0.229 & 30.739 & 0.409 & 1544 \\
25640 &  56.108238 & $-$43.534343 & 30.320 & 0.388 & 30.052 & 0.193 & 1156 \\
25641 &  56.125344 & $-$43.534528 & 29.605 & 0.118 & 30.698 & 0.309 & 1608 \\
25642 &  56.096758 & $-$43.534091 & 30.526 & 0.509 & 30.522 & 0.309 & 1996 \\
25643 &  56.091676 & $-$43.534021 & 27.894 & 0.049 & 28.757 & 0.076 &  960 \\
25644 &  56.111791 & $-$43.534249 & 29.168 & 0.125 & 29.481 & 0.129 & 1152 \\
25645 &  56.096590 & $-$43.534048 & 29.265 & 0.140 & 30.355 & 0.237 & 1920 \\
25646 &  56.085338 & $-$43.533714 & 29.599 & 0.184 & 30.804 & 0.354 & 1544 \\
25647 &  56.079504 & $-$43.533613 & 29.924 & 0.235 & 30.698 & 0.342 & 1032 \\
25648 &  56.096071 & $-$43.533705 & 26.911 & 0.044 & 27.060 & 0.062 & 1314 \\
25649 &  56.094574 & $-$43.533682 & 29.966 & 0.286 & 30.239 & 0.201 & 1860 \\
25650 &  56.089082 & $-$43.533599 & 29.842 & 0.199 & 30.106 & 0.195 & 1792 \\
25651 &  56.092690 & $-$43.533617 & 25.520 & 0.062 & 25.901 & 0.015 &  640 \\
25652 &  56.093311 & $-$43.533472 & 28.797 & 0.118 & 29.129 & 0.106 & 1984 \\
25653 &  56.104575 & $-$43.533595 & 29.936 & 0.259 & 30.221 & 0.185 & 1292 \\
25654 &  56.094492 & $-$43.533453 & 26.259 & 0.017 & 26.825 & 0.026 &  224 \\
25655 &  56.066477 & $-$43.533068 & 29.811 & 0.230 & 30.754 & 0.347 & 1036 \\
25656 &  56.102219 & $-$43.533511 & 30.226 & 0.284 & 30.951 & 0.481 & 1036 \\
25657 &  56.098082 & $-$43.533443 & 27.251 & 0.054 & 27.847 & 0.055 & 1955 \\
25658 &  56.097767 & $-$43.533395 & 29.080 & 0.113 & 29.553 & 0.121 & 1792 \\
25659 &  56.064057 & $-$43.532904 & 29.972 & 0.266 & 30.967 & 0.424 & 1036 \\
25660 &  56.080367 & $-$43.533061 & 29.977 & 0.230 & 30.647 & 0.320 & 1036 \\
25661 &  56.086577 & $-$43.533118 & 30.112 & 0.370 & 30.649 & 0.359 & 1764 \\
25662 &  56.086512 & $-$43.533067 & 29.767 & 0.226 & 31.011 & 0.460 & 1324 \\
25663 &  56.086858 & $-$43.533123 & 30.594 & 0.541 & 31.046 & 0.416 & 1932 \\
25664 &  56.092667 & $-$43.533093 & 30.409 & 0.538 & 30.148 & 0.255 & 1764 \\
25665 &  56.095359 & $-$43.533099 & 29.895 & 0.273 & 30.538 & 0.361 & 1804 \\
25666 &  56.127230 & $-$43.533407 & 27.798 & 0.074 & 28.575 & 0.093 & 1703 \\
25667 &  56.095021 & $-$43.532987 & 29.904 & 0.331 & 30.584 & 0.318 & 1996 \\
25668 &  56.071701 & $-$43.532665 & 28.533 & 0.097 & 28.517 & 0.141 &  974 \\
25669 &  56.092572 & $-$43.532900 & 29.602 & 0.220 & 30.385 & 0.320 & 1576 \\
25670 &  56.063668 & $-$43.532424 & 30.906 & 0.492 & 30.913 & 0.395 & 1933 \\
25671 &  56.079810 & $-$43.532598 & 30.419 & 0.369 & 30.574 & 0.323 & 1804 \\
25672 &  56.117372 & $-$43.533067 & 29.607 & 0.110 & 30.036 & 0.149 & 1728 \\
25673 &  56.120266 & $-$43.532995 & 26.625 & 0.016 & 27.291 & 0.029 &    0 \\
25674 &  56.093463 & $-$43.532622 & 30.143 & 0.399 & 30.470 & 0.384 & 1772 \\
25675 &  56.056436 & $-$43.532055 & 27.928 & 0.066 & 28.575 & 0.084 & 1072 \\
25676 &  56.091166 & $-$43.532366 & 30.253 & 0.509 & 29.050 & 0.095 &  964 \\
25677 &  56.087856 & $-$43.532302 & 29.507 & 0.229 & 30.811 & 0.475 & 1036 \\
25678 &  56.065244 & $-$43.531948 & 30.614 & 0.449 & 30.967 & 0.447 & 1932 \\
25679 &  56.089187 & $-$43.532260 & 29.257 & 0.164 & 30.605 & 0.338 & 1676 \\
25680 &  56.092113 & $-$43.532237 & 26.630 & 0.035 & 27.327 & 0.034 &  640 \\
25681 &  56.090528 & $-$43.532182 & 28.331 & 0.075 & 28.724 & 0.090 &  912 \\
25682 &  56.101042 & $-$43.532227 & 26.180 & 0.111 & 25.536 & 0.111 & 1263 \\
25683 &  56.101095 & $-$43.532180 & 26.282 & 0.116 & 26.111 & 0.126 & 1455 \\
25684 &  56.099398 & $-$43.532221 & 29.565 & 0.196 & 30.077 & 0.180 & 1220 \\
25685 &  56.090863 & $-$43.532040 & 27.240 & 0.038 & 27.927 & 0.038 &  736 \\
25686 &  56.077750 & $-$43.531861 & 29.887 & 0.246 & 30.933 & 0.419 & 1100 \\
25687 &  56.100930 & $-$43.532116 & 27.473 & 0.099 & 27.668 & 0.136 & 1935 \\
25688 &  56.094529 & $-$43.531772 & 29.006 & 0.115 & 29.437 & 0.100 & 1924 \\
25689 &  56.079081 & $-$43.531579 & 28.415 & 0.065 & 28.579 & 0.079 &  416 \\
25690 &  56.067688 & $-$43.531397 & 30.011 & 0.239 & 30.716 & 0.306 & 1100 \\
25691 &  56.109011 & $-$43.531916 & 29.036 & 0.103 & 29.587 & 0.113 & 1632 \\
25692 &  56.057761 & $-$43.531169 & 29.942 & 0.176 & 30.540 & 0.282 & 1164 \\
25693 &  56.094819 & $-$43.531625 & 29.904 & 0.304 & 29.906 & 0.110 & 1604 \\
25694 &  56.080732 & $-$43.531396 & 30.241 & 0.307 & 30.568 & 0.334 & 1868 \\
25695 &  56.092630 & $-$43.531552 & 29.705 & 0.257 & 30.117 & 0.218 & 1920 \\
25696 &  56.130251 & $-$43.532003 & 27.800 & 0.136 & 28.528 & 0.159 & 1231 \\
25697 &  56.102854 & $-$43.531648 & 30.116 & 0.280 & 30.550 & 0.292 & 1036 \\
25698 &  56.072204 & $-$43.531253 & 30.730 & 0.470 & 30.524 & 0.330 & 1548 \\
25699 &  56.052841 & $-$43.530905 & 29.864 & 0.189 & 30.529 & 0.228 & 1024 \\
25700 &  56.062581 & $-$43.531009 & 28.363 & 0.096 & 28.774 & 0.106 &  651 \\
25701 &  56.090245 & $-$43.531322 & 29.852 & 0.271 & 30.672 & 0.476 & 1742 \\
25702 &  56.101792 & $-$43.531421 & 30.036 & 0.300 & 30.800 & 0.387 & 1292 \\
25703 &  56.093240 & $-$43.531320 & 28.693 & 0.084 & 28.781 & 0.075 &  576 \\
25704 &  56.072230 & $-$43.531037 & 30.162 & 0.299 & 30.955 & 0.526 & 1804 \\
25705 &  56.092697 & $-$43.531168 & 29.358 & 0.176 & 29.732 & 0.124 & 1668 \\
25706 &  56.105491 & $-$43.531124 & 28.310 & 0.103 & 28.514 & 0.086 & 1255 \\
25707 &  56.087903 & $-$43.530891 & 29.927 & 0.288 & 30.444 & 0.325 & 1668 \\
25708 &  56.113785 & $-$43.531162 & 28.585 & 0.099 & 28.424 & 0.121 &  590 \\
25709 &  56.098370 & $-$43.530915 & 30.202 & 0.414 & 31.145 & 0.528 & 1676 \\
25710 &  56.077301 & $-$43.530485 & 29.920 & 0.277 & 30.868 & 0.349 & 1284 \\
25711 &  56.095681 & $-$43.530673 & 29.791 & 0.207 & 30.149 & 0.172 & 1792 \\
25712 &  56.093686 & $-$43.530614 & 29.661 & 0.205 & 30.647 & 0.362 & 1484 \\
25713 &  56.095486 & $-$43.530592 & 28.053 & 0.084 & 28.620 & 0.085 & 1697 \\
25714 &  56.059268 & $-$43.530030 & 26.596 & 0.099 & 26.782 & 0.116 & 1263 \\
25715 &  56.101658 & $-$43.530571 & 27.997 & 0.109 & 28.278 & 0.138 & 1999 \\
25716 &  56.091294 & $-$43.530454 & 29.031 & 0.216 & 29.528 & 0.176 & 1195 \\
25717 &  56.079994 & $-$43.530281 & 30.215 & 0.329 & 30.867 & 0.344 & 1164 \\
25718 &  56.110898 & $-$43.530644 & 30.121 & 0.338 & 30.544 & 0.297 & 1996 \\
25719 &  56.072898 & $-$43.530151 & 30.335 & 0.328 & 30.655 & 0.332 & 1420 \\
25720 &  56.090412 & $-$43.530388 & 29.407 & 0.236 & 30.204 & 0.341 & 1163 \\
25721 &  56.059066 & $-$43.529964 & 28.578 & 0.108 & 28.579 & 0.128 & 1999 \\
25722 &  56.090320 & $-$43.530288 & 28.114 & 0.089 & 28.664 & 0.100 & 1411 \\
25723 &  56.131031 & $-$43.530746 & 30.496 & 0.317 & 30.869 & 0.534 & 1032 \\
25724 &  56.061757 & $-$43.529862 & 27.545 & 0.073 & 28.507 & 0.086 & 1255 \\
25725 &  56.059330 & $-$43.529747 & 27.217 & 0.051 & 27.542 & 0.077 & 1515 \\
25726 &  56.068542 & $-$43.529859 & 27.109 & 0.115 & 27.295 & 0.137 & 1967 \\
25727 &  56.086920 & $-$43.530028 & 27.809 & 0.088 & 28.238 & 0.118 & 1935 \\
25728 &  56.082889 & $-$43.529942 & 30.171 & 0.359 & 30.391 & 0.269 & 1164 \\
25729 &  56.086510 & $-$43.529977 & 30.082 & 0.284 & 30.138 & 0.269 & 1668 \\
25730 &  56.096984 & $-$43.530090 & 30.264 & 0.422 & 30.471 & 0.231 & 1292 \\
25731 &  56.107059 & $-$43.530160 & 30.582 & 0.436 & 30.688 & 0.341 & 1932 \\
25732 &  56.091729 & $-$43.529924 & 30.362 & 0.518 & 30.239 & 0.271 & 1804 \\
25733 &  56.059492 & $-$43.529466 & 30.209 & 0.330 & 31.293 & 0.512 & 1292 \\
25734 &  56.050937 & $-$43.529327 & 30.351 & 0.298 & 30.577 & 0.296 & 1036 \\
25735 &  56.097920 & $-$43.529879 & 28.322 & 0.113 & 27.733 & 0.121 & 1743 \\
25736 &  56.091252 & $-$43.529797 & 29.730 & 0.228 & 30.141 & 0.246 & 1608 \\
25737 &  56.091864 & $-$43.529793 & 30.019 & 0.286 & 30.717 & 0.342 & 1804 \\
25738 &  56.110797 & $-$43.530028 & 28.293 & 0.103 & 28.812 & 0.144 & 1103 \\
25739 &  56.123932 & $-$43.530133 & 29.459 & 0.139 & 29.627 & 0.247 & 1420 \\
25740 &  56.091351 & $-$43.529729 & 29.469 & 0.193 & 30.359 & 0.302 & 1096 \\
25741 &  56.088832 & $-$43.529628 & 29.610 & 0.228 & 30.371 & 0.238 & 1536 \\
25742 &  56.058420 & $-$43.529125 & 30.498 & 0.405 & 30.939 & 0.372 & 1036 \\
25743 &  56.107842 & $-$43.529764 & 29.599 & 0.189 & 28.739 & 0.109 & 1674 \\
25744 &  56.091874 & $-$43.529523 & 30.410 & 0.479 & 30.874 & 0.498 & 1676 \\
25745 &  56.068055 & $-$43.529138 & 30.123 & 0.284 & 30.560 & 0.291 & 1796 \\
25746 &  56.092010 & $-$43.529323 & 29.752 & 0.243 & 31.155 & 0.516 & 1676 \\
25747 &  56.097879 & $-$43.529368 & 28.178 & 0.066 & 28.654 & 0.076 &  384 \\
25748 &  56.084741 & $-$43.529193 & 29.148 & 0.164 & 29.994 & 0.201 & 1344 \\
25749 &  56.108652 & $-$43.529487 & 29.756 & 0.225 & 30.531 & 0.288 & 1032 \\
25750 &  56.060149 & $-$43.528859 & 29.972 & 0.177 & 30.754 & 0.387 & 1800 \\
25751 &  56.081518 & $-$43.529041 & 30.118 & 0.343 & 30.568 & 0.366 & 1164 \\
25752 &  56.090261 & $-$43.529062 & 29.161 & 0.206 & 29.296 & 0.221 & 1539 \\
25753 &  56.078786 & $-$43.528914 & 29.231 & 0.112 & 30.744 & 0.342 & 1096 \\
25754 &  56.086907 & $-$43.528944 & 29.953 & 0.291 & 30.916 & 0.399 & 1580 \\
25755 &  56.084713 & $-$43.528645 & 26.761 & 0.116 & 26.602 & 0.129 & 1775 \\
25756 &  56.115424 & $-$43.529154 & 29.924 & 0.170 & 30.641 & 0.313 & 1928 \\
25757 &  56.093420 & $-$43.528872 & 29.830 & 0.222 & 30.765 & 0.373 & 1484 \\
25758 &  56.074491 & $-$43.528592 & 30.155 & 0.232 & 30.794 & 0.399 & 1224 \\
25759 &  56.085930 & $-$43.528713 & 30.357 & 0.398 & 30.887 & 0.423 & 1036 \\
25760 &  56.087849 & $-$43.528525 & 29.556 & 0.193 & 30.811 & 0.415 & 1544 \\
25761 &  56.047653 & $-$43.527996 & 29.496 & 0.174 & 30.972 & 0.515 & 1804 \\
25762 &  56.090363 & $-$43.528458 & 30.013 & 0.286 & 30.116 & 0.290 & 1038 \\
25763 &  56.103579 & $-$43.528497 & 30.293 & 0.387 & 30.971 & 0.494 & 1804 \\
25764 &  56.071542 & $-$43.528047 & 30.510 & 0.390 & 30.636 & 0.311 & 1804 \\
25765 &  56.123724 & $-$43.528659 & 27.793 & 0.113 & 28.507 & 0.135 & 1199 \\
25766 &  56.091737 & $-$43.528240 & 30.699 & 0.529 & 30.567 & 0.332 & 1676 \\
25767 &  56.080156 & $-$43.528089 & 30.328 & 0.377 & 30.788 & 0.398 & 1288 \\
25768 &  56.113826 & $-$43.528488 & 30.369 & 0.355 & 30.741 & 0.432 & 1160 \\
25769 &  56.105229 & $-$43.528176 & 29.988 & 0.306 & 31.030 & 0.443 & 1100 \\
25770 &  56.110787 & $-$43.527916 & 29.680 & 0.231 & 30.657 & 0.276 & 1028 \\
25771 &  56.097096 & $-$43.527724 & 27.239 & 0.110 & 27.572 & 0.106 & 1583 \\
25772 &  56.110202 & $-$43.527819 & 28.416 & 0.111 & 29.272 & 0.115 & 1364 \\
25773 &  56.112616 & $-$43.527840 & 27.542 & 0.063 & 28.083 & 0.077 & 1683 \\
25774 &  56.068458 & $-$43.527238 & 30.034 & 0.212 & 30.690 & 0.341 & 1548 \\
25775 &  56.100191 & $-$43.527341 & 26.535 & 0.104 & 26.767 & 0.136 & 1999 \\
25776 &  56.087336 & $-$43.527280 & 30.562 & 0.436 & 30.882 & 0.362 & 1484 \\
25777 &  56.093788 & $-$43.527233 & 29.400 & 0.177 & 30.544 & 0.318 & 1408 \\
25778 &  56.085742 & $-$43.527134 & 29.548 & 0.189 & 30.960 & 0.417 & 1288 \\
25779 &  56.089394 & $-$43.527159 & 28.343 & 0.076 & 29.443 & 0.178 &    2 \\
25780 &  56.054476 & $-$43.526651 & 30.000 & 0.214 & 30.653 & 0.339 & 1544 \\
25781 &  56.050142 & $-$43.526593 & 29.495 & 0.123 & 30.707 & 0.322 & 1416 \\
25782 &  56.062274 & $-$43.526722 & 30.062 & 0.280 & 31.008 & 0.405 & 1420 \\
25783 &  56.103131 & $-$43.527211 & 26.519 & 0.081 & 26.264 & 0.106 & 1679 \\
25784 &  56.079735 & $-$43.526830 & 30.715 & 0.479 & 30.650 & 0.408 & 1676 \\
25785 &  56.068988 & $-$43.526622 & 30.783 & 0.480 & 30.932 & 0.410 & 1037 \\
25786 &  56.085195 & $-$43.526817 & 29.656 & 0.260 & 30.669 & 0.288 & 1036 \\
25787 &  56.101056 & $-$43.527018 & 29.346 & 0.128 & 30.351 & 0.254 & 1288 \\
25788 &  56.093810 & $-$43.526882 & 29.547 & 0.176 & 29.624 & 0.166 & 1572 \\
25789 &  56.047307 & $-$43.526246 & 29.790 & 0.245 & 30.941 & 0.424 & 1804 \\
25790 &  56.109701 & $-$43.526984 & 28.338 & 0.110 & 27.718 & 0.122 & 1199 \\
25791 &  56.090372 & $-$43.526715 & 30.607 & 0.467 & 30.224 & 0.300 & 1292 \\
25792 &  56.101025 & $-$43.526852 & 28.784 & 0.098 & 29.316 & 0.149 &  778 \\
25793 &  56.049855 & $-$43.526103 & 28.711 & 0.067 & 29.185 & 0.064 &  512 \\
25794 &  56.100760 & $-$43.526685 & 30.821 & 0.494 & 30.667 & 0.398 & 1289 \\
25795 &  56.093370 & $-$43.526542 & 29.754 & 0.208 & 30.681 & 0.336 & 1160 \\
25796 &  56.085396 & $-$43.526366 & 29.721 & 0.238 & 30.791 & 0.317 & 1028 \\
25797 &  56.088402 & $-$43.526381 & 29.774 & 0.287 & 29.868 & 0.224 & 1224 \\
25798 &  56.063827 & $-$43.526060 & 30.467 & 0.388 & 30.898 & 0.375 & 1796 \\
25799 &  56.106244 & $-$43.526594 & 27.984 & 0.072 & 28.348 & 0.072 & 1315 \\
25800 &  56.121913 & $-$43.526757 & 29.872 & 0.178 & 30.777 & 0.290 & 1544 \\
25801 &  56.086667 & $-$43.526235 & 29.623 & 0.201 & 30.628 & 0.318 & 1156 \\
25802 &  56.094033 & $-$43.526295 & 30.897 & 0.505 & 30.760 & 0.382 & 1549 \\
25803 &  56.087989 & $-$43.526167 & 29.939 & 0.363 & 30.708 & 0.494 & 1679 \\
25804 &  56.082078 & $-$43.526050 & 29.366 & 0.187 & 29.561 & 0.134 & 1536 \\
25805 &  56.062565 & $-$43.525748 & 29.954 & 0.190 & 31.020 & 0.487 & 1928 \\
25806 &  56.080857 & $-$43.525983 & 30.240 & 0.294 & 31.056 & 0.540 & 1804 \\
25807 &  56.115304 & $-$43.526415 & 28.760 & 0.077 & 29.571 & 0.113 &  768 \\
25808 &  56.085019 & $-$43.525960 & 30.356 & 0.333 & 30.788 & 0.455 & 1036 \\
25809 &  56.121911 & $-$43.526395 & 30.746 & 0.430 & 31.328 & 0.495 & 1612 \\
25810 &  56.090709 & $-$43.525872 & 30.203 & 0.385 & 30.666 & 0.357 & 1676 \\
25811 &  56.058636 & $-$43.525419 & 29.384 & 0.137 & 29.398 & 0.092 &  640 \\
25812 &  56.072373 & $-$43.525519 & 30.079 & 0.314 & 30.589 & 0.280 & 1028 \\
25813 &  56.076161 & $-$43.525441 & 30.499 & 0.511 & 31.089 & 0.460 & 1292 \\
25814 &  56.087832 & $-$43.525320 & 28.756 & 0.086 & 29.728 & 0.190 &  704 \\
25815 &  56.087546 & $-$43.525305 & 29.917 & 0.280 & 30.536 & 0.298 & 1924 \\
25816 &  56.084888 & $-$43.525262 & 30.791 & 0.447 & 30.597 & 0.434 & 1675 \\
25817 &  56.111253 & $-$43.525561 & 26.776 & 0.017 & 27.458 & 0.027 &  288 \\
25818 &  56.087677 & $-$43.525222 & 29.682 & 0.245 & 30.466 & 0.295 & 1408 \\
25819 &  56.110034 & $-$43.525406 & 30.517 & 0.484 & 31.178 & 0.511 & 1804 \\
25820 &  56.107985 & $-$43.525298 & 28.306 & 0.094 & 28.816 & 0.102 & 1391 \\
25821 &  56.091090 & $-$43.525090 & 29.825 & 0.264 & 29.935 & 0.170 & 1028 \\
25822 &  56.087961 & $-$43.524980 & 29.467 & 0.312 & 30.052 & 0.308 & 1223 \\
25823 &  56.088761 & $-$43.524970 & 29.963 & 0.359 & 30.416 & 0.396 & 1166 \\
25824 &  56.104102 & $-$43.525133 & 29.120 & 0.109 & 30.503 & 0.352 & 1664 \\
25825 &  56.082494 & $-$43.524819 & 29.776 & 0.224 & 30.595 & 0.314 & 1796 \\
25826 &  56.072012 & $-$43.524693 & 29.284 & 0.130 & 29.953 & 0.190 & 1320 \\
25827 &  56.087442 & $-$43.524801 & 30.310 & 0.527 & 30.706 & 0.464 & 1869 \\
25828 &  56.079357 & $-$43.524450 & 28.050 & 0.121 & 28.389 & 0.117 & 1839 \\
25829 &  56.074246 & $-$43.524431 & 29.860 & 0.228 & 30.839 & 0.280 & 1960 \\
25830 &  56.115374 & $-$43.524955 & 26.774 & 0.117 & 26.403 & 0.141 & 1487 \\
25831 &  56.115312 & $-$43.524865 & 26.440 & 0.120 & 25.536 & 0.132 & 2031 \\
25832 &  56.093541 & $-$43.524562 & 30.372 & 0.388 & 30.568 & 0.294 & 1292 \\
25833 &  56.069105 & $-$43.524207 & 30.728 & 0.543 & 30.880 & 0.452 & 1292 \\
25834 &  56.115060 & $-$43.524686 & 26.657 & 0.104 & 26.473 & 0.140 & 2031 \\
25835 &  56.107550 & $-$43.524476 & 29.989 & 0.250 & 30.890 & 0.356 & 1548 \\
25836 &  56.050347 & $-$43.523699 & 27.204 & 0.135 & 27.092 & 0.162 & 1967 \\
25837 &  56.085556 & $-$43.523895 & 30.542 & 0.492 & 30.661 & 0.387 & 1804 \\
25838 &  56.080041 & $-$43.523818 & 30.378 & 0.412 & 30.709 & 0.321 & 1100 \\
25839 &  56.057551 & $-$43.523407 & 30.272 & 0.381 & 30.949 & 0.336 & 1036 \\
25840 &  56.128160 & $-$43.524191 & 29.979 & 0.235 & 30.826 & 0.355 & 1100 \\
25841 &  56.072121 & $-$43.523494 & 30.564 & 0.412 & 30.996 & 0.459 & 1100 \\
25842 &  56.079753 & $-$43.523576 & 27.496 & 0.089 & 27.979 & 0.111 & 1167 \\
25843 &  56.045703 & $-$43.523120 & 29.783 & 0.220 & 30.750 & 0.413 & 1164 \\
25844 &  56.047468 & $-$43.522859 & 27.360 & 0.072 & 28.463 & 0.106 & 1327 \\
25845 &  56.047496 & $-$43.522810 & 27.805 & 0.070 & 28.518 & 0.096 & 1583 \\
25846 &  56.093159 & $-$43.523426 & 28.352 & 0.117 & 29.021 & 0.128 & 2031 \\
25847 &  56.127966 & $-$43.523859 & 27.729 & 0.087 & 27.971 & 0.102 & 1071 \\
25848 &  56.075489 & $-$43.523154 & 30.439 & 0.368 & 30.830 & 0.384 & 1036 \\
25849 &  56.078009 & $-$43.523145 & 26.662 & 0.027 & 27.181 & 0.037 &   32 \\
25850 &  56.098397 & $-$43.523354 & 29.821 & 0.215 & 30.284 & 0.185 & 1220 \\
25851 &  56.124589 & $-$43.523631 & 30.097 & 0.221 & 30.986 & 0.340 & 1292 \\
25852 &  56.079579 & $-$43.522959 & 30.368 & 0.381 & 30.888 & 0.426 & 1420 \\
25853 &  56.085375 & $-$43.522989 & 30.287 & 0.399 & 31.202 & 0.532 & 1548 \\
25854 &  56.090585 & $-$43.522958 & 30.661 & 0.457 & 30.681 & 0.342 & 1676 \\
25855 &  56.082192 & $-$43.522848 & 30.504 & 0.378 & 30.544 & 0.367 & 1864 \\
25856 &  56.046257 & $-$43.522267 & 29.800 & 0.178 & 30.457 & 0.224 & 1920 \\
25857 &  56.087400 & $-$43.522765 & 30.355 & 0.494 & 30.474 & 0.382 & 1036 \\
25858 &  56.086823 & $-$43.522729 & 29.972 & 0.236 & 30.558 & 0.483 & 1934 \\
25859 &  56.047963 & $-$43.522217 & 28.717 & 0.122 & 29.019 & 0.125 & 1868 \\
25860 &  56.047692 & $-$43.522183 & 29.715 & 0.179 & 29.793 & 0.140 & 1792 \\
25861 &  56.046590 & $-$43.522169 & 27.546 & 0.103 & 28.384 & 0.110 & 1519 \\
25862 &  56.047425 & $-$43.522112 & 30.083 & 0.382 & 29.770 & 0.198 & 1668 \\
25863 &  56.047298 & $-$43.522025 & 28.461 & 0.133 & 28.595 & 0.109 & 1935 \\
25864 &  56.084040 & $-$43.522443 & 26.410 & 0.087 & 26.570 & 0.112 & 1039 \\
25865 &  56.047651 & $-$43.521958 & 27.512 & 0.132 & 27.864 & 0.139 & 2031 \\
25866 &  56.047921 & $-$43.521897 & 27.156 & 0.096 & 27.648 & 0.118 & 1967 \\
25867 &  56.047843 & $-$43.521913 & 27.104 & 0.084 & 27.673 & 0.111 & 2031 \\
25868 &  56.048435 & $-$43.521932 & 26.726 & 0.087 & 28.349 & 0.058 & 1989 \\
25869 &  56.084566 & $-$43.522362 & 29.327 & 0.122 & 30.479 & 0.281 & 1672 \\
25870 &  56.076519 & $-$43.522255 & 28.299 & 0.079 & 29.024 & 0.081 &  272 \\
25871 &  56.062534 & $-$43.521863 & 28.342 & 0.116 & 28.246 & 0.141 & 1327 \\
25872 &  56.127748 & $-$43.522662 & 30.564 & 0.464 & 30.627 & 0.327 & 1548 \\
25873 &  56.047303 & $-$43.521543 & 27.607 & 0.068 & 28.170 & 0.075 & 1952 \\
25874 &  56.049114 & $-$43.521539 & 28.795 & 0.168 & 29.655 & 0.150 & 1924 \\
25875 &  56.047563 & $-$43.521500 & 25.959 & 0.112 & 26.270 & 0.136 & 1999 \\
25876 &  56.079972 & $-$43.521907 & 29.840 & 0.309 & 30.744 & 0.380 & 1036 \\
25877 &  56.046639 & $-$43.521476 & 28.418 & 0.067 & 29.025 & 0.100 &  896 \\
25878 &  56.047436 & $-$43.521300 & 26.650 & 0.131 & 26.835 & 0.145 & 1711 \\
25879 &  56.065196 & $-$43.521588 & 27.875 & 0.068 & 28.264 & 0.094 & 1891 \\
25880 &  56.117577 & $-$43.522247 & 25.715 & 0.014 & 26.111 & 0.014 &   32 \\
25881 &  56.085923 & $-$43.521841 & 30.036 & 0.280 & 30.702 & 0.410 & 1096 \\
25882 &  56.048191 & $-$43.521253 & 26.805 & 0.135 & 26.894 & 0.161 & 2031 \\
25883 &  56.091985 & $-$43.521838 & 30.912 & 0.542 & 30.708 & 0.401 & 1037 \\
25884 &  56.108733 & $-$43.522014 & 27.568 & 0.116 & 28.046 & 0.137 & 1151 \\
25885 &  56.048964 & $-$43.521184 & 27.798 & 0.134 & 28.090 & 0.159 & 1999 \\
25886 &  56.047421 & $-$43.521092 & 26.561 & 0.140 & 26.883 & 0.162 & 1999 \\
25887 &  56.065694 & $-$43.521345 & 30.076 & 0.274 & 31.055 & 0.463 & 1580 \\
25888 &  56.072056 & $-$43.521433 & 30.392 & 0.402 & 30.811 & 0.372 & 1292 \\
25889 &  56.048763 & $-$43.521077 & 27.645 & 0.116 & 28.283 & 0.113 & 1871 \\
25890 &  56.121809 & $-$43.521964 & 28.098 & 0.128 & 27.850 & 0.148 & 2031 \\
25891 &  56.085812 & $-$43.521516 & 30.280 & 0.360 & 30.787 & 0.473 & 1676 \\
25892 &  56.047143 & $-$43.520997 & 30.130 & 0.529 & 29.374 & 0.132 & 1996 \\
25893 &  56.107891 & $-$43.521661 & 26.679 & 0.099 & 26.395 & 0.117 & 1967 \\
25894 &  56.122245 & $-$43.521765 & 28.010 & 0.088 & 27.880 & 0.139 & 1903 \\
25895 &  56.047349 & $-$43.520754 & 28.739 & 0.126 & 29.033 & 0.104 & 1760 \\
25896 &  56.063256 & $-$43.521003 & 28.208 & 0.092 & 28.870 & 0.104 & 1031 \\
25897 &  56.048254 & $-$43.520775 & 27.487 & 0.104 & 28.010 & 0.075 & 1989 \\
25898 &  56.071543 & $-$43.521066 & 28.634 & 0.103 & 28.767 & 0.098 & 2022 \\
25899 &  56.048575 & $-$43.520768 & 27.008 & 0.069 & 27.541 & 0.097 & 2031 \\
25900 &  56.044598 & $-$43.520714 & 30.047 & 0.331 & 30.879 & 0.463 & 1100 \\
25901 &  56.047452 & $-$43.520740 & 27.705 & 0.084 & 28.173 & 0.101 & 1903 \\
25902 &  56.048041 & $-$43.520733 & 27.254 & 0.135 & 27.698 & 0.131 & 1519 \\
25903 &  56.087236 & $-$43.521113 & 29.897 & 0.373 & 30.696 & 0.519 & 1219 \\
25904 &  56.051467 & $-$43.520651 & 27.664 & 0.098 & 28.578 & 0.133 & 1551 \\
25905 &  56.088707 & $-$43.521127 & 30.165 & 0.349 & 30.644 & 0.346 & 1036 \\
25906 &  56.079360 & $-$43.520985 & 29.893 & 0.259 & 30.874 & 0.431 & 1608 \\
25907 &  56.048534 & $-$43.520536 & 28.113 & 0.106 & 28.657 & 0.123 & 2031 \\
25908 &  56.071787 & $-$43.520822 & 28.748 & 0.122 & 29.327 & 0.125 & 2028 \\
25909 &  56.090089 & $-$43.520978 & 26.764 & 0.084 & 27.028 & 0.094 & 1263 \\
25910 &  56.080560 & $-$43.520724 & 30.584 & 0.502 & 30.803 & 0.366 & 1292 \\
25911 &  56.046925 & $-$43.520239 & 28.872 & 0.084 & 29.908 & 0.188 &  520 \\
25912 &  56.081845 & $-$43.520666 & 27.705 & 0.132 & 27.667 & 0.151 & 1519 \\
25913 &  56.048516 & $-$43.520182 & 28.642 & 0.105 & 29.036 & 0.113 & 1164 \\
25914 &  56.047801 & $-$43.520137 & 27.751 & 0.089 & 28.313 & 0.095 & 1071 \\
25915 &  56.083829 & $-$43.520482 & 30.235 & 0.359 & 30.614 & 0.384 & 1036 \\
25916 &  56.087651 & $-$43.520445 & 30.459 & 0.532 & 31.096 & 0.473 & 1036 \\
25917 &  56.096388 & $-$43.520541 & 30.585 & 0.425 & 30.875 & 0.482 & 1356 \\
25918 &  56.052812 & $-$43.519964 & 26.841 & 0.039 & 27.415 & 0.042 &  672 \\
25919 &  56.105896 & $-$43.520618 & 27.724 & 0.051 & 28.620 & 0.086 &  610 \\
25920 &  56.045982 & $-$43.519802 & 29.276 & 0.099 & 31.002 & 0.350 &  136 \\
25921 &  56.101911 & $-$43.520485 & 30.211 & 0.299 & 30.420 & 0.240 & 1024 \\
25922 &  56.084222 & $-$43.520250 & 27.417 & 0.132 & 27.881 & 0.139 & 1583 \\
25923 &  56.076221 & $-$43.520087 & 30.234 & 0.339 & 30.877 & 0.483 & 1036 \\
25924 &  56.053930 & $-$43.519733 & 26.624 & 0.132 & 26.408 & 0.137 & 1167 \\
25925 &  56.054567 & $-$43.519710 & 28.136 & 0.121 & 28.221 & 0.130 & 1583 \\
25926 &  56.085098 & $-$43.520001 & 30.047 & 0.332 & 30.064 & 0.187 & 1540 \\
25927 &  56.102188 & $-$43.520198 & 29.757 & 0.199 & 31.002 & 0.386 & 1164 \\
25928 &  56.094737 & $-$43.519970 & 30.749 & 0.538 & 30.499 & 0.294 & 1804 \\
25929 &  56.123035 & $-$43.520247 & 26.174 & 0.130 & 25.290 & 0.127 & 1967 \\
25930 &  56.112199 & $-$43.519979 & 27.423 & 0.102 & 27.582 & 0.132 & 1903 \\
25931 &  56.100230 & $-$43.519818 & 28.228 & 0.089 & 28.625 & 0.146 & 1039 \\
25932 &  56.111292 & $-$43.519859 & 29.865 & 0.255 & 31.045 & 0.308 & 1100 \\
25933 &  56.089930 & $-$43.519464 & 30.301 & 0.423 & 31.017 & 0.342 & 1420 \\
25934 &  56.086697 & $-$43.519336 & 30.256 & 0.516 & 30.205 & 0.291 & 1101 \\
25935 &  56.110311 & $-$43.519520 & 27.820 & 0.090 & 27.555 & 0.153 & 1743 \\
25936 &  56.113061 & $-$43.519517 & 27.533 & 0.084 & 27.951 & 0.135 & 1871 \\
25937 &  56.052847 & $-$43.518693 & 30.722 & 0.499 & 30.905 & 0.377 & 1548 \\
25938 &  56.112964 & $-$43.519432 & 28.197 & 0.074 & 28.611 & 0.115 &  714 \\
25939 &  56.068550 & $-$43.518788 & 30.338 & 0.310 & 30.752 & 0.346 & 1804 \\
25940 &  56.078554 & $-$43.518896 & 30.143 & 0.275 & 29.790 & 0.109 & 1156 \\
25941 &  56.092460 & $-$43.519009 & 22.585 & 0.103 & 22.362 & 0.098 & 1071 \\
25942 &  56.085201 & $-$43.518856 & 30.061 & 0.326 & 30.559 & 0.456 & 1286 \\
25943 &  56.105566 & $-$43.519034 & 26.260 & 0.100 & 26.101 & 0.133 & 1103 \\
25944 &  56.084986 & $-$43.518788 & 30.036 & 0.322 & 30.045 & 0.301 & 1290 \\
25945 &  56.044360 & $-$43.518233 & 29.284 & 0.105 & 28.500 & 0.087 & 1058 \\
25946 &  56.108535 & $-$43.519003 & 29.707 & 0.188 & 30.836 & 0.315 & 1292 \\
25947 &  56.092722 & $-$43.518716 & 28.107 & 0.113 & 28.159 & 0.143 & 1039 \\
25948 &  56.084611 & $-$43.518570 & 27.772 & 0.080 & 28.346 & 0.089 & 1839 \\
25949 &  56.087470 & $-$43.518577 & 30.438 & 0.284 & 30.597 & 0.345 & 1672 \\
25950 &  56.070891 & $-$43.518362 & 30.914 & 0.505 & 30.044 & 0.190 & 1869 \\
25951 &  56.079692 & $-$43.518441 & 28.117 & 0.064 & 29.025 & 0.131 &  906 \\
25952 &  56.084801 & $-$43.518430 & 29.543 & 0.234 & 30.575 & 0.404 & 1640 \\
25953 &  56.074193 & $-$43.518290 & 29.618 & 0.155 & 29.768 & 0.134 & 1092 \\
25954 &  56.079793 & $-$43.518349 & 27.290 & 0.103 & 27.468 & 0.116 & 1967 \\
25955 &  56.059518 & $-$43.518016 & 30.376 & 0.310 & 31.187 & 0.509 & 1036 \\
25956 &  56.084854 & $-$43.518349 & 29.869 & 0.268 & 30.560 & 0.423 & 1134 \\
25957 &  56.078865 & $-$43.518033 & 30.331 & 0.392 & 30.715 & 0.390 & 1036 \\
25958 &  56.061989 & $-$43.517805 & 28.814 & 0.096 & 28.715 & 0.122 &  650 \\
25959 &  56.084127 & $-$43.518023 & 30.233 & 0.368 & 30.575 & 0.437 & 1038 \\
25960 &  56.084550 & $-$43.517996 & 30.039 & 0.306 & 30.626 & 0.425 & 1096 \\
25961 &  56.105644 & $-$43.518256 & 30.828 & 0.533 & 30.641 & 0.382 & 1037 \\
25962 &  56.084401 & $-$43.517776 & 29.617 & 0.177 & 30.597 & 0.445 & 1802 \\
25963 &  56.061508 & $-$43.517433 & 29.843 & 0.199 & 30.553 & 0.238 & 1164 \\
25964 &  56.094121 & $-$43.517743 & 28.030 & 0.084 & 28.441 & 0.090 & 1519 \\
25965 &  56.084367 & $-$43.517613 & 29.984 & 0.378 & 30.444 & 0.315 & 1421 \\
25966 &  56.107616 & $-$43.517887 & 30.475 & 0.381 & 31.017 & 0.439 & 1228 \\
25967 &  56.084546 & $-$43.517580 & 29.682 & 0.273 & 29.235 & 0.132 & 1926 \\
25968 &  56.111304 & $-$43.517775 & 29.347 & 0.125 & 29.134 & 0.141 & 1866 \\
25969 &  56.064899 & $-$43.517098 & 30.769 & 0.449 & 31.047 & 0.496 & 1101 \\
25970 &  56.066633 & $-$43.517054 & 30.366 & 0.336 & 30.808 & 0.353 & 1036 \\
25971 &  56.060495 & $-$43.516973 & 30.073 & 0.222 & 30.495 & 0.255 & 1028 \\
25972 &  56.080937 & $-$43.517225 & 29.623 & 0.251 & 30.899 & 0.340 & 1284 \\
25973 &  56.119757 & $-$43.517701 & 30.348 & 0.255 & 30.805 & 0.311 & 1676 \\
25974 &  56.093927 & $-$43.517353 & 26.935 & 0.049 & 27.416 & 0.046 & 1187 \\
25975 &  56.091095 & $-$43.517319 & 30.293 & 0.342 & 30.974 & 0.423 & 1292 \\
25976 &  56.091618 & $-$43.517262 & 29.985 & 0.278 & 30.887 & 0.342 & 1612 \\
25977 &  56.084910 & $-$43.517141 & 30.392 & 0.470 & 29.696 & 0.152 & 1028 \\
25978 &  56.072066 & $-$43.516875 & 26.982 & 0.127 & 27.108 & 0.145 & 2031 \\
25979 &  56.080783 & $-$43.516926 & 30.203 & 0.380 & 31.220 & 0.473 & 1548 \\
25980 &  56.086334 & $-$43.516958 & 30.843 & 0.510 & 30.655 & 0.401 & 1933 \\
25981 &  56.079602 & $-$43.516859 & 30.288 & 0.344 & 30.969 & 0.516 & 1036 \\
25982 &  56.089868 & $-$43.516878 & 29.840 & 0.205 & 30.800 & 0.366 & 1608 \\
25983 &  56.083564 & $-$43.516722 & 30.185 & 0.364 & 30.638 & 0.336 & 1032 \\
25984 &  56.065340 & $-$43.516431 & 30.474 & 0.365 & 30.960 & 0.528 & 1544 \\
25985 &  56.081020 & $-$43.516589 & 28.449 & 0.078 & 28.305 & 0.071 &   34 \\
25986 &  56.125089 & $-$43.517028 & 30.055 & 0.204 & 31.036 & 0.400 & 1292 \\
25987 &  56.072182 & $-$43.516244 & 26.377 & 0.132 & 26.294 & 0.154 & 1775 \\
25988 &  56.124951 & $-$43.516868 & 30.173 & 0.224 & 30.609 & 0.274 & 1804 \\
25989 &  56.070316 & $-$43.516148 & 30.322 & 0.352 & 31.041 & 0.449 & 1292 \\
25990 &  56.052085 & $-$43.515873 & 30.596 & 0.369 & 30.768 & 0.331 & 1544 \\
25991 &  56.077594 & $-$43.516192 & 30.600 & 0.514 & 30.991 & 0.502 & 1036 \\
25992 &  56.086572 & $-$43.516301 & 30.073 & 0.221 & 30.867 & 0.453 & 1544 \\
25993 &  56.067980 & $-$43.515936 & 30.063 & 0.254 & 30.536 & 0.344 & 1032 \\
25994 &  56.091206 & $-$43.516187 & 29.678 & 0.194 & 30.463 & 0.293 & 1028 \\
25995 &  56.102037 & $-$43.516323 & 26.369 & 0.098 & 27.064 & 0.110 & 1071 \\
25996 &  56.082526 & $-$43.515936 & 29.776 & 0.200 & 30.660 & 0.450 & 1544 \\
25997 &  56.084936 & $-$43.515958 & 29.809 & 0.262 & 30.788 & 0.500 & 1032 \\
25998 &  56.057899 & $-$43.515589 & 30.240 & 0.260 & 30.753 & 0.422 & 1036 \\
25999 &  56.083559 & $-$43.515845 & 29.771 & 0.280 & 30.549 & 0.433 & 1034 \\
26000 &  56.077654 & $-$43.515732 & 30.128 & 0.343 & 30.950 & 0.413 & 1676 \\
26001 &  56.072087 & $-$43.515517 & 29.741 & 0.209 & 30.787 & 0.516 & 1038 \\
26002 &  56.079485 & $-$43.515570 & 29.921 & 0.282 & 31.260 & 0.522 & 1548 \\
26003 &  56.083501 & $-$43.515478 & 30.360 & 0.467 & 30.215 & 0.343 & 1486 \\
26004 &  56.092074 & $-$43.515546 & 30.490 & 0.419 & 30.906 & 0.513 & 1292 \\
26005 &  56.082477 & $-$43.515297 & 26.989 & 0.125 & 27.346 & 0.148 & 1679 \\
26006 &  56.083450 & $-$43.515351 & 29.808 & 0.260 & 30.667 & 0.391 & 1452 \\
26007 &  56.070923 & $-$43.515184 & 29.902 & 0.270 & 30.659 & 0.315 & 1028 \\
26008 &  56.075683 & $-$43.515010 & 29.091 & 0.096 & 29.580 & 0.114 &    0 \\
26009 &  56.080017 & $-$43.515037 & 30.331 & 0.417 & 30.543 & 0.282 & 1996 \\
26010 &  56.100048 & $-$43.515283 & 30.632 & 0.472 & 30.708 & 0.389 & 1292 \\
26011 &  56.075004 & $-$43.514955 & 30.063 & 0.190 & 30.954 & 0.521 & 1100 \\
26012 &  56.071538 & $-$43.514847 & 29.897 & 0.228 & 31.111 & 0.433 & 1036 \\
26013 &  56.077628 & $-$43.514775 & 30.504 & 0.377 & 30.433 & 0.309 & 1420 \\
26014 &  56.078653 & $-$43.514680 & 27.557 & 0.122 & 27.653 & 0.132 & 1647 \\
26015 &  56.087599 & $-$43.514826 & 30.114 & 0.265 & 30.837 & 0.396 & 1548 \\
26016 &  56.086558 & $-$43.514759 & 30.131 & 0.308 & 30.634 & 0.407 & 1420 \\
26017 &  56.078756 & $-$43.514651 & 28.110 & 0.143 & 28.336 & 0.131 & 1487 \\
26018 &  56.061634 & $-$43.514313 & 25.641 & 0.127 & 24.800 & 0.117 & 1295 \\
26019 &  56.118564 & $-$43.515027 & 28.353 & 0.063 & 29.019 & 0.106 &  168 \\
26020 &  56.069185 & $-$43.514381 & 30.193 & 0.393 & 30.982 & 0.338 & 1548 \\
26021 &  56.080211 & $-$43.514468 & 30.095 & 0.337 & 30.542 & 0.300 & 1284 \\
26022 &  56.063673 & $-$43.514224 & 30.362 & 0.294 & 30.870 & 0.495 & 1036 \\
26023 &  56.115990 & $-$43.514823 & 27.427 & 0.026 & 27.658 & 0.055 &   34 \\
26024 &  56.088702 & $-$43.514346 & 27.583 & 0.080 & 27.943 & 0.109 & 1539 \\
26025 &  56.056114 & $-$43.513919 & 30.468 & 0.439 & 30.879 & 0.288 & 1668 \\
26026 &  56.077766 & $-$43.514181 & 30.183 & 0.292 & 30.431 & 0.293 & 1032 \\
26027 &  56.107023 & $-$43.514476 & 26.782 & 0.127 & 26.695 & 0.149 & 1903 \\
26028 &  56.052406 & $-$43.513770 & 28.194 & 0.115 & 28.388 & 0.129 & 1455 \\
26029 &  56.049987 & $-$43.513707 & 30.840 & 0.500 & 31.041 & 0.471 & 1037 \\
26030 &  56.091608 & $-$43.514216 & 30.132 & 0.218 & 30.979 & 0.456 & 1036 \\
26031 &  56.080692 & $-$43.514052 & 29.547 & 0.200 & 30.623 & 0.338 & 1032 \\
26032 &  56.101052 & $-$43.514149 & 27.704 & 0.109 & 28.142 & 0.127 & 1519 \\
26033 &  56.058268 & $-$43.513549 & 30.293 & 0.259 & 30.890 & 0.426 & 1164 \\
26034 &  56.075849 & $-$43.513751 & 30.456 & 0.455 & 31.118 & 0.430 & 1548 \\
26035 &  56.053100 & $-$43.513444 & 27.691 & 0.128 & 27.641 & 0.147 & 1743 \\
26036 &  56.052299 & $-$43.513367 & 26.053 & 0.113 & 26.462 & 0.130 & 2031 \\
26037 &  56.087678 & $-$43.513821 & 30.184 & 0.356 & 31.166 & 0.508 & 1036 \\
26038 &  56.095652 & $-$43.513900 & 29.685 & 0.164 & 30.669 & 0.341 & 1856 \\
26039 &  56.083880 & $-$43.513695 & 30.420 & 0.534 & 30.687 & 0.396 & 1165 \\
26040 &  56.100695 & $-$43.513946 & 27.248 & 0.122 & 27.363 & 0.153 & 1519 \\
26041 &  56.100608 & $-$43.513944 & 27.669 & 0.116 & 27.796 & 0.146 & 2031 \\
26042 &  56.100545 & $-$43.513893 & 27.488 & 0.096 & 27.794 & 0.112 & 1967 \\
26043 &  56.055087 & $-$43.513359 & 27.868 & 0.100 & 28.476 & 0.127 & 1103 \\
26044 &  56.084058 & $-$43.513649 & 29.977 & 0.328 & 30.969 & 0.429 & 1164 \\
26045 &  56.102363 & $-$43.513847 & 29.595 & 0.155 & 29.681 & 0.104 & 1028 \\
26046 &  56.106997 & $-$43.513839 & 27.650 & 0.133 & 27.345 & 0.157 & 1999 \\
26047 &  56.100481 & $-$43.513750 & 27.852 & 0.108 & 28.470 & 0.136 & 1679 \\
26048 &  56.107299 & $-$43.513788 & 27.204 & 0.110 & 26.872 & 0.157 & 2031 \\
26049 &  56.107795 & $-$43.513761 & 29.385 & 0.166 & 29.546 & 0.135 & 1408 \\
26050 &  56.052395 & $-$43.513023 & 28.034 & 0.088 & 28.486 & 0.129 & 1135 \\
26051 &  56.079533 & $-$43.513208 & 26.371 & 0.109 & 26.904 & 0.126 & 1391 \\
26052 &  56.079874 & $-$43.513166 & 30.310 & 0.420 & 31.203 & 0.524 & 1548 \\
26053 &  56.066460 & $-$43.512924 & 28.849 & 0.086 & 29.629 & 0.133 &    0 \\
26054 &  56.091399 & $-$43.513179 & 30.682 & 0.461 & 30.736 & 0.346 & 1796 \\
26055 &  56.107580 & $-$43.513241 & 27.992 & 0.067 & 28.008 & 0.085 &  386 \\
26056 &  56.062218 & $-$43.512628 & 29.831 & 0.182 & 30.371 & 0.282 & 1032 \\
26057 &  56.074516 & $-$43.512716 & 29.742 & 0.243 & 30.945 & 0.373 & 1032 \\
26058 &  56.123867 & $-$43.513270 & 30.045 & 0.296 & 30.624 & 0.306 & 1032 \\
26059 &  56.068929 & $-$43.512540 & 29.888 & 0.207 & 30.531 & 0.301 & 1024 \\
26060 &  56.104370 & $-$43.512954 & 30.082 & 0.247 & 30.598 & 0.253 & 1548 \\
26061 &  56.079033 & $-$43.512572 & 30.423 & 0.510 & 30.628 & 0.285 & 1036 \\
26062 &  56.065118 & $-$43.512263 & 29.511 & 0.159 & 30.318 & 0.198 & 1284 \\
26063 &  56.077559 & $-$43.512401 & 29.988 & 0.280 & 30.658 & 0.337 & 1544 \\
26064 &  56.083503 & $-$43.512323 & 30.135 & 0.337 & 30.131 & 0.238 & 1284 \\
26065 &  56.069087 & $-$43.512033 & 30.247 & 0.252 & 30.853 & 0.371 & 1036 \\
26066 &  56.109942 & $-$43.512507 & 30.962 & 0.538 & 30.722 & 0.407 & 1037 \\
26067 &  56.107550 & $-$43.512307 & 28.619 & 0.134 & 29.415 & 0.147 & 1445 \\
26068 &  56.081538 & $-$43.511865 & 29.667 & 0.250 & 30.485 & 0.394 & 1550 \\
26069 &  56.055913 & $-$43.511509 & 30.071 & 0.232 & 30.928 & 0.380 & 1036 \\
26070 &  56.093361 & $-$43.511935 & 30.453 & 0.330 & 30.859 & 0.449 & 1416 \\
26071 &  56.079972 & $-$43.511655 & 30.031 & 0.272 & 30.342 & 0.218 & 1292 \\
26072 &  56.105166 & $-$43.511905 & 30.434 & 0.327 & 30.724 & 0.300 & 1036 \\
26073 &  56.112190 & $-$43.511601 & 27.853 & 0.096 & 28.267 & 0.131 & 1135 \\
26074 &  56.082196 & $-$43.511118 & 29.918 & 0.255 & 30.429 & 0.338 & 1032 \\
26075 &  56.081030 & $-$43.511072 & 29.675 & 0.266 & 30.887 & 0.468 & 1612 \\
26076 &  56.080911 & $-$43.511015 & 30.575 & 0.482 & 30.843 & 0.417 & 1868 \\
26077 &  56.101740 & $-$43.511274 & 29.546 & 0.143 & 31.001 & 0.418 & 1032 \\
26078 &  56.085136 & $-$43.510960 & 30.541 & 0.524 & 31.028 & 0.452 & 1036 \\
26079 &  56.100647 & $-$43.511158 & 30.467 & 0.353 & 30.963 & 0.332 & 1804 \\
26080 &  56.091609 & $-$43.510788 & 30.386 & 0.433 & 30.799 & 0.355 & 1292 \\
26081 &  56.068385 & $-$43.510481 & 30.443 & 0.464 & 30.773 & 0.343 & 1036 \\
26082 &  56.076499 & $-$43.510525 & 29.294 & 0.185 & 28.559 & 0.079 & 1032 \\
26083 &  56.079644 & $-$43.510554 & 30.194 & 0.301 & 30.817 & 0.414 & 1036 \\
26084 &  56.077188 & $-$43.510478 & 29.657 & 0.195 & 31.290 & 0.535 & 1612 \\
26085 &  56.120815 & $-$43.510979 & 27.955 & 0.114 & 25.205 & 0.096 & 1675 \\
26086 &  56.055370 & $-$43.509947 & 27.814 & 0.082 & 28.709 & 0.101 & 1071 \\
26087 &  56.092638 & $-$43.510242 & 30.262 & 0.330 & 30.718 & 0.338 & 1612 \\
26088 &  56.059479 & $-$43.509784 & 27.989 & 0.087 & 28.744 & 0.111 & 1199 \\
26089 &  56.066292 & $-$43.509811 & 30.073 & 0.254 & 30.944 & 0.435 & 1548 \\
26090 &  56.065933 & $-$43.509689 & 30.402 & 0.377 & 30.738 & 0.332 & 1548 \\
26091 &  56.078501 & $-$43.509643 & 26.767 & 0.099 & 26.926 & 0.108 & 1071 \\
26092 &  56.082920 & $-$43.509724 & 30.436 & 0.419 & 30.824 & 0.451 & 1036 \\
26093 &  56.067473 & $-$43.509484 & 30.477 & 0.405 & 30.831 & 0.435 & 1100 \\
26094 &  56.065040 & $-$43.509409 & 30.637 & 0.426 & 30.764 & 0.373 & 1548 \\
26095 &  56.090868 & $-$43.509668 & 30.563 & 0.447 & 30.993 & 0.464 & 1540 \\
26096 &  56.079676 & $-$43.509252 & 30.653 & 0.413 & 30.712 & 0.434 & 1548 \\
26097 &  56.091194 & $-$43.509264 & 30.284 & 0.262 & 31.223 & 0.492 & 1036 \\
26098 &  56.103394 & $-$43.509174 & 27.800 & 0.094 & 28.431 & 0.083 & 1719 \\
26099 &  56.081956 & $-$43.508861 & 29.562 & 0.269 & 30.176 & 0.212 & 1029 \\
26100 &  56.109510 & $-$43.508949 & 28.473 & 0.095 & 28.101 & 0.137 &   79 \\
26101 &  56.080241 & $-$43.508256 & 28.257 & 0.099 & 28.613 & 0.126 & 1031 \\
26102 &  56.081885 & $-$43.508124 & 30.305 & 0.416 & 30.688 & 0.392 & 1036 \\
26103 &  56.068791 & $-$43.507714 & 30.354 & 0.322 & 31.097 & 0.468 & 1036 \\
26104 &  56.086526 & $-$43.507848 & 26.291 & 0.014 & 26.869 & 0.026 &  512 \\
26105 &  56.077652 & $-$43.507701 & 30.639 & 0.524 & 30.833 & 0.449 & 1032 \\
26106 &  56.071593 & $-$43.507393 & 30.505 & 0.365 & 30.731 & 0.326 & 1164 \\
26107 &  56.066639 & $-$43.507076 & 30.394 & 0.417 & 30.746 & 0.473 & 1036 \\
26108 &  56.076168 & $-$43.507121 & 30.769 & 0.517 & 30.890 & 0.449 & 1549 \\
26109 &  56.074835 & $-$43.507074 & 30.155 & 0.336 & 31.032 & 0.529 & 1548 \\
26110 &  56.069443 & $-$43.507002 & 30.371 & 0.332 & 30.869 & 0.468 & 1032 \\
26111 &  56.075395 & $-$43.506920 & 30.643 & 0.416 & 31.036 & 0.517 & 1036 \\
26112 &  56.079625 & $-$43.506937 & 30.109 & 0.282 & 30.660 & 0.486 & 1674 \\
26113 &  56.067689 & $-$43.506749 & 30.413 & 0.328 & 30.919 & 0.467 & 1036 \\
26114 &  56.094410 & $-$43.507092 & 30.496 & 0.402 & 30.673 & 0.460 & 1036 \\
26115 &  56.072892 & $-$43.506683 & 30.371 & 0.457 & 30.947 & 0.493 & 1548 \\
26116 &  56.076797 & $-$43.506545 & 30.728 & 0.452 & 31.023 & 0.494 & 1292 \\
26117 &  56.072920 & $-$43.506479 & 30.582 & 0.530 & 30.430 & 0.235 & 1548 \\
26118 &  56.067726 & $-$43.506384 & 30.788 & 0.508 & 30.355 & 0.239 & 1549 \\
26119 &  56.097653 & $-$43.506664 & 28.316 & 0.103 & 28.507 & 0.107 & 1455 \\
26120 &  56.082935 & $-$43.506384 & 28.197 & 0.070 & 29.184 & 0.112 &    0 \\
26121 &  56.085815 & $-$43.506208 & 30.238 & 0.280 & 30.684 & 0.335 & 1548 \\
26122 &  56.068715 & $-$43.505986 & 30.355 & 0.489 & 30.942 & 0.408 & 1036 \\
26123 &  56.085179 & $-$43.506133 & 30.284 & 0.346 & 30.893 & 0.385 & 1036 \\
26124 &  56.076481 & $-$43.505844 & 30.024 & 0.226 & 30.540 & 0.329 & 1420 \\
26125 &  56.096224 & $-$43.505957 & 30.483 & 0.370 & 30.708 & 0.391 & 1036 \\
26126 &  56.088457 & $-$43.505790 & 30.557 & 0.416 & 30.817 & 0.294 & 1548 \\
26127 &  56.119132 & $-$43.506123 & 27.949 & 0.087 & 28.367 & 0.128 & 1199 \\
26128 &  56.103409 & $-$43.505868 & 30.429 & 0.273 & 30.935 & 0.463 & 1036 \\
26129 &  56.080210 & $-$43.505556 & 29.685 & 0.211 & 30.447 & 0.326 & 1540 \\
26130 &  56.091255 & $-$43.505542 & 29.785 & 0.180 & 31.044 & 0.427 & 1036 \\
26131 &  56.077348 & $-$43.505175 & 30.151 & 0.332 & 30.655 & 0.389 & 1036 \\
26132 &  56.080231 & $-$43.505169 & 29.849 & 0.300 & 29.647 & 0.199 & 1356 \\
26133 &  56.075654 & $-$43.505111 & 30.487 & 0.420 & 30.993 & 0.485 & 1292 \\
26134 &  56.084766 & $-$43.504983 & 30.284 & 0.365 & 30.807 & 0.380 & 1548 \\
26135 &  56.078167 & $-$43.504700 & 29.984 & 0.333 & 30.777 & 0.482 & 1068 \\
26136 &  56.078240 & $-$43.504667 & 29.515 & 0.302 & 30.970 & 0.498 & 1069 \\
26137 &  56.081083 & $-$43.504515 & 30.235 & 0.493 & 30.920 & 0.476 & 1037 \\
26138 &  56.092426 & $-$43.504580 & 27.941 & 0.079 & 28.494 & 0.100 & 1163 \\
26139 &  56.074908 & $-$43.504258 & 28.942 & 0.143 & 29.728 & 0.151 & 1313 \\
26140 &  56.077657 & $-$43.503776 & 30.110 & 0.285 & 30.450 & 0.267 & 1100 \\
26141 &  56.100924 & $-$43.504075 & 27.309 & 0.111 & 27.646 & 0.144 & 1519 \\
26142 &  56.077666 & $-$43.503695 & 29.968 & 0.293 & 30.671 & 0.494 & 1610 \\
26143 &  56.078111 & $-$43.503300 & 29.684 & 0.259 & 30.203 & 0.324 & 1034 \\
26144 &  56.085644 & $-$43.503147 & 29.697 & 0.250 & 31.056 & 0.445 & 1028 \\
26145 &  56.119321 & $-$43.503403 & 30.459 & 0.314 & 30.720 & 0.322 & 1036 \\
26146 &  56.092740 & $-$43.502981 & 30.423 & 0.516 & 30.594 & 0.356 & 1036 \\
26147 &  56.094833 & $-$43.503000 & 30.803 & 0.389 & 30.752 & 0.427 & 1037 \\
26148 &  56.080575 & $-$43.502656 & 29.864 & 0.298 & 30.683 & 0.412 & 1036 \\
26149 &  56.100698 & $-$43.502555 & 29.929 & 0.228 & 30.998 & 0.401 & 1032 \\
26150 &  56.104120 & $-$43.502518 & 30.448 & 0.290 & 30.603 & 0.293 & 1164 \\
26151 &  56.107930 & $-$43.502439 & 30.226 & 0.269 & 30.457 & 0.203 & 1028 \\
26152 &  56.119003 & $-$43.502091 & 27.809 & 0.183 & 31.279 & 0.532 & 1037 \\
26153 &  56.115771 & $-$43.501828 & 30.639 & 0.303 & 30.777 & 0.331 & 1036 \\
26154 &  56.090885 & $-$43.500988 & 30.482 & 0.327 & 31.006 & 0.463 & 1036 \\
26155 &  56.100548 & $-$43.501058 & 30.443 & 0.272 & 30.715 & 0.340 & 1036 \\
26156 &  56.090146 & $-$43.500348 & 27.088 & 0.076 & 27.403 & 0.078 & 1087 \\
26157 &  56.110606 & $-$43.500192 & 25.907 & 0.128 & 24.882 & 0.116 & 1135 \\
26158 &  56.098140 & $-$43.499988 & 30.987 & 0.479 & 31.085 & 0.396 & 1037 \\
26159 &  56.102190 & $-$43.499984 & 28.739 & 0.106 & 29.839 & 0.142 & 1056 \\
26160 &  56.116863 & $-$43.499098 & 26.715 & 0.061 & 26.896 & 0.081 & 2031 \\
26161 &  56.116829 & $-$43.498927 & 28.462 & 0.137 & 28.024 & 0.159 & 1999 \\
26162 &  56.103608 & $-$43.497262 & 30.148 & 0.231 & 31.034 & 0.374 & 1036 \\
26163 &  56.110229 & $-$43.494073 & 28.074 & 0.116 & 28.235 & 0.134 & 1551 \\
26164 &  56.069163 & $-$43.565673 & 27.803 & 0.083 & 28.418 & 0.096 & 1775 \\
26165 &  56.067506 & $-$43.565566 & 28.091 & 0.112 & 27.558 & 0.135 & 1167 \\
26166 &  56.068583 & $-$43.562871 & 28.202 & 0.147 & 28.753 & 0.130 & 1839 \\
26167 &  56.074848 & $-$43.562435 & 27.993 & 0.128 & 28.493 & 0.138 & 1199 \\
26168 &  56.062495 & $-$43.559803 & 29.575 & 0.186 & 30.498 & 0.314 & 1036 \\
26169 &  56.086477 & $-$43.559726 & 28.151 & 0.104 & 28.812 & 0.127 & 1119 \\
26170 &  56.088020 & $-$43.559000 & 28.099 & 0.111 & 28.732 & 0.117 & 1519 \\
26171 &  56.077787 & $-$43.558757 & 27.506 & 0.123 & 27.453 & 0.154 & 1487 \\
26172 &  56.098507 & $-$43.556727 & 25.866 & 0.120 & 25.493 & 0.123 & 1519 \\
26173 &  56.098744 & $-$43.556621 & 27.606 & 0.127 & 27.537 & 0.147 & 1871 \\
26174 &  56.098913 & $-$43.556403 & 28.246 & 0.112 & 28.719 & 0.125 & 1519 \\
26175 &  56.098901 & $-$43.556301 & 28.424 & 0.108 & 28.496 & 0.121 & 2031 \\
26176 &  56.099037 & $-$43.556303 & 28.156 & 0.145 & 27.877 & 0.139 & 1775 \\
26177 &  56.099115 & $-$43.556277 & 28.210 & 0.136 & 28.151 & 0.128 & 1327 \\
26178 &  56.104498 & $-$43.556135 & 29.142 & 0.218 & 29.227 & 0.149 & 1027 \\
26179 &  56.096910 & $-$43.555529 & 29.233 & 0.127 & 30.225 & 0.149 & 1792 \\
26180 &  56.103928 & $-$43.555516 & 26.870 & 0.088 & 27.246 & 0.107 & 1071 \\
26181 &  56.076279 & $-$43.555065 & 28.407 & 0.102 & 28.423 & 0.120 & 1647 \\
26182 &  56.102219 & $-$43.555265 & 28.060 & 0.098 & 28.451 & 0.119 & 1163 \\
26183 &  56.076133 & $-$43.554704 & 27.336 & 0.104 & 27.118 & 0.126 & 1967 \\
26184 &  56.077678 & $-$43.554590 & 27.278 & 0.092 & 27.702 & 0.125 & 2031 \\
26185 &  56.076262 & $-$43.554536 & 28.062 & 0.113 & 27.942 & 0.125 & 1999 \\
26186 &  56.073767 & $-$43.553388 & 26.451 & 0.106 & 25.633 & 0.127 & 1967 \\
26187 &  56.083113 & $-$43.553413 & 27.234 & 0.080 & 26.993 & 0.107 & 1647 \\
26188 &  56.090969 & $-$43.553172 & 27.177 & 0.142 & 26.935 & 0.159 & 1999 \\
26189 &  56.094274 & $-$43.553037 & 27.023 & 0.098 & 27.788 & 0.104 & 1039 \\
26190 &  56.093025 & $-$43.552682 & 27.676 & 0.099 & 28.204 & 0.117 & 1583 \\
26191 &  56.083416 & $-$43.551789 & 27.779 & 0.145 & 27.437 & 0.151 & 1999 \\
26192 &  56.105354 & $-$43.551718 & 30.070 & 0.326 & 30.723 & 0.344 & 1676 \\
26193 &  56.087134 & $-$43.551393 & 26.959 & 0.125 & 27.404 & 0.142 & 1999 \\
26194 &  56.091747 & $-$43.551390 & 27.844 & 0.111 & 27.864 & 0.142 & 1743 \\
26195 &  56.080782 & $-$43.550966 & 28.053 & 0.082 & 26.967 & 0.087 & 1967 \\
26196 &  56.087506 & $-$43.551088 & 27.105 & 0.148 & 27.569 & 0.161 & 1775 \\
26197 &  56.086804 & $-$43.551047 & 27.842 & 0.103 & 28.746 & 0.113 & 1807 \\
26198 &  56.060204 & $-$43.550426 & 27.036 & 0.095 & 26.967 & 0.118 & 1327 \\
26199 &  56.086623 & $-$43.550587 & 26.792 & 0.123 & 27.231 & 0.140 & 1967 \\
26200 &  56.086674 & $-$43.550544 & 26.841 & 0.129 & 27.383 & 0.143 & 1455 \\
26201 &  56.098160 & $-$43.550648 & 28.122 & 0.078 & 28.359 & 0.100 &   11 \\
26202 &  56.110477 & $-$43.550649 & 25.737 & 0.115 & 25.880 & 0.116 & 1039 \\
26203 &  56.066674 & $-$43.549741 & 28.141 & 0.121 & 28.713 & 0.118 & 1135 \\
26204 &  56.087154 & $-$43.549228 & 27.898 & 0.149 & 27.626 & 0.136 & 1967 \\
26205 &  56.078367 & $-$43.548982 & 27.707 & 0.052 & 27.462 & 0.069 &   34 \\
26206 &  56.057719 & $-$43.548509 & 26.555 & 0.092 & 27.196 & 0.086 & 1039 \\
26207 &  56.059963 & $-$43.547454 & 27.799 & 0.145 & 27.867 & 0.149 & 1327 \\
26208 &  56.095068 & $-$43.547825 & 27.012 & 0.098 & 27.056 & 0.124 & 1455 \\
26209 &  56.095031 & $-$43.547764 & 26.889 & 0.121 & 26.640 & 0.127 & 1775 \\
26210 &  56.086424 & $-$43.547409 & 29.002 & 0.082 & 29.713 & 0.144 &  256 \\
26211 &  56.082985 & $-$43.545448 & 26.847 & 0.124 & 27.354 & 0.138 & 1743 \\
26212 &  56.082902 & $-$43.545220 & 25.856 & 0.131 & 26.133 & 0.147 & 1391 \\
26213 &  56.074880 & $-$43.545013 & 29.303 & 0.114 & 30.298 & 0.222 & 1792 \\
26214 &  56.061150 & $-$43.543829 & 24.422 & 0.108 & 24.296 & 0.127 & 1135 \\
26215 &  56.056914 & $-$43.543601 & 28.987 & 0.069 & 29.163 & 0.084 &  288 \\
26216 &  56.091978 & $-$43.543993 & 28.190 & 0.054 & 28.964 & 0.108 &  522 \\
26217 &  56.086836 & $-$43.543780 & 29.077 & 0.118 & 29.580 & 0.142 & 1032 \\
26218 &  56.096810 & $-$43.543001 & 28.810 & 0.113 & 28.952 & 0.121 & 1026 \\
26219 &  56.067362 & $-$43.542305 & 29.322 & 0.141 & 31.398 & 0.537 & 1352 \\
26220 &  56.092993 & $-$43.542379 & 28.944 & 0.155 & 29.402 & 0.117 & 1217 \\
26221 &  56.125938 & $-$43.542425 & 27.623 & 0.028 & 27.499 & 0.127 &  330 \\
26222 &  56.073594 & $-$43.540622 & 27.693 & 0.078 & 28.189 & 0.100 & 1551 \\
26223 &  56.120434 & $-$43.541211 & 28.166 & 0.097 & 28.553 & 0.091 & 1839 \\
26224 &  56.095697 & $-$43.540345 & 29.386 & 0.247 & 29.140 & 0.108 & 1537 \\
26225 &  56.076681 & $-$43.539409 & 29.985 & 0.241 & 29.973 & 0.179 & 1672 \\
26226 &  56.087098 & $-$43.539447 & 27.191 & 0.034 & 27.929 & 0.056 &   96 \\
26227 &  56.127182 & $-$43.539640 & 27.829 & 0.126 & 27.620 & 0.128 & 1039 \\
26228 &  56.089837 & $-$43.539087 & 28.181 & 0.090 & 28.681 & 0.084 & 1125 \\
26229 &  56.106223 & $-$43.538619 & 30.350 & 0.383 & 30.788 & 0.382 & 1420 \\
26230 &  56.102757 & $-$43.538338 & 27.609 & 0.079 & 28.110 & 0.090 & 1583 \\
26231 &  56.115302 & $-$43.538067 & 28.274 & 0.080 & 28.560 & 0.087 &  674 \\
26232 &  56.067254 & $-$43.537426 & 27.551 & 0.126 & 27.458 & 0.148 & 1231 \\
26233 &  56.058650 & $-$43.537148 & 29.922 & 0.331 & 26.405 & 0.037 &  452 \\
26234 &  56.100106 & $-$43.537358 & 28.339 & 0.101 & 29.114 & 0.092 &  673 \\
26235 &  56.075440 & $-$43.536922 & 27.953 & 0.085 & 28.547 & 0.089 & 1127 \\
26236 &  56.058344 & $-$43.536675 & 27.069 & 0.044 & 27.609 & 0.060 & 1027 \\
26237 &  56.092864 & $-$43.536917 & 27.206 & 0.108 & 27.582 & 0.120 & 1679 \\
26238 &  56.099548 & $-$43.536902 & 28.319 & 0.113 & 28.888 & 0.119 & 1487 \\
26239 &  56.099568 & $-$43.536635 & 27.667 & 0.094 & 27.957 & 0.126 & 1999 \\
26240 &  56.100240 & $-$43.536531 & 29.950 & 0.279 & 30.013 & 0.200 & 1412 \\
26241 &  56.077336 & $-$43.536001 & 29.561 & 0.182 & 30.202 & 0.198 & 1792 \\
26242 &  56.082908 & $-$43.535715 & 30.485 & 0.503 & 30.328 & 0.238 & 1796 \\
26243 &  56.105672 & $-$43.535862 & 27.991 & 0.073 & 28.261 & 0.103 & 1163 \\
26244 &  56.093563 & $-$43.535571 & 28.832 & 0.161 & 29.483 & 0.178 & 1987 \\
26245 &  56.070169 & $-$43.535266 & 27.409 & 0.106 & 27.605 & 0.119 & 1039 \\
26246 &  56.099099 & $-$43.535560 & 27.843 & 0.081 & 28.613 & 0.075 & 1812 \\
26247 &  56.086890 & $-$43.535022 & 30.040 & 0.292 & 29.960 & 0.161 & 1284 \\
26248 &  56.122687 & $-$43.535298 & 27.820 & 0.066 & 28.738 & 0.115 & 1323 \\
26249 &  56.086699 & $-$43.534814 & 30.012 & 0.283 & 30.146 & 0.212 & 1284 \\
26250 &  56.082252 & $-$43.534666 & 29.074 & 0.115 & 29.716 & 0.099 &  704 \\
26251 &  56.094054 & $-$43.534687 & 28.399 & 0.099 & 29.008 & 0.097 &  869 \\
26252 &  56.093588 & $-$43.534650 & 28.364 & 0.081 & 28.812 & 0.110 &  704 \\
26253 &  56.087192 & $-$43.534533 & 25.379 & 0.121 & 25.526 & 0.133 & 1167 \\
26254 &  56.063428 & $-$43.534189 & 29.732 & 0.163 & 29.904 & 0.211 & 1540 \\
26255 &  56.132489 & $-$43.534586 & 27.832 & 0.152 & 28.123 & 0.151 & 1167 \\
26256 &  56.095042 & $-$43.534086 & 29.393 & 0.185 & 29.409 & 0.098 &  868 \\
26257 &  56.056665 & $-$43.533501 & 27.545 & 0.108 & 28.011 & 0.128 & 1807 \\
26258 &  56.132344 & $-$43.534330 & 26.870 & 0.125 & 27.325 & 0.130 & 1711 \\
26259 &  56.108722 & $-$43.533904 & 28.557 & 0.070 & 28.936 & 0.089 &   32 \\
26260 &  56.098026 & $-$43.533160 & 27.112 & 0.098 & 27.626 & 0.100 & 2031 \\
26261 &  56.071647 & $-$43.532815 & 28.424 & 0.119 & 27.869 & 0.142 & 1935 \\
26262 &  56.088392 & $-$43.532886 & 27.744 & 0.119 & 28.200 & 0.134 & 1935 \\
26263 &  56.097971 & $-$43.532996 & 26.664 & 0.076 & 27.450 & 0.115 & 2031 \\
26264 &  56.081338 & $-$43.532731 & 28.439 & 0.091 & 28.015 & 0.103 &  778 \\
26265 &  56.075737 & $-$43.532628 & 30.269 & 0.281 & 31.519 & 0.532 & 1678 \\
26266 &  56.094390 & $-$43.532835 & 28.564 & 0.095 & 28.549 & 0.094 &  898 \\
26267 &  56.093170 & $-$43.532782 & 26.203 & 0.050 & 26.837 & 0.059 & 1762 \\
26268 &  56.094641 & $-$43.532802 & 27.073 & 0.068 & 27.387 & 0.085 & 2011 \\
26269 &  56.094550 & $-$43.532651 & 28.057 & 0.107 & 28.145 & 0.105 & 2031 \\
26270 &  56.096743 & $-$43.532594 & 26.805 & 0.025 & 27.430 & 0.027 &  288 \\
26271 &  56.059925 & $-$43.532056 & 26.353 & 0.116 & 26.593 & 0.129 & 1391 \\
26272 &  56.131629 & $-$43.532711 & 28.434 & 0.094 & 28.548 & 0.112 &   15 \\
26273 &  56.098812 & $-$43.532063 & 27.269 & 0.116 & 27.474 & 0.123 & 1295 \\
26274 &  56.069326 & $-$43.531415 & 28.916 & 0.080 & 29.576 & 0.129 &  672 \\
26275 &  56.089043 & $-$43.531590 & 27.709 & 0.036 & 28.008 & 0.045 &  576 \\
26276 &  56.088200 & $-$43.531554 & 28.480 & 0.085 & 28.433 & 0.107 &  458 \\
26277 &  56.094421 & $-$43.531425 & 28.587 & 0.089 & 29.157 & 0.080 &  864 \\
26278 &  56.092416 & $-$43.531379 & 29.451 & 0.210 & 30.349 & 0.303 & 1984 \\
26279 &  56.129494 & $-$43.531309 & 28.287 & 0.129 & 27.786 & 0.146 & 1615 \\
26280 &  56.095088 & $-$43.530857 & 30.235 & 0.303 & 30.600 & 0.316 & 1804 \\
26281 &  56.068293 & $-$43.529996 & 28.692 & 0.115 & 28.890 & 0.160 & 1998 \\
26282 &  56.101789 & $-$43.530303 & 27.154 & 0.122 & 27.632 & 0.148 & 1199 \\
26283 &  56.118776 & $-$43.530378 & 27.827 & 0.129 & 27.722 & 0.130 & 1391 \\
26284 &  56.049538 & $-$43.529414 & 27.872 & 0.131 & 27.854 & 0.131 & 1071 \\
26285 &  56.060893 & $-$43.529559 & 28.020 & 0.084 & 28.667 & 0.101 & 1039 \\
26286 &  56.068242 & $-$43.529228 & 28.423 & 0.075 & 29.263 & 0.130 &  280 \\
26287 &  56.103445 & $-$43.529606 & 28.510 & 0.132 & 29.048 & 0.110 & 1236 \\
26288 &  56.105647 & $-$43.529493 & 28.087 & 0.054 & 28.460 & 0.081 &  896 \\
26289 &  56.087433 & $-$43.528477 & 27.416 & 0.111 & 27.815 & 0.126 & 1583 \\
26290 &  56.087396 & $-$43.528448 & 27.322 & 0.108 & 27.820 & 0.131 & 1583 \\
26291 &  56.068658 & $-$43.527671 & 28.213 & 0.159 & 27.530 & 0.125 & 1455 \\
26292 &  56.080167 & $-$43.527674 & 26.978 & 0.072 & 27.491 & 0.083 & 1583 \\
26293 &  56.088519 & $-$43.527507 & 30.259 & 0.369 & 29.265 & 0.109 & 1540 \\
26294 &  56.055096 & $-$43.526870 & 30.200 & 0.311 & 30.210 & 0.167 & 1548 \\
26295 &  56.103252 & $-$43.527310 & 28.150 & 0.106 & 28.222 & 0.145 & 1167 \\
26296 &  56.051505 & $-$43.526392 & 29.655 & 0.195 & 28.880 & 0.094 & 1088 \\
26297 &  56.087854 & $-$43.526600 & 29.678 & 0.287 & 30.636 & 0.272 & 1797 \\
26298 &  56.114890 & $-$43.526730 & 27.294 & 0.022 & 27.722 & 0.047 &  416 \\
26299 &  56.073109 & $-$43.526228 & 26.481 & 0.019 & 27.182 & 0.021 &  288 \\
26300 &  56.126556 & $-$43.526877 & 28.934 & 0.076 & 29.219 & 0.103 &  936 \\
26301 &  56.094618 & $-$43.526233 & 27.380 & 0.066 & 28.176 & 0.102 & 1115 \\
26302 &  56.103273 & $-$43.525948 & 30.490 & 0.425 & 29.494 & 0.166 & 1804 \\
26303 &  56.061508 & $-$43.525374 & 27.659 & 0.090 & 28.087 & 0.122 & 1503 \\
26304 &  56.111883 & $-$43.525659 & 27.701 & 0.097 & 27.927 & 0.126 & 1327 \\
26305 &  56.060622 & $-$43.524947 & 26.384 & 0.073 & 26.494 & 0.099 & 1083 \\
26306 &  56.053069 & $-$43.524552 & 26.893 & 0.148 & 26.804 & 0.162 & 1199 \\
26307 &  56.095504 & $-$43.524736 & 27.538 & 0.050 & 28.067 & 0.066 &  992 \\
26308 &  56.115343 & $-$43.524766 & 26.510 & 0.111 & 26.204 & 0.143 & 2031 \\
26309 &  56.115203 & $-$43.524711 & 26.971 & 0.114 & 26.713 & 0.139 & 2031 \\
26310 &  56.077820 & $-$43.523961 & 30.657 & 0.513 & 30.940 & 0.430 & 1292 \\
26311 &  56.092947 & $-$43.523662 & 28.265 & 0.078 & 28.640 & 0.121 & 1002 \\
26312 &  56.086689 & $-$43.523593 & 27.875 & 0.070 & 28.603 & 0.066 &  544 \\
26313 &  56.086567 & $-$43.523162 & 28.670 & 0.090 & 29.562 & 0.157 &  256 \\
26314 &  56.048155 & $-$43.522392 & 28.181 & 0.126 & 28.861 & 0.125 & 1743 \\
26315 &  56.069839 & $-$43.522520 & 30.219 & 0.340 & 31.071 & 0.360 & 1540 \\
26316 &  56.049477 & $-$43.522195 & 28.109 & 0.110 & 29.052 & 0.136 & 1551 \\
26317 &  56.046170 & $-$43.522051 & 28.151 & 0.081 & 28.857 & 0.089 &  868 \\
26318 &  56.096860 & $-$43.522563 & 28.065 & 0.128 & 28.718 & 0.094 & 1071 \\
26319 &  56.047524 & $-$43.521807 & 28.911 & 0.177 & 28.719 & 0.163 & 2010 \\
26320 &  56.047969 & $-$43.521745 & 27.483 & 0.130 & 27.830 & 0.134 & 2031 \\
26321 &  56.048200 & $-$43.521672 & 27.653 & 0.097 & 28.051 & 0.125 & 1967 \\
26322 &  56.049782 & $-$43.521671 & 27.786 & 0.087 & 28.364 & 0.116 & 1935 \\
26323 &  56.047804 & $-$43.521412 & 25.703 & 0.126 & 25.679 & 0.161 & 1935 \\
26324 &  56.083891 & $-$43.521819 & 26.938 & 0.126 & 26.796 & 0.138 & 1103 \\
26325 &  56.047962 & $-$43.521122 & 25.978 & 0.122 & 26.167 & 0.137 & 1615 \\
26326 &  56.107927 & $-$43.521947 & 28.229 & 0.072 & 28.253 & 0.135 &  938 \\
26327 &  56.081195 & $-$43.521454 & 27.694 & 0.117 & 27.838 & 0.100 & 1071 \\
26328 &  56.112378 & $-$43.521659 & 27.886 & 0.064 & 28.394 & 0.069 & 1040 \\
26329 &  56.045065 & $-$43.520698 & 27.486 & 0.118 & 28.027 & 0.147 & 1199 \\
26330 &  56.048388 & $-$43.520538 & 26.992 & 0.062 & 27.760 & 0.049 & 1889 \\
26331 &  56.078283 & $-$43.520890 & 27.808 & 0.095 & 28.168 & 0.123 & 1871 \\
26332 &  56.103647 & $-$43.521145 & 27.064 & 0.062 & 27.726 & 0.086 & 1547 \\
26333 &  56.102207 & $-$43.521068 & 25.968 & 0.054 & 25.907 & 0.123 & 1291 \\
26334 &  56.082265 & $-$43.520729 & 26.525 & 0.121 & 26.109 & 0.145 & 1935 \\
26335 &  56.053389 & $-$43.520357 & 30.973 & 0.527 & 31.098 & 0.448 & 1549 \\
26336 &  56.099286 & $-$43.520813 & 27.548 & 0.075 & 28.343 & 0.099 & 1187 \\
26337 &  56.074769 & $-$43.520448 & 27.700 & 0.118 & 28.115 & 0.161 & 1135 \\
26338 &  56.046308 & $-$43.519943 & 28.567 & 0.088 & 29.990 & 0.191 &  268 \\
26339 &  56.089796 & $-$43.520329 & 30.489 & 0.385 & 30.565 & 0.378 & 1036 \\
26340 &  56.066358 & $-$43.519693 & 25.364 & 0.076 & 25.753 & 0.106 & 1263 \\
26341 &  56.097073 & $-$43.519922 & 30.102 & 0.271 & 31.048 & 0.427 & 1548 \\
26342 &  56.060195 & $-$43.519363 & 27.796 & 0.112 & 28.249 & 0.133 & 1807 \\
26343 &  56.122965 & $-$43.520037 & 27.510 & 0.114 & 27.277 & 0.141 & 1871 \\
26344 &  56.112762 & $-$43.519940 & 27.779 & 0.075 & 28.260 & 0.102 & 1871 \\
26345 &  56.080592 & $-$43.519161 & 28.288 & 0.064 & 28.672 & 0.115 &  266 \\
26346 &  56.112838 & $-$43.519476 & 27.777 & 0.088 & 27.953 & 0.107 & 1903 \\
26347 &  56.062210 & $-$43.518725 & 30.367 & 0.357 & 31.169 & 0.511 & 1036 \\
26348 &  56.084518 & $-$43.518901 & 27.413 & 0.074 & 27.608 & 0.116 & 1455 \\
26349 &  56.096792 & $-$43.518781 & 27.552 & 0.074 & 28.049 & 0.085 & 1027 \\
26350 &  56.071168 & $-$43.518393 & 29.864 & 0.272 & 27.530 & 0.045 & 1988 \\
26351 &  56.072224 & $-$43.516942 & 26.086 & 0.082 & 25.988 & 0.099 & 2031 \\
26352 &  56.072228 & $-$43.516892 & 25.660 & 0.110 & 25.746 & 0.117 & 2047 \\
26353 &  56.072275 & $-$43.516876 & 25.581 & 0.091 & 25.780 & 0.119 & 2047 \\
26354 &  56.106479 & $-$43.517140 & 27.661 & 0.101 & 28.453 & 0.109 & 1583 \\
26355 &  56.045671 & $-$43.516163 & 28.097 & 0.068 & 28.205 & 0.094 &   26 \\
26356 &  56.081890 & $-$43.516002 & 29.597 & 0.185 & 30.000 & 0.219 & 1032 \\
26357 &  56.088594 & $-$43.515589 & 27.906 & 0.083 & 28.791 & 0.122 & 1167 \\
26358 &  56.078616 & $-$43.514771 & 28.153 & 0.135 & 28.133 & 0.118 & 1391 \\
26359 &  56.070558 & $-$43.514626 & 28.569 & 0.100 & 28.781 & 0.093 &  852 \\
26360 &  56.064381 & $-$43.514007 & 24.324 & 0.007 & 24.639 & 0.010 &   32 \\
26361 &  56.115102 & $-$43.514586 & 27.414 & 0.107 & 27.348 & 0.137 & 1135 \\
26362 &  56.053018 & $-$43.513391 & 27.234 & 0.102 & 27.056 & 0.143 & 2031 \\
26363 &  56.107333 & $-$43.514065 & 27.586 & 0.117 & 27.673 & 0.167 & 1967 \\
26364 &  56.052630 & $-$43.512619 & 27.822 & 0.096 & 28.160 & 0.121 & 1583 \\
26365 &  56.107184 & $-$43.513296 & 21.977 & 0.111 & 21.550 & 0.105 & 1039 \\
26366 &  56.116071 & $-$43.512797 & 27.537 & 0.136 & 27.038 & 0.158 & 1967 \\
26367 &  56.112150 & $-$43.510195 & 27.794 & 0.087 & 28.415 & 0.113 & 1167 \\
26368 &  56.059338 & $-$43.509461 & 24.587 & 0.100 & 24.938 & 0.116 & 2031 \\
26369 &  56.089606 & $-$43.507877 & 30.650 & 0.429 & 30.663 & 0.415 & 1036 \\
26370 &  56.098805 & $-$43.507979 & 26.585 & 0.089 & 27.118 & 0.087 & 1647 \\
26371 &  56.073671 & $-$43.507659 & 30.198 & 0.354 & 30.008 & 0.191 & 1280 \\
26372 &  56.073044 & $-$43.507554 & 27.344 & 0.104 & 27.186 & 0.116 & 1423 \\
26373 &  56.073193 & $-$43.507466 & 27.350 & 0.093 & 27.584 & 0.114 & 1679 \\
26374 &  56.097452 & $-$43.507670 & 30.195 & 0.317 & 31.484 & 0.518 & 1166 \\
26375 &  56.079292 & $-$43.507429 & 27.990 & 0.104 & 28.624 & 0.078 & 1317 \\
26376 &  56.080991 & $-$43.507366 & 29.539 & 0.252 & 29.597 & 0.200 & 1571 \\
26377 &  56.101520 & $-$43.507398 & 27.316 & 0.142 & 27.717 & 0.140 & 1359 \\
26378 &  56.107096 & $-$43.505673 & 28.938 & 0.099 & 30.148 & 0.163 &  656 \\
26379 &  56.100350 & $-$43.503940 & 27.169 & 0.136 & 27.111 & 0.149 & 1295 \\
26380 &  56.081617 & $-$43.503698 & 27.550 & 0.120 & 27.534 & 0.130 & 1391 \\
26381 &  56.089329 & $-$43.503626 & 28.102 & 0.085 & 28.558 & 0.084 & 1039 \\
26382 &  56.097267 & $-$43.499868 & 28.055 & 0.113 & 28.022 & 0.146 & 1103 \\
26383 &  56.116299 & $-$43.500002 & 28.523 & 0.104 & 28.694 & 0.100 & 1263 \\
26384 &  56.117041 & $-$43.499046 & 28.700 & 0.132 & 28.425 & 0.143 & 1967 \\
26385 &  56.097310 & $-$43.498772 & 28.682 & 0.108 & 29.200 & 0.117 & 1676 \\
26386 &  56.117577 & $-$43.498908 & 28.556 & 0.088 & 29.031 & 0.120 &  398 \\
26387 &  56.116950 & $-$43.498791 & 28.005 & 0.097 & 27.216 & 0.171 & 2031 \\
26388 &  56.116900 & $-$43.498639 & 28.494 & 0.123 & 27.967 & 0.148 & 1999 \\
26389 &  56.116284 & $-$43.498624 & 28.166 & 0.105 & 28.325 & 0.132 & 1519 \\
26390 &  56.116350 & $-$43.498522 & 28.165 & 0.104 & 28.206 & 0.119 & 1887 \\
26391 &  56.069223 & $-$43.565743 & 27.729 & 0.094 & 28.459 & 0.117 & 1135 \\
26392 &  56.070179 & $-$43.562344 & 28.063 & 0.116 & 28.141 & 0.151 & 2031 \\
26393 &  56.074930 & $-$43.562389 & 27.692 & 0.137 & 28.348 & 0.142 & 1583 \\
26394 &  56.081374 & $-$43.562133 & 27.810 & 0.087 & 28.462 & 0.095 & 1055 \\
26395 &  56.081717 & $-$43.558783 & 30.155 & 0.318 & 31.095 & 0.515 & 1036 \\
26396 &  56.088535 & $-$43.556262 & 27.911 & 0.082 & 28.530 & 0.100 & 1887 \\
26397 &  56.064324 & $-$43.555453 & 28.475 & 0.105 & 28.839 & 0.119 & 1327 \\
26398 &  56.086416 & $-$43.555690 & 27.053 & 0.140 & 27.196 & 0.158 & 1263 \\
26399 &  56.065454 & $-$43.554474 & 26.999 & 0.149 & 25.666 & 0.148 & 1391 \\
26400 &  56.076094 & $-$43.554583 & 27.734 & 0.127 & 27.673 & 0.145 & 1999 \\
26401 &  56.074086 & $-$43.553333 & 27.988 & 0.124 & 27.559 & 0.133 & 1519 \\
26402 &  56.091153 & $-$43.553309 & 27.460 & 0.120 & 27.521 & 0.129 & 2031 \\
26403 &  56.091349 & $-$43.553222 & 27.610 & 0.126 & 27.865 & 0.149 & 2031 \\
26404 &  56.101135 & $-$43.553089 & 29.416 & 0.223 & 30.612 & 0.525 & 1807 \\
26405 &  56.100644 & $-$43.551863 & 29.894 & 0.341 & 29.938 & 0.294 & 1159 \\
26406 &  56.091255 & $-$43.551614 & 26.918 & 0.122 & 26.769 & 0.153 & 1903 \\
26407 &  56.086065 & $-$43.551154 & 27.807 & 0.116 & 28.786 & 0.135 & 1391 \\
26408 &  56.103976 & $-$43.551051 & 28.402 & 0.120 & 28.323 & 0.105 & 1055 \\
26409 &  56.103995 & $-$43.551018 & 28.563 & 0.106 & 29.061 & 0.124 & 1050 \\
26410 &  56.083283 & $-$43.549891 & 30.298 & 0.357 & 31.036 & 0.502 & 1164 \\
26411 &  56.073008 & $-$43.549620 & 29.766 & 0.182 & 28.995 & 0.110 & 1802 \\
26412 &  56.090561 & $-$43.549553 & 28.846 & 0.094 & 29.755 & 0.183 &    0 \\
26413 &  56.087268 & $-$43.549323 & 27.256 & 0.118 & 26.622 & 0.127 & 1711 \\
26414 &  56.072268 & $-$43.548094 & 27.805 & 0.114 & 28.246 & 0.117 & 1551 \\
26415 &  56.087659 & $-$43.548152 & 28.035 & 0.086 & 28.308 & 0.117 & 1327 \\
26416 &  56.105381 & $-$43.547274 & 27.765 & 0.078 & 28.668 & 0.112 & 1135 \\
26417 &  56.068203 & $-$43.546773 & 27.200 & 0.141 & 27.140 & 0.156 & 1391 \\
26418 &  56.059226 & $-$43.546228 & 25.679 & 0.157 & 25.026 & 0.151 & 1903 \\
26419 &  56.082126 & $-$43.545870 & 23.983 & 0.106 & 24.415 & 0.113 & 1135 \\
26420 &  56.079862 & $-$43.545492 & 28.540 & 0.113 & 29.062 & 0.125 & 1615 \\
26421 &  56.058048 & $-$43.544843 & 27.266 & 0.088 & 27.587 & 0.112 & 1583 \\
26422 &  56.099147 & $-$43.544716 & 29.185 & 0.162 & 30.210 & 0.152 & 1156 \\
26423 &  56.061083 & $-$43.543764 & 24.244 & 0.090 & 24.376 & 0.106 & 1135 \\
26424 &  56.095081 & $-$43.542622 & 29.916 & 0.255 & 30.782 & 0.409 & 1868 \\
26425 &  56.092870 & $-$43.542318 & 27.625 & 0.105 & 27.613 & 0.114 & 1391 \\
26426 &  56.059529 & $-$43.541746 & 30.586 & 0.374 & 31.027 & 0.484 & 1036 \\
26427 &  56.086713 & $-$43.540951 & 29.263 & 0.137 & 27.208 & 0.034 &   64 \\
26428 &  56.076462 & $-$43.540167 & 30.151 & 0.266 & 29.767 & 0.158 & 1028 \\
26429 &  56.108800 & $-$43.539946 & 30.639 & 0.426 & 30.543 & 0.354 & 1036 \\
26430 &  56.120577 & $-$43.540051 & 26.766 & 0.061 & 27.397 & 0.075 & 1027 \\
26431 &  56.113372 & $-$43.539749 & 27.495 & 0.088 & 27.776 & 0.119 & 1583 \\
26432 &  56.074843 & $-$43.539306 & 29.507 & 0.144 & 29.761 & 0.127 & 1024 \\
26433 &  56.077732 & $-$43.538547 & 28.519 & 0.097 & 29.121 & 0.105 &  388 \\
26434 &  56.088918 & $-$43.537750 & 27.815 & 0.083 & 28.585 & 0.101 & 1039 \\
26435 &  56.125441 & $-$43.536767 & 27.869 & 0.125 & 28.413 & 0.122 & 1039 \\
26436 &  56.099233 & $-$43.536046 & 27.375 & 0.121 & 28.009 & 0.137 & 2031 \\
26437 &  56.074803 & $-$43.535407 & 23.491 & 0.114 & 23.797 & 0.118 & 1071 \\
26438 &  56.116127 & $-$43.535760 & 26.937 & 0.061 & 27.263 & 0.080 & 1067 \\
26439 &  56.127385 & $-$43.535587 & 28.713 & 0.146 & 28.236 & 0.111 & 1327 \\
26440 &  56.062646 & $-$43.534768 & 26.633 & 0.094 & 26.785 & 0.108 & 1391 \\
26441 &  56.098768 & $-$43.534924 & 29.442 & 0.178 & 29.525 & 0.131 & 1344 \\
26442 &  56.112713 & $-$43.534906 & 29.071 & 0.121 & 29.561 & 0.154 & 1040 \\
26443 &  56.106157 & $-$43.533816 & 27.520 & 0.123 & 28.080 & 0.122 & 1471 \\
26444 &  56.092384 & $-$43.532619 & 28.834 & 0.126 & 28.760 & 0.115 & 1440 \\
26445 &  56.089786 & $-$43.532108 & 27.214 & 0.120 & 27.767 & 0.133 & 1519 \\
26446 &  56.105287 & $-$43.532159 & 29.230 & 0.119 & 30.041 & 0.184 & 1024 \\
26447 &  56.084051 & $-$43.531433 & 30.319 & 0.401 & 30.666 & 0.386 & 1864 \\
26448 &  56.060134 & $-$43.531033 & 27.474 & 0.119 & 27.804 & 0.138 & 1199 \\
26449 &  56.071948 & $-$43.531012 & 30.189 & 0.227 & 30.915 & 0.354 & 1608 \\
26450 &  56.094944 & $-$43.530661 & 28.863 & 0.115 & 28.789 & 0.110 & 1826 \\
26451 &  56.100493 & $-$43.530687 & 30.308 & 0.287 & 30.392 & 0.282 & 1164 \\
26452 &  56.067050 & $-$43.529970 & 26.387 & 0.137 & 25.763 & 0.139 & 1199 \\
26453 &  56.076725 & $-$43.529632 & 29.363 & 0.165 & 29.937 & 0.203 & 1792 \\
26454 &  56.116079 & $-$43.529743 & 30.418 & 0.395 & 30.455 & 0.271 & 1292 \\
26455 &  56.084381 & $-$43.528658 & 26.384 & 0.119 & 26.734 & 0.124 & 2047 \\
26456 &  56.102293 & $-$43.528808 & 28.723 & 0.101 & 29.140 & 0.125 & 1256 \\
26457 &  56.106487 & $-$43.528567 & 28.082 & 0.113 & 28.843 & 0.129 & 1615 \\
26458 &  56.084981 & $-$43.528175 & 29.319 & 0.131 & 29.941 & 0.178 & 1024 \\
26459 &  56.102260 & $-$43.527974 & 29.808 & 0.240 & 29.813 & 0.149 & 1668 \\
26460 &  56.069146 & $-$43.527195 & 28.758 & 0.108 & 29.080 & 0.119 & 1584 \\
26461 &  56.123179 & $-$43.527443 & 27.192 & 0.113 & 27.784 & 0.137 & 1487 \\
26462 &  56.096006 & $-$43.526717 & 27.450 & 0.054 & 28.364 & 0.068 & 1488 \\
26463 &  56.126665 & $-$43.526988 & 28.359 & 0.096 & 28.509 & 0.103 &  766 \\
26464 &  56.127061 & $-$43.526837 & 25.033 & 0.112 & 24.409 & 0.114 & 1263 \\
26465 &  56.116702 & $-$43.526194 & 27.730 & 0.078 & 28.215 & 0.088 & 1795 \\
26466 &  56.079486 & $-$43.525586 & 26.108 & 0.080 & 26.064 & 0.105 & 1039 \\
26467 &  56.107874 & $-$43.525324 & 27.637 & 0.102 & 28.491 & 0.098 & 1247 \\
26468 &  56.050460 & $-$43.523906 & 27.693 & 0.124 & 27.655 & 0.136 & 1775 \\
26469 &  56.050450 & $-$43.523859 & 26.985 & 0.095 & 27.199 & 0.126 & 1391 \\
26470 &  56.061797 & $-$43.523199 & 28.379 & 0.079 & 29.081 & 0.144 &  270 \\
26471 &  56.101470 & $-$43.523680 & 28.782 & 0.083 & 29.559 & 0.104 &  288 \\
26472 &  56.055375 & $-$43.522978 & 28.185 & 0.077 & 28.722 & 0.124 &  335 \\
26473 &  56.085895 & $-$43.523078 & 30.070 & 0.305 & 30.497 & 0.345 & 1412 \\
26474 &  56.103650 & $-$43.523048 & 30.378 & 0.398 & 30.925 & 0.496 & 1036 \\
26475 &  56.048897 & $-$43.521940 & 27.576 & 0.085 & 28.012 & 0.113 & 1391 \\
26476 &  56.049036 & $-$43.521728 & 27.571 & 0.074 & 28.141 & 0.119 & 2031 \\
26477 &  56.046797 & $-$43.521589 & 29.200 & 0.119 & 29.363 & 0.138 & 1920 \\
26478 &  56.048303 & $-$43.521550 & 27.226 & 0.109 & 27.536 & 0.135 & 1999 \\
26479 &  56.101591 & $-$43.522129 & 29.333 & 0.137 & 29.050 & 0.092 &  640 \\
26480 &  56.048904 & $-$43.521451 & 29.310 & 0.168 & 29.788 & 0.152 & 1984 \\
26481 &  56.048844 & $-$43.521385 & 27.896 & 0.058 & 28.494 & 0.087 &  960 \\
26482 &  56.048010 & $-$43.521360 & 25.166 & 0.162 & 25.108 & 0.168 & 1967 \\
26483 &  56.048824 & $-$43.521286 & 28.241 & 0.096 & 29.494 & 0.166 & 2028 \\
26484 &  56.047688 & $-$43.521183 & 26.794 & 0.125 & 27.031 & 0.142 & 1871 \\
26485 &  56.049263 & $-$43.521164 & 27.101 & 0.119 & 27.569 & 0.140 & 1551 \\
26486 &  56.121854 & $-$43.522014 & 27.949 & 0.106 & 27.969 & 0.139 & 2031 \\
26487 &  56.049023 & $-$43.521050 & 27.397 & 0.117 & 28.182 & 0.117 & 1935 \\
26488 &  56.107786 & $-$43.521796 & 25.828 & 0.101 & 25.806 & 0.123 & 1935 \\
26489 &  56.047591 & $-$43.520935 & 29.078 & 0.144 & 28.569 & 0.144 & 1646 \\
26490 &  56.047042 & $-$43.520898 & 28.436 & 0.105 & 28.797 & 0.131 & 1932 \\
26491 &  56.087560 & $-$43.521414 & 29.965 & 0.322 & 30.670 & 0.415 & 1292 \\
26492 &  56.048889 & $-$43.520851 & 27.904 & 0.138 & 28.228 & 0.147 & 1903 \\
26493 &  56.122204 & $-$43.521682 & 27.758 & 0.113 & 27.807 & 0.148 & 1615 \\
26494 &  56.047911 & $-$43.520618 & 28.116 & 0.114 & 28.192 & 0.118 & 2031 \\
26495 &  56.048086 & $-$43.520580 & 27.601 & 0.096 & 28.171 & 0.114 & 1967 \\
26496 &  56.090179 & $-$43.521092 & 28.027 & 0.080 & 28.232 & 0.124 & 1499 \\
26497 &  56.047695 & $-$43.520526 & 27.862 & 0.130 & 28.704 & 0.107 & 1965 \\
26498 &  56.102468 & $-$43.521097 & 22.938 & 0.093 & 22.143 & 0.096 & 1039 \\
26499 &  56.074932 & $-$43.520650 & 26.516 & 0.117 & 26.159 & 0.130 & 1551 \\
26500 &  56.078282 & $-$43.520356 & 27.865 & 0.104 & 28.332 & 0.125 & 2031 \\
26501 &  56.047336 & $-$43.519553 & 28.242 & 0.094 & 28.741 & 0.104 & 1199 \\
26502 &  56.123164 & $-$43.520425 & 27.398 & 0.123 & 27.054 & 0.146 & 1839 \\
26503 &  56.112451 & $-$43.519930 & 27.527 & 0.102 & 27.806 & 0.128 & 1983 \\
26504 &  56.112480 & $-$43.519899 & 27.323 & 0.102 & 27.626 & 0.121 & 2015 \\
26505 &  56.112512 & $-$43.519872 & 27.315 & 0.108 & 27.462 & 0.125 & 1343 \\
26506 &  56.112377 & $-$43.519548 & 28.386 & 0.144 & 27.987 & 0.151 & 1487 \\
26507 &  56.110564 & $-$43.519317 & 27.173 & 0.133 & 27.383 & 0.143 & 1295 \\
26508 &  56.112697 & $-$43.519099 & 28.302 & 0.094 & 28.665 & 0.110 & 1966 \\
26509 &  56.076867 & $-$43.518575 & 29.768 & 0.219 & 31.050 & 0.500 & 1548 \\
26510 &  56.061942 & $-$43.518335 & 25.676 & 0.064 & 26.145 & 0.075 & 1071 \\
26511 &  56.115043 & $-$43.518712 & 28.006 & 0.058 & 28.763 & 0.102 &  130 \\
26512 &  56.084619 & $-$43.518078 & 30.451 & 0.427 & 30.549 & 0.445 & 1098 \\
26513 &  56.079976 & $-$43.517746 & 27.786 & 0.110 & 27.743 & 0.131 & 1455 \\
26514 &  56.062527 & $-$43.517074 & 29.989 & 0.264 & 30.917 & 0.414 & 1320 \\
26515 &  56.114054 & $-$43.517690 & 27.126 & 0.131 & 27.011 & 0.131 & 1647 \\
26516 &  56.072000 & $-$43.516310 & 27.293 & 0.131 & 27.276 & 0.152 & 1679 \\
26517 &  56.095753 & $-$43.516518 & 27.082 & 0.109 & 27.125 & 0.127 & 1263 \\
26518 &  56.111174 & $-$43.516705 & 26.127 & 0.062 & 26.732 & 0.070 & 1027 \\
26519 &  56.090093 & $-$43.515306 & 28.179 & 0.083 & 28.875 & 0.086 &  581 \\
26520 &  56.082015 & $-$43.515135 & 26.979 & 0.097 & 27.316 & 0.107 & 1967 \\
26521 &  56.070159 & $-$43.514190 & 28.692 & 0.070 & 29.577 & 0.133 &    0 \\
26522 &  56.089728 & $-$43.514221 & 30.476 & 0.366 & 30.512 & 0.247 & 1420 \\
26523 &  56.053339 & $-$43.513698 & 27.890 & 0.095 & 28.375 & 0.136 & 1711 \\
26524 &  56.050540 & $-$43.513570 & 28.036 & 0.100 & 28.124 & 0.109 & 1135 \\
26525 &  56.106999 & $-$43.514278 & 26.535 & 0.101 & 26.606 & 0.126 & 1967 \\
26526 &  56.100876 & $-$43.514195 & 27.398 & 0.097 & 27.833 & 0.112 & 2031 \\
26527 &  56.100901 & $-$43.514159 & 27.494 & 0.078 & 28.009 & 0.106 & 2031 \\
26528 &  56.107077 & $-$43.514159 & 27.677 & 0.115 & 27.521 & 0.146 & 1935 \\
26529 &  56.107727 & $-$43.513946 & 29.073 & 0.134 & 29.258 & 0.113 & 1508 \\
26530 &  56.120244 & $-$43.514183 & 30.178 & 0.252 & 30.218 & 0.180 & 1796 \\
26531 &  56.053235 & $-$43.513331 & 27.430 & 0.132 & 27.539 & 0.153 & 1999 \\
26532 &  56.106963 & $-$43.513915 & 27.584 & 0.126 & 27.465 & 0.157 & 1871 \\
26533 &  56.107135 & $-$43.513737 & 26.589 & 0.108 & 26.302 & 0.146 & 2031 \\
26534 &  56.106807 & $-$43.513706 & 27.607 & 0.081 & 28.244 & 0.109 & 1315 \\
26535 &  56.106829 & $-$43.513651 & 28.365 & 0.104 & 28.657 & 0.154 & 1578 \\
26536 &  56.107675 & $-$43.513345 & 27.826 & 0.107 & 28.285 & 0.145 & 1679 \\
26537 &  56.107716 & $-$43.513118 & 29.001 & 0.113 & 29.622 & 0.148 & 1796 \\
26538 &  56.116322 & $-$43.512978 & 26.013 & 0.094 & 25.916 & 0.121 & 1775 \\
26539 &  56.107595 & $-$43.512850 & 27.911 & 0.091 & 28.449 & 0.134 & 2031 \\
26540 &  56.107703 & $-$43.512750 & 27.502 & 0.108 & 28.081 & 0.113 & 1775 \\
26541 &  56.107488 & $-$43.511870 & 26.518 & 0.118 & 27.061 & 0.135 & 1423 \\
26542 &  56.076867 & $-$43.511197 & 28.447 & 0.135 & 28.699 & 0.136 & 1839 \\
26543 &  56.075035 & $-$43.510439 & 27.692 & 0.114 & 27.813 & 0.136 & 1231 \\
26544 &  56.098501 & $-$43.510617 & 28.983 & 0.079 & 29.602 & 0.134 &  384 \\
26545 &  56.080631 & $-$43.510266 & 28.283 & 0.094 & 29.063 & 0.126 & 1771 \\
26546 &  56.081002 & $-$43.510172 & 30.323 & 0.485 & 30.668 & 0.422 & 1865 \\
26547 &  56.098974 & $-$43.510118 & 28.372 & 0.110 & 28.891 & 0.103 & 1039 \\
26548 &  56.062174 & $-$43.509579 & 30.419 & 0.414 & 30.977 & 0.466 & 1160 \\
26549 &  56.084622 & $-$43.509592 & 29.085 & 0.133 & 28.513 & 0.101 & 1338 \\
26550 &  56.070639 & $-$43.509378 & 30.286 & 0.349 & 31.133 & 0.416 & 1412 \\
26551 &  56.092952 & $-$43.509380 & 27.860 & 0.090 & 28.268 & 0.086 & 1327 \\
26552 &  56.118775 & $-$43.508630 & 27.630 & 0.113 & 28.045 & 0.132 & 1039 \\
26553 &  56.074597 & $-$43.506950 & 27.589 & 0.127 & 27.616 & 0.146 & 1295 \\
26554 &  56.101234 & $-$43.507268 & 26.558 & 0.145 & 26.625 & 0.160 & 1199 \\
26555 &  56.107394 & $-$43.506425 & 28.098 & 0.112 & 28.730 & 0.115 & 1039 \\
26556 &  56.094141 & $-$43.505965 & 26.638 & 0.095 & 26.707 & 0.102 & 1071 \\
26557 &  56.120090 & $-$43.506111 & 27.630 & 0.125 & 27.808 & 0.141 & 1071 \\
26558 &  56.120152 & $-$43.506080 & 27.763 & 0.132 & 27.439 & 0.142 & 1071 \\
26559 &  56.071310 & $-$43.505265 & 29.970 & 0.307 & 30.797 & 0.501 & 1032 \\
26560 &  56.086792 & $-$43.504939 & 27.854 & 0.094 & 28.105 & 0.098 & 1055 \\
26561 &  56.082469 & $-$43.502098 & 28.588 & 0.095 & 29.579 & 0.153 &   16 \\
26562 &  56.097400 & $-$43.499824 & 27.857 & 0.084 & 28.455 & 0.089 & 1103 \\
26563 &  56.116030 & $-$43.496727 & 27.184 & 0.128 & 27.605 & 0.135 & 2031 \\
26564 &  56.109681 & $-$43.496553 & 31.097 & 0.464 & 30.852 & 0.384 & 1549 \\
26565 &  56.077802 & $-$43.558643 & 27.717 & 0.155 & 27.187 & 0.166 & 1743 \\
26566 &  56.070794 & $-$43.557426 & 27.509 & 0.109 & 28.177 & 0.116 & 1583 \\
26567 &  56.098909 & $-$43.556353 & 28.514 & 0.125 & 28.833 & 0.115 & 1903 \\
26568 &  56.086944 & $-$43.555517 & 27.405 & 0.133 & 27.728 & 0.155 & 1359 \\
26569 &  56.076604 & $-$43.554678 & 28.573 & 0.131 & 28.784 & 0.118 & 2011 \\
26570 &  56.110180 & $-$43.554200 & 28.062 & 0.089 & 29.041 & 0.146 & 1051 \\
26571 &  56.110151 & $-$43.554172 & 27.957 & 0.091 & 28.850 & 0.130 & 1087 \\
26572 &  56.111630 & $-$43.553302 & 27.627 & 0.090 & 27.612 & 0.097 & 1071 \\
26573 &  56.083524 & $-$43.551763 & 27.129 & 0.134 & 26.999 & 0.150 & 1999 \\
26574 &  56.061662 & $-$43.551366 & 27.982 & 0.132 & 28.122 & 0.133 & 1775 \\
26575 &  56.111392 & $-$43.551730 & 26.711 & 0.115 & 27.027 & 0.131 & 1071 \\
26576 &  56.065635 & $-$43.550921 & 27.073 & 0.136 & 26.886 & 0.147 & 1167 \\
26577 &  56.065517 & $-$43.550827 & 27.085 & 0.124 & 27.250 & 0.141 & 1167 \\
26578 &  56.097934 & $-$43.549063 & 27.817 & 0.099 & 28.477 & 0.130 & 1167 \\
26579 &  56.064105 & $-$43.548317 & 26.133 & 0.130 & 25.911 & 0.141 & 1519 \\
26580 &  56.064033 & $-$43.548305 & 26.583 & 0.147 & 25.895 & 0.145 & 1775 \\
26581 &  56.096755 & $-$43.548434 & 25.734 & 0.074 & 26.283 & 0.084 & 1071 \\
26582 &  56.125230 & $-$43.547627 & 28.548 & 0.074 & 28.529 & 0.086 &   16 \\
26583 &  56.068049 & $-$43.546806 & 28.106 & 0.112 & 28.218 & 0.155 & 1775 \\
26584 &  56.104527 & $-$43.547004 & 27.444 & 0.130 & 27.254 & 0.136 & 1103 \\
26585 &  56.059420 & $-$43.546151 & 24.521 & 0.149 & 23.849 & 0.133 & 1903 \\
26586 &  56.059375 & $-$43.545489 & 29.971 & 0.219 & 29.184 & 0.101 & 1220 \\
26587 &  56.099652 & $-$43.544949 & 28.753 & 0.116 & 28.422 & 0.108 & 1610 \\
26588 &  56.105181 & $-$43.544126 & 28.818 & 0.092 & 29.855 & 0.153 &  640 \\
26589 &  56.060526 & $-$43.543552 & 26.611 & 0.109 & 26.733 & 0.120 & 1839 \\
26590 &  56.125106 & $-$43.541899 & 26.962 & 0.116 & 27.017 & 0.131 & 1071 \\
26591 &  56.071760 & $-$43.540317 & 27.029 & 0.109 & 27.028 & 0.113 & 1071 \\
26592 &  56.112890 & $-$43.540717 & 26.549 & 0.097 & 26.453 & 0.111 & 1391 \\
26593 &  56.083509 & $-$43.539774 & 30.610 & 0.476 & 31.107 & 0.524 & 1676 \\
26594 &  56.073821 & $-$43.537348 & 27.038 & 0.100 & 25.964 & 0.121 & 1551 \\
26595 &  56.097802 & $-$43.537016 & 29.229 & 0.137 & 29.699 & 0.143 & 1664 \\
26596 &  56.098497 & $-$43.536537 & 28.505 & 0.099 & 29.557 & 0.129 &  896 \\
26597 &  56.106455 & $-$43.536611 & 27.624 & 0.112 & 28.308 & 0.091 & 1831 \\
26598 &  56.109052 & $-$43.535675 & 30.622 & 0.450 & 31.066 & 0.509 & 1804 \\
26599 &  56.130554 & $-$43.535579 & 25.676 & 0.130 & 26.204 & 0.138 & 1839 \\
26600 &  56.112410 & $-$43.535231 & 27.567 & 0.097 & 28.149 & 0.125 & 1999 \\
26601 &  56.132442 & $-$43.534118 & 28.440 & 0.149 & 28.718 & 0.138 & 1903 \\
26602 &  56.091199 & $-$43.533472 & 29.030 & 0.166 & 29.113 & 0.126 & 1927 \\
26603 &  56.098017 & $-$43.533425 & 28.460 & 0.068 & 29.142 & 0.102 &  992 \\
26604 &  56.072071 & $-$43.532577 & 28.379 & 0.126 & 28.678 & 0.123 & 1903 \\
26605 &  56.093272 & $-$43.532812 & 26.677 & 0.072 & 27.238 & 0.086 & 2018 \\
26606 &  56.093623 & $-$43.531545 & 27.353 & 0.097 & 27.851 & 0.114 & 1967 \\
26607 &  56.130220 & $-$43.531869 & 27.932 & 0.098 & 28.677 & 0.114 & 1439 \\
26608 &  56.101512 & $-$43.530631 & 27.758 & 0.128 & 28.048 & 0.130 & 1519 \\
26609 &  56.101378 & $-$43.530621 & 28.039 & 0.097 & 28.379 & 0.088 & 1639 \\
26610 &  56.068572 & $-$43.529980 & 27.066 & 0.111 & 27.506 & 0.138 & 1775 \\
26611 &  56.068188 & $-$43.529830 & 26.780 & 0.139 & 26.832 & 0.146 & 1391 \\
26612 &  56.120638 & $-$43.530373 & 26.964 & 0.092 & 26.852 & 0.120 & 1775 \\
26613 &  56.120512 & $-$43.530349 & 27.677 & 0.126 & 27.137 & 0.140 & 1775 \\
26614 &  56.120543 & $-$43.530291 & 27.461 & 0.096 & 27.071 & 0.146 & 1519 \\
26615 &  56.049502 & $-$43.529477 & 27.465 & 0.117 & 27.774 & 0.138 & 1071 \\
26616 &  56.048117 & $-$43.529086 & 29.711 & 0.240 & 29.259 & 0.142 & 1216 \\
26617 &  56.129757 & $-$43.529794 & 26.982 & 0.098 & 27.658 & 0.108 & 1583 \\
26618 &  56.066535 & $-$43.528757 & 28.892 & 0.091 & 28.683 & 0.103 &  122 \\
26619 &  56.113850 & $-$43.528946 & 27.928 & 0.084 & 28.184 & 0.088 & 1519 \\
26620 &  56.125780 & $-$43.528771 & 27.325 & 0.074 & 27.628 & 0.089 & 1035 \\
26621 &  56.110815 & $-$43.528275 & 29.110 & 0.097 & 29.751 & 0.130 &  256 \\
26622 &  56.068541 & $-$43.527444 & 27.781 & 0.092 & 28.186 & 0.119 & 1823 \\
26623 &  56.100295 & $-$43.527646 & 26.094 & 0.107 & 26.465 & 0.126 & 1967 \\
26624 &  56.103516 & $-$43.526012 & 26.092 & 0.044 & 26.134 & 0.102 & 1066 \\
26625 &  56.047348 & $-$43.522219 & 30.175 & 0.417 & 30.674 & 0.269 & 1676 \\
26626 &  56.046666 & $-$43.522163 & 27.248 & 0.090 & 28.030 & 0.095 & 1327 \\
26627 &  56.046093 & $-$43.522017 & 28.152 & 0.083 & 28.794 & 0.068 &  692 \\
26628 &  56.047992 & $-$43.521892 & 27.271 & 0.114 & 27.691 & 0.138 & 2047 \\
26629 &  56.047819 & $-$43.521783 & 27.862 & 0.086 & 28.356 & 0.134 & 1994 \\
26630 &  56.046640 & $-$43.521721 & 27.503 & 0.132 & 27.936 & 0.146 & 1487 \\
26631 &  56.047614 & $-$43.521375 & 26.664 & 0.106 & 26.339 & 0.141 & 1967 \\
26632 &  56.108804 & $-$43.521967 & 27.805 & 0.100 & 27.937 & 0.104 & 1903 \\
26633 &  56.108784 & $-$43.521925 & 27.789 & 0.091 & 27.910 & 0.102 & 2031 \\
26634 &  56.108213 & $-$43.521602 & 26.800 & 0.110 & 26.568 & 0.138 & 1999 \\
26635 &  56.090058 & $-$43.521021 & 28.084 & 0.130 & 28.252 & 0.158 & 1135 \\
26636 &  56.082062 & $-$43.520725 & 27.217 & 0.137 & 27.257 & 0.144 & 2031 \\
26637 &  56.069207 & $-$43.520518 & 28.431 & 0.075 & 28.881 & 0.103 &  208 \\
26638 &  56.044649 & $-$43.520189 & 27.520 & 0.079 & 28.023 & 0.083 & 1115 \\
26639 &  56.068909 & $-$43.519674 & 26.838 & 0.127 & 27.601 & 0.148 & 1455 \\
26640 &  56.112270 & $-$43.519603 & 28.427 & 0.106 & 28.109 & 0.145 & 1359 \\
26641 &  56.113076 & $-$43.519359 & 27.072 & 0.113 & 27.428 & 0.152 & 1871 \\
26642 &  56.061976 & $-$43.518264 & 27.809 & 0.115 & 28.134 & 0.136 & 1071 \\
26643 &  56.094120 & $-$43.517828 & 26.210 & 0.101 & 26.421 & 0.115 & 1231 \\
26644 &  56.093979 & $-$43.517327 & 25.151 & 0.034 & 25.662 & 0.039 &   32 \\
26645 &  56.048309 & $-$43.516660 & 26.416 & 0.097 & 26.826 & 0.119 & 1167 \\
26646 &  56.087638 & $-$43.517089 & 29.608 & 0.194 & 30.645 & 0.399 & 1032 \\
26647 &  56.080006 & $-$43.516956 & 28.332 & 0.067 & 28.505 & 0.108 &   42 \\
26648 &  56.082302 & $-$43.515236 & 26.743 & 0.129 & 26.993 & 0.150 & 1967 \\
26649 &  56.053016 & $-$43.513497 & 28.427 & 0.130 & 28.467 & 0.154 & 2031 \\
26650 &  56.100684 & $-$43.514057 & 26.836 & 0.084 & 27.289 & 0.118 & 2031 \\
26651 &  56.101147 & $-$43.513998 & 27.334 & 0.114 & 27.800 & 0.140 & 1487 \\
26652 &  56.053054 & $-$43.513164 & 28.943 & 0.132 & 28.586 & 0.124 & 2010 \\
26653 &  56.059395 & $-$43.512782 & 28.364 & 0.078 & 29.036 & 0.111 &  168 \\
26654 &  56.069547 & $-$43.511450 & 28.138 & 0.093 & 28.460 & 0.133 & 1135 \\
26655 &  56.107288 & $-$43.511746 & 27.942 & 0.125 & 28.142 & 0.127 & 1839 \\
26656 &  56.076168 & $-$43.511025 & 28.950 & 0.145 & 29.293 & 0.120 & 1096 \\
26657 &  56.060879 & $-$43.510796 & 26.672 & 0.119 & 26.514 & 0.120 & 1039 \\
26658 &  56.089570 & $-$43.510323 & 28.311 & 0.085 & 28.484 & 0.110 &   79 \\
26659 &  56.120644 & $-$43.510600 & 29.310 & 0.140 & 28.456 & 0.131 & 1038 \\
26660 &  56.059585 & $-$43.509658 & 28.599 & 0.099 & 29.083 & 0.139 &  974 \\
26661 &  56.110742 & $-$43.508439 & 27.803 & 0.058 & 27.838 & 0.066 &  290 \\
26662 &  56.079959 & $-$43.507576 & 28.425 & 0.143 & 29.198 & 0.142 & 1029 \\
26663 &  56.080963 & $-$43.507409 & 29.004 & 0.137 & 28.296 & 0.097 & 1058 \\
26664 &  56.086929 & $-$43.506434 & 29.793 & 0.210 & 31.087 & 0.533 & 1032 \\
26665 &  56.116709 & $-$43.501620 & 28.066 & 0.148 & 27.212 & 0.170 & 1711 \\
26666 &  56.116913 & $-$43.501445 & 27.454 & 0.134 & 26.703 & 0.172 & 1615 \\
26667 &  56.089756 & $-$43.500607 & 28.731 & 0.089 & 28.858 & 0.089 &   64 \\
26668 &  56.116261 & $-$43.500149 & 27.957 & 0.137 & 28.472 & 0.148 & 1519 \\
26669 &  56.107758 & $-$43.494887 & 28.090 & 0.083 & 28.860 & 0.112 & 1583 \\
26670 &  56.076777 & $-$43.563846 & 26.940 & 0.113 & 27.171 & 0.122 & 1135 \\
26671 &  56.079532 & $-$43.562316 & 28.497 & 0.098 & 29.035 & 0.163 &   79 \\
26672 &  56.070519 & $-$43.560880 & 27.076 & 0.113 & 27.435 & 0.119 & 1327 \\
26673 &  56.076373 & $-$43.554399 & 28.111 & 0.078 & 28.139 & 0.120 &  810 \\
26674 &  56.074128 & $-$43.553441 & 27.946 & 0.099 & 27.834 & 0.130 & 2031 \\
26675 &  56.096767 & $-$43.552661 & 26.383 & 0.112 & 25.989 & 0.128 & 1839 \\
26676 &  56.083663 & $-$43.551608 & 25.810 & 0.089 & 25.484 & 0.114 & 1519 \\
26677 &  56.058688 & $-$43.551256 & 27.390 & 0.117 & 27.461 & 0.139 & 1199 \\
26678 &  56.083964 & $-$43.551474 & 28.371 & 0.141 & 28.106 & 0.151 & 1711 \\
26679 &  56.106186 & $-$43.550625 & 28.569 & 0.109 & 28.669 & 0.094 & 1550 \\
26680 &  56.070523 & $-$43.549460 & 28.949 & 0.112 & 28.932 & 0.139 & 1326 \\
26681 &  56.075052 & $-$43.549173 & 27.748 & 0.105 & 27.542 & 0.114 & 1071 \\
26682 &  56.113001 & $-$43.547791 & 28.759 & 0.105 & 29.165 & 0.136 & 1290 \\
26683 &  56.094627 & $-$43.547230 & 28.717 & 0.061 & 28.841 & 0.100 &  128 \\
26684 &  56.120404 & $-$43.547276 & 29.194 & 0.162 & 26.034 & 0.048 & 1632 \\
26685 &  56.120475 & $-$43.547232 & 29.843 & 0.187 & 28.653 & 0.099 & 1440 \\
26686 &  56.058939 & $-$43.546361 & 26.548 & 0.151 & 26.070 & 0.154 & 1359 \\
26687 &  56.127247 & $-$43.546324 & 28.782 & 0.101 & 28.603 & 0.109 & 1566 \\
26688 &  56.082823 & $-$43.545172 & 25.731 & 0.139 & 26.019 & 0.142 & 1967 \\
26689 &  56.117446 & $-$43.545265 & 27.164 & 0.117 & 27.726 & 0.122 & 1071 \\
26690 &  56.117693 & $-$43.542211 & 28.072 & 0.118 & 28.352 & 0.133 & 1615 \\
26691 &  56.124156 & $-$43.542237 & 26.431 & 0.101 & 27.066 & 0.108 & 1039 \\
26692 &  56.065208 & $-$43.539704 & 27.579 & 0.105 & 27.413 & 0.111 & 1391 \\
26693 &  56.099012 & $-$43.540030 & 27.640 & 0.122 & 27.856 & 0.111 & 1839 \\
26694 &  56.086004 & $-$43.539847 & 26.645 & 0.081 & 26.907 & 0.097 & 1071 \\
26695 &  56.053848 & $-$43.539357 & 27.548 & 0.140 & 28.127 & 0.151 & 1583 \\
26696 &  56.069533 & $-$43.539066 & 27.435 & 0.099 & 27.782 & 0.128 & 1231 \\
26697 &  56.090691 & $-$43.539059 & 28.611 & 0.097 & 29.314 & 0.107 &  864 \\
26698 &  56.134709 & $-$43.538927 & 24.883 & 0.040 & 25.195 & 0.040 &    0 \\
26699 &  56.122500 & $-$43.538033 & 29.913 & 0.251 & 26.551 & 0.013 &  576 \\
26700 &  56.122228 & $-$43.537958 & 28.601 & 0.064 & 28.209 & 0.097 &  906 \\
26701 &  56.077501 & $-$43.537164 & 27.042 & 0.091 & 27.823 & 0.103 & 1647 \\
26702 &  56.057171 & $-$43.536738 & 28.458 & 0.105 & 28.090 & 0.116 & 1199 \\
26703 &  56.099387 & $-$43.536335 & 27.729 & 0.121 & 27.751 & 0.130 & 2031 \\
26704 &  56.099394 & $-$43.536238 & 27.299 & 0.108 & 27.489 & 0.116 & 1903 \\
26705 &  56.092144 & $-$43.535458 & 27.943 & 0.063 & 28.885 & 0.116 &  896 \\
26706 &  56.112992 & $-$43.535453 & 28.340 & 0.116 & 28.522 & 0.132 & 1455 \\
26707 &  56.065509 & $-$43.534170 & 27.869 & 0.113 & 27.986 & 0.133 & 1839 \\
26708 &  56.094978 & $-$43.533298 & 29.095 & 0.120 & 29.260 & 0.130 & 1344 \\
26709 &  56.098231 & $-$43.532687 & 29.706 & 0.301 & 29.923 & 0.179 & 1956 \\
26710 &  56.059682 & $-$43.532034 & 27.615 & 0.114 & 27.926 & 0.149 & 1519 \\
26711 &  56.091891 & $-$43.530275 & 28.621 & 0.140 & 28.785 & 0.122 & 1935 \\
26712 &  56.097525 & $-$43.530080 & 30.154 & 0.330 & 30.318 & 0.264 & 1036 \\
26713 &  56.097998 & $-$43.529789 & 28.312 & 0.063 & 28.917 & 0.090 &  368 \\
26714 &  56.094170 & $-$43.528371 & 27.338 & 0.109 & 27.895 & 0.132 & 1135 \\
26715 &  56.049024 & $-$43.527494 & 27.195 & 0.121 & 27.310 & 0.141 & 1519 \\
26716 &  56.068664 & $-$43.527614 & 27.930 & 0.084 & 27.709 & 0.127 & 1903 \\
26717 &  56.100039 & $-$43.527455 & 26.617 & 0.098 & 26.885 & 0.123 & 2031 \\
26718 &  56.100644 & $-$43.527384 & 27.103 & 0.107 & 27.441 & 0.124 & 1775 \\
26719 &  56.123283 & $-$43.527486 & 27.861 & 0.121 & 28.192 & 0.140 & 1759 \\
26720 &  56.060377 & $-$43.525166 & 27.217 & 0.102 & 27.205 & 0.104 & 1391 \\
26721 &  56.055446 & $-$43.524180 & 28.146 & 0.094 & 27.491 & 0.084 & 1071 \\
26722 &  56.046324 & $-$43.521861 & 27.512 & 0.124 & 28.242 & 0.133 & 1583 \\
26723 &  56.090048 & $-$43.522254 & 29.003 & 0.134 & 29.809 & 0.163 & 1192 \\
26724 &  56.062311 & $-$43.521894 & 28.026 & 0.090 & 28.110 & 0.137 & 1487 \\
26725 &  56.048288 & $-$43.521647 & 27.002 & 0.113 & 27.463 & 0.145 & 2031 \\
26726 &  56.046984 & $-$43.521321 & 27.337 & 0.117 & 27.743 & 0.150 & 1935 \\
26727 &  56.122014 & $-$43.522031 & 28.395 & 0.102 & 28.397 & 0.133 & 1935 \\
26728 &  56.108155 & $-$43.521768 & 26.787 & 0.109 & 26.537 & 0.137 & 1903 \\
26729 &  56.047951 & $-$43.520731 & 27.207 & 0.130 & 27.781 & 0.135 & 2031 \\
26730 &  56.048992 & $-$43.520481 & 27.085 & 0.115 & 27.529 & 0.128 & 2031 \\
26731 &  56.068763 & $-$43.519516 & 26.299 & 0.108 & 26.875 & 0.125 & 1455 \\
26732 &  56.072014 & $-$43.516906 & 26.792 & 0.122 & 27.041 & 0.137 & 2031 \\
26733 &  56.095255 & $-$43.517189 & 28.282 & 0.076 & 28.873 & 0.111 &   42 \\
26734 &  56.095746 & $-$43.516451 & 27.637 & 0.089 & 27.560 & 0.127 & 1151 \\
26735 &  56.095721 & $-$43.516413 & 27.029 & 0.074 & 27.210 & 0.104 & 1135 \\
26736 &  56.046387 & $-$43.514545 & 27.341 & 0.060 & 27.452 & 0.120 & 1099 \\
26737 &  56.061988 & $-$43.514266 & 27.270 & 0.132 & 27.099 & 0.155 & 1039 \\
26738 &  56.101206 & $-$43.514132 & 27.450 & 0.113 & 27.894 & 0.118 & 1775 \\
26739 &  56.053209 & $-$43.513243 & 25.287 & 0.104 & 25.652 & 0.120 & 1999 \\
26740 &  56.107206 & $-$43.513586 & 26.228 & 0.135 & 25.362 & 0.143 & 2031 \\
26741 &  56.106698 & $-$43.512729 & 25.738 & 0.097 & 25.603 & 0.114 & 1039 \\
26742 &  56.107365 & $-$43.512730 & 26.903 & 0.129 & 26.690 & 0.150 & 1967 \\
26743 &  56.107287 & $-$43.512704 & 26.872 & 0.151 & 26.501 & 0.158 & 1263 \\
26744 &  56.106832 & $-$43.512155 & 28.229 & 0.124 & 28.764 & 0.125 & 1679 \\
26745 &  56.085217 & $-$43.511778 & 30.371 & 0.447 & 30.729 & 0.323 & 1028 \\
26746 &  56.106301 & $-$43.511607 & 27.323 & 0.086 & 27.679 & 0.099 & 1215 \\
26747 &  56.059472 & $-$43.509430 & 25.085 & 0.101 & 25.194 & 0.123 & 2031 \\
26748 &  56.100361 & $-$43.509545 & 28.357 & 0.084 & 29.103 & 0.119 &  298 \\
26749 &  56.103409 & $-$43.509140 & 28.034 & 0.108 & 28.526 & 0.094 & 1215 \\
26750 &  56.093994 & $-$43.508696 & 28.183 & 0.127 & 28.595 & 0.129 & 1071 \\
26751 &  56.083097 & $-$43.505441 & 29.288 & 0.139 & 29.503 & 0.130 & 1696 \\
26752 &  56.113329 & $-$43.502819 & 27.400 & 0.116 & 27.959 & 0.118 & 1551 \\
26753 &  56.101238 & $-$43.502302 & 27.638 & 0.104 & 27.278 & 0.129 & 1071 \\
26754 &  56.104049 & $-$43.500915 & 26.659 & 0.090 & 26.619 & 0.113 & 1263 \\
26755 &  56.117037 & $-$43.499102 & 28.665 & 0.090 & 28.425 & 0.136 &  954 \\
26756 &  56.095916 & $-$43.498759 & 28.749 & 0.164 & 29.288 & 0.188 & 1216 \\
26757 &  56.116952 & $-$43.498404 & 28.977 & 0.152 & 28.636 & 0.157 & 1295 \\
26758 &  56.115934 & $-$43.496712 & 27.407 & 0.155 & 27.913 & 0.155 & 2031 \\
26759 &  56.070404 & $-$43.562361 & 27.566 & 0.142 & 27.237 & 0.156 & 2031 \\
26760 &  56.098452 & $-$43.556948 & 28.074 & 0.133 & 27.896 & 0.158 & 1871 \\
26761 &  56.098684 & $-$43.556701 & 26.880 & 0.115 & 26.877 & 0.135 & 2031 \\
26762 &  56.086398 & $-$43.555582 & 26.900 & 0.126 & 27.222 & 0.153 & 1871 \\
26763 &  56.086843 & $-$43.555470 & 26.820 & 0.151 & 26.760 & 0.151 & 1231 \\
26764 &  56.087023 & $-$43.550906 & 27.456 & 0.107 & 28.186 & 0.127 & 1615 \\
26765 &  56.105908 & $-$43.550636 & 28.162 & 0.094 & 28.546 & 0.111 & 1551 \\
26766 &  56.088125 & $-$43.549923 & 27.362 & 0.100 & 27.759 & 0.106 & 1199 \\
26767 &  56.063173 & $-$43.548186 & 28.536 & 0.111 & 28.481 & 0.149 & 1295 \\
26768 &  56.060615 & $-$43.543799 & 25.612 & 0.091 & 25.947 & 0.107 & 1775 \\
26769 &  56.120623 & $-$43.544286 & 29.335 & 0.177 & 29.584 & 0.169 & 1160 \\
26770 &  56.073435 & $-$43.543187 & 27.203 & 0.089 & 27.155 & 0.117 & 1903 \\
26771 &  56.134404 & $-$43.543093 & 24.895 & 0.135 & 24.993 & 0.126 & 1039 \\
26772 &  56.095815 & $-$43.539051 & 27.288 & 0.071 & 27.584 & 0.112 & 1071 \\
26773 &  56.100123 & $-$43.537303 & 27.011 & 0.084 & 28.013 & 0.106 & 1263 \\
26774 &  56.112595 & $-$43.535139 & 26.676 & 0.111 & 26.842 & 0.130 & 1519 \\
26775 &  56.075000 & $-$43.534760 & 25.387 & 0.119 & 24.903 & 0.115 & 1231 \\
26776 &  56.104237 & $-$43.534942 & 27.588 & 0.094 & 27.882 & 0.116 & 1039 \\
26777 &  56.071725 & $-$43.533001 & 27.626 & 0.099 & 27.620 & 0.113 & 1695 \\
26778 &  56.100005 & $-$43.532129 & 27.494 & 0.084 & 27.464 & 0.120 & 1839 \\
26779 &  56.062578 & $-$43.531472 & 28.474 & 0.090 & 29.022 & 0.110 &   10 \\
26780 &  56.093644 & $-$43.531196 & 28.577 & 0.071 & 29.404 & 0.122 &  896 \\
26781 &  56.088374 & $-$43.530578 & 27.835 & 0.071 & 28.324 & 0.072 & 1056 \\
26782 &  56.059162 & $-$43.530143 & 27.643 & 0.120 & 27.495 & 0.150 & 1487 \\
26783 &  56.059210 & $-$43.530070 & 26.674 & 0.130 & 26.567 & 0.148 & 1263 \\
26784 &  56.104636 & $-$43.529504 & 27.212 & 0.103 & 27.442 & 0.134 & 1391 \\
26785 &  56.074190 & $-$43.527271 & 28.277 & 0.121 & 27.514 & 0.110 & 1439 \\
26786 &  56.052902 & $-$43.524339 & 29.507 & 0.164 & 29.090 & 0.138 & 1582 \\
26787 &  56.115162 & $-$43.524862 & 26.469 & 0.139 & 25.867 & 0.152 & 2031 \\
26788 &  56.062887 & $-$43.523401 & 27.869 & 0.141 & 28.403 & 0.134 & 1199 \\
26789 &  56.091148 & $-$43.523519 & 26.836 & 0.125 & 26.873 & 0.128 & 1071 \\
26790 &  56.048720 & $-$43.521565 & 28.621 & 0.110 & 30.616 & 0.396 & 1964 \\
26791 &  56.049538 & $-$43.521528 & 28.886 & 0.124 & 29.030 & 0.115 & 1736 \\
26792 &  56.069957 & $-$43.521108 & 28.029 & 0.103 & 28.050 & 0.131 & 1839 \\
26793 &  56.047868 & $-$43.520588 & 29.125 & 0.192 & 30.014 & 0.319 & 1952 \\
26794 &  56.064957 & $-$43.519023 & 27.958 & 0.120 & 28.708 & 0.111 & 1535 \\
26795 &  56.112883 & $-$43.519127 & 27.239 & 0.130 & 27.526 & 0.152 & 1999 \\
26796 &  56.110613 & $-$43.517907 & 27.939 & 0.104 & 28.198 & 0.149 & 1199 \\
26797 &  56.109175 & $-$43.517588 & 27.964 & 0.086 & 28.387 & 0.139 & 1551 \\
26798 &  56.079827 & $-$43.516093 & 28.037 & 0.101 & 28.420 & 0.113 & 1039 \\
26799 &  56.119796 & $-$43.516172 & 28.087 & 0.132 & 28.656 & 0.145 & 1551 \\
26800 &  56.053315 & $-$43.513814 & 28.220 & 0.110 & 28.369 & 0.158 & 1743 \\
26801 &  56.107358 & $-$43.513869 & 26.868 & 0.106 & 26.919 & 0.142 & 2047 \\
26802 &  56.107351 & $-$43.513702 & 26.458 & 0.127 & 26.349 & 0.149 & 2031 \\
26803 &  56.104743 & $-$43.513639 & 27.966 & 0.117 & 27.938 & 0.150 & 1615 \\
26804 &  56.106763 & $-$43.513136 & 27.332 & 0.096 & 28.040 & 0.142 & 1039 \\
26805 &  56.107617 & $-$43.512945 & 27.546 & 0.125 & 28.042 & 0.127 & 2031 \\
26806 &  56.107732 & $-$43.512694 & 27.855 & 0.129 & 28.392 & 0.133 & 1967 \\
26807 &  56.112292 & $-$43.511653 & 27.333 & 0.097 & 27.802 & 0.126 & 1391 \\
26808 &  56.059224 & $-$43.509223 & 25.087 & 0.137 & 25.236 & 0.145 & 1967 \\
26809 &  56.083806 & $-$43.507598 & 26.706 & 0.083 & 27.067 & 0.106 & 1039 \\
26810 &  56.093651 & $-$43.501391 & 27.776 & 0.094 & 28.096 & 0.119 & 1103 \\
26811 &  56.090210 & $-$43.500352 & 27.990 & 0.122 & 28.592 & 0.136 & 1263 \\
26812 &  56.110461 & $-$43.500188 & 27.553 & 0.126 & 27.248 & 0.171 & 1103 \\
26813 &  56.115730 & $-$43.496690 & 26.634 & 0.116 & 26.949 & 0.121 & 1775 \\
26814 &  56.115689 & $-$43.496602 & 26.712 & 0.115 & 27.217 & 0.121 & 1775 \\
26815 &  56.068415 & $-$43.564249 & 29.579 & 0.193 & 27.903 & 0.156 & 1038 \\
26816 &  56.076860 & $-$43.563787 & 27.212 & 0.100 & 27.170 & 0.120 & 1135 \\
26817 &  56.098435 & $-$43.556649 & 26.670 & 0.135 & 26.628 & 0.144 & 2031 \\
26818 &  56.076127 & $-$43.555057 & 27.606 & 0.119 & 27.548 & 0.142 & 2031 \\
26819 &  56.075765 & $-$43.554847 & 28.381 & 0.129 & 28.136 & 0.147 & 1615 \\
26820 &  56.097527 & $-$43.553009 & 27.766 & 0.142 & 27.571 & 0.154 & 1903 \\
26821 &  56.103012 & $-$43.551622 & 25.546 & 0.120 & 26.168 & 0.140 & 1071 \\
26822 &  56.087624 & $-$43.551283 & 26.901 & 0.128 & 27.203 & 0.151 & 2031 \\
26823 &  56.082001 & $-$43.545933 & 24.958 & 0.134 & 25.355 & 0.143 & 1903 \\
26824 &  56.082274 & $-$43.545836 & 24.749 & 0.124 & 25.162 & 0.134 & 1647 \\
26825 &  56.091214 & $-$43.544903 & 27.568 & 0.071 & 28.040 & 0.106 & 1707 \\
26826 &  56.081613 & $-$43.537765 & 28.289 & 0.097 & 28.077 & 0.115 & 1135 \\
26827 &  56.089050 & $-$43.535078 & 28.234 & 0.105 & 28.565 & 0.128 & 1487 \\
26828 &  56.113104 & $-$43.535359 & 27.134 & 0.118 & 27.079 & 0.134 & 1199 \\
26829 &  56.065594 & $-$43.534212 & 28.328 & 0.092 & 28.478 & 0.131 &  943 \\
26830 &  56.132489 & $-$43.534151 & 28.206 & 0.141 & 28.277 & 0.126 & 1839 \\
26831 &  56.097989 & $-$43.533193 & 26.897 & 0.110 & 27.559 & 0.128 & 2031 \\
26832 &  56.098031 & $-$43.533067 & 26.755 & 0.092 & 27.146 & 0.117 & 1775 \\
26833 &  56.116826 & $-$43.533270 & 27.615 & 0.106 & 28.275 & 0.150 & 1583 \\
26834 &  56.112693 & $-$43.532611 & 27.568 & 0.107 & 27.470 & 0.139 & 1519 \\
26835 &  56.112715 & $-$43.532509 & 28.017 & 0.120 & 27.758 & 0.132 & 2031 \\
26836 &  56.120610 & $-$43.530241 & 27.759 & 0.125 & 27.395 & 0.151 & 1519 \\
26837 &  56.084609 & $-$43.528719 & 26.422 & 0.108 & 26.727 & 0.128 & 1903 \\
26838 &  56.084377 & $-$43.528622 & 26.446 & 0.089 & 26.992 & 0.103 & 1983 \\
26839 &  56.078046 & $-$43.527868 & 28.351 & 0.083 & 29.109 & 0.137 &  138 \\
26840 &  56.076766 & $-$43.526610 & 26.922 & 0.130 & 27.310 & 0.139 & 1967 \\
26841 &  56.114938 & $-$43.526853 & 29.129 & 0.141 & 28.293 & 0.071 & 1984 \\
26842 &  56.091045 & $-$43.524713 & 28.433 & 0.123 & 28.161 & 0.110 & 1775 \\
26843 &  56.114935 & $-$43.524794 & 27.323 & 0.142 & 26.925 & 0.159 & 1935 \\
26844 &  56.050421 & $-$43.523755 & 27.440 & 0.145 & 27.378 & 0.147 & 1263 \\
26845 &  56.048017 & $-$43.521926 & 27.199 & 0.121 & 27.776 & 0.120 & 1983 \\
26846 &  56.047487 & $-$43.521780 & 28.767 & 0.093 & 28.814 & 0.139 &  952 \\
26847 &  56.101942 & $-$43.522046 & 26.682 & 0.077 & 26.561 & 0.121 & 2031 \\
26848 &  56.048738 & $-$43.521315 & 28.473 & 0.068 & 29.120 & 0.094 &  992 \\
26849 &  56.121489 & $-$43.521815 & 28.366 & 0.106 & 28.444 & 0.135 & 1391 \\
26850 &  56.045760 & $-$43.520555 & 27.413 & 0.138 & 28.041 & 0.166 & 1263 \\
26851 &  56.058929 & $-$43.518667 & 29.453 & 0.147 & 30.099 & 0.213 & 1184 \\
26852 &  56.112628 & $-$43.519268 & 27.755 & 0.111 & 28.148 & 0.129 & 1903 \\
26853 &  56.079836 & $-$43.518313 & 27.560 & 0.121 & 27.771 & 0.132 & 2031 \\
26854 &  56.072184 & $-$43.516984 & 26.255 & 0.100 & 26.413 & 0.119 & 2031 \\
26855 &  56.071919 & $-$43.516953 & 27.493 & 0.091 & 27.531 & 0.131 & 2015 \\
26856 &  56.107017 & $-$43.514541 & 27.271 & 0.137 & 27.127 & 0.141 & 1519 \\
26857 &  56.052220 & $-$43.513530 & 27.684 & 0.081 & 28.196 & 0.110 & 1967 \\
26858 &  56.101112 & $-$43.514143 & 27.404 & 0.089 & 27.946 & 0.116 & 2031 \\
26859 &  56.107389 & $-$43.512962 & 26.364 & 0.114 & 26.406 & 0.134 & 1935 \\
26860 &  56.096507 & $-$43.511164 & 28.724 & 0.079 & 29.213 & 0.122 &  648 \\
26861 &  56.101402 & $-$43.507327 & 26.863 & 0.133 & 27.073 & 0.157 & 2031 \\
26862 &  56.072791 & $-$43.506264 & 24.807 & 0.112 & 24.826 & 0.115 & 1039 \\
26863 &  56.118598 & $-$43.505908 & 27.086 & 0.105 & 27.666 & 0.119 & 1039 \\
26864 &  56.086755 & $-$43.504916 & 27.545 & 0.086 & 28.285 & 0.093 & 1055 \\
26865 &  56.074739 & $-$43.504397 & 28.381 & 0.093 & 28.822 & 0.113 &  463 \\
26866 &  56.096130 & $-$43.501260 & 27.693 & 0.106 & 28.433 & 0.127 & 1263 \\
26867 &  56.116172 & $-$43.500283 & 27.509 & 0.113 & 28.189 & 0.137 & 2031 \\
26868 &  56.115997 & $-$43.496760 & 27.463 & 0.126 & 27.978 & 0.144 & 1967 \\
26869 &  56.113298 & $-$43.495804 & 25.741 & 0.145 & 25.679 & 0.137 & 1135 \\
26870 &  56.086921 & $-$43.555332 & 27.170 & 0.149 & 27.161 & 0.163 & 1423 \\
26871 &  56.077809 & $-$43.554646 & 28.073 & 0.093 & 28.531 & 0.140 & 1359 \\
26872 &  56.087252 & $-$43.551279 & 27.187 & 0.146 & 27.435 & 0.159 & 2031 \\
26873 &  56.060112 & $-$43.545732 & 26.759 & 0.082 & 26.685 & 0.154 & 1935 \\
26874 &  56.077491 & $-$43.544671 & 26.289 & 0.101 & 26.476 & 0.130 & 1135 \\
26875 &  56.103185 & $-$43.544176 & 26.529 & 0.114 & 26.854 & 0.125 & 1199 \\
26876 &  56.134273 & $-$43.539434 & 27.616 & 0.126 & 27.770 & 0.133 & 1583 \\
26877 &  56.063565 & $-$43.536731 & 27.615 & 0.105 & 28.059 & 0.136 & 1775 \\
26878 &  56.099076 & $-$43.536445 & 27.913 & 0.090 & 28.509 & 0.125 & 1903 \\
26879 &  56.100968 & $-$43.532263 & 26.252 & 0.113 & 26.220 & 0.140 & 1519 \\
26880 &  56.101179 & $-$43.532163 & 26.530 & 0.106 & 26.649 & 0.120 & 1967 \\
26881 &  56.101738 & $-$43.530625 & 28.955 & 0.103 & 28.913 & 0.127 & 1866 \\
26882 &  56.118760 & $-$43.530420 & 27.605 & 0.099 & 27.486 & 0.131 & 1327 \\
26883 &  56.120569 & $-$43.530375 & 27.554 & 0.121 & 26.691 & 0.137 & 1775 \\
26884 &  56.073256 & $-$43.529669 & 29.275 & 0.147 & 30.159 & 0.214 & 1536 \\
26885 &  56.119107 & $-$43.529799 & 26.507 & 0.094 & 27.198 & 0.113 & 1199 \\
26886 &  56.100426 & $-$43.527510 & 26.601 & 0.117 & 26.639 & 0.142 & 1839 \\
26887 &  56.076797 & $-$43.526823 & 27.284 & 0.134 & 27.799 & 0.160 & 1935 \\
26888 &  56.102531 & $-$43.524920 & 28.109 & 0.058 & 28.641 & 0.111 &  266 \\
26889 &  56.115536 & $-$43.524890 & 25.676 & 0.081 & 25.897 & 0.116 & 2031 \\
26890 &  56.050284 & $-$43.523650 & 26.967 & 0.130 & 26.451 & 0.152 & 2031 \\
26891 &  56.093009 & $-$43.523669 & 28.352 & 0.106 & 28.773 & 0.151 & 1775 \\
26892 &  56.047576 & $-$43.521951 & 26.946 & 0.082 & 27.612 & 0.104 & 1967 \\
26893 &  56.047532 & $-$43.521907 & 27.425 & 0.058 & 27.485 & 0.100 & 2026 \\
26894 &  56.067700 & $-$43.522174 & 27.643 & 0.125 & 27.113 & 0.145 & 1359 \\
26895 &  56.086272 & $-$43.522271 & 27.793 & 0.113 & 27.741 & 0.117 & 1263 \\
26896 &  56.108782 & $-$43.522003 & 27.367 & 0.098 & 27.869 & 0.103 & 1279 \\
26897 &  56.107960 & $-$43.521662 & 26.345 & 0.102 & 26.040 & 0.139 & 1519 \\
26898 &  56.122311 & $-$43.521754 & 28.046 & 0.111 & 27.910 & 0.157 & 1775 \\
26899 &  56.047383 & $-$43.519441 & 28.012 & 0.079 & 29.014 & 0.130 & 1231 \\
26900 &  56.094228 & $-$43.517975 & 28.428 & 0.120 & 28.927 & 0.121 & 1295 \\
26901 &  56.108835 & $-$43.517407 & 26.203 & 0.105 & 26.122 & 0.122 & 1135 \\
26902 &  56.056716 & $-$43.514239 & 25.687 & 0.126 & 24.821 & 0.118 & 1135 \\
26903 &  56.099358 & $-$43.514645 & 28.167 & 0.084 & 28.710 & 0.102 & 1514 \\
26904 &  56.106931 & $-$43.514282 & 26.837 & 0.112 & 26.921 & 0.150 & 1967 \\
26905 &  56.101150 & $-$43.513899 & 28.146 & 0.075 & 28.483 & 0.110 &  586 \\
26906 &  56.052864 & $-$43.512855 & 27.408 & 0.091 & 27.868 & 0.136 & 1935 \\
26907 &  56.052410 & $-$43.511182 & 29.354 & 0.108 & 30.075 & 0.237 & 1280 \\
26908 &  56.062577 & $-$43.510788 & 28.372 & 0.102 & 28.749 & 0.119 & 1423 \\
26909 &  56.059373 & $-$43.509511 & 26.070 & 0.142 & 26.175 & 0.159 & 2031 \\
26910 &  56.078469 & $-$43.509678 & 26.436 & 0.108 & 26.872 & 0.128 & 1071 \\
26911 &  56.122311 & $-$43.510222 & 27.594 & 0.109 & 27.329 & 0.127 & 1135 \\
26912 &  56.120067 & $-$43.506053 & 27.235 & 0.116 & 27.504 & 0.135 & 1071 \\
26913 &  56.082124 & $-$43.505192 & 26.639 & 0.110 & 27.355 & 0.137 & 1135 \\
26914 &  56.082172 & $-$43.505104 & 26.287 & 0.098 & 27.170 & 0.106 & 1135 \\
26915 &  56.104199 & $-$43.500920 & 28.446 & 0.138 & 28.556 & 0.148 & 1135 \\
26916 &  56.106727 & $-$43.496851 & 27.216 & 0.097 & 27.341 & 0.129 & 1583 \\
26917 &  56.077649 & $-$43.558697 & 27.512 & 0.104 & 27.618 & 0.153 & 1711 \\
26918 &  56.092469 & $-$43.558309 & 26.075 & 0.098 & 26.227 & 0.101 & 1199 \\
26919 &  56.088038 & $-$43.557379 & 28.283 & 0.137 & 28.897 & 0.101 & 1077 \\
26920 &  56.086335 & $-$43.555687 & 27.362 & 0.151 & 27.582 & 0.159 & 1903 \\
26921 &  56.065332 & $-$43.554607 & 26.747 & 0.125 & 25.985 & 0.148 & 1391 \\
26922 &  56.065456 & $-$43.554534 & 27.307 & 0.154 & 26.573 & 0.170 & 1775 \\
26923 &  56.103596 & $-$43.552821 & 27.906 & 0.097 & 28.248 & 0.115 & 1583 \\
26924 &  56.116181 & $-$43.552403 & 28.257 & 0.146 & 28.430 & 0.143 & 1039 \\
26925 &  56.111785 & $-$43.551697 & 27.504 & 0.151 & 27.800 & 0.145 & 1071 \\
26926 &  56.087861 & $-$43.551292 & 27.073 & 0.094 & 27.844 & 0.137 & 1535 \\
26927 &  56.087469 & $-$43.551288 & 26.549 & 0.123 & 26.712 & 0.138 & 2031 \\
26928 &  56.092054 & $-$43.548220 & 27.726 & 0.112 & 27.821 & 0.161 & 1359 \\
26929 &  56.092943 & $-$43.546171 & 27.966 & 0.131 & 27.497 & 0.109 & 1551 \\
26930 &  56.083006 & $-$43.545248 & 26.623 & 0.129 & 27.094 & 0.147 & 2031 \\
26931 &  56.131016 & $-$43.544873 & 27.995 & 0.135 & 27.921 & 0.140 & 1071 \\
26932 &  56.103093 & $-$43.544210 & 27.137 & 0.106 & 27.351 & 0.130 & 1215 \\
26933 &  56.088351 & $-$43.543763 & 27.087 & 0.117 & 27.212 & 0.145 & 1743 \\
26934 &  56.099427 & $-$43.540229 & 27.830 & 0.092 & 28.145 & 0.107 & 1391 \\
26935 &  56.065247 & $-$43.539742 & 27.516 & 0.106 & 27.661 & 0.126 & 1903 \\
26936 &  56.111811 & $-$43.535572 & 26.199 & 0.075 & 26.168 & 0.095 & 1071 \\
26937 &  56.059306 & $-$43.530131 & 27.265 & 0.109 & 27.175 & 0.126 & 1263 \\
26938 &  56.115394 & $-$43.524867 & 26.862 & 0.123 & 26.554 & 0.154 & 2031 \\
26939 &  56.107962 & $-$43.522561 & 27.194 & 0.101 & 27.108 & 0.133 & 1615 \\
26940 &  56.048298 & $-$43.521185 & 25.974 & 0.149 & 26.006 & 0.159 & 2031 \\
26941 &  56.048843 & $-$43.520796 & 28.620 & 0.091 & 28.843 & 0.106 &  928 \\
26942 &  56.066366 & $-$43.519794 & 26.810 & 0.133 & 26.787 & 0.156 & 1775 \\
26943 &  56.060496 & $-$43.519642 & 27.952 & 0.098 & 28.703 & 0.168 & 1583 \\
26944 &  56.086438 & $-$43.515366 & 27.814 & 0.078 & 28.419 & 0.099 & 1087 \\
26945 &  56.075342 & $-$43.515226 & 28.186 & 0.080 & 28.727 & 0.099 &    3 \\
26946 &  56.061307 & $-$43.514322 & 27.419 & 0.157 & 27.129 & 0.161 & 1263 \\
26947 &  56.052663 & $-$43.513718 & 28.528 & 0.124 & 28.767 & 0.128 & 1967 \\
26948 &  56.083485 & $-$43.508555 & 27.395 & 0.110 & 27.574 & 0.129 & 1103 \\
26949 &  56.088060 & $-$43.558972 & 28.501 & 0.077 & 29.138 & 0.122 &  424 \\
26950 &  56.073717 & $-$43.553441 & 27.440 & 0.134 & 26.570 & 0.144 & 2031 \\
26951 &  56.080563 & $-$43.553169 & 28.021 & 0.068 & 28.525 & 0.103 &  523 \\
26952 &  56.083959 & $-$43.551427 & 28.542 & 0.114 & 28.446 & 0.140 & 1711 \\
26953 &  56.102870 & $-$43.549733 & 27.718 & 0.116 & 27.999 & 0.138 & 1039 \\
26954 &  56.064108 & $-$43.548376 & 26.069 & 0.114 & 26.292 & 0.149 & 1775 \\
26955 &  56.090664 & $-$43.547661 & 27.057 & 0.129 & 27.464 & 0.129 & 1135 \\
26956 &  56.081924 & $-$43.545981 & 26.172 & 0.138 & 26.585 & 0.153 & 1455 \\
26957 &  56.056736 & $-$43.541131 & 27.816 & 0.101 & 28.409 & 0.124 & 1199 \\
26958 &  56.115181 & $-$43.540598 & 27.462 & 0.110 & 28.285 & 0.121 & 1647 \\
26959 &  56.090965 & $-$43.538761 & 27.782 & 0.095 & 28.125 & 0.134 & 1871 \\
26960 &  56.056952 & $-$43.537299 & 26.988 & 0.089 & 26.878 & 0.121 & 1135 \\
26961 &  56.101257 & $-$43.537611 & 29.036 & 0.114 & 29.810 & 0.151 & 1536 \\
26962 &  56.099229 & $-$43.536102 & 26.792 & 0.104 & 27.567 & 0.145 & 1967 \\
26963 &  56.098014 & $-$43.533107 & 27.014 & 0.098 & 27.449 & 0.122 & 1519 \\
26964 &  56.100014 & $-$43.527553 & 27.311 & 0.096 & 27.563 & 0.144 & 2031 \\
26965 &  56.115140 & $-$43.524691 & 26.773 & 0.118 & 26.590 & 0.137 & 1967 \\
26966 &  56.084614 & $-$43.524006 & 27.448 & 0.079 & 28.234 & 0.121 & 1167 \\
26967 &  56.087132 & $-$43.523576 & 28.050 & 0.120 & 26.850 & 0.150 & 1487 \\
26968 &  56.048881 & $-$43.522021 & 28.746 & 0.119 & 28.775 & 0.152 & 1262 \\
26969 &  56.048924 & $-$43.521977 & 28.247 & 0.118 & 28.492 & 0.125 & 1519 \\
26970 &  56.044697 & $-$43.520193 & 27.192 & 0.072 & 28.235 & 0.110 & 1087 \\
26971 &  56.112524 & $-$43.519826 & 27.596 & 0.123 & 27.834 & 0.137 & 1775 \\
26972 &  56.110152 & $-$43.519417 & 25.351 & 0.128 & 24.753 & 0.146 & 1743 \\
26973 &  56.112818 & $-$43.519376 & 28.830 & 0.126 & 28.490 & 0.130 & 2014 \\
26974 &  56.112731 & $-$43.519235 & 28.032 & 0.119 & 28.232 & 0.133 & 2031 \\
26975 &  56.111010 & $-$43.517817 & 26.872 & 0.143 & 26.806 & 0.166 & 1519 \\
26976 &  56.072288 & $-$43.516952 & 26.122 & 0.104 & 26.312 & 0.131 & 2031 \\
26977 &  56.101014 & $-$43.514120 & 27.166 & 0.073 & 27.568 & 0.117 & 2031 \\
26978 &  56.052578 & $-$43.513292 & 26.708 & 0.123 & 26.669 & 0.146 & 1903 \\
26979 &  56.107326 & $-$43.513900 & 26.314 & 0.071 & 26.516 & 0.097 & 2015 \\
26980 &  56.052673 & $-$43.513216 & 27.280 & 0.119 & 27.219 & 0.155 & 1999 \\
26981 &  56.107176 & $-$43.513641 & 26.058 & 0.119 & 25.693 & 0.141 & 1519 \\
26982 &  56.052654 & $-$43.512656 & 27.921 & 0.106 & 28.216 & 0.148 & 1327 \\
26983 &  56.059438 & $-$43.509476 & 25.665 & 0.130 & 25.809 & 0.150 & 2031 \\
26984 &  56.079296 & $-$43.507146 & 27.299 & 0.116 & 27.547 & 0.135 & 1551 \\
26985 &  56.081722 & $-$43.503663 & 27.209 & 0.100 & 27.345 & 0.130 & 1135 \\
26986 &  56.116793 & $-$43.498736 & 27.585 & 0.133 & 26.848 & 0.149 & 2031 \\
26987 &  56.070330 & $-$43.562475 & 27.355 & 0.147 & 27.062 & 0.158 & 1519 \\
26988 &  56.091271 & $-$43.553089 & 27.358 & 0.124 & 27.448 & 0.145 & 2031 \\
26989 &  56.105183 & $-$43.551514 & 26.890 & 0.080 & 27.072 & 0.098 & 1103 \\
26990 &  56.060261 & $-$43.550451 & 26.315 & 0.100 & 26.155 & 0.126 & 1199 \\
26991 &  56.102808 & $-$43.548316 & 27.712 & 0.103 & 28.329 & 0.128 & 1967 \\
26992 &  56.059286 & $-$43.546295 & 26.419 & 0.097 & 26.352 & 0.139 & 1359 \\
26993 &  56.066367 & $-$43.537142 & 27.945 & 0.103 & 28.314 & 0.127 & 2031 \\
26994 &  56.099474 & $-$43.536325 & 27.671 & 0.085 & 27.901 & 0.125 & 2031 \\
26995 &  56.089747 & $-$43.531998 & 27.176 & 0.136 & 27.780 & 0.159 & 2031 \\
26996 &  56.059109 & $-$43.529753 & 27.646 & 0.113 & 27.826 & 0.142 & 2031 \\
26997 &  56.084786 & $-$43.528611 & 27.082 & 0.142 & 27.063 & 0.148 & 1903 \\
26998 &  56.101104 & $-$43.527892 & 28.352 & 0.132 & 27.757 & 0.112 & 1728 \\
26999 &  56.100090 & $-$43.527403 & 26.893 & 0.132 & 26.984 & 0.140 & 1903 \\
27000 &  56.126936 & $-$43.526865 & 25.175 & 0.134 & 25.262 & 0.143 & 1999 \\
27001 &  56.048976 & $-$43.521916 & 27.940 & 0.109 & 28.471 & 0.141 & 1519 \\
27002 &  56.047712 & $-$43.521848 & 28.010 & 0.088 & 28.494 & 0.115 & 2028 \\
27003 &  56.046995 & $-$43.521154 & 26.892 & 0.147 & 27.452 & 0.157 & 1519 \\
27004 &  56.107854 & $-$43.521619 & 26.660 & 0.104 & 26.656 & 0.125 & 1903 \\
27005 &  56.122955 & $-$43.520239 & 26.696 & 0.138 & 26.156 & 0.149 & 2031 \\
27006 &  56.122879 & $-$43.520121 & 26.582 & 0.113 & 26.534 & 0.143 & 1999 \\
27007 &  56.111073 & $-$43.517649 & 27.094 & 0.125 & 27.051 & 0.161 & 1519 \\
27008 &  56.110955 & $-$43.517670 & 26.828 & 0.137 & 26.686 & 0.142 & 1263 \\
27009 &  56.114032 & $-$43.517636 & 27.210 & 0.110 & 27.454 & 0.137 & 1071 \\
27010 &  56.071900 & $-$43.514706 & 27.939 & 0.091 & 27.898 & 0.130 & 1311 \\
27011 &  56.115058 & $-$43.514555 & 27.032 & 0.098 & 26.835 & 0.131 & 1135 \\
27012 &  56.107605 & $-$43.514109 & 27.986 & 0.112 & 28.640 & 0.134 & 2031 \\
27013 &  56.107723 & $-$43.513990 & 28.214 & 0.070 & 29.047 & 0.127 &  936 \\
27014 &  56.107194 & $-$43.513736 & 26.899 & 0.116 & 26.466 & 0.150 & 2031 \\
27015 &  56.116250 & $-$43.512986 & 26.156 & 0.109 & 26.192 & 0.132 & 1967 \\
27016 &  56.116150 & $-$43.512808 & 27.151 & 0.131 & 26.949 & 0.143 & 2031 \\
27017 &  56.107338 & $-$43.511779 & 27.846 & 0.142 & 28.163 & 0.144 & 1711 \\
27018 &  56.069816 & $-$43.506675 & 27.805 & 0.095 & 28.138 & 0.137 & 1071 \\
27019 &  56.082094 & $-$43.505143 & 26.343 & 0.116 & 27.203 & 0.126 & 1071 \\
27020 &  56.117322 & $-$43.498922 & 28.928 & 0.137 & 28.598 & 0.145 & 1935 \\
27021 &  56.110365 & $-$43.494418 & 27.895 & 0.112 & 27.756 & 0.149 & 1071 \\
27022 &  56.070389 & $-$43.562419 & 27.287 & 0.107 & 27.240 & 0.151 & 2031 \\
27023 &  56.077617 & $-$43.554569 & 27.936 & 0.111 & 28.768 & 0.133 & 1455 \\
27024 &  56.096700 & $-$43.552612 & 26.877 & 0.129 & 26.674 & 0.154 & 1647 \\
27025 &  56.080776 & $-$43.551008 & 28.553 & 0.086 & 28.570 & 0.158 &  810 \\
27026 &  56.060445 & $-$43.543713 & 26.628 & 0.108 & 26.776 & 0.158 & 2031 \\
27027 &  56.112917 & $-$43.540663 & 26.482 & 0.084 & 26.728 & 0.097 & 1263 \\
27028 &  56.132603 & $-$43.540586 & 26.673 & 0.106 & 27.101 & 0.103 & 1583 \\
27029 &  56.099307 & $-$43.536326 & 27.454 & 0.092 & 27.714 & 0.125 & 2031 \\
27030 &  56.097978 & $-$43.533143 & 27.092 & 0.076 & 27.694 & 0.117 & 2031 \\
27031 &  56.068242 & $-$43.529869 & 27.087 & 0.150 & 27.018 & 0.163 & 1711 \\
27032 &  56.092278 & $-$43.526856 & 27.327 & 0.120 & 27.738 & 0.159 & 1199 \\
27033 &  56.115461 & $-$43.524852 & 26.998 & 0.108 & 26.883 & 0.133 & 2031 \\
27034 &  56.047438 & $-$43.521744 & 28.359 & 0.087 & 28.426 & 0.135 &  878 \\
27035 &  56.105602 & $-$43.518931 & 26.753 & 0.115 & 26.647 & 0.144 & 1103 \\
27036 &  56.072387 & $-$43.516976 & 27.058 & 0.140 & 27.123 & 0.153 & 2031 \\
27037 &  56.106927 & $-$43.517402 & 25.117 & 0.111 & 25.194 & 0.133 & 1135 \\
27038 &  56.071961 & $-$43.516930 & 27.223 & 0.095 & 27.533 & 0.127 & 2047 \\
27039 &  56.100768 & $-$43.514008 & 26.819 & 0.120 & 26.843 & 0.140 & 2031 \\
27040 &  56.121070 & $-$43.511074 & 26.986 & 0.057 & 26.270 & 0.167 & 1674 \\
27041 &  56.100760 & $-$43.504077 & 27.136 & 0.121 & 27.200 & 0.143 & 1967 \\
27042 &  56.113404 & $-$43.495768 & 26.083 & 0.169 & 26.002 & 0.159 & 1263 \\
27043 &  56.086737 & $-$43.558777 & 26.279 & 0.141 & 26.605 & 0.147 & 1135 \\
27044 &  56.103902 & $-$43.555561 & 26.714 & 0.109 & 27.046 & 0.132 & 1071 \\
27045 &  56.097586 & $-$43.552934 & 27.817 & 0.127 & 27.551 & 0.165 & 1231 \\
27046 &  56.086738 & $-$43.550499 & 27.002 & 0.128 & 27.547 & 0.143 & 1263 \\
27047 &  56.055100 & $-$43.540823 & 26.327 & 0.145 & 26.782 & 0.157 & 2031 \\
27048 &  56.097798 & $-$43.539248 & 28.413 & 0.080 & 29.251 & 0.126 &    0 \\
27049 &  56.114120 & $-$43.537765 & 28.167 & 0.092 & 28.801 & 0.137 & 1327 \\
27050 &  56.056746 & $-$43.533719 & 26.436 & 0.152 & 26.534 & 0.151 & 1775 \\
27051 &  56.084673 & $-$43.528691 & 26.873 & 0.120 & 26.952 & 0.128 & 2031 \\
27052 &  56.087030 & $-$43.523609 & 27.318 & 0.126 & 26.223 & 0.120 & 1487 \\
27053 &  56.048429 & $-$43.521576 & 26.646 & 0.105 & 26.997 & 0.137 & 2031 \\
27054 &  56.047677 & $-$43.520868 & 26.781 & 0.111 & 27.274 & 0.111 & 1999 \\
27055 &  56.113745 & $-$43.520135 & 26.842 & 0.112 & 27.100 & 0.141 & 1071 \\
27056 &  56.112677 & $-$43.519233 & 27.890 & 0.093 & 28.104 & 0.132 & 1967 \\
27057 &  56.110915 & $-$43.517800 & 26.167 & 0.127 & 26.084 & 0.138 & 1519 \\
27058 &  56.107183 & $-$43.513688 & 26.257 & 0.109 & 25.973 & 0.142 & 2031 \\
27059 &  56.052973 & $-$43.512762 & 28.215 & 0.113 & 28.773 & 0.167 & 1167 \\
27060 &  56.112007 & $-$43.513024 & 25.811 & 0.124 & 25.713 & 0.140 & 1071 \\
27061 &  56.107062 & $-$43.512276 & 28.564 & 0.106 & 28.299 & 0.141 & 1870 \\
27062 &  56.112697 & $-$43.510812 & 28.211 & 0.090 & 28.453 & 0.117 & 1167 \\
27063 &  56.059497 & $-$43.509293 & 24.832 & 0.129 & 24.680 & 0.138 & 2031 \\
27064 &  56.114788 & $-$43.497708 & 28.442 & 0.108 & 28.838 & 0.128 & 1231 \\
27065 &  56.097271 & $-$43.558142 & 25.126 & 0.138 & 25.296 & 0.148 & 1167 \\
27066 &  56.098510 & $-$43.556659 & 27.199 & 0.162 & 26.966 & 0.153 & 2031 \\
27067 &  56.111161 & $-$43.550212 & 27.927 & 0.135 & 28.309 & 0.155 & 1615 \\
27068 &  56.114171 & $-$43.548420 & 27.372 & 0.105 & 27.817 & 0.125 & 1135 \\
27069 &  56.077492 & $-$43.544576 & 26.958 & 0.120 & 27.021 & 0.124 & 1391 \\
27070 &  56.061041 & $-$43.543814 & 24.824 & 0.124 & 24.688 & 0.145 & 1647 \\
27071 &  56.112860 & $-$43.540769 & 27.000 & 0.106 & 27.077 & 0.112 & 1903 \\
27072 &  56.112586 & $-$43.535251 & 27.166 & 0.133 & 27.283 & 0.148 & 1519 \\
27073 &  56.092370 & $-$43.534975 & 27.365 & 0.061 & 27.978 & 0.081 & 1296 \\
27074 &  56.075029 & $-$43.534635 & 26.935 & 0.122 & 26.889 & 0.141 & 1423 \\
27075 &  56.090893 & $-$43.533138 & 25.544 & 0.072 & 26.169 & 0.071 & 1556 \\
27076 &  56.058315 & $-$43.524970 & 28.411 & 0.111 & 28.644 & 0.136 & 1839 \\
27077 &  56.121999 & $-$43.525105 & 27.824 & 0.092 & 28.524 & 0.144 & 1935 \\
27078 &  56.048116 & $-$43.521138 & 26.524 & 0.154 & 26.636 & 0.150 & 1999 \\
27079 &  56.108085 & $-$43.521760 & 26.371 & 0.103 & 26.008 & 0.137 & 1967 \\
27080 &  56.047636 & $-$43.520994 & 28.044 & 0.118 & 27.959 & 0.157 & 1967 \\
27081 &  56.104280 & $-$43.521194 & 27.504 & 0.094 & 28.000 & 0.122 & 1199 \\
27082 &  56.066328 & $-$43.519748 & 26.587 & 0.126 & 26.654 & 0.141 & 1199 \\
27083 &  56.072359 & $-$43.516210 & 26.487 & 0.129 & 26.312 & 0.142 & 1263 \\
27084 &  56.116251 & $-$43.512862 & 26.209 & 0.105 & 25.963 & 0.131 & 1263 \\
27085 &  56.082217 & $-$43.545873 & 24.548 & 0.123 & 24.976 & 0.137 & 1327 \\
27086 &  56.073296 & $-$43.543231 & 27.500 & 0.092 & 27.752 & 0.124 & 1263 \\
27087 &  56.099455 & $-$43.540195 & 27.659 & 0.092 & 28.231 & 0.108 & 1711 \\
27088 &  56.130492 & $-$43.535410 & 26.256 & 0.140 & 26.812 & 0.153 & 1935 \\
27089 &  56.120629 & $-$43.530309 & 27.106 & 0.123 & 26.902 & 0.145 & 1263 \\
27090 &  56.089600 & $-$43.529437 & 27.837 & 0.120 & 28.293 & 0.140 & 1103 \\
27091 &  56.060385 & $-$43.527564 & 28.198 & 0.104 & 28.097 & 0.129 & 1103 \\
27092 &  56.048018 & $-$43.521490 & 25.906 & 0.119 & 25.896 & 0.142 & 1967 \\
27093 &  56.047470 & $-$43.521257 & 26.793 & 0.130 & 27.216 & 0.158 & 1519 \\
27094 &  56.054514 & $-$43.519721 & 28.106 & 0.127 & 28.152 & 0.157 & 1327 \\
27095 &  56.072414 & $-$43.516138 & 26.543 & 0.132 & 26.370 & 0.156 & 1775 \\
27096 &  56.107316 & $-$43.513936 & 26.471 & 0.086 & 26.658 & 0.110 & 2047 \\
27097 &  56.107137 & $-$43.512767 & 26.652 & 0.120 & 26.197 & 0.149 & 1519 \\
27098 &  56.101611 & $-$43.512078 & 27.558 & 0.093 & 27.688 & 0.109 & 1391 \\
27099 &  56.100890 & $-$43.507086 & 26.590 & 0.141 & 26.819 & 0.151 & 1039 \\
27100 &  56.081668 & $-$43.503677 & 27.261 & 0.100 & 27.308 & 0.122 & 1583 \\
27101 &  56.095436 & $-$43.503324 & 27.680 & 0.121 & 28.240 & 0.123 & 1071 \\
27102 &  56.086615 & $-$43.558722 & 25.899 & 0.123 & 26.165 & 0.140 & 1135 \\
27103 &  56.088163 & $-$43.543833 & 26.814 & 0.116 & 26.911 & 0.132 & 1199 \\
27104 &  56.056848 & $-$43.533086 & 27.699 & 0.124 & 28.044 & 0.147 & 1327 \\
27105 &  56.101173 & $-$43.532222 & 26.874 & 0.114 & 27.062 & 0.153 & 2031 \\
27106 &  56.088238 & $-$43.524653 & 29.742 & 0.289 & 30.234 & 0.346 & 1026 \\
27107 &  56.047551 & $-$43.521411 & 26.559 & 0.141 & 26.672 & 0.166 & 2031 \\
27108 &  56.065179 & $-$43.521522 & 27.459 & 0.121 & 27.561 & 0.118 & 1199 \\
27109 &  56.048433 & $-$43.521257 & 26.048 & 0.135 & 26.280 & 0.146 & 1967 \\
27110 &  56.047448 & $-$43.520641 & 26.779 & 0.118 & 27.386 & 0.133 & 2031 \\
27111 &  56.048932 & $-$43.520628 & 28.708 & 0.123 & 29.071 & 0.118 & 2028 \\
27112 &  56.078333 & $-$43.520391 & 27.943 & 0.076 & 28.881 & 0.148 & 1966 \\
27113 &  56.072510 & $-$43.516925 & 27.170 & 0.117 & 27.602 & 0.147 & 2031 \\
27114 &  56.078095 & $-$43.515903 & 25.941 & 0.113 & 25.961 & 0.135 & 1071 \\
27115 &  56.082224 & $-$43.515224 & 26.859 & 0.104 & 27.099 & 0.128 & 1967 \\
27116 &  56.107385 & $-$43.513832 & 27.198 & 0.094 & 27.407 & 0.139 & 2031 \\
27117 &  56.112357 & $-$43.513595 & 29.173 & 0.130 & 28.857 & 0.140 & 1038 \\
27118 &  56.075433 & $-$43.506405 & 27.259 & 0.124 & 27.835 & 0.150 & 1039 \\
27119 &  56.073975 & $-$43.553502 & 28.077 & 0.115 & 28.016 & 0.167 & 2031 \\
27120 &  56.073480 & $-$43.553447 & 27.881 & 0.137 & 27.506 & 0.164 & 1967 \\
27121 &  56.073693 & $-$43.553388 & 27.641 & 0.112 & 27.034 & 0.136 & 1519 \\
27122 &  56.103129 & $-$43.544182 & 26.734 & 0.100 & 27.171 & 0.130 & 1215 \\
27123 &  56.055052 & $-$43.540868 & 27.232 & 0.148 & 27.651 & 0.154 & 2031 \\
27124 &  56.065154 & $-$43.539688 & 27.385 & 0.105 & 27.215 & 0.115 & 1775 \\
27125 &  56.057009 & $-$43.537309 & 27.258 & 0.128 & 27.197 & 0.144 & 1135 \\
27126 &  56.100460 & $-$43.527457 & 26.904 & 0.110 & 26.907 & 0.146 & 1775 \\
27127 &  56.115233 & $-$43.524814 & 26.303 & 0.125 & 25.749 & 0.128 & 2031 \\
27128 &  56.123000 & $-$43.520307 & 27.035 & 0.150 & 26.548 & 0.165 & 2031 \\
27129 &  56.112447 & $-$43.516656 & 22.815 & 0.123 & 22.902 & 0.119 & 1039 \\
27130 &  56.072527 & $-$43.516127 & 25.862 & 0.128 & 25.378 & 0.142 & 1775 \\
27131 &  56.071875 & $-$43.514739 & 27.617 & 0.118 & 27.653 & 0.139 & 1599 \\
27132 &  56.056699 & $-$43.514180 & 25.959 & 0.106 & 25.686 & 0.124 & 1071 \\
27133 &  56.099302 & $-$43.514622 & 28.100 & 0.100 & 28.763 & 0.123 & 1967 \\
27134 &  56.076557 & $-$43.511033 & 26.847 & 0.140 & 26.996 & 0.156 & 1711 \\
27135 &  56.093183 & $-$43.510266 & 26.092 & 0.124 & 25.912 & 0.143 & 1071 \\
27136 &  56.091314 & $-$43.553053 & 27.211 & 0.105 & 27.440 & 0.150 & 1967 \\
27137 &  56.056893 & $-$43.533145 & 27.383 & 0.114 & 27.624 & 0.126 & 1135 \\
27138 &  56.095483 & $-$43.523602 & 26.854 & 0.103 & 27.475 & 0.140 & 1199 \\
27139 &  56.047441 & $-$43.521417 & 26.762 & 0.113 & 26.962 & 0.145 & 2031 \\
27140 &  56.052529 & $-$43.513264 & 26.476 & 0.112 & 26.570 & 0.143 & 1775 \\
27141 &  56.093654 & $-$43.558678 & 26.957 & 0.117 & 26.877 & 0.141 & 1199 \\
27142 &  56.087498 & $-$43.551241 & 26.569 & 0.124 & 26.954 & 0.140 & 2031 \\
27143 &  56.086845 & $-$43.550427 & 27.753 & 0.108 & 28.220 & 0.131 & 1903 \\
27144 &  56.102864 & $-$43.537101 & 27.495 & 0.119 & 27.885 & 0.144 & 1071 \\
27145 &  56.132311 & $-$43.534369 & 27.265 & 0.129 & 27.646 & 0.144 & 1583 \\
27146 &  56.091716 & $-$43.530630 & 27.613 & 0.086 & 27.702 & 0.153 & 1935 \\
27147 &  56.048993 & $-$43.520569 & 27.446 & 0.116 & 28.229 & 0.117 & 2031 \\
27148 &  56.078602 & $-$43.514707 & 27.439 & 0.120 & 27.656 & 0.149 & 1711 \\
27149 &  56.101662 & $-$43.512106 & 27.697 & 0.102 & 27.559 & 0.139 & 1199 \\
27150 &  56.059312 & $-$43.509246 & 24.833 & 0.131 & 24.864 & 0.147 & 1967 \\
27151 &  56.083645 & $-$43.551682 & 26.925 & 0.126 & 26.380 & 0.142 & 1967 \\
27152 &  56.090609 & $-$43.547633 & 27.069 & 0.106 & 27.410 & 0.136 & 1071 \\
27153 &  56.086609 & $-$43.542974 & 28.344 & 0.134 & 28.439 & 0.122 & 1583 \\
27154 &  56.132628 & $-$43.540546 & 27.130 & 0.134 & 27.573 & 0.143 & 1327 \\
27155 &  56.089746 & $-$43.532055 & 27.110 & 0.118 & 27.695 & 0.147 & 1967 \\
27156 &  56.078178 & $-$43.523838 & 28.985 & 0.101 & 29.154 & 0.144 & 1162 \\
27157 &  56.048589 & $-$43.521223 & 26.968 & 0.128 & 27.297 & 0.146 & 1999 \\
27158 &  56.111008 & $-$43.517698 & 26.521 & 0.122 & 26.421 & 0.132 & 1775 \\
27159 &  56.056933 & $-$43.537209 & 27.272 & 0.122 & 27.199 & 0.148 & 1359 \\
27160 &  56.087166 & $-$43.533602 & 28.524 & 0.126 & 28.890 & 0.153 & 1807 \\
27161 &  56.120612 & $-$43.530425 & 26.999 & 0.122 & 26.756 & 0.141 & 1519 \\
27162 &  56.107001 & $-$43.514399 & 25.988 & 0.118 & 25.849 & 0.137 & 1775 \\
27163 &  56.107672 & $-$43.514055 & 27.866 & 0.137 & 28.716 & 0.130 & 1391 \\
27164 &  56.110587 & $-$43.500126 & 26.720 & 0.170 & 26.204 & 0.159 & 1391 \\
27165 &  56.113317 & $-$43.539753 & 27.428 & 0.104 & 27.777 & 0.124 & 1327 \\
27166 &  56.092019 & $-$43.530468 & 26.515 & 0.123 & 26.653 & 0.139 & 1583 \\
27167 &  56.101287 & $-$43.527951 & 29.356 & 0.157 & 27.727 & 0.130 & 1480 \\
27168 &  56.107926 & $-$43.521606 & 26.908 & 0.124 & 26.662 & 0.145 & 2031 \\
27169 &  56.056623 & $-$43.514226 & 26.921 & 0.128 & 26.570 & 0.143 & 1071 \\
27170 &  56.113365 & $-$43.495823 & 26.057 & 0.157 & 26.164 & 0.164 & 1135 \\
27171 &  56.107205 & $-$43.546975 & 27.107 & 0.102 & 27.282 & 0.099 & 1055 \\
27172 &  56.095790 & $-$43.534010 & 27.904 & 0.097 & 27.747 & 0.122 & 1679 \\
27173 &  56.108065 & $-$43.521589 & 27.020 & 0.142 & 26.609 & 0.166 & 1999 \\
27174 &  56.110887 & $-$43.517708 & 26.892 & 0.147 & 26.890 & 0.164 & 1775 \\
27175 &  56.108773 & $-$43.517372 & 27.079 & 0.115 & 27.221 & 0.134 & 1199 \\
27176 &  56.072274 & $-$43.516192 & 26.537 & 0.142 & 26.497 & 0.151 & 1775 \\
27177 &  56.107183 & $-$43.512738 & 26.501 & 0.114 & 26.212 & 0.143 & 1263 \\
27178 &  56.103369 & $-$43.499921 & 25.473 & 0.152 & 25.161 & 0.148 & 1103 \\
27179 &  56.091384 & $-$43.551556 & 26.398 & 0.134 & 26.252 & 0.132 & 1903 \\
27180 &  56.057082 & $-$43.545520 & 26.650 & 0.122 & 26.565 & 0.146 & 1583 \\
27181 &  56.069197 & $-$43.539194 & 27.833 & 0.144 & 28.074 & 0.148 & 1423 \\
27182 &  56.130476 & $-$43.535615 & 26.161 & 0.135 & 26.743 & 0.154 & 1583 \\
27183 &  56.112593 & $-$43.535192 & 26.751 & 0.093 & 26.959 & 0.127 & 2031 \\
27184 &  56.080088 & $-$43.527678 & 28.642 & 0.119 & 29.433 & 0.145 & 1453 \\
27185 &  56.047148 & $-$43.521586 & 29.000 & 0.147 & 29.522 & 0.159 & 1420 \\
27186 &  56.048464 & $-$43.521616 & 27.068 & 0.137 & 27.288 & 0.158 & 1967 \\
27187 &  56.052241 & $-$43.513488 & 27.790 & 0.114 & 28.156 & 0.152 & 1775 \\
27188 &  56.065397 & $-$43.554644 & 27.664 & 0.149 & 27.428 & 0.173 & 1455 \\
27189 &  56.059329 & $-$43.546187 & 25.069 & 0.150 & 24.536 & 0.153 & 1391 \\
27190 &  56.073339 & $-$43.543182 & 27.497 & 0.126 & 27.566 & 0.145 & 1519 \\
27191 &  56.055229 & $-$43.540856 & 26.638 & 0.136 & 26.856 & 0.149 & 2031 \\
27192 &  56.096532 & $-$43.532497 & 28.383 & 0.109 & 28.683 & 0.131 & 1999 \\
27193 &  56.082242 & $-$43.528461 & 27.216 & 0.125 & 27.668 & 0.153 & 1327 \\
27194 &  56.109531 & $-$43.521476 & 27.837 & 0.102 & 27.958 & 0.122 & 1711 \\
27195 &  56.090882 & $-$43.552964 & 27.686 & 0.137 & 27.785 & 0.149 & 1967 \\
27196 &  56.125074 & $-$43.541855 & 27.506 & 0.108 & 27.610 & 0.113 & 1071 \\
27197 &  56.049030 & $-$43.525537 & 27.280 & 0.125 & 27.060 & 0.120 & 1055 \\
27198 &  56.097058 & $-$43.552848 & 26.384 & 0.135 & 25.984 & 0.159 & 1743 \\
27199 &  56.107342 & $-$43.513747 & 26.908 & 0.070 & 27.051 & 0.113 & 1519 \\
27200 &  56.096755 & $-$43.552712 & 26.336 & 0.137 & 26.093 & 0.147 & 1775 \\
27201 &  56.091308 & $-$43.551633 & 27.284 & 0.130 & 27.428 & 0.155 & 1775 \\
27202 &  56.127090 & $-$43.526779 & 26.253 & 0.119 & 26.008 & 0.137 & 1967 \\
27203 &  56.101896 & $-$43.522084 & 26.846 & 0.117 & 26.391 & 0.127 & 1903 \\
27204 &  56.088581 & $-$43.520451 & 27.203 & 0.122 & 27.514 & 0.148 & 1039 \\
27205 &  56.117921 & $-$43.516779 & 28.111 & 0.101 & 28.241 & 0.138 & 1583 \\
27206 &  56.073300 & $-$43.553453 & 27.849 & 0.121 & 27.806 & 0.140 & 1487 \\
27207 &  56.107250 & $-$43.546994 & 27.746 & 0.091 & 27.567 & 0.100 & 1055 \\
27208 &  56.074814 & $-$43.535458 & 25.472 & 0.136 & 25.937 & 0.157 & 1263 \\
27209 &  56.072136 & $-$43.516877 & 26.890 & 0.143 & 27.001 & 0.160 & 2031 \\
27210 &  56.044188 & $-$43.513515 & 26.141 & 0.104 & 25.954 & 0.120 & 1071 \\
27211 &  56.059558 & $-$43.509215 & 25.822 & 0.134 & 25.931 & 0.148 & 1871 \\
27212 &  56.097178 & $-$43.552868 & 26.810 & 0.142 & 26.165 & 0.158 & 1999 \\
27213 &  56.061680 & $-$43.551315 & 28.175 & 0.111 & 28.462 & 0.133 & 1519 \\
27214 &  56.068557 & $-$43.530018 & 28.094 & 0.132 & 28.466 & 0.132 & 1519 \\
27215 &  56.069576 & $-$43.527160 & 26.095 & 0.095 & 26.083 & 0.111 & 1055 \\
27216 &  56.086969 & $-$43.523725 & 28.223 & 0.113 & 27.624 & 0.163 & 1487 \\
27217 &  56.059236 & $-$43.509409 & 25.498 & 0.145 & 25.663 & 0.156 & 2031 \\
27218 &  56.060002 & $-$43.547423 & 27.609 & 0.128 & 27.820 & 0.156 & 1199 \\
27219 &  56.072568 & $-$43.516221 & 26.819 & 0.117 & 27.015 & 0.154 & 1999 \\
27220 &  56.116812 & $-$43.499063 & 27.639 & 0.096 & 27.654 & 0.134 & 1983 \\
27221 &  56.113244 & $-$43.495836 & 26.179 & 0.155 & 26.204 & 0.160 & 1263 \\
27222 &  56.049081 & $-$43.525546 & 27.323 & 0.123 & 27.389 & 0.138 & 1055 \\
27223 &  56.096708 & $-$43.552667 & 26.801 & 0.131 & 26.556 & 0.150 & 1583 \\
27224 &  56.116806 & $-$43.499099 & 27.669 & 0.107 & 27.682 & 0.136 & 1983 \\
27225 &  56.053767 & $-$43.539384 & 26.742 & 0.105 & 27.171 & 0.113 & 1071 \\
27226 &  56.093123 & $-$43.531255 & 27.359 & 0.061 & 26.040 & 0.087 & 1867 \\
27227 &  56.069532 & $-$43.527170 & 26.001 & 0.075 & 26.127 & 0.106 & 1055 \\
27228 &  56.047437 & $-$43.520682 & 27.684 & 0.131 & 28.355 & 0.158 & 1775 \\
27229 &  56.123095 & $-$43.520396 & 27.368 & 0.134 & 26.880 & 0.155 & 2031 \\
27230 &  56.091146 & $-$43.551656 & 27.423 & 0.118 & 27.717 & 0.147 & 1999 \\
27231 &  56.101096 & $-$43.532117 & 26.671 & 0.129 & 26.806 & 0.141 & 1967 \\
27232 &  56.110874 & $-$43.517759 & 26.686 & 0.135 & 26.768 & 0.157 & 2031 \\
27233 &  56.053015 & $-$43.513797 & 27.920 & 0.119 & 28.225 & 0.128 & 1583 \\
27234 &  56.059784 & $-$43.532046 & 27.325 & 0.149 & 27.303 & 0.156 & 1263 \\
27235 &  56.123004 & $-$43.527450 & 27.887 & 0.139 & 28.395 & 0.157 & 1679 \\
27236 &  56.047166 & $-$43.521753 & 26.654 & 0.105 & 27.078 & 0.119 & 1583 \\
27237 &  56.048356 & $-$43.521233 & 26.296 & 0.141 & 26.459 & 0.160 & 2031 \\
27238 &  56.067939 & $-$43.506264 & 27.418 & 0.100 & 27.917 & 0.137 & 1039 \\
27239 &  56.049091 & $-$43.527551 & 26.900 & 0.136 & 26.946 & 0.151 & 1711 \\
27240 &  56.107591 & $-$43.514200 & 27.295 & 0.054 & 28.015 & 0.079 & 1872 \\
27241 &  56.049245 & $-$43.527591 & 26.979 & 0.150 & 26.921 & 0.161 & 2031 \\
27242 &  56.100653 & $-$43.527607 & 27.554 & 0.110 & 27.992 & 0.146 & 1839 \\
27243 &  56.092384 & $-$43.518998 & 23.733 & 0.102 & 23.856 & 0.132 & 1135 \\
27244 &  56.063768 & $-$43.536063 & 26.522 & 0.108 & 26.517 & 0.137 & 1135 \\
27245 &  56.050203 & $-$43.523496 & 27.070 & 0.108 & 27.181 & 0.130 & 1839 \\
27246 &  56.114108 & $-$43.529665 & 27.753 & 0.099 & 27.666 & 0.106 & 1871 \\
27247 &  56.048374 & $-$43.521781 & 27.028 & 0.110 & 27.611 & 0.135 & 1967 \\
27248 &  56.047115 & $-$43.521727 & 26.910 & 0.144 & 27.400 & 0.151 & 1711 \\
27249 &  56.122004 & $-$43.521887 & 28.302 & 0.135 & 27.678 & 0.165 & 2031 \\
27250 &  56.073779 & $-$43.553463 & 27.798 & 0.114 & 27.129 & 0.148 & 2031 \\
27251 &  56.100694 & $-$43.504040 & 26.800 & 0.131 & 26.828 & 0.146 & 1455 \\
27252 &  56.091592 & $-$43.551468 & 26.874 & 0.141 & 26.993 & 0.147 & 1967 \\
27253 &  56.063788 & $-$43.536154 & 26.810 & 0.134 & 26.881 & 0.133 & 1647 \\
27254 &  56.063779 & $-$43.536108 & 26.421 & 0.108 & 26.440 & 0.120 & 1199 \\
27255 &  56.074875 & $-$43.535392 & 24.686 & 0.124 & 25.109 & 0.140 & 1135 \\
27256 &  56.047947 & $-$43.521524 & 26.001 & 0.118 & 26.322 & 0.141 & 1967 \\
27257 &  56.064011 & $-$43.548237 & 26.067 & 0.107 & 25.999 & 0.124 & 1519 \\
27258 &  56.048338 & $-$43.521811 & 27.031 & 0.113 & 27.907 & 0.154 & 1983 \\
27259 &  56.110242 & $-$43.519287 & 25.206 & 0.135 & 24.677 & 0.145 & 1199 \\
27260 &  56.111063 & $-$43.517752 & 27.205 & 0.144 & 26.973 & 0.148 & 1263 \\
27261 &  56.090757 & $-$43.553235 & 27.547 & 0.112 & 27.710 & 0.134 & 1455 \\
27262 &  56.107993 & $-$43.521424 & 28.204 & 0.141 & 28.380 & 0.157 & 1935 \\
27263 &  56.056631 & $-$43.514164 & 26.967 & 0.139 & 26.529 & 0.161 & 1135 \\
27264 &  56.059514 & $-$43.509369 & 25.051 & 0.129 & 25.265 & 0.139 & 2031 \\
27265 &  56.052594 & $-$43.513375 & 26.714 & 0.104 & 26.729 & 0.138 & 1999 \\
27266 &  56.061080 & $-$43.543861 & 25.015 & 0.129 & 24.850 & 0.145 & 1647 \\
27267 &  56.078933 & $-$43.507946 & 26.584 & 0.126 & 27.231 & 0.129 & 1039 \\
27268 &  56.059534 & $-$43.546099 & 23.925 & 0.148 & 23.326 & 0.156 & 1359 \\
27269 &  56.048286 & $-$43.521816 & 27.128 & 0.107 & 27.646 & 0.116 & 2047 \\
27270 &  56.050918 & $-$43.517086 & 24.771 & 0.156 & 24.536 & 0.168 & 1071 \\
27271 &  56.091653 & $-$43.551449 & 27.475 & 0.122 & 27.887 & 0.146 & 1903 \\
27272 &  56.107156 & $-$43.513524 & 25.472 & 0.147 & 25.172 & 0.154 & 1967 \\
27273 &  56.064091 & $-$43.548224 & 26.435 & 0.153 & 26.293 & 0.153 & 1775 \\
27274 &  56.060178 & $-$43.542682 & 26.961 & 0.156 & 26.623 & 0.167 & 1615 \\
27275 &  56.123070 & $-$43.520192 & 26.336 & 0.121 & 26.116 & 0.146 & 2031 \\
27276 &  56.096938 & $-$43.552767 & 25.781 & 0.138 & 25.389 & 0.148 & 1967 \\
27277 &  56.067047 & $-$43.529924 & 27.041 & 0.130 & 26.641 & 0.133 & 1263 \\
27278 &  56.092533 & $-$43.518963 & 24.445 & 0.114 & 24.184 & 0.124 & 1135 \\
27279 &  56.048176 & $-$43.521313 & 26.673 & 0.119 & 26.946 & 0.171 & 1967 \\
27280 &  56.127174 & $-$43.526773 & 27.127 & 0.147 & 26.748 & 0.166 & 1903 \\
27281 &  56.110232 & $-$43.519226 & 25.463 & 0.124 & 25.194 & 0.137 & 1775 \\
27282 &  56.092617 & $-$43.518997 & 25.669 & 0.147 & 25.400 & 0.162 & 1391 \\
27283 &  56.089054 & $-$43.527375 & 27.236 & 0.117 & 27.083 & 0.132 & 1099 \\
27284 &  56.110424 & $-$43.519198 & 27.418 & 0.130 & 27.310 & 0.149 & 1935 \\
27285 &  56.047409 & $-$43.521371 & 26.382 & 0.086 & 26.723 & 0.127 & 1519 \\
27286 &  56.100899 & $-$43.532276 & 27.165 & 0.124 & 27.088 & 0.150 & 1903 \\
27287 &  56.067019 & $-$43.564633 & 18.835 & 0.191 & 18.976 & 0.184 & 1029 \\
27288 &  56.092527 & $-$43.519013 & 23.813 & 0.137 & 24.024 & 0.139 & 1135 \\
27289 &  56.075108 & $-$43.521227 & 25.204 & 0.155 & 24.649 & 0.172 & 1327 \\
27290 &  56.059746 & $-$43.546012 & 23.707 & 0.145 & 23.127 & 0.142 & 1487 \\
27291 &  56.072957 & $-$43.516038 & 27.150 & 0.140 & 27.243 & 0.160 & 1263 \\
27292 &  56.107234 & $-$43.513058 & 25.295 & 0.127 & 25.019 & 0.142 & 1199 \\
27293 &  56.059139 & $-$43.546268 & 25.996 & 0.152 & 25.553 & 0.160 & 1519 \\
27294 &  56.075069 & $-$43.521282 & 26.518 & 0.155 & 25.953 & 0.170 & 1455 \\
27295 &  56.107226 & $-$43.512999 & 25.686 & 0.131 & 25.429 & 0.144 & 1199 \\
27296 &  56.059853 & $-$43.545967 & 24.490 & 0.148 & 23.890 & 0.144 & 1391 \\
27297 &  56.059926 & $-$43.545930 & 24.993 & 0.146 & 24.241 & 0.144 & 1711 \\
27298 &  56.060243 & $-$43.545803 & 26.125 & 0.164 & 25.543 & 0.160 & 1743 \\
27299 &  56.060342 & $-$43.545760 & 26.305 & 0.160 & 25.748 & 0.163 & 1871 \\
\enddata
\tablenotetext{a}{Flag values are: 1 (fails $\chi$ criterion in F606); 2 (fails $\chi$ criterion in F814); 4 (fails sharp criterion in F606); 8 (fails sharp criterion in F814); 16 (bright neighbor within 4 pixels); 32 (bright neighbor within 8 pixels); 64 (bright neighbor within 12 pixels and 2.5~mag); 128 (bright neighbor within 16 pixels and 2.5~mag); 256 (bright neighbor within 20 pixels and 1.5~mag); 512 (bright neighbor within 24 pixels and 1.5~mag); 1024 (fails photometric uncertainty criterion in both bands).  }
\tablecomments{(This table is available in its entirety in machine-readable form.)}
\label{photom_table}
\end{deluxetable*}

